Provably Safe Tolerance Estimation for Robot Arms via Sum-of-Squares Programming

Tolerance estimation problems are prevailing in engineering applications. For example, in modern robotics, it remains challenging to efficiently estimate joint tolerance, \ie the maximal allowable deviation from a reference robot state such that safety constraints are still satisfied. This paper presented an efficient algorithm to estimate the joint tolerance using sum-of-squares programming. It is theoretically proved that the algorithm provides a tight lower bound of the joint tolerance. Extensive numerical studies demonstrate that the proposed method is computationally efficient and near optimal. The algorithm is implemented in the JTE toolbox and is available at \url{https://github.com/intelligent-control-lab/Sum-of-Square-Safety-Optimization}.

==> 2d_xyp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.767in,
at={(0.758in,3.28in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={(a) x axis half plane, $\xi_x = 1.456$},
ymin=-0.03,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={distance (m)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0882470037623586\\
2	0.0726547050421342\\
3	0.0647032450173601\\
4	0.0986213114058796\\
5	0.0886820499082279\\
6	0.117853688430946\\
7	0.0296699957874318\\
8	0.0567642867059499\\
9	0.0282151586839394\\
10	0.104043402016795\\
11	0.0548212930221286\\
12	0.0662188194460198\\
13	0.130862783403916\\
14	0.148875081911321\\
15	0.133847985269899\\
16	0.100859563479311\\
17	0.171513298224731\\
18	0.133171684429016\\
19	0.0705118121006849\\
20	0.034790013829453\\
21	0.0447667780929801\\
22	0.120602013125042\\
23	0.122997552610039\\
24	0.0316066637709411\\
25	0.16680120705845\\
26	0.0466799860920968\\
27	0.0888982130063452\\
28	0.0386600641862718\\
29	0.086153965645229\\
30	0.118038618875418\\
31	0.148807603493483\\
32	0.0885457336722686\\
33	0.066056912198645\\
34	0.0874885477578486\\
35	0.11247047012398\\
36	0.0382464051795213\\
37	0.148371132298073\\
38	0.0602741201375114\\
39	0.10431440761954\\
40	0.0594933027623299\\
41	0.111329470025999\\
42	0.120183215422453\\
43	0.131796918590573\\
44	0.111517258378062\\
45	0.0576972777357183\\
46	0.0711721876538414\\
47	0.124170906496429\\
48	0.0728712645860243\\
49	0.0461365984210873\\
50	0.165251740475871\\
51	0.143895787385761\\
52	0.0896750069945458\\
53	0.0988677444617854\\
54	0.129546313340256\\
55	0.161140030513512\\
56	0.0925679778801312\\
57	0.0605638455683046\\
58	0.140230975870016\\
59	0.0363056385203051\\
60	0.00978531623579015\\
61	0.0607623740543792\\
62	0.0370756994491226\\
63	0.100135162960499\\
64	0.123106769790764\\
65	0.0969407462287004\\
66	0.0424087289208999\\
67	0.0768554764702147\\
68	0.115154148155834\\
69	0.0332824382092876\\
70	0.024372977930488\\
71	0.078065625820338\\
72	0.106700477389338\\
73	0.122296056905523\\
74	0.111036146709174\\
75	0.0514025938306588\\
76	0.0530417451512519\\
77	0.105168601810755\\
78	0.0553248644156297\\
79	0.0495549412924519\\
80	0.0553492082674307\\
81	0.0966063052309909\\
82	0.0433450463929452\\
83	0.0818719509660579\\
84	0.0929519418356384\\
85	0.11594958836173\\
86	0.0755762747051496\\
87	0.0738557496079733\\
88	0.140684598506862\\
89	0.0328499607608175\\
90	0.116373059591123\\
91	0.041877959499687\\
92	0.0229820089896309\\
93	0.0661158246241687\\
94	0.0619014205907384\\
95	0.0498864852208916\\
96	0.027915968416544\\
97	0.120359098023268\\
98	0.0636820083503371\\
99	0.151223873219986\\
100	0.0796016472108805\\
101	0.127014897682234\\
102	0.126972050828951\\
103	0.156381499503534\\
104	0.0764932022719353\\
105	0.101449439377725\\
106	0.0372536331408742\\
107	0.156233501211119\\
108	0.108402942320639\\
109	0.123808007404381\\
110	0.0702578353757506\\
111	0.0842797629001775\\
112	0.027930166618324\\
113	0.112906591554364\\
114	0.138683790254058\\
115	0.0528668918496156\\
116	0.0561005511650083\\
117	0.0977026896753552\\
118	0.146162016773087\\
119	0.105603737474872\\
120	0.0657781236351085\\
121	0.143557379333384\\
122	0.134876986871605\\
123	0.111025939987709\\
124	0.0974226950195758\\
125	0.104744206641732\\
126	0.0566143895183597\\
127	0.11686516395447\\
128	0.076152111461526\\
129	0.065603232720375\\
130	0.156488186244095\\
131	0.0468219549568953\\
132	0.0853340722570102\\
133	0.0595930823355979\\
134	0.0781067790498435\\
135	0.0732759897233726\\
136	0.138923761993646\\
137	0.106888812950118\\
138	0.0420550714235233\\
139	0.0311927118752351\\
140	0.0928242260481258\\
141	0.134747569188891\\
142	0.0640646109017691\\
143	0.158905731811895\\
144	0.0850752048090795\\
145	0.127376067597017\\
146	0.120691984763316\\
147	0.0523160202119108\\
148	0.116577082121891\\
149	0.1001399318013\\
150	0.0659599941602595\\
151	0.0599276480203554\\
152	0.136065220827714\\
153	0.0640693136412236\\
154	0.0520580835279787\\
155	0.0790591744766773\\
156	0.143309471543817\\
157	0.0631402681237818\\
158	0.0863782337051167\\
159	0.080074361376292\\
160	0.136752931478404\\
161	0.0811546604670015\\
162	0.0762318871644116\\
163	0.129617963820053\\
164	0.0779700731324995\\
165	0.0667529558492761\\
166	0.0926969155347115\\
167	0.109455982857385\\
168	0.0420434535120753\\
169	0.154259937960018\\
170	0.0449745853069696\\
171	0.144613974174357\\
172	0.0225246061745827\\
173	0.138481013082742\\
174	0.138869432697145\\
175	0.126489349120742\\
176	0.119324563936197\\
177	0.0847942506962136\\
178	0.0668203493554327\\
179	0.143779881014656\\
180	0.0968862597274132\\
181	0.107503888019254\\
182	0.146220886957335\\
183	0.0936558864292074\\
184	0.0430580816382982\\
185	0.144740591050331\\
186	0.0700694718760888\\
187	0.0931922697353988\\
188	0.0897676451456821\\
189	0.0517824747924365\\
190	0.0919096120678746\\
191	0.0973164737745551\\
192	0.135612742433596\\
193	0.15328775803861\\
194	0.0595665852448726\\
195	0.0714404247830556\\
196	0.108506434038237\\
197	0.120969734530523\\
198	0.0352409833586929\\
199	0.0952389870597079\\
200	0.142231368336966\\
201	0.183589230395311\\
202	0.152326942799059\\
203	0.138400274573721\\
204	0.0764206138311587\\
205	0.0399820333467613\\
206	0.142070731734056\\
207	0.115573323667391\\
208	0.0681173232811532\\
209	0.07888963152064\\
210	0.101107973566972\\
211	0.112616438303146\\
212	0.152445864460474\\
213	0.120914851297265\\
214	0.0173475040689526\\
215	0.10949851579891\\
216	0.0835858576335193\\
217	0.0926407477603848\\
218	0.0155345292741449\\
219	0.0481097939555453\\
220	0.122904873076534\\
221	0.0859782505598339\\
222	0.0666905314043296\\
223	0.0643702071002374\\
224	0.0830137421025627\\
225	0.116718508404266\\
226	0.0274244325313624\\
227	0.123381542370816\\
228	0.0924206484390646\\
229	0.0759864842856961\\
230	0.102444830668522\\
231	0.0457998100926036\\
232	0.052672266597896\\
233	0.0875785524157127\\
234	0.0944895519887627\\
235	0.0714952003613911\\
236	0.113590861804868\\
237	0.10567049283561\\
238	0.0917020128049775\\
239	0.0969892866191635\\
240	0.0921890888201655\\
241	0.0334953204266297\\
242	0.141015559147579\\
243	0.0651657311902534\\
244	0.0739887441513523\\
245	0.124756574497904\\
246	0.0443579501057294\\
247	0.05326130286854\\
248	0.0549355098188091\\
249	0.0236289388043838\\
250	0.0665873104795212\\
251	0.13992204359303\\
252	0.0820149080573676\\
253	0.134583492802834\\
254	0.0863830958775582\\
255	0.108653894241883\\
256	0.0636419369214574\\
257	0.108635224772415\\
258	0.0702309452325871\\
259	0.137284506158448\\
260	0.137550976675036\\
261	0.157841621416497\\
262	0.0807411166122369\\
263	0.0645783026747295\\
264	0.0691629904956077\\
265	0.121871086670722\\
266	0.122238372583498\\
267	0.100392139620085\\
268	0.0720720400122934\\
269	0.10255652878979\\
270	0.0765695574870511\\
271	0.102673769566452\\
272	0.0871329384588373\\
273	0.096873164021557\\
274	0.0725941979389118\\
275	0.00755795866811204\\
276	0.0894255691400316\\
277	0.047457314029508\\
278	0.0918902848980989\\
279	0.0651249165117382\\
280	0.0443623354127489\\
281	0.0947292121268866\\
282	0.139414984975272\\
283	0.109362428870208\\
284	0.0780022621474055\\
285	0.0848860937947544\\
286	0.107420685297172\\
287	0.0470125022925003\\
288	0.118479705512603\\
289	0.0181492177006632\\
290	0.0779832566660277\\
291	0.0320498028096556\\
292	0.103809748918978\\
293	0.14245215251413\\
294	0.0641429166153642\\
295	0.0687739274349879\\
296	0.0165850166768469\\
297	0.142133610462186\\
298	0.0565094279956768\\
299	0.162502162882709\\
300	0.0346151037104276\\
301	0.0844822300217707\\
302	0.132963797198792\\
303	0.0698065365351639\\
304	0.0105822777016129\\
305	0.13368601416369\\
306	0.0762929570449311\\
307	0.0701486032738918\\
308	0.0680425359589927\\
309	0.168852800204998\\
310	0.150799603569406\\
311	0.109618645910732\\
312	0.0246840874892309\\
313	0.0702041059936371\\
314	0.0849692329956417\\
315	0.148967026584113\\
316	0.0776168697800561\\
317	0.0509864125325989\\
318	0.149218617271508\\
319	0.128292012915924\\
320	0.0531303768630753\\
321	0.125401750214533\\
322	0.0580767666598241\\
323	0.0640865501882446\\
324	0.0966847773706594\\
325	0.0491557276969405\\
326	0.0418922469122902\\
327	0.041678071498725\\
328	0.138027881207473\\
329	0.0939718527376587\\
330	0.110404614143865\\
331	0.0841274707195572\\
332	0.101312613174084\\
333	0.131980338613595\\
334	0.118444333172233\\
335	0.161344323852337\\
336	0.121761032158286\\
337	0.149702992674773\\
338	0.0657158585613755\\
339	0.0756271210296091\\
340	0.13263217886838\\
341	0.0485972708600164\\
342	0.0848246592116055\\
343	0.0560355129420282\\
344	0.123618858151276\\
345	0.0106596205815082\\
346	0.022082647837766\\
347	0.12867339773122\\
348	0.0832625950399066\\
349	0.0543512117632792\\
350	0.0695740900100568\\
351	0.0776194445707119\\
352	0.138047475957296\\
353	0.0721795446783819\\
354	0.0341972344806447\\
355	0.0942163589611509\\
356	0.0476590309789453\\
357	0.110321251891836\\
358	0.0626411331985164\\
359	0.104656185446804\\
360	0.164578568603375\\
361	0.045711475926558\\
362	0.118023907774114\\
363	0.115180940432257\\
364	0.111509960574786\\
365	0.0216919157993651\\
366	0.00956401487441627\\
367	0.0469741326129818\\
368	0.0697047626850986\\
369	0.115251329213095\\
370	0.0636889413782946\\
371	0.0635692370800693\\
372	0.0941528193138901\\
373	0.0293625765786258\\
374	0.102456576450953\\
375	0.0918545125162502\\
376	0.0838125987575731\\
377	0.116844685147181\\
378	0.0571330520430955\\
379	0.11469304248897\\
380	0.180310055674198\\
381	0.0559860109224812\\
382	0.109187917415613\\
383	0.0576418138741654\\
384	0.0492526030760898\\
385	0.0513343022952966\\
386	0.0966388651039602\\
387	0.077991546044079\\
388	0.0466251004308937\\
389	0.026211740168085\\
390	0.0563169037734939\\
391	0.0834869170242636\\
392	0.145018193252046\\
393	0.111062648492503\\
394	0.0967025715653047\\
395	0.118461649891579\\
396	0.156512673802402\\
397	0.0539977942747212\\
398	0.0804996411490784\\
399	0.154074826854946\\
400	0.0201217981019044\\
401	0.13292152733245\\
402	0.129517417276411\\
403	0.0864585363122159\\
404	0.0370820458681742\\
405	0.0363053675788725\\
406	0.0917035935564383\\
407	0.0955021539559122\\
408	0.143180965173502\\
409	0.0768930153806531\\
410	0.0588424640459995\\
411	0.0792401113383334\\
412	0.124377576929959\\
413	0.109574295112123\\
414	0.0250855040223594\\
415	0.111782090794994\\
416	0.113155326662991\\
417	0.0563905058454939\\
418	0.0809701627293593\\
419	0.131659120797664\\
420	0.072905784671089\\
421	0.104655712033251\\
422	0.0652196789692254\\
423	0.110074958001427\\
424	0.0616690361730616\\
425	0.144505829384897\\
426	0.0644436279479814\\
427	0.093658051396013\\
428	0.101095189751551\\
429	0.12010674007463\\
430	0.105040545922321\\
431	0.0397139072460733\\
432	0.0889167477817974\\
433	0.173108950257266\\
434	0.0780149259969549\\
435	0.0816094653820001\\
436	0.0388249450236926\\
437	0.0459705530882675\\
438	0.0411746173015473\\
439	0.0954357963698771\\
440	0.142479277674098\\
441	0.137756499913912\\
442	0.014946665466226\\
443	0.108762965515635\\
444	0.0863968732047369\\
445	0.0534545809270726\\
446	0.063194046815626\\
447	0.0673024125930055\\
448	0.118800550352831\\
449	0.0821285810640691\\
450	0.0916822488467512\\
451	0.0967678146063375\\
452	0.0652127965211597\\
453	0.0271495555051602\\
454	0.13161316878061\\
455	0.0327659151505357\\
456	0.117078523100537\\
457	0.0858429121907534\\
458	0.15870107657932\\
459	0.143059291953184\\
460	0.0983027728530643\\
461	0.0840696185479264\\
462	0.10516105855582\\
463	0.0695015879501029\\
464	0.12396932740339\\
465	0.133820780701007\\
466	0.101859131321962\\
467	0.102851777564561\\
468	0.0702478575470598\\
469	0.115691716282529\\
470	0.121250773030299\\
471	0.109659885854376\\
472	0.07703944846124\\
473	0.0991562569436408\\
474	0.0527836669892465\\
475	0.0906630630651659\\
476	0.119193816669164\\
477	0.168586149139365\\
478	0.114077137194387\\
479	0.142966628978293\\
480	0.0806309460580386\\
481	0.15530184162342\\
482	0.0548445409558496\\
483	0.132862001608462\\
484	0.0650991894803068\\
485	0.105637268615016\\
486	0.0585724490183783\\
487	0.0950537503763387\\
488	0.0480363607878325\\
489	0.0166380933588959\\
490	0.068936303302259\\
491	0.101962723301966\\
492	0.0794567599736278\\
493	0.0745231684861054\\
494	0.131330513075323\\
495	0.108988295409868\\
496	0.0932515831178107\\
497	0.13164788876975\\
498	0.0522507885080044\\
499	0.154256219085219\\
500	0.125434909348979\\
501	0.072384472159241\\
502	0.0208094937895715\\
503	0.0863797148010372\\
504	0.0647065766152279\\
505	0.135554528554354\\
506	0.128280070385274\\
507	0.116548811714908\\
508	0.0705596863724713\\
509	0.0340097107933193\\
510	0.0965628378308583\\
511	0.0514984580776705\\
512	0.149700140115806\\
513	0.114178369792221\\
514	0.129088176194352\\
515	0.102152213088422\\
516	0.107076909994456\\
517	0.163581086767971\\
518	0.0284015456789446\\
519	0.0360522698821806\\
520	0.0939522634095951\\
521	0.111415142145043\\
522	0.0778221472782923\\
523	0.104862581531591\\
524	0.0783183994336409\\
525	0.123654980995796\\
526	0.0587628232365345\\
527	0.0703175159619807\\
528	0.119108649262707\\
529	0.10078273439904\\
530	0.0315308786283841\\
531	0.0617599502190029\\
532	0.0964563571352981\\
533	0.0793902387101475\\
534	0.0386458929905555\\
535	0.0673744898583375\\
536	0.131426049671147\\
537	0.0836952067738019\\
538	0.0273976179890247\\
539	0.125495821083984\\
540	0.0545304476658679\\
541	0.102348732097664\\
542	0.176575874249053\\
543	0.159855373729091\\
544	0.0737915074889737\\
545	0.12777601544063\\
546	0.0780979638356041\\
547	0.0883355719689629\\
548	0.0717026492206465\\
549	0.123985389970808\\
550	0.139999556033886\\
551	0.147305210205062\\
552	0.134027794751862\\
553	0.0585653327731441\\
554	0.125539956664245\\
555	0.0355658871561593\\
556	0.0901075313646913\\
557	0.0274454457523727\\
558	0.0868997465621437\\
559	0.0242877644788553\\
560	0.138113008341568\\
561	0.0392162376971614\\
562	0.0707303068592509\\
563	0.0891828433940229\\
564	0.117064495976422\\
565	0.0576996403110777\\
566	0.126756171428435\\
567	0.0262534943658894\\
568	0.111352828353037\\
569	0.0496040220225498\\
570	0.110629615680257\\
571	0.0600616740838875\\
572	0.128405569615078\\
573	0.116209278390425\\
574	0.177418095520897\\
575	0.0852813114982944\\
576	0.110522523094868\\
577	0.072667229422513\\
578	0.0735342232892255\\
579	0.157025180880978\\
580	0.153697112516094\\
581	0.132098366236898\\
582	0.109889607775351\\
583	0.0404717334835145\\
584	0.139501843245425\\
585	0.110834796747743\\
586	0.107630286257401\\
587	0.174850575280945\\
588	0.0355042055856749\\
589	0.0928106146104815\\
590	0.0786985886904492\\
591	0.107578741782452\\
592	0.138409698001919\\
593	0.0942833724621399\\
594	0.146348028523614\\
595	0.0691069525783263\\
596	0.0521589277758674\\
597	0.090861140465456\\
598	0.0942228911341365\\
599	0.143241383413057\\
600	0.0734750475543657\\
601	0.0808531712404712\\
602	0.0630449026331437\\
603	0.141384695167566\\
604	0.12498643057923\\
605	0.0400723956872018\\
606	0.0191736910599014\\
607	0.114056354099302\\
608	0.157939467426772\\
609	0.109159658058639\\
610	0.122336885574627\\
611	0.109418512363425\\
612	0.052451714220463\\
613	0.14051463442859\\
614	0.0397429832843903\\
615	0.0555397692231885\\
616	0.0618355529981811\\
617	0.139437873084733\\
618	0.0621923637820732\\
619	0.0496849069350607\\
620	0.0286676868895563\\
621	0.139882964340748\\
622	0.0973230897209416\\
623	0.111559963493059\\
624	0.036653973277363\\
625	0.128829555117831\\
626	0.0971424995155028\\
627	0.151347722712585\\
628	0.111291064188239\\
629	0.0773902178428678\\
630	0.128151445476294\\
631	0.0555965189744436\\
632	0.090936354463454\\
633	0.119530643899348\\
634	0.0484743382805788\\
635	0.147377172575925\\
636	0.171620091420086\\
637	0.0754413579783688\\
638	0.0907992739037031\\
639	0.0864663210638861\\
640	0.158015479047401\\
641	0.132558215908044\\
642	0.0541859705828953\\
643	0.109093639997371\\
644	0.0372390886199645\\
645	0.107657062779903\\
646	0.10215275088223\\
647	0.113899494546878\\
648	0.12189856729882\\
649	0.0556335703889521\\
650	0.139125663984423\\
651	0.070405175781824\\
652	0.143821811315851\\
653	0.0875777391320265\\
654	0.0215156772595553\\
655	0.0248597893619069\\
656	0.141749946949652\\
657	0.0763059428334854\\
658	0.0796906933091686\\
659	0.0988881212185377\\
660	0.0531803331654348\\
661	0.055651619326772\\
662	0.096601769875581\\
663	0.0321340349024608\\
664	0.0732300194714539\\
665	0.107256515632899\\
666	0.172687250231167\\
667	0.0591059568351344\\
668	0.10296991091384\\
669	0.153009118146181\\
670	0.107168737690274\\
671	0.0876076923619322\\
672	0.0679377866465318\\
673	0.0780870056396015\\
674	0.151408368539122\\
675	0.082214761181141\\
676	0.110013657640548\\
677	0.149177118058339\\
678	0.108871064105321\\
679	0.12589951525362\\
680	0.0209568831736129\\
681	0.133427120179314\\
682	0.0850235489200097\\
683	0.104160280202964\\
684	0.0662605025239749\\
685	0.061905437127598\\
686	0.0937135563168774\\
687	0.149525848192666\\
688	0.0679650270805128\\
689	0.135787139677929\\
690	0.160315298159834\\
691	0.153851663647435\\
692	0.107321395548407\\
693	0.0233012303070119\\
694	0.150811416557489\\
695	0.111596683552607\\
696	0.0913680117895861\\
697	0.0878730668570149\\
698	0.121927671721643\\
699	0.14171670995128\\
700	0.11020029416597\\
701	0.0428666630660766\\
702	0.134156738384455\\
703	0.0667552484180762\\
704	0.124767266439685\\
705	0.0293679646988032\\
706	0.135823085435136\\
707	0.115286594603382\\
708	0.116041911493331\\
709	0.137760564335344\\
710	0.129579187454093\\
711	0.0160378190827317\\
712	0.0574527468044923\\
713	0.136296694522132\\
714	0.0687707405193654\\
715	0.139269654582127\\
716	0.0517151085968621\\
717	0.11117926348202\\
718	0.138060351223758\\
719	0.076079682458994\\
720	0.142154489107968\\
721	0.0960116582658348\\
722	0.0434806885566934\\
723	0.0770861938381795\\
724	0.0783096220946025\\
725	0.109656178339227\\
726	0.105336763947865\\
727	0.0851144440544644\\
728	0.15544254527963\\
729	0.112109378822962\\
730	0.132252632671681\\
731	0.103972314919047\\
732	0.145603333147\\
733	0.130158473001469\\
734	0.0669037138282518\\
735	0.0369294373407694\\
736	0.145944416609702\\
737	0.0653769872905325\\
738	0.0603290930382099\\
739	0.0369868973669549\\
740	0.148603872054432\\
741	0.127655404341636\\
742	0.116309853476421\\
743	0.12918403003722\\
744	0.0213785499805443\\
745	0.100263231999834\\
746	0.170624140999382\\
747	0.0452979677365815\\
748	0.0523903771971386\\
749	0.0451789909393863\\
750	0.0183358579566486\\
751	0.123401179959092\\
752	0.157952663508031\\
753	0.0314774691673649\\
754	0.0288575026009787\\
755	0.0860979092968082\\
756	0.122371731034089\\
757	0.103339216120097\\
758	0.116011513259286\\
759	0.0752346347954522\\
760	0.07536018033789\\
761	0.109432097319004\\
762	0.14295149072055\\
763	0.173183208612703\\
764	0.153073780785456\\
765	0.106647558186621\\
766	0.0949119455347909\\
767	0.0737706299783578\\
768	0.0541074327417339\\
769	0.14610947005159\\
770	0.118111034367564\\
771	0.0921047932974723\\
772	0.122009720168647\\
773	0.117747075914326\\
774	0.095732751695041\\
775	0.0690755111159027\\
776	0.114981703237639\\
777	0.0342889780675357\\
778	0.0866044439989582\\
779	0.131925652830729\\
780	0.0705560523146185\\
781	0.0614656722429958\\
782	0.148992995833018\\
783	0.119319715363884\\
784	0.0835525686650256\\
785	0.0908034119967882\\
786	0.0362493093384462\\
787	0.116962706090017\\
788	0.140686851539475\\
789	0.110311726639363\\
790	0.125948555890617\\
791	0.0671734387276184\\
792	0.0501819078740899\\
793	0.163209314674418\\
794	0.140951211675673\\
795	0.0441584280615268\\
796	0.08455236545253\\
797	0.116223177874443\\
798	0.147337285539961\\
799	0.0786507163715899\\
800	0.0487576007255246\\
801	0.0679826412928566\\
802	0.034024412511596\\
803	0.0381341067907319\\
804	0.128275039538114\\
805	0.107247731768805\\
806	0.0550578877216268\\
807	0.0806676295298605\\
808	0.0641482012446766\\
809	0.167763214150542\\
810	0.111808565168086\\
811	0.110263949953848\\
812	0.0620895679843791\\
813	0.163191962180248\\
814	0.139851801347274\\
815	0.127542985362368\\
816	0.0690611430298549\\
817	0.0859992671266523\\
818	0.0738745401807668\\
819	0.114864229266271\\
820	0.113010348838366\\
821	0.081725311228378\\
822	0.0988488479593337\\
823	0.163596135267387\\
824	0.155898839362868\\
825	0.162865805729247\\
826	0.146300284113127\\
827	0.169396082060323\\
828	0.126307451013546\\
829	0.0170825929585703\\
830	0.0978857495124712\\
831	0.0397449301641239\\
832	0.0686285594867786\\
833	0.0865568761760316\\
834	0.113282511554737\\
835	0.0337592630492121\\
836	0.0509831077126162\\
837	0.0603564137446779\\
838	0.0926765298940357\\
839	0.0737562131435128\\
840	0.092480679791713\\
841	0.0523486966082338\\
842	0.0589202772414286\\
843	0.0492797353680041\\
844	0.114416034036166\\
845	0.136701111697091\\
846	0.162295107963669\\
847	0.0332141516740601\\
848	0.0264268898051618\\
849	0.118165219954056\\
850	0.12665320717957\\
851	0.0332779641046062\\
852	0.0723258474848405\\
853	0.0658348875280512\\
854	0.0461075267192186\\
855	0.161948650385338\\
856	0.0654587384539913\\
857	0.101936178924452\\
858	0.117197052314768\\
859	0.141797002721849\\
860	0.0390094297615287\\
861	0.0837459612004252\\
862	0.113676581100473\\
863	0.0183029239375541\\
864	0.0863054992176482\\
865	0.0888679052434769\\
866	0.139469372717069\\
867	0.0815586985626053\\
868	0.104609658592664\\
869	0.150771215314639\\
870	0.0856619404403898\\
871	0.103334027401038\\
872	0.116074531018338\\
873	0.0700454902351397\\
874	0.140684253420267\\
875	0.109880939433676\\
876	0.147265400088314\\
877	0.0522000930386388\\
878	0.0824936023892753\\
879	0.0967952404412982\\
880	0.117764292638112\\
881	0.14274899383769\\
882	0.0914532300751354\\
883	0.0389644493094299\\
884	0.100743041445168\\
885	0.0894760238412007\\
886	0.0432544688644747\\
887	0.0982727431398274\\
888	0.138948919725788\\
889	0.0677392493464877\\
890	0.11464423164276\\
891	0.0655220712831481\\
892	0.0761427585963728\\
893	0.0157361184897213\\
894	0.132470529573398\\
895	0.115153903321972\\
896	0.161556590617732\\
897	0.0720472804749355\\
898	0.0452568373949682\\
899	0.0479582469007502\\
900	0.0949503270754295\\
901	0.0416846473414987\\
902	0.0309396195921294\\
903	0.0426793666808221\\
904	0.178289150614438\\
905	0.126765665420177\\
906	0.115308998802333\\
907	0.078975484180305\\
908	0.0865088922904775\\
909	0.131592603324627\\
910	0.133569790686362\\
911	0.024144253346323\\
912	0.080529923942229\\
913	0.094038746027796\\
914	0.120451101339054\\
915	0.0769055960407652\\
916	0.125449702678838\\
917	0.0844281748426952\\
918	0.171461170895449\\
919	0.103954891277377\\
920	0.162390482385852\\
921	0.0663409794231835\\
922	0.0414915193440857\\
923	0.126663169920437\\
924	0.0608739360156147\\
925	0.106381872674725\\
926	0.0973260247660312\\
927	0.127373914208164\\
928	0.166774241613918\\
929	0.100862963689078\\
930	0.118544555615298\\
931	0.077984133777764\\
932	0.154913669511729\\
933	0.064303946452285\\
934	0.113381651523636\\
935	0.102197160746952\\
936	0.113229154199143\\
937	0.106418966008606\\
938	0.104908186318237\\
939	0.148886428883326\\
940	0.0989175489840404\\
941	0.108619000483339\\
942	0.0849121858442736\\
943	0.0990652469552262\\
944	0.097875937911643\\
945	0.0467297874538344\\
946	0.144110948757682\\
947	0.0845403285110058\\
948	0.124358659117208\\
949	0.0809470995594219\\
950	0.0933377021142205\\
951	0.132147231961439\\
952	0.113471010763693\\
953	0.0436443537615137\\
954	0.0890778506492551\\
955	0.104649286303501\\
956	0.0356659231431788\\
957	0.123760353705927\\
958	0.131609979430735\\
959	0.0823148006007377\\
960	0.112130439350556\\
961	0.0594082741354873\\
962	0.123672042566875\\
963	0.0774692834410071\\
964	0.0705493465708653\\
965	0.0676410859663992\\
966	0.0407021951235771\\
967	0.129984348307533\\
968	0.104817765308691\\
969	0.0337949383249556\\
970	0.122699330715402\\
971	0.0219528901851331\\
972	0.0518433007867591\\
973	0.111304372505582\\
974	0.0529675268723508\\
975	0.0680791112546548\\
976	0.0275885704997949\\
977	0.0321957204096475\\
978	0.037352399380578\\
979	0.0996773464229843\\
980	0.132608316422707\\
981	0.0692657370379812\\
982	0.0819785735014107\\
983	0.137985807353546\\
984	0.0724980301245282\\
985	0.0940019304142532\\
986	0.0357543875943265\\
987	0.0191680459027936\\
988	0.046912282453319\\
989	0.12113904796738\\
990	0.0841492810916749\\
991	0.123547498939087\\
992	0.064124781661745\\
993	0.0919169671806577\\
994	0.118055621118651\\
995	0.0809582931870565\\
996	0.0724313245215076\\
997	0.0844441385096537\\
998	0.0597361986681695\\
999	0.091652688257857\\
1000	0.0726733616065396\\
1001	0.119761332216994\\
1002	0.113163945468591\\
1003	0.0969392195656171\\
1004	0.111914097861172\\
1005	0.0557056072364508\\
1006	0.0939861759595073\\
1007	0.0549754158827078\\
1008	0.144354657458192\\
1009	0.0988649897202236\\
1010	0.100003428628292\\
1011	0.0477049179375604\\
1012	0.0728481791340734\\
1013	0.0708221168471157\\
1014	0.0871211376702183\\
1015	0.0709330420960907\\
1016	0.0754948215236071\\
1017	0.1521087002264\\
1018	0.0213949373888336\\
1019	0.0325381337849118\\
1020	0.163359752900437\\
1021	0.0977303574657256\\
1022	0.115904612878448\\
1023	0.117648919794854\\
1024	0.100455154843131\\
1025	0.0577659108295541\\
1026	0.137272610174997\\
1027	0.122195499746911\\
1028	0.0803909878705071\\
1029	0.115453850747908\\
1030	0.071774805875549\\
1031	0.0165426722785889\\
1032	0.0530974285679682\\
1033	0.088050085804104\\
1034	0.0440410596897489\\
1035	0.0808917680159673\\
1036	0.0702337934740964\\
1037	0.0619892752500104\\
1038	0.0531832395148499\\
1039	0.0368414468582188\\
1040	0.143522769397363\\
1041	0.112600525820202\\
1042	0.0529528195486706\\
1043	0.137192560095853\\
1044	0.13185563850431\\
1045	0.0678168197628031\\
1046	0.131228517640683\\
1047	0.131834757656441\\
1048	0.0471466961572766\\
1049	0.116199607761973\\
1050	0.0590231124629752\\
1051	0.0960072975784183\\
1052	0.14075362949086\\
1053	0.090732747046876\\
1054	0.112420385261908\\
1055	0.161159782919545\\
1056	0.0172987076150612\\
1057	0.0421174032100717\\
1058	0.0566310734135407\\
1059	0.130720482116947\\
1060	0.074233539286843\\
1061	0.0792001641171007\\
1062	0.0991684333093386\\
1063	0.106750675246812\\
1064	0.0500886838147616\\
1065	0.0945705098321781\\
1066	0.0147546099052931\\
1067	0.071481690789079\\
1068	0.0254059503379012\\
1069	0.105697262312359\\
1070	0.119704796670041\\
1071	0.110592858658081\\
1072	0.0470474226446631\\
1073	0.155237398944617\\
1074	0.120432584923708\\
1075	0.077409318049366\\
1076	0.0878418337930704\\
1077	0.159593161851425\\
1078	0.122771463439904\\
1079	0.121701504676781\\
1080	0.0865888444767628\\
1081	0.0785048602466614\\
1082	0.135051853952137\\
1083	0.0644808882470116\\
1084	0.0937790895030217\\
1085	0.0624197285212584\\
1086	0.145440779138747\\
1087	0.161774381790005\\
1088	0.084441122539624\\
1089	0.17268994098991\\
1090	0.0759572373471169\\
1091	0.171453370394985\\
1092	0.111114895683643\\
1093	0.0346372817678902\\
1094	0.124929026259702\\
1095	0.0671091074475283\\
1096	0.0945152613467788\\
1097	0.142925598886538\\
1098	0.084960794891535\\
1099	0.085629114943522\\
1100	0.121876636032209\\
1101	0.0515260821955417\\
1102	0.0959098143679162\\
1103	0.13744469298813\\
1104	0.123520935573952\\
1105	0.148324010557588\\
1106	0.133037482582464\\
1107	0.119410429783372\\
1108	0.0350042185655319\\
1109	0.132946322372224\\
1110	0.0300529302305637\\
1111	0.0495729229692727\\
1112	0.0770098579849781\\
1113	0.0380965105840294\\
1114	0.0594163086972899\\
1115	0.119246199733879\\
1116	0.160646440081138\\
1117	0.079271865483532\\
1118	0.0535099538778743\\
1119	0.165654587300365\\
1120	0.11447453553965\\
1121	0.146705855902866\\
1122	0.0558343735462175\\
1123	0.0813169146756343\\
1124	0.0944171498029294\\
1125	0.166595951330151\\
1126	0.0359384877752171\\
1127	0.0539323585846982\\
1128	0.0691026844318958\\
1129	0.0558012416319678\\
1130	0.115789395224623\\
1131	0.0391043981770076\\
1132	0.170216141295439\\
1133	0.0409830620482863\\
1134	0.117873829696838\\
1135	0.0341443040457701\\
1136	0.0529917800606248\\
1137	0.153748340787954\\
1138	0.153437671585515\\
1139	0.0811189646296506\\
1140	0.0847079678492066\\
1141	0.0252023060299054\\
1142	0.0150673585833232\\
1143	0.117968711012374\\
1144	0.160771002438619\\
1145	0.0909980705317925\\
1146	0.0282604529742934\\
1147	0.0751776732148062\\
1148	0.152961741480563\\
1149	0.0823452855220681\\
1150	0.0758993927077949\\
1151	0.144709389079264\\
1152	0.095340167940831\\
1153	0.0515642708629123\\
1154	0.115439766056984\\
1155	0.0454718200265942\\
1156	0.0370694113905763\\
1157	0.124615950524114\\
1158	0.0957530273883569\\
1159	0.156362838157328\\
1160	0.0302022879386352\\
1161	0.149777406504274\\
1162	0.0541105394244839\\
1163	0.0423576230687475\\
1164	0.0572612619949804\\
1165	0.0365826402717804\\
1166	0.0989788110989767\\
1167	0.104388803626704\\
1168	0.0747813375767832\\
1169	0.10727526632471\\
1170	0.0578036873113568\\
1171	0.100191549638813\\
1172	0.0588821012804404\\
1173	0.11203708964151\\
1174	0.126554591446786\\
1175	0.104476286097495\\
1176	0.0653186031197002\\
1177	0.0506042172684813\\
1178	0.145733897205058\\
1179	0.0917998983698947\\
1180	0.129227067607321\\
1181	0.141522819966546\\
1182	0.159219537656511\\
1183	0.0517149195902957\\
1184	0.070725338677275\\
1185	0.0372020930591523\\
1186	0.0568237256638555\\
1187	0.0430367036561157\\
1188	0.0638518429264627\\
1189	0.129622228173446\\
1190	0.106650810838167\\
1191	0.0381605207243496\\
1192	0.155038751115593\\
1193	0.165409048861363\\
1194	0.117415920321269\\
1195	0.1241837781903\\
1196	0.0243393170202626\\
1197	0.105558612550587\\
1198	0.115548578698709\\
1199	0.051757848925484\\
1200	0.0729332389659698\\
1201	0.123905037396214\\
1202	0.115520104759929\\
1203	0.0615760634885036\\
1204	0.0644961910194322\\
1205	0.153988112479826\\
1206	0.158414568599344\\
1207	0.118400221374628\\
1208	0.120785915835508\\
1209	0.10911384598138\\
1210	0.0871903399358327\\
1211	0.0896663848506114\\
1212	0.146419563205193\\
1213	0.0680276849315871\\
1214	0.155269746735915\\
1215	0.107747434182255\\
1216	0.0950443282015805\\
1217	0.0976535777971306\\
1218	0.0698364051075042\\
1219	0.10389432743715\\
1220	0.100968425005193\\
1221	0.0874678094338799\\
1222	0.115673570697495\\
1223	0.126744030373755\\
1224	0.1035362163912\\
1225	0.151704977447824\\
1226	0.0499262992832461\\
1227	0.136986670420719\\
1228	0.0880950465712462\\
1229	0.0877065753201567\\
1230	0.04930916173851\\
1231	0.103097247442501\\
1232	0.101633382385454\\
1233	0.129727371129709\\
1234	0.10409066660846\\
1235	0.135677509837985\\
1236	0.100749082431498\\
1237	0.030913381507891\\
1238	0.061464310303293\\
1239	0.120858063979849\\
1240	0.0446733619837623\\
1241	0.0461019820402562\\
1242	0.154770490775828\\
1243	0.125602608132593\\
1244	0.139080527556886\\
1245	0.154585331443709\\
1246	0.102238850728186\\
1247	0.00971689945211263\\
1248	0.100329689750479\\
1249	0.141669565454202\\
1250	0.0323766910343386\\
1251	0.14478359076833\\
1252	0.136115022818694\\
1253	0.0725760208278741\\
1254	0.113225741161613\\
1255	0.166232175986915\\
1256	0.0786838468300464\\
1257	0.0186789267938889\\
1258	0.0873502243528492\\
1259	0.0336732030597868\\
1260	0.0499987544369154\\
1261	0.136490476114197\\
1262	0.0522844884854898\\
1263	0.0878365917067059\\
1264	0.160027463304639\\
1265	0.0540949698184008\\
1266	0.0771671767490258\\
1267	0.0606930648352437\\
1268	0.0804873856129105\\
1269	0.100770932648524\\
1270	0.103197040718799\\
1271	0.0304056471413257\\
1272	0.0519044013760173\\
1273	0.153649700528594\\
1274	0.110503546602209\\
1275	0.13593591550313\\
1276	0.139087442186439\\
1277	0.129973859206976\\
1278	0.104866779893211\\
1279	0.138850316691101\\
1280	0.117875318942972\\
1281	0.16298914653759\\
1282	0.119496740821439\\
1283	0.0636605498599205\\
1284	0.035067688330978\\
1285	0.117462882394107\\
1286	0.117346485837366\\
1287	0.103925840620874\\
1288	0.104023531164277\\
1289	0.0631306869589903\\
1290	0.13754170874169\\
1291	0.0684735818600133\\
1292	0.116743712108161\\
1293	0.060137138008528\\
1294	0.0901505184387983\\
1295	0.15332439875883\\
1296	0.0386332702850243\\
1297	0.0224228153548058\\
1298	0.169975247099642\\
1299	0.113071004279692\\
1300	0.0621483385805057\\
1301	0.0472762780262157\\
1302	0.0752867156770893\\
1303	0.0517043103624155\\
1304	0.0543553267196313\\
1305	0.0470866008927584\\
1306	0.062136878529728\\
1307	0.0846570612002091\\
1308	0.15482019569216\\
1309	0.0312828929537909\\
1310	0.0666126196174839\\
1311	0.124041929311132\\
1312	0.153567121020436\\
1313	0.0571314555179705\\
1314	0.0128301061635032\\
1315	0.0448581625946103\\
1316	0.12343435661296\\
1317	0.0492260797962556\\
1318	0.0275129147490789\\
1319	0.0948486108686313\\
1320	0.0893103116677159\\
1321	0.0659103009314277\\
1322	0.0896654996766932\\
1323	0.118079684466333\\
1324	0.034877083863909\\
1325	0.010415317713768\\
1326	0.0581893434545064\\
1327	0.0213577380668062\\
1328	0.0588399609829529\\
1329	0.100659036942343\\
1330	0.170462862558819\\
1331	0.044122771395027\\
1332	0.144918704343562\\
1333	0.126906925691384\\
1334	0.0583038183378688\\
1335	0.0206264814699475\\
1336	0.0850721882478003\\
1337	0.0146723310681411\\
1338	0.103533708707107\\
1339	0.016642189615599\\
1340	0.123819895380081\\
1341	0.156251921846151\\
1342	0.136398981542774\\
1343	0.0803621705988458\\
1344	0.100923923125666\\
1345	0.121697870185172\\
1346	0.165081622282385\\
1347	0.0693077534753217\\
1348	0.0167631484640152\\
1349	0.0102571898677966\\
1350	0.0408166047025051\\
1351	0.124685994546925\\
1352	0.0625030722099493\\
1353	0.0636913006575439\\
1354	0.0201854675789079\\
1355	0.0410974646616984\\
1356	0.0651726339309933\\
1357	0.040342035419384\\
1358	0.129669478081454\\
1359	0.116823292285871\\
1360	0.0397638452124476\\
1361	0.112276881561769\\
1362	0.0416705676392894\\
1363	0.127250912539059\\
1364	0.0992641559520726\\
1365	0.00860945196982654\\
1366	0.0587745662141101\\
1367	0.0392351451217248\\
1368	0.118967875995094\\
1369	0.0671713576869148\\
1370	0.0400566320126516\\
1371	0.128339213232774\\
1372	0.0864401728615054\\
1373	0.0908649317004915\\
1374	0.077638354796961\\
1375	0.101609328371359\\
1376	0.060591447290651\\
1377	0.0609667752316405\\
1378	0.147120133644164\\
1379	0.0695170945238763\\
1380	0.086087433146053\\
1381	0.0911335545241776\\
1382	0.142561890775866\\
1383	0.0882044604353842\\
1384	0.153679982998374\\
1385	0.120374937241972\\
1386	0.0757549969429541\\
1387	0.124244511057418\\
1388	0.11935726157996\\
1389	0.0323971126206868\\
1390	0.0621879952964399\\
1391	0.0906726658294725\\
1392	0.0383239920334593\\
1393	0.0705978966816942\\
1394	0.0994272654817456\\
1395	0.106976639945999\\
1396	0.0418567153328369\\
1397	0.0733971853464339\\
1398	0.06065300459171\\
1399	0.113985105572023\\
1400	0.0627238071245475\\
1401	0.0177727306670283\\
1402	0.0442276748982975\\
1403	0.0114706083436784\\
1404	0.0626257228910638\\
1405	0.113096333267692\\
1406	0.0950643749042992\\
1407	0.053629573238241\\
1408	0.109234459601247\\
1409	0.074781006493269\\
1410	0.136431905299955\\
1411	0.0952951307778207\\
1412	0.0356683835895437\\
1413	0.0688312614470978\\
1414	0.047294178238414\\
1415	0.0339245248378466\\
1416	0.128251733933698\\
1417	0.0623940002795311\\
1418	0.0700809028359626\\
1419	0.0719110929049436\\
1420	0.0859613361592253\\
1421	0.114880527352281\\
1422	0.0727993739104666\\
1423	0.119377693230959\\
1424	0.0535898537355386\\
1425	0.133012881716473\\
1426	0.0903993159377692\\
1427	0.0707016600062997\\
1428	0.119708336340034\\
1429	0.143382643742545\\
1430	0.128348130229545\\
1431	0.0298356548573391\\
1432	0.0766473956925808\\
1433	0.0600719589660661\\
1434	0.171869748118709\\
1435	0.0794058786384537\\
1436	0.0851226815480224\\
1437	0.113640293515926\\
1438	0.108319048572008\\
1439	0.108092630499827\\
1440	0.105024496240926\\
1441	0.0257204225949896\\
1442	0.0694124626219266\\
1443	0.0813954114046955\\
1444	0.0304926469266082\\
1445	0.0315874942588019\\
1446	0.0859514846192859\\
1447	0.0678174550542301\\
1448	0.112272029691022\\
1449	0.124901341733556\\
1450	0.13850097943485\\
1451	0.0417276402262854\\
1452	0.102592958201569\\
1453	0.107701139209534\\
1454	0.0912790822818486\\
1455	0.141014194919034\\
1456	0.118366338415914\\
1457	0.104611568561927\\
1458	0.0395355211329498\\
1459	0.0605175880613567\\
1460	0.16325802728231\\
1461	0.106546888930407\\
1462	0.112511671655178\\
1463	0.131355711120118\\
1464	0.0653183260710608\\
1465	0.0475007612759837\\
1466	0.097079189673122\\
1467	0.116005577854543\\
1468	0.148117245252403\\
1469	0.035473729697427\\
1470	0.0627480898228014\\
1471	0.0664870929572035\\
1472	0.139575079729849\\
1473	0.086623740084605\\
1474	0.114683230415629\\
1475	0.160986816834813\\
1476	0.0731196279092607\\
1477	0.0728435721947944\\
1478	0.104696505911529\\
1479	0.103984692876343\\
1480	0.0362278507533318\\
1481	0.136256946797799\\
1482	0.138077040541988\\
1483	0.0417549517460307\\
1484	0.119833630894166\\
1485	0.122913417219644\\
1486	0.0991522000742322\\
1487	0.0762296242590057\\
1488	0.0841221668154251\\
1489	0.0430743237044435\\
1490	0.0685488708456898\\
1491	0.112763628128813\\
1492	0.0578038211686682\\
1493	0.114264614390486\\
1494	0.105859299695402\\
1495	0.109809379622889\\
1496	0.111691607383966\\
1497	0.110106553589183\\
1498	0.139366004076037\\
1499	0.124628085604072\\
1500	0.0885053603841686\\
1501	0.0629020814626862\\
1502	0.130545740882852\\
1503	0.0730919102512728\\
1504	0.1610838981484\\
1505	0.117304995922217\\
1506	0.0395965851391835\\
1507	0.0765401666525278\\
1508	0.026555930539178\\
1509	0.0294667991462487\\
1510	0.0915817089412292\\
1511	0.0767408938794032\\
1512	0.119353948433228\\
1513	0.117044163449942\\
1514	0.125440213618064\\
1515	0.03648149150146\\
1516	0.1253774668499\\
1517	0.0890541158513853\\
1518	0.119256794078626\\
1519	0.0950791762304304\\
1520	0.0526111990979508\\
1521	0.0638320864059247\\
1522	0.0360217783729222\\
1523	0.13602172199847\\
1524	0.0645279367833609\\
1525	0.0687647093450543\\
1526	0.104553921400084\\
1527	0.113562215422695\\
1528	0.123430964369308\\
1529	0.0863459103804523\\
1530	0.0768181254663054\\
1531	0.0791025334400572\\
1532	0.0982985859741037\\
1533	0.148431436481697\\
1534	0.0804725753322941\\
1535	0.127502713337788\\
1536	0.0843661741884563\\
1537	0.0701573541318303\\
1538	0.0969017271878854\\
1539	0.0822750550103433\\
1540	0.107975131871804\\
1541	0.154247671791425\\
1542	0.0897614758882048\\
1543	0.0385658316356703\\
1544	0.116884621000928\\
1545	0.0368894501313874\\
1546	0.112119321776502\\
1547	0.117770511387929\\
1548	0.0938629970165119\\
1549	0.153603548739727\\
1550	0.0700729186239333\\
1551	0.144670165903055\\
1552	0.0524060211832957\\
1553	0.0768880219581465\\
1554	0.102569854211665\\
1555	0.0416284086654375\\
1556	0.118938630426503\\
1557	0.101824979735651\\
1558	0.100791825576359\\
1559	0.100847633390109\\
1560	0.123759139378809\\
1561	0.121401417417462\\
1562	0.0646249535633807\\
1563	0.0303201756332403\\
1564	0.0694491491276954\\
1565	0.0442688396197584\\
1566	0.0990071797208627\\
1567	0.0953956842758645\\
1568	0.0924088680025101\\
1569	0.0743128183963593\\
1570	0.108297173545135\\
1571	0.0644683913457484\\
1572	0.0786267339456608\\
1573	0.127987484028151\\
1574	0.142335007113286\\
1575	0.0580418617213794\\
1576	0.0648502147904002\\
1577	0.0612352613575811\\
1578	0.0923424826353221\\
1579	0.047609588721776\\
1580	0.10007807528301\\
1581	0.0961698478524482\\
1582	0.0629045775913608\\
1583	0.0998684358785837\\
1584	0.0960522943216193\\
1585	0.0867663379338137\\
1586	0.139314813796333\\
1587	0.0676368864302255\\
1588	0.0862107166199471\\
1589	0.0889875398097961\\
1590	0.140863527485433\\
1591	0.11571410114193\\
1592	0.0203138697937228\\
1593	0.114642041258996\\
1594	0.0719960171000202\\
1595	0.116389482388745\\
1596	0.0404446491958437\\
1597	0.103969631194436\\
1598	0.131555712509877\\
1599	0.0465734194830294\\
1600	0.12756580556545\\
1601	0.0840350481111207\\
1602	0.0730820756994921\\
1603	0.0584155453716848\\
1604	0.0500870172354932\\
1605	0.1282917613048\\
1606	0.0612051450230258\\
1607	0.130956425503501\\
1608	0.0705496076448131\\
1609	0.127647813789395\\
1610	0.0576403141852524\\
1611	0.0246652056835759\\
1612	0.0514261341557658\\
1613	0.125085751434494\\
1614	0.078255864383298\\
1615	0.164497953467809\\
1616	0.102052622467753\\
1617	0.102364755821132\\
1618	0.155779949435306\\
1619	0.0471470781742649\\
1620	0.0361409663634984\\
1621	0.0726288170787097\\
1622	0.13835647099197\\
1623	0.135661872210223\\
1624	0.133903721569347\\
1625	0.134973899425049\\
1626	0.0293608918925112\\
1627	0.0847315814772163\\
1628	0.124240782836256\\
1629	0.0436121659447548\\
1630	0.131973769926203\\
1631	0.0657136793385682\\
1632	0.0314269566346628\\
1633	0.106919632110033\\
1634	0.105768029500339\\
1635	0.0267470697403045\\
1636	0.0119493690868147\\
1637	0.119124169473162\\
1638	0.089408962069897\\
1639	0.100745280095926\\
1640	0.115491877163821\\
1641	0.0723194620686847\\
1642	0.100114358448565\\
1643	0.116053042343366\\
1644	0.152961264604865\\
1645	0.105835876022127\\
1646	0.124713146546007\\
1647	0.0779442621320574\\
1648	0.0784846527162741\\
1649	0.108268972679117\\
1650	0.101058849052438\\
1651	0.0945923180123909\\
1652	0.11653950571152\\
1653	0.0427565077082581\\
1654	0.101088460950528\\
1655	0.123544011608705\\
1656	0.0564947404478593\\
1657	0.0759265727847374\\
1658	0.110692990696846\\
1659	0.0746576762083431\\
1660	0.109217847669274\\
1661	0.0967201496256773\\
1662	0.0812349868838644\\
1663	0.120397090402039\\
1664	0.152584977284471\\
1665	0.096188480866084\\
1666	0.0841398032089382\\
1667	0.0665751676138029\\
1668	0.0982691742909478\\
1669	0.0640217475814309\\
1670	0.128141311205295\\
1671	0.0383698749267152\\
1672	0.120075756671175\\
1673	0.0818533105505621\\
1674	0.0610798046265042\\
1675	0.0278835908083148\\
1676	0.158220892364421\\
1677	0.184056660091651\\
1678	0.117334242691526\\
1679	0.0844907988217944\\
1680	0.144655232678105\\
1681	0.0603137235312461\\
1682	0.0716203932444099\\
1683	0.0699997204281422\\
1684	0.104543589806919\\
1685	0.119804223815183\\
1686	0.0214561360229488\\
1687	0.0993388544470262\\
1688	0.0649260248845331\\
1689	0.0627230448066221\\
1690	0.0747971722760268\\
1691	0.00436145558916912\\
1692	0.0944563607534852\\
1693	0.15071650479519\\
1694	0.0928840872776269\\
1695	0.169975021427964\\
1696	0.100359105041804\\
1697	0.0438830397317815\\
1698	0.077068814743108\\
1699	0.104576221552054\\
1700	0.0753364858470407\\
1701	0.146738169317885\\
1702	0.109636424062758\\
1703	0.116148415302798\\
1704	0.15988632013711\\
1705	0.0684120488252269\\
1706	0.0963910970240385\\
1707	0.0286423548183956\\
1708	0.0672902299477236\\
1709	0.0892678745872499\\
1710	0.137309136449322\\
1711	0.124252303539179\\
1712	0.133340921389489\\
1713	0.0869895896627642\\
1714	0.0293242183041744\\
1715	0.0820676640650608\\
1716	0.166568990671156\\
1717	0.106698051305771\\
1718	0.0957950282727138\\
1719	0.017177615874209\\
1720	0.0450191834999401\\
1721	0.0790036105452583\\
1722	0.161761975537901\\
1723	0.121469121788728\\
1724	0.146721022369424\\
1725	0.0417471186994647\\
1726	0.095690112460302\\
1727	0.145574622794022\\
1728	0.0138826379542083\\
1729	0.0752997027865097\\
1730	0.106925854650705\\
1731	0.0663063183654391\\
1732	0.135441797807944\\
1733	0.144749788376223\\
1734	0.145249762988843\\
1735	0.118716117909215\\
1736	0.081443598992937\\
1737	0.095034714959142\\
1738	0.0931382505603309\\
1739	0.0770279121366124\\
1740	0.0836596613573366\\
1741	0.0926786076800039\\
1742	0.127496063489332\\
1743	0.0764999182282586\\
1744	0.0752318565211032\\
1745	0.0151028283754324\\
1746	0.115267940679682\\
1747	0.0917037734581536\\
1748	0.135665484317771\\
1749	0.123805229079847\\
1750	0.0281524563897306\\
1751	0.13632414432114\\
1752	0.0907723187335066\\
1753	0.0203525159717433\\
1754	0.0173136845163759\\
1755	0.121943759952973\\
1756	0.112984269013005\\
1757	0.0140032288690242\\
1758	0.161022331374196\\
1759	0.16683155015271\\
1760	0.0279511040115941\\
1761	0.109965058771118\\
1762	0.0232481642304612\\
1763	0.115074339028905\\
1764	0.0830439614929976\\
1765	0.0422667400596966\\
1766	0.0559768922565629\\
1767	0.150326450745439\\
1768	0.0495230091395418\\
1769	0.0139459085635885\\
1770	0.156028536992777\\
1771	0.103853142330943\\
1772	0.170575922003444\\
1773	0.108508058058\\
1774	0.124484648800949\\
1775	0.155754030976272\\
1776	0.0808740988347976\\
1777	0.0529541435591108\\
1778	0.0613842426456332\\
1779	0.119645843525988\\
1780	0.145173021464679\\
1781	0.0860688492483435\\
1782	0.0864061476236662\\
1783	0.14564496226513\\
1784	0.0808997620128105\\
1785	0.0784360399154256\\
1786	0.0356959180103404\\
1787	0.136151278079531\\
1788	0.0478820487845775\\
1789	0.0571156151514847\\
1790	0.0802523147503194\\
1791	0.134418941862785\\
1792	0.0904557030006445\\
1793	0.0858229572759435\\
1794	0.148560054086712\\
1795	0.103868435087142\\
1796	0.122603087873158\\
1797	0.0930096166506649\\
1798	0.16876982445013\\
1799	0.0603806416190331\\
1800	0.116289033001588\\
1801	0.0511742591487161\\
1802	0.0867726878043504\\
1803	0.119374596468546\\
1804	0.0939484767224468\\
1805	0.142941757733039\\
1806	0.0528490179329133\\
1807	0.0721608898488717\\
1808	0.0433001922105467\\
1809	0.136044808683892\\
1810	0.103926465376654\\
1811	0.0139467013136103\\
1812	0.0722422636279221\\
1813	0.102308241157107\\
1814	0.0702548928251374\\
1815	0.0826075321775785\\
1816	0.0984880910817194\\
1817	0.0693119998831386\\
1818	0.10882091652194\\
1819	0.145333074144571\\
1820	0.117294589627299\\
1821	0.0590885979709834\\
1822	0.0886206399210405\\
1823	0.137282246525683\\
1824	0.116380158019485\\
1825	0.118742806583129\\
1826	0.0306763268956096\\
1827	0.12794444257208\\
1828	0.127768852364567\\
1829	0.123486924558259\\
1830	0.0803296292012912\\
1831	0.139202888476884\\
1832	0.0105413807519195\\
1833	0.155502285247795\\
1834	0.152518270739047\\
1835	0.128644317610675\\
1836	0.0546604512442161\\
1837	0.127406347475755\\
1838	0.110720970772895\\
1839	0.101345885058471\\
1840	0.0547349085553883\\
1841	0.139702481563946\\
1842	0.0951818671486351\\
1843	0.115511111808626\\
1844	0.107176210818402\\
1845	0.0931917680053358\\
1846	0.117628328958194\\
1847	0.156598007985427\\
1848	0.171186460129367\\
1849	0.117271327585619\\
1850	0.131052990214922\\
1851	0.127161773538661\\
1852	0.140256174977344\\
1853	0.122277626079812\\
1854	0.144221153385184\\
1855	0.1288728036936\\
1856	0.121184926339644\\
1857	0.0813636777589402\\
1858	0.130697759366513\\
1859	0.0724339023288887\\
1860	0.154067663528195\\
1861	0.0791447323488903\\
1862	0.0551761767110146\\
1863	0.165325099281965\\
1864	0.155060196167467\\
1865	0.153779028095744\\
1866	0.069245727355038\\
1867	0.106067145070303\\
1868	0.160226619660115\\
1869	0.122183455483191\\
1870	0.0160806268116593\\
1871	0.12517281263442\\
1872	0.0643562592525735\\
1873	0.106751824311133\\
1874	0.132308395637709\\
1875	0.167299831055113\\
1876	0.12616123905778\\
1877	0.0809250480998467\\
1878	0.110577679131528\\
1879	0.0658926030757618\\
1880	0.108205761521049\\
1881	0.109119806218952\\
1882	0.040146940107326\\
1883	0.09606607967515\\
1884	0.0558850061702059\\
1885	0.0627915888118189\\
1886	0.140779382939112\\
1887	0.0952004341768553\\
1888	0.0709782984758516\\
1889	0.0466155126379542\\
1890	0.173502031010123\\
1891	0.031738974365237\\
1892	0.116774088566113\\
1893	0.132100219432576\\
1894	0.108872199738153\\
1895	0.0550774375569048\\
1896	0.11506667362102\\
1897	0.0482599562246122\\
1898	0.102462883557507\\
1899	0.0832284430573236\\
1900	0.083297288157363\\
1901	0.0262147127381327\\
1902	0.0688898415581165\\
1903	0.0847031146645989\\
1904	0.13694703109274\\
1905	0.0638676217036727\\
1906	0.139119579299356\\
1907	0.123190685385097\\
1908	0.101308119161729\\
1909	0.0642426109573047\\
1910	0.0501427483968231\\
1911	0.156751912182872\\
1912	0.139400784016381\\
1913	0.078951971614895\\
1914	0.0195952919695019\\
1915	0.127810810199573\\
1916	0.104359317754246\\
1917	0.0567790246748898\\
1918	0.16670010125322\\
1919	0.0717321193359182\\
1920	0.149906625031032\\
1921	0.025282988690565\\
1922	0.0301462924979761\\
1923	0.0803281127753908\\
1924	0.119261552788638\\
1925	0.0622078358960225\\
1926	0.110528832868867\\
1927	0.103807751516957\\
1928	0.018807835915384\\
1929	0.181145559716601\\
1930	0.10226213475503\\
1931	0.115691549291595\\
1932	0.166876107946381\\
1933	0.0335932496276115\\
1934	0.0624030273786158\\
1935	0.155880272471981\\
1936	0.057760086270374\\
1937	0.118225883307075\\
1938	0.0542149685568956\\
1939	0.050517763224007\\
1940	0.0687325575012194\\
1941	0.0481601748720411\\
1942	0.110843359753918\\
1943	0.0467659048177058\\
1944	0.157494099571787\\
1945	0.0233781683973986\\
1946	0.14717424753705\\
1947	0.0785565307031404\\
1948	0.100701775700139\\
1949	0.112256200705817\\
1950	0.0597807746846144\\
1951	0.123475365083608\\
1952	0.0752725477726939\\
1953	0.0681280460477418\\
1954	0.123404720326121\\
1955	0.111831230551339\\
1956	0.121661456690335\\
1957	0.101328395391936\\
1958	0.116084305278341\\
1959	0.0469127004627314\\
1960	0.122124655874535\\
1961	0.110246754145275\\
1962	0.123631207280495\\
1963	0.15083267212894\\
1964	0.0597441455634178\\
1965	0.0580700616815795\\
1966	0.118487294473562\\
1967	0.0672171765325842\\
1968	0.0696449989734647\\
1969	0.144152843971246\\
1970	0.138028869459201\\
1971	0.160498143048039\\
1972	0.160131242794196\\
1973	0.0624290433082004\\
1974	0.0143683732798219\\
1975	0.0769081258727689\\
1976	0.0915183569678026\\
1977	0.065800672248477\\
1978	0.0679846076754214\\
1979	0.0595035477068369\\
1980	0.158014734940184\\
1981	0.0890575439505137\\
1982	0.106526200816007\\
1983	0.100814982616388\\
1984	0.106197219268149\\
1985	0.0117430393315556\\
1986	0.107506224787139\\
1987	0.0575553831153777\\
1988	0.117989542974544\\
1989	0.112088021230538\\
1990	0.128805987405229\\
1991	0.0582089298325006\\
1992	0.118199054819995\\
1993	0.118859969524044\\
1994	0.0107172721141875\\
1995	0.181050717496298\\
1996	0.0353856648617528\\
1997	0.13690924825613\\
1998	0.101714674402616\\
1999	0.0973277911596375\\
2000	0.161068334859893\\
2001	0.113881191050736\\
2002	0.059949031593171\\
2003	0.0848313227811837\\
2004	0.0430154813717161\\
2005	0.125988120794309\\
2006	0.116536609123175\\
2007	0.130779618088157\\
2008	0.107248319165383\\
2009	0.0384141880361786\\
2010	0.106112389911073\\
2011	0.0595854190651399\\
2012	0.0438415528502227\\
2013	0.108037530093165\\
2014	0.14343245899165\\
2015	0.166878745699319\\
2016	0.127929337337394\\
2017	0.0461209650633392\\
2018	0.0825878825196942\\
2019	0.113726456640776\\
2020	0.166511616487722\\
2021	0.139903655660247\\
2022	0.0904309708587552\\
2023	0.0993062804348932\\
2024	0.084735790047699\\
2025	0.133109647202791\\
2026	0.112606324592236\\
2027	0.162862148613265\\
2028	0.130022763627025\\
2029	0.120322256091117\\
2030	0.148415324618727\\
2031	0.150693419170036\\
2032	0.108206482200907\\
2033	0.0377032361234935\\
2034	0.104952087587056\\
2035	0.0654811623289577\\
2036	0.127236856458415\\
2037	0.105322651775119\\
2038	0.0459940593077259\\
2039	0.0400838003388362\\
2040	0.0280881776569075\\
2041	0.0498468839706181\\
2042	0.0677433155025167\\
2043	0.14474998314765\\
2044	0.0325773122171613\\
2045	0.0348841033935265\\
2046	0.0995782640198946\\
2047	0.168468265406527\\
2048	0.110976159291709\\
2049	0.0382674861977212\\
2050	0.0440869418107512\\
2051	0.109620705310756\\
2052	0.0820612409321817\\
2053	0.160038762737084\\
2054	0.0673249492019052\\
2055	0.132397558294356\\
2056	0.112758314522726\\
2057	0.175368234270484\\
2058	0.06207812873206\\
2059	0.0396390962616262\\
2060	0.153043382655349\\
2061	0.0938675070304524\\
2062	0.141465357468926\\
2063	0.12849965061392\\
2064	0.0706589307549772\\
2065	0.0899156040872251\\
2066	0.0833758330122853\\
2067	0.136876698568011\\
2068	0.0944562865139764\\
2069	0.0215754767637508\\
2070	0.113385557568818\\
2071	0.155362813324884\\
2072	0.0996287484376217\\
2073	0.0345241400942251\\
2074	0.115175094204524\\
2075	0.175714945550317\\
2076	0.0962123244424105\\
2077	0.0539449835595842\\
2078	0.151346189667849\\
2079	0.120089464268338\\
2080	0.120076042899097\\
2081	0.159639892139446\\
2082	0.118182122937876\\
2083	0.128244230672651\\
2084	0.0254844188039451\\
2085	0.121455606329391\\
2086	0.109082963580436\\
2087	0.131053101183251\\
2088	0.0284597903030444\\
2089	0.10093997355093\\
2090	0.0381076227061981\\
2091	0.0847937746775058\\
2092	0.0891367013850852\\
2093	0.0646526703270121\\
2094	0.112066948490936\\
2095	0.0899697412848552\\
2096	0.0696764874320286\\
2097	0.163668575667892\\
2098	0.0765941052707537\\
2099	0.130938484150924\\
2100	0.0881066240019492\\
2101	0.0928465406214876\\
2102	0.103441048954393\\
2103	0.0521768244847405\\
2104	0.0999077785929903\\
2105	0.0619712005275443\\
2106	0.12394102727484\\
2107	0.111634975947368\\
2108	0.0667018680130707\\
2109	0.0227778108048435\\
2110	0.0427833237348696\\
2111	0.101277336403411\\
2112	0.14375630209207\\
2113	0.0447559914952955\\
2114	0.0455188211740549\\
2115	0.144669730046559\\
2116	0.117886066149905\\
2117	0.0773505639123664\\
2118	0.139581224891169\\
2119	0.0616996053305439\\
2120	0.0563761752887484\\
2121	0.10149980249865\\
2122	0.0666680854863759\\
2123	0.0741531922088512\\
2124	0.113203959818143\\
2125	0.0939155264031923\\
2126	0.0173054229049459\\
2127	0.132966554020923\\
2128	0.106701246123078\\
2129	0.147920679261362\\
2130	0.0526114402624149\\
2131	0.0859646265264029\\
2132	0.0765013036405684\\
2133	0.0953123616807796\\
2134	0.0787460523746473\\
2135	0.0534694716390958\\
2136	0.114421411232538\\
2137	0.0736084737792997\\
2138	0.041978569675283\\
2139	0.0713023461490556\\
2140	0.147294894955241\\
2141	0.0671361989427257\\
2142	0.0419987609223387\\
2143	0.0977703685376665\\
2144	0.0405135585013301\\
2145	0.0628012421281055\\
2146	0.0733152583646797\\
2147	0.134036620217068\\
2148	0.102857423929779\\
2149	0.069436590172834\\
2150	0.0883881278607108\\
2151	0.0651797748928051\\
2152	0.146049072939895\\
2153	0.0250256555614399\\
2154	0.136543748418456\\
2155	0.0452622585458806\\
2156	0.104889944722856\\
2157	0.116533586460176\\
2158	0.0507644786179069\\
2159	0.0863374555809149\\
2160	0.111846794367477\\
2161	0.0783849842920474\\
2162	0.083098676110186\\
2163	0.0948794133304924\\
2164	0.0150323160853796\\
2165	0.152315948888315\\
2166	0.0973103328503071\\
2167	0.0608170580199365\\
2168	0.124460824286795\\
2169	0.119412143663391\\
2170	0.116664424227267\\
2171	0.115323531912935\\
2172	0.055365800633923\\
2173	0.114837991822045\\
2174	0.0591372881530985\\
2175	0.0571525701697062\\
2176	0.0558403516165213\\
2177	0.0365461145224961\\
2178	0.156258748573224\\
2179	0.102578389810103\\
2180	0.12053192082906\\
2181	0.00821788075632712\\
2182	0.0353171069209388\\
2183	0.101081397443327\\
2184	0.0419423946626563\\
2185	0.143924864127588\\
2186	0.125596613835054\\
2187	0.105174328914961\\
2188	0.0479832652498982\\
2189	0.0735340806409923\\
2190	0.0587625938420846\\
2191	0.0779521133100638\\
2192	0.0467786090051137\\
2193	0.1256846677823\\
2194	0.103610784323399\\
2195	0.10468685528672\\
2196	0.170333742184059\\
2197	0.105240610278179\\
2198	0.0878433535355623\\
2199	0.0995564875593482\\
2200	0.0823910052290311\\
2201	0.117851994236927\\
2202	0.0772015909041754\\
2203	0.0407222408638261\\
2204	0.0894522142223637\\
2205	0.051523590343397\\
2206	0.0809624168087348\\
2207	0.161589515975499\\
2208	0.0795522404593056\\
2209	0.0797798715450095\\
2210	0.0900455390310055\\
2211	0.149947917937424\\
2212	0.0946582378577336\\
2213	0.171859675471157\\
2214	0.133558556500224\\
2215	0.0176298261543582\\
2216	0.0918236143061157\\
2217	0.0809531776926236\\
2218	0.0862499076192649\\
2219	0.0956053566205826\\
2220	0.110395877965263\\
2221	0.0750235865206936\\
2222	0.0423762505285157\\
2223	0.0591353179238692\\
2224	0.0493315819364215\\
2225	0.0633329308856934\\
2226	0.0288971525804949\\
2227	0.0324381741799726\\
2228	0.151693379911353\\
2229	0.0566395932863037\\
2230	0.0275586449785059\\
2231	0.126439042680895\\
2232	0.110218755805013\\
2233	0.0414355521232446\\
2234	0.0534205425289114\\
2235	0.141012204829162\\
2236	0.0907524229795102\\
2237	0.052636043060222\\
2238	0.129158263248443\\
2239	0.0444906603034323\\
2240	0.0905735724412542\\
2241	0.162626550477645\\
2242	0.0710780622054357\\
2243	0.0808292005744924\\
2244	0.0758884050845061\\
2245	0.0892298582801059\\
2246	0.0869659724933469\\
2247	0.0865916761056262\\
2248	0.127263562249209\\
2249	0.0781062407828306\\
2250	0.0449002157223404\\
2251	0.133159625291384\\
2252	0.0580964822254197\\
2253	0.157477258301289\\
2254	0.171454571145477\\
2255	0.0373623236367908\\
2256	0.122637254470621\\
2257	0.0639743904119243\\
2258	0.107474729984366\\
2259	0.117010631977466\\
2260	0.0340621796845741\\
2261	0.120862911824796\\
2262	0.0942767857650613\\
2263	0.151369265268225\\
2264	0.0649848420177863\\
2265	0.0855848426090347\\
2266	0.153590793429448\\
2267	0.112596935346003\\
2268	0.0315458876234966\\
2269	0.0793321336193282\\
2270	0.158938058798895\\
2271	0.129665605967064\\
2272	0.0715149291084696\\
2273	0.137506898187657\\
2274	0.14908308337314\\
2275	0.071759859408006\\
2276	0.104268819356317\\
2277	0.11587713428371\\
2278	0.108838312782879\\
2279	0.124047613376359\\
2280	0.0504793531043688\\
2281	0.153628598142795\\
2282	0.0989056652166538\\
2283	0.114193808905701\\
2284	0.0835058645307687\\
2285	0.0420949220305802\\
2286	0.0805122070724704\\
2287	0.0831549611105522\\
2288	0.155316915779457\\
2289	0.113358302291015\\
2290	0.054558230906258\\
2291	0.0882247202415447\\
2292	0.0353748002870715\\
2293	0.0831436719667369\\
2294	0.0337950866116337\\
2295	0.107294632062683\\
2296	0.0290248840758613\\
2297	0.0368928887702737\\
2298	0.0580819895678701\\
2299	0.102212858745443\\
2300	0.0460927082870832\\
2301	0.133966078618294\\
2302	0.053642188190218\\
2303	0.0771671660942255\\
2304	0.112644245937463\\
2305	0.143946364668091\\
2306	0.123209572510488\\
2307	0.102585953447157\\
2308	0.100754465821668\\
2309	0.0984608130565932\\
2310	0.0789829050211404\\
2311	0.0856389758559442\\
2312	0.116817061058529\\
2313	0.100969939018446\\
2314	0.0604947478475206\\
2315	0.156173958171799\\
2316	0.0759137921287667\\
2317	0.0866545058416814\\
2318	0.0427513181687467\\
2319	0.13886172197328\\
2320	0.140671469019757\\
2321	0.108571233204219\\
2322	0.102074403202563\\
2323	0.158553578692606\\
2324	0.134341934652779\\
2325	0.062125499092301\\
2326	0.13569570530943\\
2327	0.142902011128579\\
2328	0.0585823400761643\\
2329	0.125289186325994\\
2330	0.12988990048947\\
2331	0.0879318854734854\\
2332	0.101857942061631\\
2333	0.0563299347679787\\
2334	0.0458896286147399\\
2335	0.0984977427717051\\
2336	0.134836278714509\\
2337	0.0942248396152465\\
2338	0.166778055291583\\
2339	0.0737265471277186\\
2340	0.141151545991427\\
2341	0.0677249246655351\\
2342	0.0771374820010207\\
2343	0.0878701706436991\\
2344	0.0982322367627499\\
2345	0.046515844320508\\
2346	0.0850483412433616\\
2347	0.11322977553473\\
2348	0.0801242869664816\\
2349	0.133667757082625\\
2350	0.0828917237090814\\
2351	0.0422131288483334\\
2352	0.0415015238388861\\
2353	0.103788185284365\\
2354	0.0910040089452504\\
2355	0.0107177211327689\\
2356	0.0560598601028348\\
2357	0.132176630712416\\
2358	0.0182928639755466\\
2359	0.0990766471209625\\
2360	0.0783048459344973\\
2361	0.0947236203370294\\
2362	0.15983067163239\\
2363	0.121611482747911\\
2364	0.0643540828497025\\
2365	0.105525301267704\\
2366	0.151212674955987\\
2367	0.0547929055567067\\
2368	0.0723816161834672\\
2369	0.105294740546723\\
2370	0.0522732110764119\\
2371	0.101588756676859\\
2372	0.0678831552007664\\
2373	0.0137643882986842\\
2374	0.0966872590769532\\
2375	0.109116100159609\\
2376	0.106130531156079\\
2377	0.10545030088313\\
2378	0.0145800469480732\\
2379	0.0230203902646198\\
2380	0.12916603579198\\
2381	0.138683123429391\\
2382	0.0686338624051428\\
2383	0.0852066109326395\\
2384	0.0529858096511291\\
2385	0.0197894861242813\\
2386	0.0796883880166159\\
2387	0.100709923064807\\
2388	0.0490696331206815\\
2389	0.144291101766927\\
2390	0.0594112553553543\\
2391	0.0559140630375985\\
2392	0.043903102558305\\
2393	0.11006654946604\\
2394	0.102932770845885\\
2395	0.0332436803924394\\
2396	0.0642556767230247\\
2397	0.132182967685082\\
2398	0.023756877732626\\
2399	0.103294433863921\\
2400	0.0869516233816905\\
2401	0.101403948118652\\
2402	0.128276564227201\\
2403	0.0277243477667486\\
2404	0.129672228795655\\
2405	0.036643471784108\\
2406	0.0466197305369047\\
2407	0.15015289768304\\
2408	0.120171064487114\\
2409	0.0723449156311475\\
2410	0.022899439802645\\
2411	0.0453394423050992\\
2412	0.0459993410738218\\
2413	0.0802872626517888\\
2414	0.12727186570866\\
2415	0.136116263714898\\
2416	0.0176045552543529\\
2417	0.117456614574768\\
2418	0.121622499770675\\
2419	0.0632249140729886\\
2420	0.0886567617160547\\
2421	0.133502824038818\\
2422	0.0257864757577171\\
2423	0.115009090154452\\
2424	0.0198929435771509\\
2425	0.0486591798689069\\
2426	0.103044970933418\\
2427	0.0346777923878434\\
2428	0.147161585421691\\
2429	0.0893438932738688\\
2430	0.153264023022463\\
2431	0.0526839060746889\\
2432	0.132694884745354\\
2433	0.101454145240441\\
2434	0.100427663705987\\
2435	0.0390380215656279\\
2436	0.0734641690379656\\
2437	0.143018798950874\\
2438	0.124949462138742\\
2439	0.122214877938366\\
2440	0.0379530038787921\\
2441	0.0676327026151049\\
2442	0.107830506712985\\
2443	0.106338413468554\\
2444	0.128860181227977\\
2445	0.12953811396342\\
2446	0.157238660711369\\
2447	0.105393550707427\\
2448	0.145734174778379\\
2449	0.173240492134094\\
2450	0.0837330899123698\\
2451	0.172678830764754\\
2452	0.0944050884944401\\
2453	0.0758760730959687\\
2454	0.0581220958432493\\
2455	0.108488010978311\\
2456	0.0611461986254156\\
2457	0.061175442072501\\
2458	0.146543112123356\\
2459	0.0206034112436762\\
2460	0.1598079211843\\
2461	0.155694659098421\\
2462	0.0220066217999875\\
2463	0.157867845747955\\
2464	0.0678226632925811\\
2465	0.116095980948053\\
2466	0.130966697527113\\
2467	0.103110945029174\\
2468	0.0454408277356511\\
2469	0.126681323827954\\
2470	0.0442226264087011\\
2471	0.030997496328675\\
2472	0.156145736827366\\
2473	0.0562178353380114\\
2474	0.0798583684397125\\
2475	0.0659417283425558\\
2476	0.06769572439503\\
2477	0.0580902143873012\\
2478	0.105954232064259\\
2479	0.0772554138591244\\
2480	0.0526034903924451\\
2481	0.138004235479764\\
2482	0.165796259897231\\
2483	0.141167457968422\\
2484	0.0836074827514568\\
2485	0.0161207580424179\\
2486	0.0794759161534295\\
2487	0.0910306196030399\\
2488	0.143346513059676\\
2489	0.153033733049023\\
2490	0.0898351271234534\\
2491	0.0843133612027811\\
2492	0.0930656008977242\\
2493	0.111872232545761\\
2494	0.104546716151968\\
2495	0.123767018967411\\
2496	0.0709143346217747\\
2497	0.0852125438712807\\
2498	0.142066897488791\\
2499	0.0506060512083339\\
2500	0.0882762849664869\\
2501	0.0834141067016676\\
2502	0.0314021446190369\\
2503	0.0600524502067032\\
2504	0.0599708468046651\\
2505	0.0681197402441811\\
2506	0.115729789466355\\
2507	0.0864081200464868\\
2508	0.183055603771774\\
2509	0.0925924183049844\\
2510	0.0564581353223621\\
2511	0.106170392815014\\
2512	0.0980456194448218\\
2513	0.0977105697176726\\
2514	0.0989736421366485\\
2515	0.0677705634564905\\
2516	0.0154449536881942\\
2517	0.130256442549767\\
2518	0.121989401935838\\
2519	0.0874734440956659\\
2520	0.0604123884699845\\
2521	0.112134826661545\\
2522	0.0562439741776244\\
2523	0.0910175630431689\\
2524	0.0881700969248285\\
2525	0.0601999961238453\\
2526	0.05473983071638\\
2527	0.0492981085503263\\
2528	0.104833890694483\\
2529	0.125108365944461\\
2530	0.112656221952944\\
2531	0.0531662231926939\\
2532	0.0474738404309045\\
2533	0.0363106642231765\\
2534	0.13188910950108\\
2535	0.0195219320326812\\
2536	0.0281666569060224\\
2537	0.0558975194290563\\
2538	0.111951550304624\\
2539	0.125474484263904\\
2540	0.133159392017434\\
2541	0.0523687843273275\\
2542	0.0906609558151874\\
2543	0.13704426116477\\
2544	0.142677807096905\\
2545	0.0654085494957741\\
2546	0.0413676383976662\\
2547	0.0472875165327205\\
2548	0.0709210658731971\\
2549	0.0602215972625599\\
2550	0.0944944372316625\\
2551	0.0593252460860343\\
2552	0.0709601719602111\\
2553	0.108003860733859\\
2554	0.0669660530739158\\
2555	0.125224802935737\\
2556	0.107991984768195\\
2557	0.0891971695465987\\
2558	0.0980037151493867\\
2559	0.0568842802928475\\
2560	0.107553299735483\\
2561	0.0619173911404072\\
2562	0.0343424572003754\\
2563	0.0712347887424685\\
2564	0.0741878014696886\\
2565	0.103782681313705\\
2566	0.0824414440336276\\
2567	0.0844274692502507\\
2568	0.0983574577405741\\
2569	0.0817744048023632\\
2570	0.14951323559085\\
2571	0.0594356645900149\\
2572	0.0888341306803164\\
2573	0.0585079055615323\\
2574	0.159426275790818\\
2575	0.101803893315078\\
2576	0.142515044795092\\
2577	0.0962729044271462\\
2578	0.124332074115925\\
2579	0.11120224031207\\
2580	0.0829769869761985\\
2581	0.148504137187173\\
2582	0.126145442728442\\
2583	0.12446296194404\\
2584	0.0380748176036494\\
2585	0.0462518639495035\\
2586	0.121480913401675\\
2587	0.0402889962605688\\
2588	0.15079220281185\\
2589	0.112483934317725\\
2590	0.0710514232701362\\
2591	0.147937051220539\\
2592	0.0168058636802584\\
2593	0.0966843685845744\\
2594	0.150943509744734\\
2595	0.145498018352509\\
2596	0.123577581375429\\
2597	0.056668628869214\\
2598	0.115057972145579\\
2599	0.109563812568938\\
2600	0.0507581400786019\\
2601	0.0719858203086421\\
2602	0.0907910021846721\\
2603	0.0724004670870648\\
2604	0.121221739610678\\
2605	0.0602610432283224\\
2606	0.0436612436974959\\
2607	0.0261954515794827\\
2608	0.0187485263772087\\
2609	0.0180528516388723\\
2610	0.0856029160304408\\
2611	0.094381662502862\\
2612	0.08072023862067\\
2613	0.0635529222241635\\
2614	0.0667207759806343\\
2615	0.15689711363978\\
2616	0.0579873785647316\\
2617	0.0989008300114997\\
2618	0.057266536319462\\
2619	0.153322984964938\\
2620	0.100798607032315\\
2621	0.107520778562993\\
2622	0.0884702952817629\\
2623	0.084410671092652\\
2624	0.0866337823921217\\
2625	0.150885886477611\\
2626	0.0222131111608961\\
2627	0.011236043510541\\
2628	0.0887509815391858\\
2629	0.0621612473320687\\
2630	0.145706768417268\\
2631	0.131353631058179\\
2632	0.0607756449188972\\
2633	0.0799860139644928\\
2634	0.0948462912883077\\
2635	0.0799732844190959\\
2636	0.0729693650067436\\
2637	0.0990353974105851\\
2638	0.088632122345629\\
2639	0.126776014470974\\
2640	0.0928533282648154\\
2641	0.143791492714104\\
2642	0.116349947378882\\
2643	0.0633374879257889\\
2644	0.0613174808131944\\
2645	0.131145903943084\\
2646	0.0855927630163167\\
2647	0.115501044429263\\
2648	0.0817816321536671\\
2649	0.0457507921261768\\
2650	0.120520942249719\\
2651	0.147006381689957\\
2652	0.16005400501504\\
2653	0.0271611851458673\\
2654	0.0747556074330875\\
2655	0.0376265852324729\\
2656	0.113753499278605\\
2657	0.145878013562551\\
2658	0.149981442886393\\
2659	0.0613412470733079\\
2660	0.105848533651963\\
2661	0.07319754348707\\
2662	0.0748778100016498\\
2663	0.0784927628804601\\
2664	0.0839683533743842\\
2665	0.123750799460563\\
2666	0.0623088758505377\\
2667	0.0716431137727167\\
2668	0.15189540215947\\
2669	0.088169737615543\\
2670	0.0571901175982372\\
2671	0.05194148439072\\
2672	0.0559654290075597\\
2673	0.0408757268528011\\
2674	0.105161542289762\\
2675	0.0997457284613401\\
2676	0.106097587060861\\
2677	0.071277742008663\\
2678	0.0644678148696936\\
2679	0.117869192808992\\
2680	0.116599393204871\\
2681	0.0329816933892582\\
2682	0.137681202817508\\
2683	0.0804126576310755\\
2684	0.139383131596559\\
2685	0.114544772274434\\
2686	0.0757160911776842\\
2687	0.141150040888103\\
2688	0.0492807706998384\\
2689	0.0943475877125672\\
2690	0.0854028593034994\\
2691	0.0881449822217755\\
2692	0.0203997524618171\\
2693	0.107493604695132\\
2694	0.144821219102253\\
2695	0.163832489182951\\
2696	0.0901231155012361\\
2697	0.0363739650587649\\
2698	0.106197606696694\\
2699	0.0488764141622584\\
2700	0.10442744237961\\
2701	0.114384637375758\\
2702	0.156714885162634\\
2703	0.0558938279999934\\
2704	0.117663927604373\\
2705	0.128300997290523\\
2706	0.103089552829893\\
2707	0.0601694965649122\\
2708	0.168596679972782\\
2709	0.149138381317615\\
2710	0.020569290979036\\
2711	0.0316012255900706\\
2712	0.163791484410653\\
2713	0.108859951849503\\
2714	0.0354810401726515\\
2715	0.0850577766945901\\
2716	0.0855224834748973\\
2717	0.12209625759559\\
2718	0.134876933570018\\
2719	0.108440899394025\\
2720	0.0435974467815379\\
2721	0.0832038695645509\\
2722	0.116432011818932\\
2723	0.0667016309620838\\
2724	0.0753639657867373\\
2725	0.178044504956749\\
2726	0.105607506263086\\
2727	0.0724984571023248\\
2728	0.138853100638267\\
2729	0.137595019385303\\
2730	0.124387912451818\\
2731	0.00467803377920606\\
2732	0.0920036336476036\\
2733	0.0329836955007519\\
2734	0.107827340451915\\
2735	0.0832985025982311\\
2736	0.0504909952397139\\
2737	0.0770091582327235\\
2738	0.130780053730146\\
2739	0.0561624932595908\\
2740	0.168159007227763\\
2741	0.145574349845676\\
2742	0.037293963638231\\
2743	0.077245915463622\\
2744	0.147243362714587\\
2745	0.128572209518973\\
2746	0.0561762149967713\\
2747	0.13580386499038\\
2748	0.122941461258679\\
2749	0.0838531147826613\\
2750	0.100628649813769\\
2751	0.103665670769912\\
2752	0.132678069126842\\
2753	0.124339716021806\\
2754	0.109115403935525\\
2755	0.0387055449250517\\
2756	0.108445793403001\\
2757	0.12982254682309\\
2758	0.106834813755929\\
2759	0.0435348069287254\\
2760	0.0976196690440678\\
2761	0.0982838966075523\\
2762	0.0260932526942541\\
2763	0.142065706829937\\
2764	0.0590099478632977\\
2765	0.091995810513432\\
2766	0.0586080937513074\\
2767	0.128589580983959\\
2768	0.172911131778666\\
2769	0.071528422785794\\
2770	0.0530291044537998\\
2771	0.0882308775743983\\
2772	0.130477264642336\\
2773	0.0445761475557844\\
2774	0.11470847939974\\
2775	0.0878967836958833\\
2776	0.0118391277735841\\
2777	0.0973515598887615\\
2778	0.0887544124297792\\
2779	0.0621891055141093\\
2780	0.082596010626659\\
2781	0.14397427928542\\
2782	0.0853689285079839\\
2783	0.119515790067422\\
2784	0.0682883851676237\\
2785	0.0644414889502365\\
2786	0.116079061185179\\
2787	0.0745182168840468\\
2788	0.0358953687014834\\
2789	0.118614770804843\\
2790	0.0393800063864498\\
2791	0.119782520669426\\
2792	0.083295516257323\\
2793	0.107892219329307\\
2794	0.0406027583992763\\
2795	0.15258366784825\\
2796	0.0956953314802538\\
2797	0.0540066085037443\\
2798	0.13718249297425\\
2799	0.0296122516502944\\
2800	0.129798395770849\\
2801	0.0601133332249775\\
2802	0.0778024848590879\\
2803	0.0745751305182871\\
2804	0.0740605806993722\\
2805	0.136349452939093\\
2806	0.0758018893559369\\
2807	0.115686422932459\\
2808	0.0591996784764686\\
2809	0.0420907254767873\\
2810	0.10071424256326\\
2811	0.047927079993179\\
2812	0.0802187532019294\\
2813	0.122677402031179\\
2814	0.0822933411754827\\
2815	0.03287743124946\\
2816	0.0382992056040823\\
2817	0.111360909872448\\
2818	0.159295673158885\\
2819	0.0958898888096475\\
2820	0.064595539988187\\
2821	0.137099231247707\\
2822	0.103502947299011\\
2823	0.0781583903374783\\
2824	0.131604178947463\\
2825	0.171692478581692\\
2826	0.0733178231312037\\
2827	0.100383039739827\\
2828	0.0519258931338071\\
2829	0.0624936561026479\\
2830	0.131934224887981\\
2831	0.118306284973528\\
2832	0.100696792035748\\
2833	0.0837559688122507\\
2834	0.107828808114186\\
2835	0.105672853306369\\
2836	0.0832813785555453\\
2837	0.0463080232700914\\
2838	0.0692471334966382\\
2839	0.129373643510997\\
2840	0.0629092976221541\\
2841	0.0877922459592484\\
2842	0.0866872694352236\\
2843	0.114034434799701\\
2844	0.082446265922697\\
2845	0.0293972905153239\\
2846	0.0343292537182356\\
2847	0.0949948253413024\\
2848	0.0723785563759298\\
2849	0.118720997293728\\
2850	0.113976116119469\\
2851	0.119864704529715\\
2852	0.156386454392273\\
2853	0.13967799830275\\
2854	0.106266166819377\\
2855	0.107666106030667\\
2856	0.11055836056474\\
2857	0.0825813669887223\\
2858	0.115586847498705\\
2859	0.133551910552936\\
2860	0.0706140119398626\\
2861	0.108586999648739\\
2862	0.0835146859279792\\
2863	0.148157188924257\\
2864	0.0577632177939129\\
2865	0.0339767825657928\\
2866	0.0897119190307081\\
2867	0.120216845401052\\
2868	0.113556187341983\\
2869	0.12106115860117\\
2870	0.174211123465529\\
2871	0.0655277056343728\\
2872	0.0219323915097405\\
2873	0.0477705776475525\\
2874	0.0742806938678335\\
2875	0.0836034976016766\\
2876	0.167624997702953\\
2877	0.0305294661264333\\
2878	0.0804549860670514\\
2879	0.0602611684184102\\
2880	0.115312139050935\\
2881	0.0443443419421909\\
2882	0.104446745209331\\
2883	0.0761936923841116\\
2884	0.115485356041273\\
2885	0.100717934789491\\
2886	0.119589936763362\\
2887	0.128238314771283\\
2888	0.0388020591050922\\
2889	0.149711189476651\\
2890	0.125284960687475\\
2891	0.117612959547177\\
2892	0.107194333163625\\
2893	0.0624365327559753\\
2894	0.06017964049095\\
2895	0.11767814017716\\
2896	0.0584464054164617\\
2897	0.120010510370388\\
2898	0.118778942262306\\
2899	0.168564976362157\\
2900	0.0410410167077284\\
2901	0.103440997118477\\
2902	0.127344326882082\\
2903	0.101409077532429\\
2904	0.100126595533047\\
2905	0.116901534459765\\
2906	0.11366911516925\\
2907	0.050366895024236\\
2908	0.13926272858458\\
2909	0.0828413555981438\\
2910	0.14091100680606\\
2911	0.0792107020667543\\
2912	0.0998260835794156\\
2913	0.0189198492303744\\
2914	0.130473718811955\\
2915	0.0601949528058692\\
2916	0.162114859789437\\
2917	0.0612418666363255\\
2918	0.111486068881802\\
2919	0.104010245891887\\
2920	0.137086067571622\\
2921	0.0867990660556255\\
2922	0.0792198259214885\\
2923	0.147211364487379\\
2924	0.0960425562727514\\
2925	0.184113365237215\\
2926	0.17626080231846\\
2927	0.0602138815903734\\
2928	0.126470512283704\\
2929	0.155503594167419\\
2930	0.143721351780301\\
2931	0.0902090297710896\\
2932	0.0842964108171238\\
2933	0.0694151049968141\\
2934	0.0274396518025728\\
2935	0.0745450892857893\\
2936	0.0544088078436884\\
2937	0.0587389663769413\\
2938	0.0674847117629189\\
2939	0.145286385521292\\
2940	0.0687056632591136\\
2941	0.0835076286584082\\
2942	0.0389276578111104\\
2943	0.0487732181825773\\
2944	0.143781306858817\\
2945	0.171087108721435\\
2946	0.128170385583678\\
2947	0.152282285692797\\
2948	0.143960748509854\\
2949	0.131436040202454\\
2950	0.147207759371687\\
2951	0.142495002442759\\
2952	0.0738864179187311\\
2953	0.101838932351611\\
2954	0.161063112309498\\
2955	0.0994232517136791\\
2956	0.0481944082751398\\
2957	0.0775688250998665\\
2958	0.154439035148275\\
2959	0.141110011680904\\
2960	0.135409600170304\\
2961	0.135112094531866\\
2962	0.0322033779389124\\
2963	0.12492868014041\\
2964	0.0607224215812414\\
2965	0.0653931231992464\\
2966	0.152208506989174\\
2967	0.122559211995437\\
2968	0.0784244418474882\\
2969	0.0324901833213429\\
2970	0.0731763524792424\\
2971	0.0404595208599081\\
2972	0.0613941183199647\\
2973	0.0271636508815511\\
2974	0.124074499258345\\
2975	0.104125664269135\\
2976	0.0833376850085432\\
2977	0.0939052685761277\\
2978	0.0592980021412453\\
2979	0.0418844348295491\\
2980	0.0406490728897901\\
2981	0.0284320760344443\\
2982	0.0825167985463919\\
2983	0.0210887723978428\\
2984	0.0806127453649184\\
2985	0.0408040025695959\\
2986	0.0749529875333119\\
2987	0.13307379176714\\
2988	0.0069280892400958\\
2989	0.00730737130399883\\
2990	0.113493264960258\\
2991	0.0470766774476992\\
2992	0.168343085756155\\
2993	0.136256866512514\\
2994	0.114657445247533\\
2995	0.114939818629764\\
2996	0.124012178163611\\
2997	0.0545516547991711\\
2998	0.123703622224627\\
2999	0.0490289603366942\\
3000	0.0568862003262061\\
3001	0.120445628045397\\
3002	0.133817785364259\\
3003	0.144011907118513\\
3004	0.0919087666938077\\
3005	0.0630024401616389\\
3006	0.0303526585296068\\
3007	0.0396952242835475\\
3008	0.0989433572493914\\
3009	0.166122703080608\\
3010	0.0590776774989623\\
3011	0.0558129256682094\\
3012	0.114748771212983\\
3013	0.0981212348156772\\
3014	0.12622336415633\\
3015	0.0818918960640869\\
3016	0.050627434793227\\
3017	0.0421884540835211\\
3018	0.0922457283796927\\
3019	0.096543160124154\\
3020	0.14322844406468\\
3021	0.0324224217872919\\
3022	0.0537380513646857\\
3023	0.163143408706224\\
3024	0.114196130063046\\
3025	0.0817081408132398\\
3026	0.105956653647772\\
3027	0.0364803249984107\\
3028	0.0232032479359268\\
3029	0.101582291115383\\
3030	0.0503762219151016\\
3031	0.0749876291704976\\
3032	0.0794903178269959\\
3033	0.119847560322481\\
3034	0.168659962084248\\
3035	0.00952868800278028\\
3036	0.132309166492897\\
3037	0.0976099968729496\\
3038	0.112626703964875\\
3039	0.0659425221829715\\
3040	0.114317702508715\\
3041	0.0839678072069012\\
3042	0.0816185461102887\\
3043	0.083666193904506\\
3044	0.161746961536805\\
3045	0.028590850431965\\
3046	0.135521061006668\\
3047	0.00271462225718899\\
3048	0.151300423811752\\
3049	0.136437859792777\\
3050	0.101141101772419\\
3051	0.0914614341715203\\
3052	0.0923972170047014\\
3053	0.106146931686153\\
3054	0.0576150803969375\\
3055	0.0319185157235407\\
3056	0.0828144277661405\\
3057	0.0601256946276549\\
3058	0.0423068987243458\\
3059	0.115083290612671\\
3060	0.103783113409894\\
3061	0.144543694690513\\
3062	0.0943208397120343\\
3063	0.0257573753490654\\
3064	0.052785772091976\\
3065	0.124106500160208\\
3066	0.123762948246826\\
3067	0.082346394031338\\
3068	0.057297810726354\\
3069	0.0583444522252787\\
3070	0.0810306636512912\\
3071	0.060093482970299\\
3072	0.154973993060362\\
3073	0.13690091762935\\
3074	0.0401981648716518\\
3075	0.0625525822883859\\
3076	0.0687073031018872\\
3077	0.0754230969635064\\
3078	0.149597919446399\\
3079	0.0810141980251011\\
3080	0.162696642110828\\
3081	0.0602511678085216\\
3082	0.0283691994020925\\
3083	0.090554277567388\\
3084	0.112705737592233\\
3085	0.0583586516921717\\
3086	0.0637302825782786\\
3087	0.0987105423385433\\
3088	0.0769660313624121\\
3089	0.041286510335244\\
3090	0.0801496901835925\\
3091	0.0755756746192309\\
3092	0.109354334999349\\
3093	0.0354493296340246\\
3094	0.0643349511806413\\
3095	0.148049464475522\\
3096	0.0993353437273372\\
3097	0.0969303483564816\\
3098	0.144907705643653\\
3099	0.0902355342933772\\
3100	0.119198458425122\\
3101	0.0884566516983647\\
3102	0.096424300490481\\
3103	0.125369304342532\\
3104	0.102106075320406\\
3105	0.116824357889382\\
3106	0.0942260581646754\\
3107	0.0950420933687657\\
3108	0.135556203854058\\
3109	0.0937353297421739\\
3110	0.102837625391988\\
3111	0.0218279200721307\\
3112	0.108397159787766\\
3113	0.135556988159361\\
3114	0.0680693549321079\\
3115	0.00654983274714183\\
3116	0.102173154727935\\
3117	0.0902622980270218\\
3118	0.00911096478746432\\
3119	0.109718765591119\\
3120	0.162221923858763\\
3121	0.105074445036346\\
3122	0.0363278008163499\\
3123	0.11943278838823\\
3124	0.152520448364335\\
3125	0.0624749629810211\\
3126	0.0541754119624254\\
3127	0.101131977872096\\
3128	0.073786959654385\\
3129	0.066400364799742\\
3130	0.0998101113905279\\
3131	0.0719057669275716\\
3132	0.116698396551077\\
3133	0.0380169050759434\\
3134	0.151699913189161\\
3135	0.0438973645090466\\
3136	0.0589009323956817\\
3137	0.124185753641087\\
3138	0.127603627800978\\
3139	0.0526184563937504\\
3140	0.0964519147866847\\
3141	0.121613611780847\\
3142	0.15225879712456\\
3143	0.0102444520140541\\
3144	0.0798070290312343\\
3145	0.0826937739097937\\
3146	0.151979704673282\\
3147	0.125051801185414\\
3148	0.0747883815100241\\
3149	0.151135491746617\\
3150	0.020143828748129\\
3151	0.149920427106978\\
3152	0.0292406416059452\\
3153	0.0612349916447659\\
3154	0.0594840597571182\\
3155	0.0523139981681375\\
3156	0.120633559158916\\
3157	0.0658706037504246\\
3158	0.100126600375102\\
3159	0.111508422520772\\
3160	0.0222438971928243\\
3161	0.106363378047906\\
3162	0.132883831331828\\
3163	0.0434028645254625\\
3164	0.0793799780933806\\
3165	0.0943144198602723\\
3166	0.0538888273956217\\
3167	0.0687943249855418\\
3168	0.0349311511128547\\
3169	0.125497319819438\\
3170	0.071524617189817\\
3171	0.0877524933052285\\
3172	0.0246375797285308\\
3173	0.0774740954419806\\
3174	0.0748875404498277\\
3175	0.114064629276185\\
3176	0.0757863937757139\\
3177	0.13473718200137\\
3178	0.0867464286575734\\
3179	0.0316229810848176\\
3180	0.12466319185963\\
3181	0.0519057202350293\\
3182	0.144578031266597\\
3183	0.115213308051098\\
3184	0.149823835885068\\
3185	0.114318366601573\\
3186	0.0623544423660694\\
3187	0.0659582772660654\\
3188	0.0425629081403218\\
3189	0.0826582501873334\\
3190	0.106192616066775\\
3191	0.0454225467612408\\
3192	0.096099951602169\\
3193	0.0141718161428692\\
3194	0.173915233257475\\
3195	0.143100032911861\\
3196	0.152460982185768\\
3197	0.0337308110907577\\
3198	0.0991830566778591\\
3199	0.107603630201366\\
3200	0.0518041076869429\\
3201	0.147178187546564\\
3202	0.144660877696619\\
3203	0.0180509188750804\\
3204	0.107497196076465\\
3205	0.0575985655687818\\
3206	0.0372616005649629\\
3207	0.124106978294592\\
3208	0.0213523704854259\\
3209	0.167814535461357\\
3210	0.0929311018235022\\
3211	0.0688199728641272\\
3212	0.0458511067349936\\
3213	0.0904279401239088\\
3214	0.179987215856828\\
3215	0.0611249019504483\\
3216	0.163649634936739\\
3217	0.0884780449283218\\
3218	0.111311883866831\\
3219	0.120851924809543\\
3220	0.062888108329346\\
3221	0.0950446158368221\\
3222	0.135264885316634\\
3223	0.0996066857315789\\
3224	0.0880301211321477\\
3225	0.0864017762131708\\
3226	0.117873802979123\\
3227	0.0381632478005074\\
3228	0.0831414068480238\\
3229	0.0828413408460635\\
3230	0.0721493506659818\\
3231	0.0965505704024316\\
3232	0.101214879751269\\
3233	0.0414442676398237\\
3234	0.100195373830885\\
3235	0.109877630712255\\
3236	0.103590278938994\\
3237	0.127796326111081\\
3238	0.0398780076834815\\
3239	0.0229399656929989\\
3240	0.105214503881182\\
3241	0.104132135068847\\
3242	0.0658742928991123\\
3243	0.116939827498295\\
3244	0.0877922149179666\\
3245	0.133834101763767\\
3246	0.177236982021673\\
3247	0.0933618623409311\\
3248	0.0698086323029787\\
3249	0.170311201855435\\
3250	0.0799500129615442\\
3251	0.107169947032663\\
3252	0.0817780662438072\\
3253	0.0753192013639221\\
3254	0.0972999061257533\\
3255	0.114841861043941\\
3256	0.0921466183374122\\
3257	0.0853143961685954\\
3258	0.0996606608024584\\
3259	0.130055737931834\\
3260	0.0690561916423624\\
3261	0.071720313908574\\
3262	0.0628021524562776\\
3263	0.0722285048547044\\
3264	0.121133826602817\\
3265	0.0491475247561943\\
3266	0.164631461876723\\
3267	0.171544086556719\\
3268	0.0861580244168489\\
3269	0.0315461932034087\\
3270	0.116182877693393\\
3271	0.156052059018228\\
3272	0.0998500757725072\\
3273	0.142022219237743\\
3274	0.163577693631917\\
3275	0.0917729131049978\\
3276	0.0328312434917748\\
3277	0.0589788695079863\\
3278	0.136593286169998\\
3279	0.0767117276905924\\
3280	0.101604562656864\\
3281	0.0952230201517243\\
3282	0.109393682716012\\
3283	0.0304064672204658\\
3284	0.0448648517749304\\
3285	0.0716453080464103\\
3286	0.130682546930943\\
3287	0.143344560235084\\
3288	0.103286506103474\\
3289	0.113621008596072\\
3290	0.16727913239813\\
3291	0.0543886605678321\\
3292	0.104450618902759\\
3293	0.0830249705072139\\
3294	0.0578755836357174\\
3295	0.121859763669202\\
3296	0.070270130141701\\
3297	0.0786218188306369\\
3298	0.0451533100211772\\
3299	0.129777151756659\\
3300	0.109880995963376\\
3301	0.0884914453899284\\
3302	0.142653649767488\\
3303	0.0770275780756753\\
3304	0.11378411883253\\
3305	0.0540625650421891\\
3306	0.0278657093750903\\
3307	0.0902388885846579\\
3308	0.113177439732815\\
3309	0.105491745355247\\
3310	0.034844609232058\\
3311	0.0963842761602096\\
3312	0.124630169754892\\
3313	0.0651753302983744\\
3314	0.103618466373436\\
3315	0.104663848402616\\
3316	0.103420044793199\\
3317	0.0756191451112567\\
3318	0.0493475736695961\\
3319	0.10575157544452\\
3320	0.146025050506103\\
3321	0.038668591780916\\
3322	0.1269550788037\\
3323	0.0967255080077081\\
3324	0.137558594307601\\
3325	0.0699989786532311\\
3326	0.0361945283725376\\
3327	0.119883412909189\\
3328	0.0560647444500371\\
3329	0.0825390661235883\\
3330	0.0937776320318198\\
3331	0.106548492541045\\
3332	0.111096450268568\\
3333	0.108577966427432\\
3334	0.0489923869784172\\
3335	0.0541614850315424\\
3336	0.102724146548525\\
3337	0.0579639998224089\\
3338	0.0947514095078366\\
3339	0.0419393336184231\\
3340	0.110127240050553\\
3341	0.0565725461094464\\
3342	0.109928013853343\\
3343	0.0726000552308699\\
3344	0.136870839794119\\
3345	0.111656554964608\\
3346	0.0239599853154158\\
3347	0.092574679433963\\
3348	0.0334912596309815\\
3349	0.0440600578610904\\
3350	0.108143652519059\\
3351	0.0416336346097703\\
3352	0.0225766328773453\\
3353	0.0715343259616086\\
3354	0.111121734157332\\
3355	0.0946416321430459\\
3356	0.145915897906817\\
3357	0.103481574881371\\
3358	0.085399037927214\\
3359	0.142118170018858\\
3360	0.0890613058584269\\
3361	0.0415638761739026\\
3362	0.0950408248146519\\
3363	0.0803838075754491\\
3364	0.106783113170039\\
3365	0.0494161695983826\\
3366	0.099799961799687\\
3367	0.152634650757201\\
3368	0.120172069265531\\
3369	0.0949583857528575\\
3370	0.106886521168315\\
3371	0.0622531673823963\\
3372	0.0985581724441518\\
3373	0.118801493174369\\
3374	0.0621423659028879\\
3375	0.17813650033615\\
3376	0.0613727399362698\\
3377	0.0786337503281811\\
3378	0.107364755504769\\
3379	0.0362011431120051\\
3380	0.0913140692701773\\
3381	0.0844235257844645\\
3382	0.053229974798527\\
3383	0.167647219241419\\
3384	0.10304856848377\\
3385	0.117182695779604\\
3386	0.0789573776185557\\
3387	0.130436904060062\\
3388	0.0524043005984876\\
3389	0.0621399768790396\\
3390	0.0802635530442901\\
3391	0.070363152589159\\
3392	0.0616708595813475\\
3393	0.0974568713068285\\
3394	0.0482694111092528\\
3395	0.109471245311075\\
3396	0.082345176629955\\
3397	0.121227399114324\\
3398	0.125398149314981\\
3399	0.142717134511467\\
3400	0.0604642776595259\\
3401	0.0569532916088926\\
3402	0.134976597005278\\
3403	0.102099352750092\\
3404	0.0510600236005756\\
3405	0.0794794048865846\\
3406	0.0917474896040165\\
3407	0.0291865774259741\\
3408	0.0846848485665908\\
3409	0.052987862746382\\
3410	0.145154770789104\\
3411	0.035343550512416\\
3412	0.140532713517309\\
3413	0.0998900456462575\\
3414	0.0471282892351226\\
3415	0.12804534594444\\
3416	0.13225867087751\\
3417	0.0599500547348262\\
3418	0.076481646709526\\
3419	0.104649374289287\\
3420	0.130311441133469\\
3421	0.0294882098893245\\
3422	0.106676184352394\\
3423	0.0893126263902462\\
3424	0.102886893764717\\
3425	0.125884927733723\\
3426	0.117271030163028\\
3427	0.0374751413956123\\
3428	0.0856769397719332\\
3429	0.0829197828895316\\
3430	0.0561581447133508\\
3431	0.0910679097130729\\
3432	0.120203061616943\\
3433	0.144168064449397\\
3434	0.0660673219647818\\
3435	0.101246133038851\\
3436	0.0764192021331895\\
3437	0.0591164347020294\\
3438	0.0799589181540112\\
3439	0.0927079333059606\\
3440	0.0884895800193872\\
3441	0.0540864790944762\\
3442	0.109050671612003\\
3443	0.0730413116261099\\
3444	0.0679896293750677\\
3445	0.0265993384659797\\
3446	0.105677079065205\\
3447	0.130791272028012\\
3448	0.163368422726838\\
3449	0.0645456885189433\\
3450	0.0408778223791577\\
3451	0.121484124399317\\
3452	0.0927968545880173\\
3453	0.112572119779509\\
3454	0.0607775535883912\\
3455	0.0935111032357092\\
3456	0.0857812439797581\\
3457	0.104179893778114\\
3458	0.0971450351788117\\
3459	0.101367716441332\\
3460	0.102963785810983\\
3461	0.128014569218422\\
3462	0.0847231095015961\\
3463	0.0911583182301012\\
3464	0.103699959896137\\
3465	0.0878982230525329\\
3466	0.153736138451025\\
3467	0.0326830341130908\\
3468	0.0829924938941964\\
3469	0.0675026311132616\\
3470	0.107346640432196\\
3471	0.0704505436101914\\
3472	0.0812075105505332\\
3473	0.154554007960043\\
3474	0.095658501709259\\
3475	0.109827805918516\\
3476	0.0821332742034784\\
3477	0.109989392937676\\
3478	0.135211801818685\\
3479	0.0522078957754959\\
3480	0.162819557290047\\
3481	0.0736775045547937\\
3482	0.123911816095151\\
3483	0.150351331523549\\
3484	0.0107306867893706\\
3485	0.0482851829067188\\
3486	0.0951515197581181\\
3487	0.123938660647567\\
3488	0.0371707344583785\\
3489	0.0459183782452539\\
3490	0.0568555729985458\\
3491	0.079809528896392\\
3492	0.032609854459033\\
3493	0.0603247265643165\\
3494	0.0820309014913601\\
3495	0.11368842536477\\
3496	0.0694110560619998\\
3497	0.0489502711627539\\
3498	0.0711161001052307\\
3499	0.0352089097378774\\
3500	0.0417477049372856\\
3501	0.025037916376476\\
3502	0.0756405852472839\\
3503	0.109136095157687\\
3504	0.106420897053181\\
3505	0.124340637842574\\
3506	0.126843198907231\\
3507	0.104793186240812\\
3508	0.131534734552874\\
3509	0.109121566621036\\
3510	0.0735166665934368\\
3511	0.145931750403904\\
3512	0.120266871218069\\
3513	0.0595409233692705\\
3514	0.126001213476249\\
3515	0.130830937006675\\
3516	0.139388371952707\\
3517	0.104955791119205\\
3518	0.0571961401204624\\
3519	0.092919632318031\\
3520	0.0397151258922801\\
3521	0.144850102745458\\
3522	0.164102282118873\\
3523	0.0538764705623078\\
3524	0.0165018001313839\\
3525	0.142194252598241\\
3526	0.0986649272882849\\
3527	0.106722656781853\\
3528	0.125829388172754\\
3529	0.0524165471966815\\
3530	0.0600960629164609\\
3531	0.0707477577304905\\
3532	0.111270357061302\\
3533	0.0274821169030639\\
3534	0.1325588971591\\
3535	0.043101755469219\\
3536	0.0222661504577928\\
3537	0.0856587768431911\\
3538	0.0227096527668176\\
3539	0.114532511999449\\
3540	0.0885913534136298\\
3541	0.035620502917318\\
3542	0.0667058312772919\\
3543	0.160690781981935\\
3544	0.0637976972594345\\
3545	0.0810737015069958\\
3546	0.0750825305227945\\
3547	0.050086679633101\\
3548	0.0951188567634864\\
3549	0.0661546488115712\\
3550	0.0257193907710487\\
3551	0.0879784514299302\\
3552	0.123108111978741\\
3553	0.102532321412798\\
3554	0.127776958365335\\
3555	0.106530020726642\\
3556	0.0386140772496264\\
3557	0.134881040516392\\
3558	0.124624250927137\\
3559	0.0382842491161914\\
3560	0.0564358598136978\\
3561	0.0650961281703364\\
3562	0.0876154740403343\\
3563	0.0404426673927079\\
3564	0.0411390219494669\\
3565	0.129400282612225\\
3566	0.0645635176533152\\
3567	0.098472397371782\\
3568	0.121718593778297\\
3569	0.0797867059753978\\
3570	0.139923725787461\\
3571	0.0658376978639945\\
3572	0.036140213088107\\
3573	0.132163878223506\\
3574	0.109071802792084\\
3575	0.0485696844163135\\
3576	0.120185963893638\\
3577	0.0103587748127221\\
3578	0.0522040003664774\\
3579	0.11474644171062\\
3580	0.027440138609248\\
3581	0.101290132937176\\
3582	0.131850280115245\\
3583	0.0872093055748007\\
3584	0.141455874784237\\
3585	0.158074657416013\\
3586	0.0284056586128167\\
3587	0.0734265532270846\\
3588	0.0896437868056392\\
3589	0.0166994682863264\\
3590	0.119800253264216\\
3591	0.116371816917475\\
3592	0.0742760607967992\\
3593	0.0371775603885096\\
3594	0.121467540108127\\
3595	0.141249679129611\\
3596	0.0630036674509118\\
3597	0.0923215348671207\\
3598	0.105285490519977\\
3599	0.0426072276015248\\
3600	0.0566244289901945\\
3601	0.12374630525216\\
3602	0.0716237038741496\\
3603	0.0418300822315272\\
3604	0.0936420301512901\\
3605	0.104329842103202\\
3606	0.0510244053202176\\
3607	0.0665129802382582\\
3608	0.113656212722071\\
3609	0.166638506419799\\
3610	0.0386051110324594\\
3611	0.16151054799307\\
3612	0.0607423108323888\\
3613	0.151243512123315\\
3614	0.0547727343601383\\
3615	0.129900672311755\\
3616	0.116583077543321\\
3617	0.0795146233424164\\
3618	0.0824285217510059\\
3619	0.14261750718704\\
3620	0.0934863756810198\\
3621	0.0564916504162249\\
3622	0.0796195061295182\\
3623	0.103039243709306\\
3624	0.108737178752458\\
3625	0.133531149496437\\
3626	0.0812417884117649\\
3627	0.106574764594531\\
3628	0.109601040335862\\
3629	0.113256313573135\\
3630	0.122693155178741\\
3631	0.0960207688842973\\
3632	0.0614099278131126\\
3633	0.0758492280596783\\
3634	0.0325477871251045\\
3635	0.0984151594581573\\
3636	0.081600492517925\\
3637	0.13219036872609\\
3638	0.100405136209181\\
3639	0.0847164892667238\\
3640	0.135312655088906\\
3641	0.0507795120134322\\
3642	0.123997038773093\\
3643	0.0745218653949806\\
3644	0.104558970667473\\
3645	0.116315753134716\\
3646	0.0943835248883034\\
3647	0.0448099460126385\\
3648	0.121903297523542\\
3649	0.0754809382573323\\
3650	0.0831491678704797\\
3651	0.0310946951823168\\
3652	0.0973866479469925\\
3653	0.103224814188757\\
3654	0.110565404844438\\
3655	0.0317769676329449\\
3656	0.120303856026468\\
3657	0.0540902770046927\\
3658	0.0778439707302059\\
3659	0.0893762264173745\\
3660	0.02888776655898\\
3661	0.144258395384559\\
3662	0.0879132861372274\\
3663	0.0782849081031751\\
3664	0.148457645033549\\
3665	0.0474997783466997\\
3666	0.140603732801914\\
3667	0.115463365084566\\
3668	0.0644603838166506\\
3669	0.146315236748837\\
3670	0.0891048726389823\\
3671	0.08329438637719\\
3672	0.041765950088124\\
3673	0.166323295885175\\
3674	0.101830699268402\\
3675	0.0101703962950863\\
3676	0.0680178876931798\\
3677	0.155674737628812\\
3678	0.0679080279238014\\
3679	0.119990555917829\\
3680	0.0619281899108335\\
3681	0.0418868625305917\\
3682	0.110171549051241\\
3683	0.0465285834098272\\
3684	0.050287179696096\\
3685	0.100627351517406\\
3686	0.0790511479201255\\
3687	0.0724774794496372\\
3688	0.0604642873680492\\
3689	0.164640795718172\\
3690	0.121841442702975\\
3691	0.0988637569241406\\
3692	0.100720458938045\\
3693	0.101017799380837\\
3694	0.0732239268147945\\
3695	0.0142557255336289\\
3696	0.14321537266876\\
3697	0.0292411587512802\\
3698	0.0818750852201828\\
3699	0.14968659143377\\
3700	0.169260364184357\\
3701	0.0441898067366535\\
3702	0.122084342918414\\
3703	0.0817901573363946\\
3704	0.0678653018969089\\
3705	0.131842574348893\\
3706	0.119747997167329\\
3707	0.124555627283786\\
3708	0.11448476958389\\
3709	0.037248633489017\\
3710	0.0511499660561294\\
3711	0.0840833049009178\\
3712	0.136542876274684\\
3713	0.102615501096463\\
3714	0.0984989705613486\\
3715	0.021374470929058\\
3716	0.114027632282295\\
3717	0.0762433973601162\\
3718	0.116850279623111\\
3719	0.0122449341072197\\
3720	0.12824621767399\\
3721	0.0576285618177099\\
3722	0.0765743506978154\\
3723	0.0614600785376473\\
3724	0.0700215887734503\\
3725	0.035533824158714\\
3726	0.11321589364945\\
3727	0.08904767735444\\
3728	0.158679388782031\\
3729	0.0662836772235194\\
3730	0.02287144693854\\
3731	0.0382862742278822\\
3732	0.0826004933603262\\
3733	0.0963494489980776\\
3734	0.0306995320211367\\
3735	0.0448407538488922\\
3736	0.0430151242633345\\
3737	0.11028358226462\\
3738	0.101755517656088\\
3739	0.119997756145801\\
3740	0.137869150275528\\
3741	0.0714882160048698\\
3742	0.111419685817139\\
3743	0.0762095331393382\\
3744	0.0941933798694483\\
3745	0.100748234983408\\
3746	0.0946732033636482\\
3747	0.0648355476245597\\
3748	0.0526463223446922\\
3749	0.171618453775022\\
3750	0.104504977799543\\
3751	0.0895371525354698\\
3752	0.105980619599029\\
3753	0.0653291774655269\\
3754	0.0554024704456797\\
3755	0.146867897877701\\
3756	0.11577551455142\\
3757	0.0610093160820018\\
3758	0.0609103369162376\\
3759	0.129171065091244\\
3760	0.110354048414466\\
3761	0.0662431833822434\\
3762	0.00711562559032131\\
3763	0.114448513672912\\
3764	0.0860821823795741\\
3765	0.0970512474297869\\
3766	0.0790549175521731\\
3767	0.0811653243151935\\
3768	0.0900140552185567\\
3769	0.13678190870851\\
3770	0.068790329623192\\
3771	0.0709848298216673\\
3772	0.0395945045784125\\
3773	0.0952614949163524\\
3774	0.0709981694922532\\
3775	0.109466914065634\\
3776	0.162683328696733\\
3777	0.114015967450048\\
3778	0.0477933102550698\\
3779	0.0384925099595914\\
3780	0.138648281111205\\
3781	0.0823688652132797\\
3782	0.0147161703766936\\
3783	0.0976645733480821\\
3784	0.0590351621020608\\
3785	0.150074678914285\\
3786	0.0573757597147504\\
3787	0.0418433211239517\\
3788	0.0356724040710201\\
3789	0.103172914121399\\
3790	0.019674854567348\\
3791	0.127856860200256\\
3792	0.0448835538648915\\
3793	0.124984297288384\\
3794	0.0912714856362933\\
3795	0.0915389024860254\\
3796	0.0459927250668464\\
3797	0.0749930546245634\\
3798	0.0991751403252563\\
3799	0.0438025584144528\\
3800	0.0344502997385976\\
3801	0.0630799019678059\\
3802	0.126611885619035\\
3803	0.0970720390524837\\
3804	0.119241034467588\\
3805	0.101569907435606\\
3806	0.0780827568097566\\
3807	0.0753681104809945\\
3808	0.0601185602654788\\
3809	0.0958283357089087\\
3810	0.158617757309314\\
3811	0.0968372607716825\\
3812	0.124755247016891\\
3813	0.0818707498694538\\
3814	0.11478859087375\\
3815	0.105717395200809\\
3816	0.0753255925598559\\
3817	0.0482856318722389\\
3818	0.0396007211257883\\
3819	0.123448887530583\\
3820	0.084204369861032\\
3821	0.0517113278886374\\
3822	0.122920674983848\\
3823	0.100037566697915\\
3824	0.13664209694048\\
3825	0.102351933471184\\
3826	0.0622752773635773\\
3827	0.0683871929448858\\
3828	0.123444314992443\\
3829	0.0938315159748648\\
3830	0.121349794171883\\
3831	0.0533268086428762\\
3832	0.046023353440223\\
3833	0.109148290512296\\
3834	0.0188395609276135\\
3835	0.101914122149135\\
3836	0.0969270953768897\\
3837	0.0674266900633276\\
3838	0.0891986813526686\\
3839	0.0469410173561238\\
3840	0.100018400673044\\
3841	0.125660693419545\\
3842	0.0432838233193362\\
3843	0.10327099199046\\
3844	0.13632224685287\\
3845	0.102339938884955\\
3846	0.107146189559669\\
3847	0.0623168280444124\\
3848	0.104088739719797\\
3849	0.0409843852977578\\
3850	0.0903484318911321\\
3851	0.124463054148147\\
3852	0.158456876713204\\
3853	0.113211780072569\\
3854	0.0271527402679876\\
3855	0.0440712125525853\\
3856	0.10324937970138\\
3857	0.053643910497317\\
3858	0.0266896748633993\\
3859	0.0482024334283866\\
3860	0.0685778267539476\\
3861	0.119755625989787\\
3862	0.117127135755768\\
3863	0.0980573670195681\\
3864	0.0735228526579357\\
3865	0.0332052773738509\\
3866	0.0550328472640449\\
3867	0.0409850794511237\\
3868	0.165869364908267\\
3869	0.134608369973743\\
3870	0.141684195606325\\
3871	0.11175983843586\\
3872	0.0623786955248176\\
3873	0.0706364324493203\\
3874	0.0486504734064257\\
3875	0.119343368545014\\
3876	0.07382873354839\\
3877	0.0149682886938787\\
3878	0.0741162396268511\\
3879	0.111576767481809\\
3880	0.048844056023982\\
3881	0.11560619645198\\
3882	0.0669880266176313\\
3883	0.125280022429098\\
3884	0.036239767968256\\
3885	0.0552644209163868\\
3886	0.147761543264683\\
3887	0.0800003926609119\\
3888	0.108351320514389\\
3889	0.140179104272971\\
3890	0.0993742425452471\\
3891	0.114431928115028\\
3892	0.133107053099281\\
3893	0.149861098861515\\
3894	0.096776237170729\\
3895	0.107540750492078\\
3896	0.155213268255417\\
3897	0.103035703224959\\
3898	0.151746436577785\\
3899	0.0154069079713033\\
3900	0.101231742095894\\
3901	0.0707735055457215\\
3902	0.0398016138842829\\
3903	0.0843333781369526\\
3904	0.107164330411556\\
3905	0.113137163114892\\
3906	0.128812617842288\\
3907	0.156547130117377\\
3908	0.151506472677535\\
3909	0.106792982980811\\
3910	0.115332085997358\\
3911	0.0691242164258579\\
3912	0.134847317650969\\
3913	0.0486885028637958\\
3914	0.102496406033961\\
3915	0.00484041077570052\\
3916	0.134697423199328\\
3917	0.149376220137133\\
3918	0.0721395417700916\\
3919	0.123046591292987\\
3920	0.0724165577853373\\
3921	0.10372988097309\\
3922	0.112599551550208\\
3923	0.13893821590179\\
3924	0.0737428048545568\\
3925	0.103394731648972\\
3926	0.0560312701344454\\
3927	0.0896307650110997\\
3928	0.0942198208528835\\
3929	0.0839434628881837\\
3930	0.0810739386601635\\
3931	0.100758956224261\\
3932	0.0887887708586035\\
3933	0.115775808852468\\
3934	0.0666486833132247\\
3935	0.0575945119001282\\
3936	0.133967795066975\\
3937	0.0996699480576753\\
3938	0.117519459610118\\
3939	0.132383631672057\\
3940	0.094625105170635\\
3941	0.0336920202432209\\
3942	0.111411724458524\\
3943	0.141315129462108\\
3944	0.00909357350930962\\
3945	0.138288630848421\\
3946	0.0147807890887879\\
3947	0.0832053398915387\\
3948	0.162228892058746\\
3949	0.127549476978118\\
3950	0.0377425353512875\\
3951	0.144786850933193\\
3952	0.129366621869868\\
3953	0.091784797563321\\
3954	0.0791303157496295\\
3955	0.0723095648573902\\
3956	0.117828718651012\\
3957	0.120252767989899\\
3958	0.156554420353183\\
3959	0.107197328847859\\
3960	0.0703466657338789\\
3961	0.0649186630144418\\
3962	0.112700452249493\\
3963	0.0388383983817082\\
3964	0.0514199589605804\\
3965	0.17176247758137\\
3966	0.102906022570211\\
3967	0.129332161109046\\
3968	0.138408087769433\\
3969	0.0471359060847336\\
3970	0.112962290553852\\
3971	0.0395734015377804\\
3972	0.0845595694717047\\
3973	0.107453894819723\\
3974	0.102336787965996\\
3975	0.0701126825167651\\
3976	0.0810622169577975\\
3977	0.157694715759806\\
3978	0.0830648139967698\\
3979	0.111410904555314\\
3980	0.0492881752337107\\
3981	0.0972693808354415\\
3982	0.0646426152922499\\
3983	0.0138687748493169\\
3984	0.0934971893218526\\
3985	0.0420263851237086\\
3986	0.0761858437704983\\
3987	0.0896311078230545\\
3988	0.131072308798265\\
3989	0.112026622534913\\
3990	0.119907202119125\\
3991	0.116699609400085\\
3992	0.119972510626521\\
3993	0.14539806841914\\
3994	0.0564135439118403\\
3995	0.0695426160603863\\
3996	0.158653397818991\\
3997	0.122364310411678\\
3998	0.135050097905629\\
3999	0.0200894584427569\\
4000	0.0620924098673064\\
4001	0.0849920042653407\\
};
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4001	0.0849920042653407\\
4002	0.0218918945135618\\
4003	0.0460338186586713\\
4004	0.0796745028816941\\
4005	0.121362414014829\\
4006	0.0341664596941758\\
4007	0.0920502999437189\\
4008	0.0809690660159468\\
4009	0.138656586216402\\
4010	0.00947208495602836\\
4011	0.133047672082111\\
4012	0.0897553046184649\\
4013	0.0394673607254152\\
4014	0.0747205950444403\\
4015	0.0435875684439886\\
4016	0.121840289676842\\
4017	0.111027558399849\\
4018	0.0493066589634241\\
4019	0.0586648541011245\\
4020	0.117534301604778\\
4021	0.160805900159516\\
4022	0.0282215521377436\\
4023	0.0381662357926686\\
4024	0.0728334551633669\\
4025	0.0316633061030431\\
4026	0.177102251090278\\
4027	0.0886202638549378\\
4028	0.120865838107532\\
4029	0.104939199106292\\
4030	0.0926878942857741\\
4031	0.0494104806423397\\
4032	0.0910790781733297\\
4033	0.0291630129468872\\
4034	0.110735679996794\\
4035	0.0643108199780047\\
4036	0.0679780516777402\\
4037	0.155619685069117\\
4038	0.106033875028854\\
4039	0.0983275813144204\\
4040	0.118292838434774\\
4041	0.11678954504995\\
4042	0.115652515123113\\
4043	0.0327902540298612\\
4044	0.105402364516857\\
4045	0.0775226538388767\\
4046	0.104339737806963\\
4047	0.133297183959583\\
4048	0.169123074178481\\
4049	0.052143083269873\\
4050	0.0830052533346384\\
4051	0.0851494897243377\\
4052	0.163842691236275\\
4053	0.0643768183926152\\
4054	0.113543308401079\\
4055	0.0290677843908809\\
4056	0.104745369294593\\
4057	0.0607695124333936\\
4058	0.125980311824278\\
4059	0.117175186855236\\
4060	0.120703674926582\\
4061	0.0915564848261359\\
4062	0.0867991162947386\\
4063	0.146327329498352\\
4064	0.126659881134845\\
4065	0.0725173761317714\\
4066	0.104647940848421\\
4067	0.0863618310351824\\
4068	0.0422958680332044\\
4069	0.141622599014062\\
4070	0.117411429427135\\
4071	0.142702895753677\\
4072	0.149487890089133\\
4073	0.151551685911949\\
4074	0.0116018956598998\\
4075	0.0997322953725783\\
4076	0.0812894891261564\\
4077	0.0564358327946344\\
4078	0.104575059531743\\
4079	0.142665247541406\\
4080	0.167689719501458\\
4081	0.0760975535634396\\
4082	0.0897215170216363\\
4083	0.139620420388457\\
4084	0.0693956106643066\\
4085	0.124427433135285\\
4086	0.0752259854267037\\
4087	0.0634939149223188\\
4088	0.153834178523172\\
4089	0.131351787508928\\
4090	0.111450449200738\\
4091	0.12743823149941\\
4092	0.145802002382492\\
4093	0.137590314627663\\
4094	0.100117341147174\\
4095	0.108052382027332\\
4096	0.158544471566165\\
4097	0.140235420732417\\
4098	0.0118590563573351\\
4099	0.11995600627646\\
4100	0.0748742724750564\\
4101	0.0314149491573728\\
4102	0.0212317711850887\\
4103	0.117231022047326\\
4104	0.129072649225101\\
4105	0.0657370922604592\\
4106	0.0907801555705907\\
4107	0.159234821205361\\
4108	0.0653749162074571\\
4109	0.108542528623199\\
4110	0.0898691805247196\\
4111	0.0687669855386634\\
4112	0.153390416269153\\
4113	0.031898578666955\\
4114	0.109939883982885\\
4115	0.0734679602557649\\
4116	0.0200640240935746\\
4117	0.130549307378106\\
4118	0.0632622781032386\\
4119	0.0934566427064587\\
4120	0.10705479918496\\
4121	0.0855532719726824\\
4122	0.162649025136751\\
4123	0.129353453916279\\
4124	0.145054365873383\\
4125	0.142493872798398\\
4126	0.054536062648092\\
4127	0.103094302709081\\
4128	0.133749866211853\\
4129	0.0661972055529796\\
4130	0.106403899059428\\
4131	0.0574512988586737\\
4132	0.0215820194519438\\
4133	0.10048770654663\\
4134	0.128892752351539\\
4135	0.01658905862486\\
4136	0.0570708066489369\\
4137	0.11465639937623\\
4138	0.0813806655540208\\
4139	0.133220696350678\\
4140	0.0842652990248598\\
4141	0.0873080785216362\\
4142	0.0708808516261434\\
4143	0.128883950317398\\
4144	0.138813574444171\\
4145	0.0741491776431908\\
4146	0.0477983367889985\\
4147	0.114169713336471\\
4148	0.0721417219671805\\
4149	0.0331956067875543\\
4150	0.0590286695107554\\
4151	0.032191617556206\\
4152	0.105649869072053\\
4153	0.133066737631348\\
4154	0.0587555687526555\\
4155	0.104112676017052\\
4156	0.119696484434468\\
4157	0.121054070038061\\
4158	0.146987085326017\\
4159	0.0859031972143585\\
4160	0.0428946845718132\\
4161	0.0987661353738141\\
4162	0.136566343162865\\
4163	0.0623960373597121\\
4164	0.0691201254613356\\
4165	0.0861181809922864\\
4166	0.0653135144861754\\
4167	0.0331646798742991\\
4168	0.078187997154622\\
4169	0.134916270486372\\
4170	0.0628491305870646\\
4171	0.0947049225254857\\
4172	0.0393406696499154\\
4173	0.0460119927571887\\
4174	0.0520381778891921\\
4175	0.109488874266025\\
4176	0.0496367035374454\\
4177	0.137245245396065\\
4178	0.0741895885137516\\
4179	0.0701492109110815\\
4180	0.049529928834027\\
4181	0.0332074239609483\\
4182	0.0785520051467687\\
4183	0.0734969424694172\\
4184	0.0198664022946842\\
4185	0.173927205597568\\
4186	0.146432485045584\\
4187	0.140881134868476\\
4188	0.058740856025324\\
4189	0.0791517359757683\\
4190	0.0780393339214174\\
4191	0.0211006193664927\\
4192	0.151585259765963\\
4193	0.073894993674037\\
4194	0.0917129553825535\\
4195	0.05439612203358\\
4196	0.11365825001872\\
4197	0.0711747825390754\\
4198	0.0302497221973093\\
4199	0.0508702901894991\\
4200	0.133335995135772\\
4201	0.128614222881637\\
4202	0.14286983205125\\
4203	0.0927712112973273\\
4204	0.105771076306021\\
4205	0.0993505504296313\\
4206	0.1037921848701\\
4207	0.037176110406717\\
4208	0.112152417002181\\
4209	0.0402910315515299\\
4210	0.100566354807984\\
4211	0.0804810452264924\\
4212	0.0873157379062717\\
4213	0.0653168013441425\\
4214	0.0929331431864817\\
4215	0.126658906257143\\
4216	0.0835889183706837\\
4217	0.121065521427268\\
4218	0.123743699411687\\
4219	0.114645881731261\\
4220	0.0949955127193187\\
4221	0.158359767529509\\
4222	0.159977074008101\\
4223	0.136218136161157\\
4224	0.106164794520327\\
4225	0.0914095102468628\\
4226	0.109663013879395\\
4227	0.046627557200128\\
4228	0.0455502089055158\\
4229	0.0639218417503813\\
4230	0.166514911991159\\
4231	0.0333766715543897\\
4232	0.0781262065956059\\
4233	0.0531530570134204\\
4234	0.0387508964666385\\
4235	0.0778153769914587\\
4236	0.0176306117705791\\
4237	0.109280351989921\\
4238	0.123644834018033\\
4239	0.119046733755501\\
4240	0.134662402438439\\
4241	0.0568381044482902\\
4242	0.126923397137825\\
4243	0.145622055115779\\
4244	0.0709298112281893\\
4245	0.0945738362684485\\
4246	0.157556497704512\\
4247	0.0824093028087167\\
4248	0.152798524920624\\
4249	0.0348070791700665\\
4250	0.117800328843948\\
4251	0.067994130824484\\
4252	0.0519470601453775\\
4253	0.134251156947707\\
4254	0.0776310651593095\\
4255	0.0519837332017021\\
4256	0.122930211205922\\
4257	0.0684095902722157\\
4258	0.115803495048893\\
4259	0.0834361549243769\\
4260	0.0399756542751684\\
4261	0.158060654562683\\
4262	0.0849424342737306\\
4263	0.0763333104250938\\
4264	0.0902856797506912\\
4265	0.042210047008808\\
4266	0.0506722503374866\\
4267	0.101271016212514\\
4268	0.102844858192364\\
4269	0.126683545633872\\
4270	0.0913691632229925\\
4271	0.0465543249427858\\
4272	0.121595596244374\\
4273	0.0398671701784139\\
4274	0.148522527655552\\
4275	0.0903895344603456\\
4276	0.0786971783373502\\
4277	0.044136262700978\\
4278	0.138569691370986\\
4279	0.0816836002782815\\
4280	0.0663368010954362\\
4281	0.108368124846918\\
4282	0.0346075247559929\\
4283	0.0721619239327052\\
4284	0.14450452464894\\
4285	0.0609917579079344\\
4286	0.0573177112552179\\
4287	0.104358496077168\\
4288	0.0426146266113252\\
4289	0.0304426388062988\\
4290	0.10775784259062\\
4291	0.112528410438401\\
4292	0.0935926978052277\\
4293	0.0784233929388189\\
4294	0.13454827540805\\
4295	0.147969867318446\\
4296	0.14729835884458\\
4297	0.10996095154516\\
4298	0.118068680773272\\
4299	0.15749897816435\\
4300	0.0464664470432952\\
4301	0.147056142318383\\
4302	0.0293250124486628\\
4303	0.0630351083883993\\
4304	0.106086359988183\\
4305	0.110736130461913\\
4306	0.0630426502290797\\
4307	0.0905465238224017\\
4308	0.0483581264719379\\
4309	0.141246561709944\\
4310	0.14461733291659\\
4311	0.00644494629422065\\
4312	0.158330859034717\\
4313	0.0985463784617866\\
4314	0.0738898772852103\\
4315	0.116832855111466\\
4316	0.0627272614462318\\
4317	0.0832769925519823\\
4318	0.0437105866999195\\
4319	0.083612124236909\\
4320	0.0486646764221617\\
4321	0.107232720029553\\
4322	0.0690090306306457\\
4323	0.0957291439436416\\
4324	0.0712527626553101\\
4325	0.108088153736797\\
4326	0.0670707401538455\\
4327	0.10112011971273\\
4328	0.0768804015342373\\
4329	0.103461418897774\\
4330	0.137982543134615\\
4331	0.090889371722324\\
4332	0.116007959594308\\
4333	0.129307235920905\\
4334	0.0674046957574037\\
4335	0.142704360869385\\
4336	0.0846000981994814\\
4337	0.0988901996195681\\
4338	0.160971463052897\\
4339	0.0431560662931718\\
4340	0.0596791342003129\\
4341	0.0615506418082121\\
4342	0.0807430984143005\\
4343	0.0925823932179501\\
4344	0.147701124094702\\
4345	0.135671829771215\\
4346	0.0688600521603957\\
4347	0.0621798273175245\\
4348	0.114451563450894\\
4349	0.11304402995511\\
4350	0.0648282551188786\\
4351	0.0452804012100272\\
4352	0.0852130973282585\\
4353	0.0766858625547109\\
4354	0.0724020252832605\\
4355	0.106026594463046\\
4356	0.0596547141063299\\
4357	0.110098085277622\\
4358	0.098935543836062\\
4359	0.0854246071454494\\
4360	0.0800658533700278\\
4361	0.109227570593858\\
4362	0.127291053740972\\
4363	0.112027892040446\\
4364	0.1686109159436\\
4365	0.124028616024136\\
4366	0.0502552903019449\\
4367	0.0212563702654784\\
4368	0.139104250688669\\
4369	0.129641079384727\\
4370	0.0747209720930251\\
4371	0.0682398534446527\\
4372	0.053393296586697\\
4373	0.0837262409869131\\
4374	0.0606834956689275\\
4375	0.142822872009971\\
4376	0.100298294571591\\
4377	0.130114718494349\\
4378	0.0731288382546913\\
4379	0.0862677910832121\\
4380	0.0894228362932405\\
4381	0.0886852144312391\\
4382	0.0923623474274178\\
4383	0.0604529903498108\\
4384	0.0790893140617266\\
4385	0.112659400419664\\
4386	0.0844954820060149\\
4387	0.0943301874546674\\
4388	0.0875164918508313\\
4389	0.135805562942955\\
4390	0.149213910778869\\
4391	0.0140815679377475\\
4392	0.1045031584864\\
4393	0.0422839768036325\\
4394	0.0669080744143615\\
4395	0.0487194907146271\\
4396	0.0952812614319996\\
4397	0.14768537604223\\
4398	0.0160828994922988\\
4399	0.0905538971950859\\
4400	0.066455695613522\\
4401	0.10638697416863\\
4402	0.104142505868962\\
4403	0.118716587713189\\
4404	0.160734480991556\\
4405	0.0449094957037839\\
4406	0.120833149468359\\
4407	0.0624968499788265\\
4408	0.0387466112422354\\
4409	0.0552722714632961\\
4410	0.0879422615749168\\
4411	0.110885579837595\\
4412	0.131700356354533\\
4413	0.061445463240559\\
4414	0.0773745290654293\\
4415	0.053713679019358\\
4416	0.118698479358888\\
4417	0.0944835664860173\\
4418	0.0730431222079728\\
4419	0.0680935022668332\\
4420	0.0538889835810223\\
4421	0.113888498533729\\
4422	0.098537081536678\\
4423	0.0692585665452292\\
4424	0.162829966876752\\
4425	0.0870979429549157\\
4426	0.0372528081732388\\
4427	0.0809460994197975\\
4428	0.118845337350044\\
4429	0.0744897400609483\\
4430	0.0985162724322952\\
4431	0.0980258195036601\\
4432	0.0544567374801714\\
4433	0.104785082752868\\
4434	0.104661722983149\\
4435	0.0915915307474886\\
4436	0.0810019861127953\\
4437	0.112908449693709\\
4438	0.143810295501417\\
4439	0.135961705752855\\
4440	0.0979278663956207\\
4441	0.0468621456333675\\
4442	0.102989771040859\\
4443	0.128588350128127\\
4444	0.114524541458692\\
4445	0.107850185685934\\
4446	0.112543480998935\\
4447	0.137516134674189\\
4448	0.171204042413743\\
4449	0.0352997881596144\\
4450	0.12512472025011\\
4451	0.0984052392768489\\
4452	0.157317817487383\\
4453	0.0862255197167219\\
4454	0.126997642050107\\
4455	0.129738287917314\\
4456	0.067800689044599\\
4457	0.16467408703631\\
4458	0.052896023750189\\
4459	0.0225753512744358\\
4460	0.0472579168132821\\
4461	0.0465129714158155\\
4462	0.10690277827263\\
4463	0.0711690174124973\\
4464	0.0704645972141209\\
4465	0.0790820259519578\\
4466	0.0855728743439728\\
4467	0.0555574524885085\\
4468	0.0469536634754395\\
4469	0.147454537896054\\
4470	0.100863572875635\\
4471	0.13902641370798\\
4472	0.0428908534700392\\
4473	0.128610247963642\\
4474	0.146935241901429\\
4475	0.0748949148066329\\
4476	0.0650034605605014\\
4477	0.158226237507609\\
4478	0.0767426670365718\\
4479	0.154039958487537\\
4480	0.160042945996685\\
4481	0.0752522439591021\\
4482	0.0413313189957558\\
4483	0.0534782971170471\\
4484	0.130956701331112\\
4485	0.150804538824954\\
4486	0.0984220303814356\\
4487	0.107625158932844\\
4488	0.0520078691108272\\
4489	0.0923875382686499\\
4490	0.116654264627228\\
4491	0.0486420078245118\\
4492	0.082313881772287\\
4493	0.172737695250547\\
4494	0.0316609064384676\\
4495	0.121788023911921\\
4496	0.115914086948071\\
4497	0.0676018819437807\\
4498	0.137529123120908\\
4499	0.0941162707459771\\
4500	0.0417509944630139\\
4501	0.0833668575965787\\
4502	0.090317144826048\\
4503	0.138689382157428\\
4504	0.134244236458069\\
4505	0.0613068974140345\\
4506	0.108535519492152\\
4507	0.113878304005872\\
4508	0.0212605380862778\\
4509	0.0466706988129386\\
4510	0.0396312540552957\\
4511	0.0482829923965202\\
4512	0.0539239920351007\\
4513	0.104146391254048\\
4514	0.133646059310476\\
4515	0.163694900819712\\
4516	0.122148619868495\\
4517	0.110956300111034\\
4518	0.0179260836955957\\
4519	0.0573784493606813\\
4520	0.106375589217914\\
4521	0.0507955116131804\\
4522	0.0945747536003625\\
4523	0.122623357784019\\
4524	0.102001481950406\\
4525	0.0602244369808018\\
4526	0.14529904467811\\
4527	0.0437136354855607\\
4528	0.0598597826789484\\
4529	0.111316328114667\\
4530	0.119964040686686\\
4531	0.110594434870895\\
4532	0.106410302204955\\
4533	0.136796431639161\\
4534	0.104044987592764\\
4535	0.16272709034597\\
4536	0.1067863354763\\
4537	0.10699411048672\\
4538	0.0843004427296572\\
4539	0.128994723239485\\
4540	0.0541468365645537\\
4541	0.118330680155895\\
4542	0.106535154147044\\
4543	0.129643226641428\\
4544	0.0381984692631938\\
4545	0.0517973253036363\\
4546	0.14174426674471\\
4547	0.0613379159809622\\
4548	0.117976294566732\\
4549	0.116293340990197\\
4550	0.0883394641679973\\
4551	0.051267510941114\\
4552	0.0635587844976413\\
4553	0.101508901309789\\
4554	0.0737841911995474\\
4555	0.0274894736151057\\
4556	0.0364948334676745\\
4557	0.171692115387683\\
4558	0.0211748398874392\\
4559	0.0982219248766789\\
4560	0.0538953559688116\\
4561	0.0588667679742474\\
4562	0.0911761259121968\\
4563	0.0340668303178442\\
4564	0.0942644197135603\\
4565	0.0641771984765256\\
4566	0.0727091375461637\\
4567	0.00908044324502399\\
4568	0.105740394461989\\
4569	0.142929906007673\\
4570	0.0408036201938715\\
4571	0.11558418136248\\
4572	0.0531290232205046\\
4573	0.056385653992767\\
4574	0.0737674914952973\\
4575	0.0549751896141977\\
4576	0.0987066951022328\\
4577	0.171967961875287\\
4578	0.0795273305264155\\
4579	0.0799446296227524\\
4580	0.0636696015347384\\
4581	0.144013224107228\\
4582	0.114155461982129\\
4583	0.0905923261050552\\
4584	0.118457581193052\\
4585	0.043577622073862\\
4586	0.104188031193299\\
4587	0.148370127808077\\
4588	0.15153583318556\\
4589	0.115838497081439\\
4590	0.044193486905739\\
4591	0.145382800922713\\
4592	0.0942872241092594\\
4593	0.119773168401696\\
4594	0.0792373062171463\\
4595	0.0461203201627962\\
4596	0.0940026986475364\\
4597	0.0556292599385853\\
4598	0.124118686081521\\
4599	0.0722909228097952\\
4600	0.147186652819527\\
4601	0.118608979454897\\
4602	0.0466478770985754\\
4603	0.138512820615869\\
4604	0.110792598781617\\
4605	0.0747688847322399\\
4606	0.1506184218148\\
4607	0.0416250033638212\\
4608	0.13428043058408\\
4609	0.0862146117800553\\
4610	0.0088862970063539\\
4611	0.0364179393166919\\
4612	0.140369266676926\\
4613	0.158403964047491\\
4614	0.0465464336650403\\
4615	0.0294058168712932\\
4616	0.0740649369126027\\
4617	0.0588267030272704\\
4618	0.0861124623082701\\
4619	0.102734296696328\\
4620	0.0779039373600494\\
4621	0.0965659768268037\\
4622	0.140763077550769\\
4623	0.120876505405557\\
4624	0.0620025267690856\\
4625	0.0820650012658175\\
4626	0.162891080546924\\
4627	0.165504566886633\\
4628	0.0365256045743558\\
4629	0.0739766418740968\\
4630	0.100618286534366\\
4631	0.173547493863647\\
4632	0.0998108779660849\\
4633	0.0607489088482922\\
4634	0.0855737566401775\\
4635	0.0715209288282646\\
4636	0.0709080620680809\\
4637	0.166733085759606\\
4638	0.090709978934389\\
4639	0.0835028969521383\\
4640	0.0359221393545612\\
4641	0.0772568879260245\\
4642	0.136780961211638\\
4643	0.0407722518981479\\
4644	0.138060114235679\\
4645	0.0725711024146827\\
4646	0.083014614043017\\
4647	0.032301514927892\\
4648	0.125564456056742\\
4649	0.0932032099692803\\
4650	0.0951512991712533\\
4651	0.160856102676147\\
4652	0.164008747270947\\
4653	0.0923322171826311\\
4654	0.095616864488665\\
4655	0.111526449594013\\
4656	0.121105849280735\\
4657	0.0752198033704194\\
4658	0.0832547241438029\\
4659	0.136205507873373\\
4660	0.0471463744209761\\
4661	0.0815761361854259\\
4662	0.0320982109790175\\
4663	0.119864745906085\\
4664	0.0156085341094385\\
4665	0.0664173686327332\\
4666	0.157052644108944\\
4667	0.148513547427182\\
4668	0.0623925915717665\\
4669	0.083529016770802\\
4670	0.163310121457106\\
4671	0.0941331050761056\\
4672	0.101400067904596\\
4673	0.0768973252587053\\
4674	0.0665577766775418\\
4675	0.0857851607734086\\
4676	0.0398607993434175\\
4677	0.103165449732612\\
4678	0.0115910715471617\\
4679	0.148324788117542\\
4680	0.102316119332953\\
4681	0.146165637479667\\
4682	0.0944677353586234\\
4683	0.0455774743890227\\
4684	0.116848820790611\\
4685	0.141990528927047\\
4686	0.0997283817460537\\
4687	0.0312794838992314\\
4688	0.0156439852776951\\
4689	0.0791946190725172\\
4690	0.0324803077096536\\
4691	0.13388709216513\\
4692	0.0434461066366465\\
4693	0.125704605075441\\
4694	0.0912877319499774\\
4695	0.0801036509830289\\
4696	0.0756640246164415\\
4697	0.0343373800962541\\
4698	0.179156583404076\\
4699	0.122876109071811\\
4700	0.0422136009612231\\
4701	0.123639860149095\\
4702	0.0669978716794672\\
4703	0.126748189587927\\
4704	0.114218137347621\\
4705	0.0922708467688975\\
4706	0.139183185546967\\
4707	0.084592342142165\\
4708	0.068177655421809\\
4709	0.0896410166976445\\
4710	0.127683565814442\\
4711	0.13311430536038\\
4712	0.0883930118568486\\
4713	0.12336501796228\\
4714	0.0788620098016173\\
4715	0.0784711682565575\\
4716	0.109617107159154\\
4717	0.0927525067640618\\
4718	0.131133021783364\\
4719	0.130829123535595\\
4720	0.0771755977340944\\
4721	0.0411528960915712\\
4722	0.0974640664972999\\
4723	0.0521640241022308\\
4724	0.1459855452324\\
4725	0.088273486010338\\
4726	0.121576296375857\\
4727	0.0714187540562152\\
4728	0.0422827589916068\\
4729	0.0993650744653576\\
4730	0.126550038349369\\
4731	0.146668902707144\\
4732	0.12110373781537\\
4733	0.018331071948851\\
4734	0.0851078261367835\\
4735	0.149405652969196\\
4736	0.00716058164111666\\
4737	0.135027218375639\\
4738	0.0759889079901057\\
4739	0.112078372004669\\
4740	0.145526356432961\\
4741	0.0211710598206418\\
4742	0.0867624977177954\\
4743	0.149329050456968\\
4744	0.07621671282024\\
4745	0.102106974996916\\
4746	0.065754303093299\\
4747	0.108825574096081\\
4748	0.0490141474658039\\
4749	0.0954710366829501\\
4750	0.0649391013746785\\
4751	0.169387534644204\\
4752	0.0962047260195555\\
4753	0.0445189553447374\\
4754	0.112544689142797\\
4755	0.050792201842121\\
4756	0.059536830569759\\
4757	0.149613189979258\\
4758	0.115886722898185\\
4759	0.047843240923005\\
4760	0.0954081772865008\\
4761	0.137623519428251\\
4762	0.150439887202776\\
4763	0.0361770591356374\\
4764	0.0764175440585932\\
4765	0.0934483315978871\\
4766	0.149224454413017\\
4767	0.0999033331933106\\
4768	0.0355228197405739\\
4769	0.110227253039744\\
4770	0.0239886862480441\\
4771	0.15844901489261\\
4772	0.0630135618728562\\
4773	0.118395201494715\\
4774	0.138617251369102\\
4775	0.0380013175300526\\
4776	0.134064454297297\\
4777	0.125575810444989\\
4778	0.14795316115489\\
4779	0.0919039041014582\\
4780	0.0367912732056437\\
4781	0.0802305399724563\\
4782	0.0646345348947983\\
4783	0.0980283011236189\\
4784	0.103278177678179\\
4785	0.130183799555039\\
4786	0.054496735165714\\
4787	0.133496661515625\\
4788	0.0207172852675692\\
4789	0.00921469455892399\\
4790	0.0717827945062239\\
4791	0.112188120919762\\
4792	0.0491502224380262\\
4793	0.0784206153974152\\
4794	0.0546082060298074\\
4795	0.116221365140205\\
4796	0.0757693633767509\\
4797	0.0678058179985499\\
4798	0.107855250486674\\
4799	0.13252516598269\\
4800	0.075375751678503\\
4801	0.0203477988495797\\
4802	0.128996539802745\\
4803	0.119675574349689\\
4804	0.15292675717009\\
4805	0.154069132920849\\
4806	0.13723048155779\\
4807	0.048773924486651\\
4808	0.0396367024063522\\
4809	0.122025137608972\\
4810	0.127801596343655\\
4811	0.0266775812223863\\
4812	0.109715002442149\\
4813	0.0552080804501165\\
4814	0.155366475070904\\
4815	0.145003313411927\\
4816	0.11535847704618\\
4817	0.0862215613016786\\
4818	0.0885938344291166\\
4819	0.148845609104659\\
4820	0.135264202277888\\
4821	0.0708873335733855\\
4822	0.0690952384059058\\
4823	0.0435128700477194\\
4824	0.0421531578173713\\
4825	0.065326379812207\\
4826	0.157327448935708\\
4827	0.152956973317039\\
4828	0.0974097851902278\\
4829	0.0530457674118585\\
4830	0.0154833541749064\\
4831	0.054371825622656\\
4832	0.0236174064705794\\
4833	0.179043344191112\\
4834	0.156950364015343\\
4835	0.0960011955077948\\
4836	0.146755508581887\\
4837	0.118278216740377\\
4838	0.156056620131714\\
4839	0.104395227270432\\
4840	0.0884105050786004\\
4841	0.0552440110233794\\
4842	0.140705939260476\\
4843	0.0970398966135984\\
4844	0.0869824521038258\\
4845	0.141155955653306\\
4846	0.0548096469666266\\
4847	0.0559878054283913\\
4848	0.130519289601297\\
4849	0.076365702933233\\
4850	0.045758533088369\\
4851	0.0341870140092273\\
4852	0.0876354248105311\\
4853	0.117588945560388\\
4854	0.163296561104044\\
4855	0.085194133437988\\
4856	0.133336429733854\\
4857	0.115704897955694\\
4858	0.0138497712835655\\
4859	0.130800056136564\\
4860	0.0894624159414059\\
4861	0.154586075091825\\
4862	0.0738660250243648\\
4863	0.102863805293087\\
4864	0.0970404094607764\\
4865	0.0355983522959418\\
4866	0.136708360989782\\
4867	0.103043850819634\\
4868	0.0604848870423591\\
4869	0.162181515465157\\
4870	0.0641119583107617\\
4871	0.130335299010212\\
4872	0.0995027614084327\\
4873	0.109764500079878\\
4874	0.0441638791812138\\
4875	0.12100493876506\\
4876	0.0400516989637294\\
4877	0.129320454179058\\
4878	0.0257139030169025\\
4879	0.138953204700918\\
4880	0.0877202894381828\\
4881	0.0983303684612256\\
4882	0.168196116269194\\
4883	0.0459989856918666\\
4884	0.0444750098291589\\
4885	0.0307482492157261\\
4886	0.0863211776343213\\
4887	0.0467049511380893\\
4888	0.103023552510201\\
4889	0.105851995337732\\
4890	0.134789373335486\\
4891	0.0204193992135981\\
4892	0.116659942553355\\
4893	0.129963603826551\\
4894	0.0297562254260151\\
4895	0.0268427917627638\\
4896	0.0862216040482273\\
4897	0.0873878231049614\\
4898	0.155246337622033\\
4899	0.121647446212051\\
4900	0.0358828086982397\\
4901	0.0543437591781057\\
4902	0.134307822602457\\
4903	0.13837343282301\\
4904	0.0433951647951971\\
4905	0.172810222018338\\
4906	0.0594367590597438\\
4907	0.0357630094374926\\
4908	0.0229014617990981\\
4909	0.106141980497625\\
4910	0.0379312375048275\\
4911	0.133170454596922\\
4912	0.0568162411951121\\
4913	0.164526646235632\\
4914	0.0908607939672887\\
4915	0.139829831778781\\
4916	0.0841360608242165\\
4917	0.134242964443101\\
4918	0.0907461004625258\\
4919	0.110328535054041\\
4920	0.0278253879113872\\
4921	0.157688571859432\\
4922	0.0510576702984578\\
4923	0.133693985413992\\
4924	0.161243818711787\\
4925	0.0702135517379257\\
4926	0.0920873704090932\\
4927	0.0732257862162378\\
4928	0.0475287755297074\\
4929	0.0433565031869998\\
4930	0.0269472562906132\\
4931	0.092589847154197\\
4932	0.168107648451369\\
4933	0.109054430346282\\
4934	0.065159696007443\\
4935	0.0754909402767756\\
4936	0.073495397347902\\
4937	0.128228835490989\\
4938	0.0776947241465558\\
4939	0.146805482702955\\
4940	0.0301002410528379\\
4941	0.143035128291096\\
4942	0.10110241143949\\
4943	0.0570821969730093\\
4944	0.0639807156315577\\
4945	0.108826876063961\\
4946	0.0375745942043353\\
4947	0.0684902191810401\\
4948	0.0973343475199262\\
4949	0.174700392361385\\
4950	0.0522831203866601\\
4951	0.112921843165373\\
4952	0.0857721843978101\\
4953	0.0893342378088848\\
4954	0.0283978938136811\\
4955	0.119636929052473\\
4956	0.136494772161176\\
4957	0.0193245491461984\\
4958	0.117434257031243\\
4959	0.136550107397287\\
4960	0.0826157539324441\\
4961	0.12351881986028\\
4962	0.138795371161592\\
4963	0.0972692397965973\\
4964	0.0906301082644632\\
4965	0.0734999965327614\\
4966	0.0601602566531552\\
4967	0.138957106693119\\
4968	0.120616812812376\\
4969	0.105063393924144\\
4970	0.154053675903234\\
4971	0.173154998286934\\
4972	0.101911642285613\\
4973	0.104932767467166\\
4974	0.0766349753113149\\
4975	0.159960599255937\\
4976	0.0114419014656209\\
4977	0.0123143855436489\\
4978	0.0679697536115975\\
4979	0.07614688570835\\
4980	0.096946011996706\\
4981	0.144726546760105\\
4982	0.0749288908595707\\
4983	0.127060781208943\\
4984	0.0365382693220924\\
4985	0.14826983078724\\
4986	0.0888636796106537\\
4987	0.039936668178975\\
4988	0.133786332914111\\
4989	0.102001283846915\\
4990	0.0569114880750052\\
4991	0.0401806472744259\\
4992	0.11221011812179\\
4993	0.0501650482557419\\
4994	0.126919544383286\\
4995	0.069645371434351\\
4996	0.110738210286646\\
4997	0.0809748012838549\\
4998	0.0783634362330041\\
4999	0.0334704780753232\\
5000	0.115353185539381\\
5001	0.0101170100518295\\
5002	0.00595849399934512\\
5003	0.160189894673656\\
5004	0.0476277444497608\\
5005	0.025756317263036\\
5006	0.0705322189810313\\
5007	0.139817443666983\\
5008	0.0795921067917329\\
5009	0.130561619805681\\
5010	0.135650709452694\\
5011	0.0785790443007583\\
5012	0.0869089808528443\\
5013	0.126826788284433\\
5014	0.0511704708553962\\
5015	0.0552055466926353\\
5016	0.146561681420578\\
5017	0.0604211848084597\\
5018	0.140882946752241\\
5019	0.0479323438200938\\
5020	0.0970789101731437\\
5021	0.149211887652407\\
5022	0.085643842920329\\
5023	0.098016150572976\\
5024	0.105472818640707\\
5025	0.0789614198520738\\
5026	0.139167762080868\\
5027	0.103718260127163\\
5028	0.125064881638681\\
5029	0.0849203675323174\\
5030	0.0201188883845849\\
5031	0.134166844522744\\
5032	0.0850275480481799\\
5033	0.0792576499804067\\
5034	0.0630455553562934\\
5035	0.0400310207396763\\
5036	0.0723521902466058\\
5037	0.101622993593893\\
5038	0.133902788683313\\
5039	0.0893613748930286\\
5040	0.0283823981038795\\
5041	0.103639357381323\\
5042	0.0217131960608261\\
5043	0.0996543556223932\\
5044	0.110894332709129\\
5045	0.0383695060590075\\
5046	0.0377094912753446\\
5047	0.113557162695603\\
5048	0.0994445404237623\\
5049	0.0606585637350519\\
5050	0.0750502215398807\\
5051	0.0674190795936773\\
5052	0.0921324022825365\\
5053	0.0949727136345884\\
5054	0.06195459554509\\
5055	0.0706636751185268\\
5056	0.133330984464418\\
5057	0.0732984956842089\\
5058	0.0929017525129012\\
5059	0.132527415030708\\
5060	0.0139408606582785\\
5061	0.0507198716433828\\
5062	0.101694267727737\\
5063	0.067985663195913\\
5064	0.128841805419954\\
5065	0.112928194079714\\
5066	0.130695406481171\\
5067	0.0516183531925767\\
5068	0.0390931703668265\\
5069	0.094527213929793\\
5070	0.0873426115584168\\
5071	0.0484076938627329\\
5072	0.0183758836989278\\
5073	0.075854172560595\\
5074	0.128376454113484\\
5075	0.0427154447893709\\
5076	0.0914081550765622\\
5077	0.165741934336533\\
5078	0.0493453515449855\\
5079	0.115014476259681\\
5080	0.0916809380932364\\
5081	0.0670673051074269\\
5082	0.0987510613907707\\
5083	0.0637663190805975\\
5084	0.147892417505498\\
5085	0.0915899652557213\\
5086	0.0680503239438799\\
5087	0.0900284913583012\\
5088	0.112947341066679\\
5089	0.0988492222090487\\
5090	0.0448942181013248\\
5091	0.0306356283028248\\
5092	0.135478823846516\\
5093	0.0573846543001229\\
5094	0.108671343961921\\
5095	0.124563239148572\\
5096	0.0630845239829616\\
5097	0.109999815115938\\
5098	0.0919981059966584\\
5099	0.115038100980642\\
5100	0.0684325143599194\\
5101	0.0467222870148245\\
5102	0.0512743488667275\\
5103	0.11718664296496\\
5104	0.0113254307342563\\
5105	0.0565551912976634\\
5106	0.0746454946471742\\
5107	0.0500515537632398\\
5108	0.161231943540574\\
5109	0.136494884873124\\
5110	0.082311782133184\\
5111	0.131214262643082\\
5112	0.117361928325469\\
5113	0.0478737672202143\\
5114	0.113317213658088\\
5115	0.133383351271345\\
5116	0.0546442917387167\\
5117	0.139245508647368\\
5118	0.0263933201018149\\
5119	0.0478750600322644\\
5120	0.0137692829000213\\
5121	0.0584020258725724\\
5122	0.103062737489583\\
5123	0.0192496047583528\\
5124	0.159239898775379\\
5125	0.104648873373134\\
5126	0.0174608562338125\\
5127	0.128079029019593\\
5128	0.0821957745902784\\
5129	0.122597540318746\\
5130	0.0745282168152432\\
5131	0.117307250570866\\
5132	0.0877733312570521\\
5133	0.0986777932272651\\
5134	0.167897563556579\\
5135	0.04663968410393\\
5136	0.0284572416380662\\
5137	0.0212803279983518\\
5138	0.0439920348967997\\
5139	0.0544299615416279\\
5140	0.105438692889045\\
5141	0.0526505722969108\\
5142	0.0575322358732933\\
5143	0.166545206750845\\
5144	0.0530927061999056\\
5145	0.0284582158938218\\
5146	0.0500413072271406\\
5147	0.0549776274728428\\
5148	0.0889984279379261\\
5149	0.101895166676527\\
5150	0.0323736743574048\\
5151	0.117002655933891\\
5152	0.118393541383812\\
5153	0.0763529949328563\\
5154	0.0338684266840501\\
5155	0.113347434150863\\
5156	0.0538750655760836\\
5157	0.137153873285227\\
5158	0.0245999652010553\\
5159	0.0377133447657862\\
5160	0.0928616837586436\\
5161	0.0718693997138151\\
5162	0.16904366866752\\
5163	0.0551452408593844\\
5164	0.092681435365755\\
5165	0.0541929793453704\\
5166	0.0983681110390864\\
5167	0.12317680471694\\
5168	0.0769730494139933\\
5169	0.0266377695375362\\
5170	0.0743867579488788\\
5171	0.0790749821793646\\
5172	0.168083831289194\\
5173	0.112607321795642\\
5174	0.0413282362853826\\
5175	0.152103624896195\\
5176	0.0661447198551846\\
5177	0.0618587163408941\\
5178	0.034715434976883\\
5179	0.139927610858826\\
5180	0.125362898219457\\
5181	0.112571163343705\\
5182	0.116872429019204\\
5183	0.148754770613212\\
5184	0.0804169306604903\\
5185	0.0988990974283712\\
5186	0.0778174507998386\\
5187	0.0413112913679543\\
5188	0.0339823377739237\\
5189	0.101296038115582\\
5190	0.0993070766652846\\
5191	0.115414366922703\\
5192	0.131577396110887\\
5193	0.109605290257674\\
5194	0.152657754883152\\
5195	0.132978639973764\\
5196	0.167097767708785\\
5197	0.13115479438393\\
5198	0.0578888837245439\\
5199	0.136223389094183\\
5200	0.0924540963596823\\
5201	0.113627609032496\\
5202	0.0693731174221572\\
5203	0.0212081287077874\\
5204	0.115674540860025\\
5205	0.144490709144548\\
5206	0.0819287247287039\\
5207	0.0636026231932585\\
5208	0.0450252963598443\\
5209	0.152629460392034\\
5210	0.068240959549678\\
5211	0.0851588732941742\\
5212	0.0928737369980943\\
5213	0.0816520966946781\\
5214	0.154626475173686\\
5215	0.163228025027423\\
5216	0.0240340810382835\\
5217	0.13539763789604\\
5218	0.11379607654935\\
5219	0.125950658097381\\
5220	0.109914540687816\\
5221	0.0714450721974929\\
5222	0.123847903014017\\
5223	0.0723049143115229\\
5224	0.0544159783621934\\
5225	0.153162710060377\\
5226	0.126876653798901\\
5227	0.0884596457053077\\
5228	0.0559896522081911\\
5229	0.112681865371437\\
5230	0.122809245273661\\
5231	0.0609248090329233\\
5232	0.0403964201407234\\
5233	0.0652034551560343\\
5234	0.151079106781163\\
5235	0.0868170152005463\\
5236	0.149251763528397\\
5237	0.102953826441107\\
5238	0.0624271249045179\\
5239	0.118049889370845\\
5240	0.0971995537134611\\
5241	0.0685692628945116\\
5242	0.0633903437129579\\
5243	0.122229318368639\\
5244	0.158896910700548\\
5245	0.0338568552562746\\
5246	0.1487404333748\\
5247	0.0397773189036168\\
5248	0.0367065885749207\\
5249	0.0512880256687185\\
5250	0.123487551643345\\
5251	0.0246539831597439\\
5252	0.0723656835791862\\
5253	0.067883344420977\\
5254	0.0296885723924623\\
5255	0.0692472376597293\\
5256	0.0387467640593739\\
5257	0.062535456130093\\
5258	0.131925826066989\\
5259	0.110546146494538\\
5260	0.173827892494522\\
5261	0.143455062943153\\
5262	0.125252653083723\\
5263	0.143860415763962\\
5264	0.0510187320409543\\
5265	0.0186219643884804\\
5266	0.106420524035225\\
5267	0.141520799330824\\
5268	0.108369375041821\\
5269	0.0707933982853772\\
5270	0.0829334689723882\\
5271	0.0481094501133723\\
5272	0.114046357069582\\
5273	0.0838457349817194\\
5274	0.128993641190945\\
5275	0.0949984790118623\\
5276	0.122169578944476\\
5277	0.133198602458479\\
5278	0.117919172087996\\
5279	0.142129804025039\\
5280	0.134963364174429\\
5281	0.0714337169248764\\
5282	0.0342126742041147\\
5283	0.123313559748311\\
5284	0.139124187169607\\
5285	0.0299896751929991\\
5286	0.0656368523332602\\
5287	0.10432750821008\\
5288	0.137949349828465\\
5289	0.0394404962490262\\
5290	0.0866884034257083\\
5291	0.0740494058497405\\
5292	0.0705947806119445\\
5293	0.0827461507101575\\
5294	0.138343635083555\\
5295	0.0996841907205883\\
5296	0.0341053146627603\\
5297	0.134482186839409\\
5298	0.114645865373306\\
5299	0.035519380408527\\
5300	0.0737605282860996\\
5301	0.0390138041589376\\
5302	0.0384296283548058\\
5303	0.125478740608973\\
5304	0.0794327253264633\\
5305	0.116087413465098\\
5306	0.113176509453361\\
5307	0.121664002736689\\
5308	0.109058407900624\\
5309	0.103635293864545\\
5310	0.136842683490918\\
5311	0.084239898334654\\
5312	0.0989540413122532\\
5313	0.0469001386809076\\
5314	0.0263140022681858\\
5315	0.0540250871456898\\
5316	0.111115395927655\\
5317	0.0373823714537698\\
5318	0.062070932059602\\
5319	0.125264003357556\\
5320	0.035535070941412\\
5321	0.12547306637148\\
5322	0.0880011906905467\\
5323	0.0559076912052447\\
5324	0.090297881738943\\
5325	0.140760479567126\\
5326	0.0886901060543661\\
5327	0.137333190175649\\
5328	0.0768164486113321\\
5329	0.158749871735888\\
5330	0.152652454408051\\
5331	0.0404860350855751\\
5332	0.138016435384848\\
5333	0.0904984440607459\\
5334	0.141044747184358\\
5335	0.149565930060248\\
5336	0.142793807252474\\
5337	0.0570030082477404\\
5338	0.119576880931391\\
5339	0.102417341415727\\
5340	0.0926054113305192\\
5341	0.0245730968712532\\
5342	0.0925368661140007\\
5343	0.139056196374512\\
5344	0.152434193794328\\
5345	0.105120007845588\\
5346	0.107721336544978\\
5347	0.0695575980400192\\
5348	0.074761933629335\\
5349	0.100110694648798\\
5350	0.074282161570588\\
5351	0.0892098152964718\\
5352	0.0369740196793542\\
5353	0.119302599521897\\
5354	0.0763228402108129\\
5355	0.110694089990158\\
5356	0.0413135965257665\\
5357	0.0370933794540793\\
5358	0.0996912192225059\\
5359	0.120341460521559\\
5360	0.136397647843525\\
5361	0.0787380045557657\\
5362	0.0101313256475717\\
5363	0.113245392033232\\
5364	0.117367255744963\\
5365	0.13458153842365\\
5366	0.123632917174118\\
5367	0.112417715482782\\
5368	0.0653924986492125\\
5369	0.0860548896630393\\
5370	0.0186223618502535\\
5371	0.0769990969602732\\
5372	0.0367158271135017\\
5373	0.116920108120132\\
5374	0.143784825430845\\
5375	0.0630740596042483\\
5376	0.0630072782701341\\
5377	0.0805874927144679\\
5378	0.10477492045385\\
5379	0.0576618440919334\\
5380	0.0385774347331147\\
5381	0.0449151362098636\\
5382	0.061518248907465\\
5383	0.0331269678991055\\
5384	0.103839475791886\\
5385	0.0385077010073234\\
5386	0.132910000887221\\
5387	0.0950329928951918\\
5388	0.145919107545405\\
5389	0.0871034475960413\\
5390	0.101088388376832\\
5391	0.113550284368529\\
5392	0.026967447970516\\
5393	0.0670985941922086\\
5394	0.119960412064302\\
5395	0.0778645748361839\\
5396	0.0185922941312426\\
5397	0.0527502827768138\\
5398	0.0279287611872086\\
5399	0.115535754522503\\
5400	0.117982554232118\\
5401	0.0594471688324441\\
5402	0.153320517172855\\
5403	0.0565157006112924\\
5404	0.0930951358641634\\
5405	0.123388956919613\\
5406	0.120979976106872\\
5407	0.0199462078126087\\
5408	0.0847051865838462\\
5409	0.121837461874734\\
5410	0.0832748260313008\\
5411	0.0387608987868528\\
5412	0.128678615980307\\
5413	0.0785512157907136\\
5414	0.169856494402391\\
5415	0.0667401720649889\\
5416	0.0698444006668724\\
5417	0.16845576800981\\
5418	0.0427409982249718\\
5419	0.0378146541750346\\
5420	0.113515552579126\\
5421	0.0621106681582331\\
5422	0.155101394239673\\
5423	0.117466883699513\\
5424	0.0536697249176783\\
5425	0.114033557873529\\
5426	0.0280754811312292\\
5427	0.127039097105403\\
5428	0.0955278716882078\\
5429	0.078289193746387\\
5430	0.114931152946012\\
5431	0.123435444921262\\
5432	0.0226227650667463\\
5433	0.0814996723110195\\
5434	0.136709736299526\\
5435	0.0665415388001376\\
5436	0.148381093033277\\
5437	0.105995254888846\\
5438	0.0750692525554417\\
5439	0.0737523869354986\\
5440	0.0475134680381333\\
5441	0.115567766515306\\
5442	0.0877334705235526\\
5443	0.124725216401423\\
5444	0.103790777884085\\
5445	0.110759257978847\\
5446	0.127759113097341\\
5447	0.0428013087161292\\
5448	0.110781525430325\\
5449	0.111673508080696\\
5450	0.0636965382393784\\
5451	0.0598342179922664\\
5452	0.0516386030158993\\
5453	0.0181352516111037\\
5454	0.10722363514537\\
5455	0.150294398920792\\
5456	0.0640822657911733\\
5457	0.0682670634024933\\
5458	0.0853117966596857\\
5459	0.0898802315598772\\
5460	0.0986770772566548\\
5461	0.0780229039502971\\
5462	0.155911475882751\\
5463	0.0857055365649295\\
5464	0.103649797222811\\
5465	0.0511436034955548\\
5466	0.12430843143851\\
5467	0.0771179292720083\\
5468	0.0530788984922683\\
5469	0.0783747863098483\\
5470	0.0386236903098476\\
5471	0.0966979434444577\\
5472	0.0263462322744614\\
5473	0.0928063346580399\\
5474	0.063220861278859\\
5475	0.0726724098216629\\
5476	0.128811258788654\\
5477	0.112444967669392\\
5478	0.0630283383942136\\
5479	0.14463871397363\\
5480	0.0447455675538817\\
5481	0.160027002726936\\
5482	0.0646771655004945\\
5483	0.11223610984367\\
5484	0.104429778261385\\
5485	0.107566251716551\\
5486	0.034094579113584\\
5487	0.0567259898224688\\
5488	0.146607641632121\\
5489	0.123857651735714\\
5490	0.109295205431178\\
5491	0.0514268883278748\\
5492	0.0151758415470218\\
5493	0.159790044380515\\
5494	0.0465831082525703\\
5495	0.120782779121931\\
5496	0.114033201063708\\
5497	0.072282102939172\\
5498	0.0987286680161115\\
5499	0.116818273144141\\
5500	0.068629139579139\\
5501	0.0555863914765891\\
5502	0.0455789534394972\\
5503	0.0713895066784329\\
5504	0.0376518053864687\\
5505	0.0649632435650889\\
5506	0.0729273286144232\\
5507	0.0337751408378522\\
5508	0.121008051690358\\
5509	0.0860020857047206\\
5510	0.133443246370501\\
5511	0.0193597705809283\\
5512	0.108500955477536\\
5513	0.13826112731925\\
5514	0.154450781213252\\
5515	0.113043620337066\\
5516	0.129057608238797\\
5517	0.11298121535725\\
5518	0.0569018476308618\\
5519	0.14857087430577\\
5520	0.0555803689871468\\
5521	0.138513955492853\\
5522	0.0509004625795131\\
5523	0.162553692451107\\
5524	0.0208820580774602\\
5525	0.0653278143281175\\
5526	0.0905633690017518\\
5527	0.107002802334935\\
5528	0.101663869762942\\
5529	0.0911970070982184\\
5530	0.123935816044252\\
5531	0.119021643014997\\
5532	0.166519344271209\\
5533	0.0900539381509808\\
5534	0.109885572828926\\
5535	0.0813215955370097\\
5536	0.0423377806565652\\
5537	0.0826724467546291\\
5538	0.013796904664533\\
5539	0.0606785621867629\\
5540	0.0503623461618616\\
5541	0.0743929042325775\\
5542	0.114199156161163\\
5543	0.119671086201599\\
5544	0.087584229822355\\
5545	0.0883445672526022\\
5546	0.119344273588567\\
5547	0.101139728115164\\
5548	0.153941577222325\\
5549	0.152973576571932\\
5550	0.151427114575282\\
5551	0.10426147555261\\
5552	0.152358736919179\\
5553	0.0453101462009804\\
5554	0.0792735577799335\\
5555	0.0493921479609856\\
5556	0.164254338236996\\
5557	0.0965994745667833\\
5558	0.151954647251929\\
5559	0.111980672278879\\
5560	0.0894710127758354\\
5561	0.116844006778784\\
5562	0.102240539443451\\
5563	0.0596175266182299\\
5564	0.120435351996966\\
5565	0.0894517797286045\\
5566	0.0911178289012657\\
5567	0.112606465631607\\
5568	0.0541631139853325\\
5569	0.0613649505306624\\
5570	0.0752483571904894\\
5571	0.0647169642489145\\
5572	0.0630043688193167\\
5573	0.178665076775837\\
5574	0.0627598658346158\\
5575	0.0240310617782911\\
5576	0.0281226689710232\\
5577	0.157003693921145\\
5578	0.0852391246947619\\
5579	0.0388168094721937\\
5580	0.0281198352465857\\
5581	0.011955674030167\\
5582	0.13419672492889\\
5583	0.0951628633139154\\
5584	0.0908087527323029\\
5585	0.0627520398307115\\
5586	0.057518611340303\\
5587	0.0920129691698255\\
5588	0.0904026878716233\\
5589	0.07959328700718\\
5590	0.0974714977164377\\
5591	0.0540592208700366\\
5592	0.0432263232873651\\
5593	0.0238595454863828\\
5594	0.175586984594372\\
5595	0.0812438055420168\\
5596	0.0652279097665165\\
5597	0.0232553296585152\\
5598	0.0289249027357619\\
5599	0.146353771837335\\
5600	0.0539986961410839\\
5601	0.0984742029889571\\
5602	0.0649407349946749\\
5603	0.116245456033537\\
5604	0.075071747295435\\
5605	0.134560565724275\\
5606	0.144294471450565\\
5607	0.0684962535358122\\
5608	0.15324436524085\\
5609	0.108190914358196\\
5610	0.0784616825668913\\
5611	0.0384557915248711\\
5612	0.0847742032062444\\
5613	0.116418297625985\\
5614	0.0960496091105878\\
5615	0.135294483950591\\
5616	0.0427025581403553\\
5617	0.1340010778239\\
5618	0.1107587225606\\
5619	0.0696830418151031\\
5620	0.0847646695782116\\
5621	0.0858371386910861\\
5622	0.090839007647876\\
5623	0.0725768932823143\\
5624	0.0258109205985415\\
5625	0.0132175038418783\\
5626	0.105052678721399\\
5627	0.149698211680436\\
5628	0.081913523481028\\
5629	0.136987335455292\\
5630	0.136659088246147\\
5631	0.0828486014033998\\
5632	0.138922491009462\\
5633	0.0633933091945049\\
5634	0.115176880937847\\
5635	0.0723339180471532\\
5636	0.0426502755642628\\
5637	0.14998549030156\\
5638	0.139280310084691\\
5639	0.126196348740925\\
5640	0.0564076069730077\\
5641	0.0578398552813091\\
5642	0.0525258338611325\\
5643	0.0590236955929491\\
5644	0.117581265010243\\
5645	0.13752487950341\\
5646	0.0631591551316089\\
5647	0.0798651271747939\\
5648	0.0812717705732766\\
5649	0.116848402160911\\
5650	0.158325825903338\\
5651	0.157346410586514\\
5652	0.112118769097745\\
5653	0.109727360242605\\
5654	0.0758049257535165\\
5655	0.0112986632755512\\
5656	0.123207262800237\\
5657	0.0808226547925799\\
5658	0.0607084015655619\\
5659	0.13525767281635\\
5660	0.064181906601424\\
5661	0.0535166000938838\\
5662	0.124264922032277\\
5663	0.0369352396276388\\
5664	0.0315065951453566\\
5665	0.0764857825229031\\
5666	0.177841273029036\\
5667	0.109642341649087\\
5668	0.143798922482779\\
5669	0.100296914341133\\
5670	0.158070587440501\\
5671	0.0612451282795288\\
5672	0.0354230614978226\\
5673	0.07673551837974\\
5674	0.0793959143280876\\
5675	0.11319743536146\\
5676	0.031077830013726\\
5677	0.0551539304938984\\
5678	0.0975214463834941\\
5679	0.110846939581773\\
5680	0.117661393422235\\
5681	0.111943192353438\\
5682	0.129707065534421\\
5683	0.0226822997883918\\
5684	0.120390419518031\\
5685	0.096358219574707\\
5686	0.058959532268805\\
5687	0.0826427526378117\\
5688	0.0082048248511275\\
5689	0.0689071380673332\\
5690	0.0491590586060406\\
5691	0.115872975719029\\
5692	0.062091151836517\\
5693	0.0551708302953895\\
5694	0.0748964343254872\\
5695	0.133963286636175\\
5696	0.0756198315951091\\
5697	0.15501378843087\\
5698	0.0692663945524825\\
5699	0.149080614965432\\
5700	0.114492652296475\\
5701	0.0319284447430992\\
5702	0.00500209937539142\\
5703	0.144653468038784\\
5704	0.126537010619549\\
5705	0.140944297702972\\
5706	0.0887361432326741\\
5707	0.0751292644828141\\
5708	0.152014451871634\\
5709	0.104457979280281\\
5710	0.0513891013134891\\
5711	0.0818676667920075\\
5712	0.124815117958871\\
5713	0.0660413913949085\\
5714	0.122194962488217\\
5715	0.0876742662144292\\
5716	0.0673442529177317\\
5717	0.0920619610698408\\
5718	0.127517435281667\\
5719	0.0378347425172099\\
5720	0.0280419873461464\\
5721	0.0861504445866454\\
5722	0.0878037995770031\\
5723	0.112432016042841\\
5724	0.113575431403218\\
5725	0.0678494124328901\\
5726	0.0982166562004465\\
5727	0.112217388392717\\
5728	0.0626777055723644\\
5729	0.0817371842026986\\
5730	0.0590391556781811\\
5731	0.0910477767931599\\
5732	0.163814695930427\\
5733	0.072372912062135\\
5734	0.0571485761019399\\
5735	0.084156139720293\\
5736	0.0691427960513109\\
5737	0.0948664191738904\\
5738	0.0603856208821345\\
5739	0.0656285234151397\\
5740	0.0661087435585797\\
5741	0.115164743444104\\
5742	0.0787495269402443\\
5743	0.0568089146500652\\
5744	0.0965995995976952\\
5745	0.0943276416509822\\
5746	0.124780300447373\\
5747	0.0744045944047058\\
5748	0.0535708954329677\\
5749	0.118525688600019\\
5750	0.142724422480709\\
5751	0.0898232695440935\\
5752	0.0347698117948447\\
5753	0.0557814615863614\\
5754	0.178194015128653\\
5755	0.0997135059440561\\
5756	0.0469058948499661\\
5757	0.133014116940729\\
5758	0.0686175471864778\\
5759	0.0453056286799041\\
5760	0.134241499047002\\
5761	0.046704965527933\\
5762	0.0552708744921862\\
5763	0.0904472337590041\\
5764	0.0832797743084495\\
5765	0.0558865747747366\\
5766	0.0568452143245746\\
5767	0.0325411915184077\\
5768	0.147111878034556\\
5769	0.132289773296365\\
5770	0.0831356243268317\\
5771	0.0576010592480267\\
5772	0.0561940999984809\\
5773	0.138964057184683\\
5774	0.0557934451525848\\
5775	0.127847570180878\\
5776	0.106259117115339\\
5777	0.0532726813903981\\
5778	0.0609515797431956\\
5779	0.0929664428421784\\
5780	0.0983448184926003\\
5781	0.129469217358684\\
5782	0.0769429028640536\\
5783	0.105923768938174\\
5784	0.0346034242855782\\
5785	0.160810559133083\\
5786	0.039567424134298\\
5787	0.0843258949968952\\
5788	0.0795443785932324\\
5789	0.122364552531147\\
5790	0.075169511116971\\
5791	0.0713811038457612\\
5792	0.0974180384940617\\
5793	0.0854279672880911\\
5794	0.129870486284527\\
5795	0.0523937414701614\\
5796	0.181869238045424\\
5797	0.12753256027299\\
5798	0.0475793059012728\\
5799	0.0997925604701773\\
5800	0.045721031452133\\
5801	0.107117190949195\\
5802	0.171893524707478\\
5803	0.0478093559507895\\
5804	0.0950448758304396\\
5805	0.134500965553168\\
5806	0.0745485937270847\\
5807	0.0604798284473353\\
5808	0.0816874214447965\\
5809	0.0756350086967503\\
5810	0.132445742305743\\
5811	0.118424271571428\\
5812	0.0150239249425443\\
5813	0.105176787069693\\
5814	0.118611718905103\\
5815	0.120393321937305\\
5816	0.0811420499909199\\
5817	0.13422395955633\\
5818	0.111131032825083\\
5819	0.128892225870744\\
5820	0.0621443392771222\\
5821	0.1111007224979\\
5822	0.136650232875658\\
5823	0.0840773850536476\\
5824	0.0591108528184612\\
5825	0.0900466529801887\\
5826	0.0558896803368485\\
5827	0.1233476945509\\
5828	0.0974687389212952\\
5829	0.131402543701507\\
5830	0.149643857242044\\
5831	0.0420606256161906\\
5832	0.0686221668937286\\
5833	0.103306527592721\\
5834	0.052473381612103\\
5835	0.0697704268467123\\
5836	0.103191161616034\\
5837	0.0509538663970401\\
5838	0.0688484257587667\\
5839	0.115829893168103\\
5840	0.0828242386759688\\
5841	0.104937825202605\\
5842	0.0661708358102315\\
5843	0.152519660916752\\
5844	0.0598956960193398\\
5845	0.0489858125167311\\
5846	0.129997027815026\\
5847	0.14626713904312\\
5848	0.100048684210661\\
5849	0.143347068999599\\
5850	0.0727134136863923\\
5851	0.102298348597721\\
5852	0.0676363869577505\\
5853	0.103004693588024\\
5854	0.139769559990491\\
5855	0.113242358346652\\
5856	0.0960767496359003\\
5857	0.0132414994678614\\
5858	0.0922626910759987\\
5859	0.0418437231610063\\
5860	0.0687823323683361\\
5861	0.055894124907\\
5862	0.0555568704867111\\
5863	0.0466849126350783\\
5864	0.111844576728204\\
5865	0.130413524045439\\
5866	0.128215372712424\\
5867	0.0429811166765068\\
5868	0.0767281564879145\\
5869	0.134740648909765\\
5870	0.100749614822733\\
5871	0.0564688351479166\\
5872	0.0660208689193309\\
5873	0.11204113461736\\
5874	0.107852249049897\\
5875	0.154638790851779\\
5876	0.057467049395062\\
5877	0.0793089555522417\\
5878	0.0695214904203849\\
5879	0.0691287852062648\\
5880	0.119041745194931\\
5881	0.0536843490839247\\
5882	0.00629353264147237\\
5883	0.123547904366012\\
5884	0.069650066992206\\
5885	0.161467424972785\\
5886	0.162871479705485\\
5887	0.129566072416277\\
5888	0.123530851802846\\
5889	0.0371482234638905\\
5890	0.0579737905894124\\
5891	0.0668081970259951\\
5892	0.0382396783032981\\
5893	0.0890163376558974\\
5894	0.113219727457232\\
5895	0.0604518742322104\\
5896	0.0318619439969428\\
5897	0.060714327626795\\
5898	0.0647709586143639\\
5899	0.0476077503960879\\
5900	0.0726138741013147\\
5901	0.109610632016704\\
5902	0.108831400068347\\
5903	0.0987523635064689\\
5904	0.144791215574396\\
5905	0.0712132615259369\\
5906	0.0397898557015515\\
5907	0.0591724145277615\\
5908	0.041262600665068\\
5909	0.0290083230466676\\
5910	0.058975280166609\\
5911	0.0385941119428128\\
5912	0.127151177774155\\
5913	0.0330513742832965\\
5914	0.0844074452211998\\
5915	0.0709852620104947\\
5916	0.107116625758808\\
5917	0.0116790426661679\\
5918	0.163902180372611\\
5919	0.0599421306040131\\
5920	0.0138697147984514\\
5921	0.110322788969657\\
5922	0.102434758380592\\
5923	0.0254698966139857\\
5924	0.134420729401474\\
5925	0.0517749585098295\\
5926	0.106791687215067\\
5927	0.0937623224036563\\
5928	0.0929448387757723\\
5929	0.0671303228344955\\
5930	0.0899311249529973\\
5931	0.0927187355404273\\
5932	0.139089581884335\\
5933	0.0558708503494134\\
5934	0.0722111726682917\\
5935	0.105898752152244\\
5936	0.0572944319928794\\
5937	0.0190388489571227\\
5938	0.118245436905847\\
5939	0.0316873207784316\\
5940	0.0880363853925636\\
5941	0.167767454568986\\
5942	0.126932831375242\\
5943	0.0359709555692309\\
5944	0.100192647201374\\
5945	0.090985576277846\\
5946	0.0882406621377889\\
5947	0.15097898009155\\
5948	0.0298999182544166\\
5949	0.0865114188091634\\
5950	0.0691092807261739\\
5951	0.0590783887901656\\
5952	0.160006190125402\\
5953	0.0885399645442004\\
5954	0.13589126220581\\
5955	0.142663110020324\\
5956	0.0480754619187869\\
5957	0.0885028310330636\\
5958	0.175009052186676\\
5959	0.029311527572994\\
5960	0.0460440573814507\\
5961	0.0586654942173166\\
5962	0.148797715459285\\
5963	0.0577742607692671\\
5964	0.0497649591505454\\
5965	0.0157559115421735\\
5966	0.0824987962673254\\
5967	0.126282286479914\\
5968	0.111526772534561\\
5969	0.122396991760939\\
5970	0.152570483541144\\
5971	0.0581276723741866\\
5972	0.118620080045938\\
5973	0.0607294644216161\\
5974	0.145041564307119\\
5975	0.0310154006991785\\
5976	0.0904857167117632\\
5977	0.10306407894899\\
5978	0.170718159517905\\
5979	0.104862573260839\\
5980	0.0561410191350291\\
5981	0.135438533243652\\
5982	0.0793623309394536\\
5983	0.151592707184098\\
5984	0.0706897897464318\\
5985	0.12898547921157\\
5986	0.0819492454910391\\
5987	0.111297276832589\\
5988	0.0613515321202185\\
5989	0.0726164754065639\\
5990	0.0870088541533309\\
5991	0.137156791335098\\
5992	0.0326244778949094\\
5993	0.0639859243214798\\
5994	0.148279771667042\\
5995	0.0737659419532062\\
5996	0.122418288343855\\
5997	0.0762582667609941\\
5998	0.0733374161867466\\
5999	0.0354382576827768\\
6000	0.110180249698252\\
6001	0.158719846846822\\
6002	0.0769784963053246\\
6003	0.119854836206475\\
6004	0.061066078811377\\
6005	0.0699460841287769\\
6006	0.074779962916834\\
6007	0.117240549931926\\
6008	0.0730747183511429\\
6009	0.0741183568625143\\
6010	0.119813784157097\\
6011	0.0679052634668897\\
6012	0.0488980245334907\\
6013	0.162042914770345\\
6014	0.0579488497847434\\
6015	0.144618758533621\\
6016	0.119208918206813\\
6017	0.115565099322998\\
6018	0.12620119444956\\
6019	0.0604357895511518\\
6020	0.0838656797269268\\
6021	0.0734136628455027\\
6022	0.16959217853572\\
6023	0.0858092537442128\\
6024	0.0688296824283379\\
6025	0.140091736660706\\
6026	0.0559615047799966\\
6027	0.0726419895583963\\
6028	0.0738478334562376\\
6029	0.114558077526701\\
6030	0.156063041497584\\
6031	0.107999636532928\\
6032	0.0979170944570178\\
6033	0.111035918176374\\
6034	0.150583685530556\\
6035	0.0442720985442819\\
6036	0.146265252276415\\
6037	0.0855357249837911\\
6038	0.049153884177265\\
6039	0.0359887703538384\\
6040	0.0373186207145839\\
6041	0.0901093213977315\\
6042	0.118984363757709\\
6043	0.070971608801319\\
6044	0.150704489210137\\
6045	0.12322663150163\\
6046	0.0187204527273839\\
6047	0.0773142554665573\\
6048	0.087501026489385\\
6049	0.124419693017225\\
6050	0.066031408044817\\
6051	0.122735446976731\\
6052	0.0751302939621656\\
6053	0.0956143861268173\\
6054	0.0986702041555347\\
6055	0.108670606022374\\
6056	0.153504575550565\\
6057	0.125023282365658\\
6058	0.0820557185808464\\
6059	0.149937239306962\\
6060	0.13170812452395\\
6061	0.0149382458898362\\
6062	0.0674521717971004\\
6063	0.164004575256559\\
6064	0.0267814148234573\\
6065	0.0659030483781533\\
6066	0.0780333048801383\\
6067	0.0212157613689679\\
6068	0.106073575629067\\
6069	0.0655229353543509\\
6070	0.10634934377843\\
6071	0.112716752196401\\
6072	0.118917322543651\\
6073	0.0519185491663101\\
6074	0.0713248205734727\\
6075	0.0607263148977715\\
6076	0.126321280481893\\
6077	0.0683904203298209\\
6078	0.0911615839837272\\
6079	0.0814567736849254\\
6080	0.0566643081718492\\
6081	0.0718177644299514\\
6082	0.115363085823759\\
6083	0.125949393331863\\
6084	0.095439741126085\\
6085	0.0931704374700359\\
6086	0.0393145774525403\\
6087	0.155456066638384\\
6088	0.0825888975388973\\
6089	0.053983925537997\\
6090	0.079270951842463\\
6091	0.0858731594319895\\
6092	0.106776392229624\\
6093	0.0470415812116658\\
6094	0.147668179968792\\
6095	0.122602233793661\\
6096	0.130119759912064\\
6097	0.0754328563021207\\
6098	0.0488224645752993\\
6099	0.032671120792737\\
6100	0.0901228998433086\\
6101	0.163310214840341\\
6102	0.0779534748046009\\
6103	0.0999202705612032\\
6104	0.108830423751239\\
6105	0.100654850802904\\
6106	0.100252500635986\\
6107	0.0899048510618712\\
6108	0.0492154829377107\\
6109	0.113662659482527\\
6110	0.0434198110678625\\
6111	0.141625638585702\\
6112	0.107386040811376\\
6113	0.101113613731001\\
6114	0.0585380674452323\\
6115	0.147080987577366\\
6116	0.0984468069002185\\
6117	0.168149677296073\\
6118	0.116150484165975\\
6119	0.0514646630698681\\
6120	0.0246919382808464\\
6121	0.0783363649763194\\
6122	0.0505096460879606\\
6123	0.0857790162042062\\
6124	0.160298974242739\\
6125	0.0701551438285417\\
6126	0.0446366055801466\\
6127	0.0893007698413526\\
6128	0.0199379808573175\\
6129	0.011808164470702\\
6130	0.0556848270091157\\
6131	0.0482509900353627\\
6132	0.0423195134017647\\
6133	0.137247329006537\\
6134	0.0841267613142704\\
6135	0.11807072168898\\
6136	0.131603404425796\\
6137	0.0669838254892368\\
6138	0.0682281508927878\\
6139	0.0663495917210082\\
6140	0.0941876741696401\\
6141	0.152867231831064\\
6142	0.114873251575259\\
6143	0.109426007621042\\
6144	0.127133064454663\\
6145	0.058447709397804\\
6146	0.0790254456387467\\
6147	0.0536386287959481\\
6148	0.0961091053557037\\
6149	0.123241071684198\\
6150	0.161309690086163\\
6151	0.0704360446011083\\
6152	0.155652980544192\\
6153	0.0556919808285008\\
6154	0.128103629080025\\
6155	0.120445024872077\\
6156	0.078706714314136\\
6157	0.0360651929464455\\
6158	0.0236801814761964\\
6159	0.146017865818271\\
6160	0.158035045562235\\
6161	0.0850421244067479\\
6162	0.0429594378643643\\
6163	0.062094250465649\\
6164	0.121867884258027\\
6165	0.106551171463702\\
6166	0.0500293990167917\\
6167	0.0747140288596673\\
6168	0.0795014458504812\\
6169	0.0983116495257297\\
6170	0.0294771365713165\\
6171	0.118995548125041\\
6172	0.0454386112975649\\
6173	0.0709021473774702\\
6174	0.14273565719958\\
6175	0.103510487263363\\
6176	0.118694418925936\\
6177	0.122939809823155\\
6178	0.0692022717371386\\
6179	0.103485969229061\\
6180	0.156127808716235\\
6181	0.178319477251309\\
6182	0.0855191201174241\\
6183	0.120204073506843\\
6184	0.150285436836506\\
6185	0.124299014514612\\
6186	0.132979922404716\\
6187	0.0520392256099893\\
6188	0.0670025352694121\\
6189	0.0671141136150115\\
6190	0.0540770114614537\\
6191	0.0798497578128901\\
6192	0.124702456465791\\
6193	0.0122383053749704\\
6194	0.0981529465611535\\
6195	0.0421192088713396\\
6196	0.154410611469915\\
6197	0.126561481180433\\
6198	0.0663827550427618\\
6199	0.0466924798003716\\
6200	0.0799100367866636\\
6201	0.0964357110069627\\
6202	0.101012562220664\\
6203	0.116336014891181\\
6204	0.0849563889482583\\
6205	0.122797582244247\\
6206	0.0613860883278556\\
6207	0.0843063763460512\\
6208	0.110585054533963\\
6209	0.0870183370142863\\
6210	0.0190998845276058\\
6211	0.0695513670586845\\
6212	0.0253036784626306\\
6213	0.112125904175006\\
6214	0.0620743612450325\\
6215	0.0751547890340534\\
6216	0.0262562227582237\\
6217	0.0540212020008914\\
6218	0.0737319062384836\\
6219	0.0755235900703009\\
6220	0.0709627974682607\\
6221	0.121941896354012\\
6222	0.0371747508823923\\
6223	0.116142643034758\\
6224	0.0927968265233929\\
6225	0.11907570003627\\
6226	0.135954736920199\\
6227	0.080002374363523\\
6228	0.0752367359630308\\
6229	0.10578400861813\\
6230	0.144360042554053\\
6231	0.146095364302323\\
6232	0.0992208937845305\\
6233	0.0895790487827497\\
6234	0.12346143176611\\
6235	0.0347115628131147\\
6236	0.05428503642065\\
6237	0.167556288806208\\
6238	0.120695299828134\\
6239	0.109210305802741\\
6240	0.106738602644581\\
6241	0.111624175866674\\
6242	0.148188338640634\\
6243	0.13410429939512\\
6244	0.111916577613292\\
6245	0.136204298064348\\
6246	0.0782276193284612\\
6247	0.121829772295263\\
6248	0.0821521942441972\\
6249	0.0998285571975757\\
6250	0.0144892733889466\\
6251	0.139872964247796\\
6252	0.0928422365032016\\
6253	0.105993262043246\\
6254	0.134388455352561\\
6255	0.0853843572445323\\
6256	0.133489546884025\\
6257	0.1652310725143\\
6258	0.0887484894710815\\
6259	0.162698168079104\\
6260	0.0455471164898953\\
6261	0.0791302567925343\\
6262	0.0192439162441298\\
6263	0.113162535892089\\
6264	0.131095345242672\\
6265	0.0784623027467364\\
6266	0.067803943603564\\
6267	0.101872175250518\\
6268	0.0498813768416342\\
6269	0.125670920871833\\
6270	0.128241963390672\\
6271	0.126787585544792\\
6272	0.164521680168217\\
6273	0.128744906956595\\
6274	0.120964033757753\\
6275	0.130317535242976\\
6276	0.0674406002704324\\
6277	0.102368333542974\\
6278	0.0826561690131398\\
6279	0.0859224953563518\\
6280	0.0285774453126235\\
6281	0.0440116896567659\\
6282	0.108534389501457\\
6283	0.0787843651089688\\
6284	0.0291431586395652\\
6285	0.0616717849519082\\
6286	0.139308202142692\\
6287	0.148334659319455\\
6288	0.0782716921155568\\
6289	0.155920666671964\\
6290	0.116673590566845\\
6291	0.0676016324804312\\
6292	0.0620712510303814\\
6293	0.129699479686787\\
6294	0.106866261488234\\
6295	0.0611807684398056\\
6296	0.0471324575023722\\
6297	0.0775026624805784\\
6298	0.169240620385563\\
6299	0.10301218115724\\
6300	0.0389602724962288\\
6301	0.0672504708887132\\
6302	0.0541929360284461\\
6303	0.0905411653951347\\
6304	0.042697285483204\\
6305	0.107522203926418\\
6306	0.0222908191933242\\
6307	0.124255620968603\\
6308	0.00856603781629972\\
6309	0.0459737131933216\\
6310	0.11361157247693\\
6311	0.13610087939531\\
6312	0.082559269996564\\
6313	0.0745012365494606\\
6314	0.0584749956442148\\
6315	0.0712510694467665\\
6316	0.0957939909501235\\
6317	0.0981653748694578\\
6318	0.11927501751737\\
6319	0.084494021281271\\
6320	0.0463320386261903\\
6321	0.108697161119329\\
6322	0.113210523835736\\
6323	0.136490833688695\\
6324	0.101693107067313\\
6325	0.121408806419766\\
6326	0.147990100010198\\
6327	0.00770236172705774\\
6328	0.126196583292574\\
6329	0.126114138497261\\
6330	0.104284896891306\\
6331	0.0735244675201463\\
6332	0.0882154527283603\\
6333	0.0754346983170966\\
6334	0.121823786532057\\
6335	0.109298106368773\\
6336	0.0677554240023057\\
6337	0.0706315830668462\\
6338	0.0770322736326572\\
6339	0.117535967204542\\
6340	0.071514987687235\\
6341	0.14710187100927\\
6342	0.122580008160898\\
6343	0.0877896415556925\\
6344	0.115258482817972\\
6345	0.0938244659425873\\
6346	0.171056891545383\\
6347	0.01386897985305\\
6348	0.0501770443902416\\
6349	0.168567905064424\\
6350	0.10828301348662\\
6351	0.093077306288964\\
6352	0.061918632184919\\
6353	0.0794088742171404\\
6354	0.0924580889713662\\
6355	0.0548740077132732\\
6356	0.117499548515357\\
6357	0.152135238441426\\
6358	0.103375657040776\\
6359	0.0394068382791544\\
6360	0.121168769576142\\
6361	0.0907601967339082\\
6362	0.10818511451531\\
6363	0.0748213383423546\\
6364	0.125182400510161\\
6365	0.169873044493457\\
6366	0.0445001493905479\\
6367	0.0935716726334537\\
6368	0.137551181435719\\
6369	0.0592616402385404\\
6370	0.128744574874882\\
6371	0.0875918058271923\\
6372	0.106854694302995\\
6373	0.0577640428688866\\
6374	0.0109387470559237\\
6375	0.133973969383888\\
6376	0.144611108796224\\
6377	0.0735605291761197\\
6378	0.0493055925570405\\
6379	0.034597626898055\\
6380	0.164608893680789\\
6381	0.0533595862384233\\
6382	0.156265944010638\\
6383	0.114938718873208\\
6384	0.107893869281846\\
6385	0.0796741338695268\\
6386	0.107825035945804\\
6387	0.103713534315439\\
6388	0.128510813249094\\
6389	0.120732657426181\\
6390	0.0693577131236516\\
6391	0.0766154304030862\\
6392	0.013996885083968\\
6393	0.140083636231542\\
6394	0.102533067984224\\
6395	0.0720960336478533\\
6396	0.144762832372359\\
6397	0.119392189269863\\
6398	0.128959294262379\\
6399	0.107349686136282\\
6400	0.114505881496763\\
6401	0.111699032648732\\
6402	0.140133333856782\\
6403	0.0478972592047449\\
6404	0.106089997243068\\
6405	0.105054262113742\\
6406	0.0599561710907643\\
6407	0.129693278709911\\
6408	0.0950343315526585\\
6409	0.0696216311672082\\
6410	0.0550422613668673\\
6411	0.0577553787372764\\
6412	0.0636997103685601\\
6413	0.0918129242235652\\
6414	0.0958554837277934\\
6415	0.0897820585727696\\
6416	0.103666591371012\\
6417	0.137131633487998\\
6418	0.0707114942784071\\
6419	0.0190397508200919\\
6420	0.0381216751942441\\
6421	0.104826741667887\\
6422	0.0527555217630562\\
6423	0.131251035595285\\
6424	0.0510543205914054\\
6425	0.122808842170841\\
6426	0.0884789717425465\\
6427	0.0691400304326197\\
6428	0.0448855693522452\\
6429	0.06240096983322\\
6430	0.14313524746115\\
6431	0.0542041638856874\\
6432	0.0972528865843547\\
6433	0.141443576543135\\
6434	0.107776459777038\\
6435	0.0665567607857167\\
6436	0.0756282470076093\\
6437	0.13975142983423\\
6438	0.0782549040360749\\
6439	0.101986622467937\\
6440	0.109297249537025\\
6441	0.0756807665832537\\
6442	0.125516131733104\\
6443	0.071602494552599\\
6444	0.0799438999996938\\
6445	0.0609615361524327\\
6446	0.0615849208397983\\
6447	0.0119246112977869\\
6448	0.139914937060899\\
6449	0.0531684893040782\\
6450	0.146896234187213\\
6451	0.151335668918844\\
6452	0.165638063825784\\
6453	0.0886878056818639\\
6454	0.0783424901732659\\
6455	0.10702646444909\\
6456	0.0933022645788997\\
6457	0.0434780700847941\\
6458	0.088201885606469\\
6459	0.147988754233155\\
6460	0.0687687460522912\\
6461	0.0604913190185112\\
6462	0.120743365474011\\
6463	0.122434777986853\\
6464	0.141676716348025\\
6465	0.0825866565823954\\
6466	0.166395818037149\\
6467	0.0602060114649701\\
6468	0.100562511188126\\
6469	0.0614510316017214\\
6470	0.0593202137131967\\
6471	0.0144091418155241\\
6472	0.05464857682028\\
6473	0.0754146896845966\\
6474	0.0909311332012972\\
6475	0.0420010300498632\\
6476	0.0392982973737535\\
6477	0.0548583800169318\\
6478	0.1030480177038\\
6479	0.0882938337359003\\
6480	0.0709764995559732\\
6481	0.0847676080585507\\
6482	0.040721439733608\\
6483	0.0889027163927916\\
6484	0.122249054979128\\
6485	0.0719500022651827\\
6486	0.134742309993846\\
6487	0.050427866959301\\
6488	0.1001963650681\\
6489	0.117579661491197\\
6490	0.134027028562626\\
6491	0.0792114059366382\\
6492	0.123238369843392\\
6493	0.138805928267589\\
6494	0.131959026391652\\
6495	0.0753740062431276\\
6496	0.0411997568784239\\
6497	0.122826136872659\\
6498	0.114015841904896\\
6499	0.0709186704137401\\
6500	0.104875158155954\\
6501	0.0167238374802146\\
6502	0.0977906281106815\\
6503	0.0852166692176148\\
6504	0.049977683426236\\
6505	0.15425646875618\\
6506	0.0205036294245817\\
6507	0.111317365392935\\
6508	0.128654144949441\\
6509	0.0889495190980294\\
6510	0.144733484695282\\
6511	0.0924940740244276\\
6512	0.140673650888764\\
6513	0.0467007897273815\\
6514	0.0797220355783479\\
6515	0.0566371642011068\\
6516	0.0203969898205043\\
6517	0.0794110575400169\\
6518	0.032805270475915\\
6519	0.12936703443786\\
6520	0.0577805252377668\\
6521	0.104885841206543\\
6522	0.0718972770835233\\
6523	0.13394457194161\\
6524	0.0287235326491035\\
6525	0.129962245547614\\
6526	0.11310575385484\\
6527	0.152909958606613\\
6528	0.0150660346358371\\
6529	0.111936101070669\\
6530	0.138742627073206\\
6531	0.0688454788995456\\
6532	0.0659473919559797\\
6533	0.140974177962203\\
6534	0.11908640610928\\
6535	0.112716644624001\\
6536	0.106128916348802\\
6537	0.0557461440504621\\
6538	0.118063785825322\\
6539	0.0706828821318799\\
6540	0.087344842460513\\
6541	0.0765347128536897\\
6542	0.136072129899296\\
6543	0.0820706505754094\\
6544	0.0173754727128783\\
6545	0.047953564427095\\
6546	0.0647775251923999\\
6547	0.0578100446996235\\
6548	0.0952512938497283\\
6549	0.0850632854917284\\
6550	0.0281194577736732\\
6551	0.167743149905084\\
6552	0.0886111997104151\\
6553	0.149129442317122\\
6554	0.12325581187873\\
6555	0.0829911066662741\\
6556	0.0872505384351918\\
6557	0.147677186213717\\
6558	0.14776273643203\\
6559	0.06098022330791\\
6560	0.139705319017878\\
6561	0.0355938869922343\\
6562	0.0389959432715461\\
6563	0.0543653216022231\\
6564	0.0921705089207994\\
6565	0.0997250010875375\\
6566	0.1123124984896\\
6567	0.0890979445511213\\
6568	0.0447507180088151\\
6569	0.0933606894167878\\
6570	0.0621471760158927\\
6571	0.0577001805313728\\
6572	0.16176236541048\\
6573	0.153278559574812\\
6574	0.150597445193936\\
6575	0.140076910891739\\
6576	0.122674261216493\\
6577	0.0765382569961857\\
6578	0.0519697981426452\\
6579	0.049406551291171\\
6580	0.11027142398793\\
6581	0.157644612554569\\
6582	0.0472396511958306\\
6583	0.111155472901045\\
6584	0.125063132400208\\
6585	0.0513418016104026\\
6586	0.100092944262466\\
6587	0.147878254103435\\
6588	0.085775683460849\\
6589	0.0821694224732921\\
6590	0.100774781453788\\
6591	0.0620413197810603\\
6592	0.0399670695173457\\
6593	0.10047173318032\\
6594	0.0466961308516927\\
6595	0.130776599427255\\
6596	0.0529576144954726\\
6597	0.157608637315356\\
6598	0.022912496304484\\
6599	0.0253849768797025\\
6600	0.0714990361270023\\
6601	0.114656536489393\\
6602	0.0775936378716426\\
6603	0.115593383714403\\
6604	0.082372157026769\\
6605	0.14577129229185\\
6606	0.129817942172273\\
6607	0.141814803331096\\
6608	0.0482750774367817\\
6609	0.0338796756211099\\
6610	0.106193024342546\\
6611	0.0687303775706634\\
6612	0.109295302934365\\
6613	0.102200699116778\\
6614	0.10137130867598\\
6615	0.0922097399292354\\
6616	0.087731096799837\\
6617	0.126572464842936\\
6618	0.0763182330044565\\
6619	0.0696210743469321\\
6620	0.0394915448997306\\
6621	0.115759616600565\\
6622	0.129290415617236\\
6623	0.0946273439302725\\
6624	0.0718896980217727\\
6625	0.124924001369825\\
6626	0.0438089583457264\\
6627	0.110242657693877\\
6628	0.053351894034138\\
6629	0.0229880485669687\\
6630	0.165077409658545\\
6631	0.0178491073517963\\
6632	0.0564882045677344\\
6633	0.148968603370082\\
6634	0.128065094125559\\
6635	0.0385341836679787\\
6636	0.0997975253359071\\
6637	0.149910663269089\\
6638	0.0950263704028267\\
6639	0.100960535124633\\
6640	0.116189024920051\\
6641	0.0448019266102364\\
6642	0.154127565612129\\
6643	0.0903550560648803\\
6644	0.056629658678651\\
6645	0.0445608854378923\\
6646	0.0555212150285989\\
6647	0.0595212223498933\\
6648	0.0364671948601407\\
6649	0.125185104353214\\
6650	0.0475041191607837\\
6651	0.0485152375086695\\
6652	0.0679630082503275\\
6653	0.133970292751943\\
6654	0.0307469992804688\\
6655	0.00557343086704187\\
6656	0.123798873099429\\
6657	0.0244091585158543\\
6658	0.0326808390217754\\
6659	0.0809181602880664\\
6660	0.128781661986767\\
6661	0.030682544798728\\
6662	0.161994316018973\\
6663	0.0382667207876546\\
6664	0.0369169212408142\\
6665	0.0289959798936119\\
6666	0.128290737886909\\
6667	0.0791970299405376\\
6668	0.0507700257496706\\
6669	0.0626060625012668\\
6670	0.154753123017481\\
6671	0.116309312965171\\
6672	0.0996920814896787\\
6673	0.100964630609221\\
6674	0.0635754285041228\\
6675	0.0987994447177389\\
6676	0.149831690553024\\
6677	0.0977494674508714\\
6678	0.0830738589155371\\
6679	0.0751658685576106\\
6680	0.108413632982226\\
6681	0.0686421441280691\\
6682	0.0901400564483623\\
6683	0.13022873508373\\
6684	0.0903779710565609\\
6685	0.0984188264600174\\
6686	0.10557779598016\\
6687	0.0789454204807731\\
6688	0.143089802191749\\
6689	0.0642742265336242\\
6690	0.0582563262697358\\
6691	0.0993231720087659\\
6692	0.0480935262130806\\
6693	0.00737934318208278\\
6694	0.108083431937391\\
6695	0.11954631610843\\
6696	0.117363342663025\\
6697	0.0510106052644523\\
6698	0.099917653896741\\
6699	0.110990265379343\\
6700	0.154510925335195\\
6701	0.0696397757774767\\
6702	0.0964755395782937\\
6703	0.0937686774539321\\
6704	0.0999782788859636\\
6705	0.0701476671924885\\
6706	0.0236672351063769\\
6707	0.0704622353539806\\
6708	0.0985099879627065\\
6709	0.0901931353793335\\
6710	0.140137879712275\\
6711	0.0775744694914833\\
6712	0.11251138980367\\
6713	0.0815265195940338\\
6714	0.0818319416405826\\
6715	0.0661589741590622\\
6716	0.0442080555282252\\
6717	0.128365486155427\\
6718	0.0718841230681062\\
6719	0.022611275152256\\
6720	0.123585269442238\\
6721	0.0370661154938225\\
6722	0.0501695944562541\\
6723	0.0681722563389802\\
6724	0.0645819122830662\\
6725	0.112684990205522\\
6726	0.0739559304677258\\
6727	0.0777023880219028\\
6728	0.107829348018352\\
6729	0.131947573757351\\
6730	0.0590552410193144\\
6731	0.0579474452650359\\
6732	0.12128375203998\\
6733	0.090544308471441\\
6734	0.0433933615821827\\
6735	0.0322159545332088\\
6736	0.0804090775207578\\
6737	0.0581455643885997\\
6738	0.0681051403461788\\
6739	0.1085154785765\\
6740	0.137649223497097\\
6741	0.0480302950530966\\
6742	0.115575721561713\\
6743	0.0407831975923434\\
6744	0.0679556911603936\\
6745	0.0570778689112221\\
6746	0.0653717880676259\\
6747	0.100898860056388\\
6748	0.152317094985812\\
6749	0.134415203003352\\
6750	0.0531524333762401\\
6751	0.039613261582474\\
6752	0.0873001893925103\\
6753	0.114039798285912\\
6754	0.145835826343477\\
6755	0.0316765945378037\\
6756	0.12887028330292\\
6757	0.0833229723186883\\
6758	0.0894969801091141\\
6759	0.0661074913495387\\
6760	0.040505353446838\\
6761	0.0171991860969001\\
6762	0.0353400310577952\\
6763	0.112378490643773\\
6764	0.170745524674784\\
6765	0.143786168397878\\
6766	0.0545125897095595\\
6767	0.0740162492614207\\
6768	0.10861940226178\\
6769	0.0730859531934742\\
6770	0.131508862275604\\
6771	0.0637466395731234\\
6772	0.150537214872256\\
6773	0.0731007128486743\\
6774	0.123848766776689\\
6775	0.0328007314682222\\
6776	0.13954783145825\\
6777	0.0439166792817045\\
6778	0.0873081307839199\\
6779	0.0778375745761297\\
6780	0.0337477485294333\\
6781	0.0718563482608101\\
6782	0.0949270147667431\\
6783	0.17179772412054\\
6784	0.119754286016883\\
6785	0.0768807083428789\\
6786	0.0392789364784776\\
6787	0.151595694293728\\
6788	0.076250535288332\\
6789	0.109777876454995\\
6790	0.0166776961884658\\
6791	0.140603394140641\\
6792	0.0379233384116218\\
6793	0.107312350070243\\
6794	0.167828474512941\\
6795	0.143927708367159\\
6796	0.0327470249071131\\
6797	0.0989633653748536\\
6798	0.120367199421471\\
6799	0.0925476746006517\\
6800	0.0645585430260744\\
6801	0.0995645804967999\\
6802	0.0439849466126658\\
6803	0.0715802522017779\\
6804	0.099820079074185\\
6805	0.0715791753448374\\
6806	0.0181872632636744\\
6807	0.0792209996357889\\
6808	0.0775641763601989\\
6809	0.105222627564951\\
6810	0.0800308570443411\\
6811	0.132153372543037\\
6812	0.159070847559759\\
6813	0.128646394892327\\
6814	0.0968383643365123\\
6815	0.0647091418984385\\
6816	0.0464984755006423\\
6817	0.169794961338024\\
6818	0.091167073863369\\
6819	0.115778958283977\\
6820	0.0995988433850095\\
6821	0.041554578451813\\
6822	0.113303782764897\\
6823	0.0884977779698535\\
6824	0.159387749231574\\
6825	0.0515091655836379\\
6826	0.0620335127673026\\
6827	0.0883951196875443\\
6828	0.0994312253494523\\
6829	0.0430303248611363\\
6830	0.168174648088814\\
6831	0.145633510855672\\
6832	0.108739118151767\\
6833	0.0322886894591574\\
6834	0.1197763288294\\
6835	0.086016270053596\\
6836	0.121196473703064\\
6837	0.0751874281284211\\
6838	0.117395537645935\\
6839	0.113874097685751\\
6840	0.0740407878018312\\
6841	0.100748684326235\\
6842	0.0593907594424901\\
6843	0.129893902110217\\
6844	0.111143615359828\\
6845	0.107584615430061\\
6846	0.129932971176996\\
6847	0.025310743871191\\
6848	0.0922637816001439\\
6849	0.12925104990939\\
6850	0.136810376869471\\
6851	0.0414167113605894\\
6852	0.0869848407069169\\
6853	0.073707416041447\\
6854	0.104755694639297\\
6855	0.0802113761328449\\
6856	0.126394518073762\\
6857	0.0200100179596527\\
6858	0.0626504781852741\\
6859	0.0865284668488056\\
6860	0.0506165048139973\\
6861	0.033227847973653\\
6862	0.0738874105686451\\
6863	0.135220159397735\\
6864	0.0363469873886297\\
6865	0.0874748910941077\\
6866	0.120136698775046\\
6867	0.100822816479705\\
6868	0.118845335629\\
6869	0.0626630362327603\\
6870	0.140167799242886\\
6871	0.0334285703296302\\
6872	0.0204965148877194\\
6873	0.114401513149587\\
6874	0.0788342543080309\\
6875	0.0697270280883273\\
6876	0.0427842547013118\\
6877	0.120111821019151\\
6878	0.123440849586204\\
6879	0.119894083207582\\
6880	0.10195537457918\\
6881	0.16879534926562\\
6882	0.0341914845082985\\
6883	0.154595256834502\\
6884	0.106008391081398\\
6885	0.0822249579136176\\
6886	0.0916049370919152\\
6887	0.0445952143442476\\
6888	0.106786416484758\\
6889	0.0105932867680085\\
6890	0.109263837291408\\
6891	0.019918714416238\\
6892	0.113520927251323\\
6893	0.0682670149704594\\
6894	0.175712233608732\\
6895	0.0591470747816911\\
6896	0.0596309709925607\\
6897	0.0961564803579928\\
6898	0.0597916240273413\\
6899	0.0794080375930022\\
6900	0.0242588236525549\\
6901	0.0938648088518064\\
6902	0.101910833594466\\
6903	0.143912571018694\\
6904	0.122582830336886\\
6905	0.0717214837081022\\
6906	0.099090678565098\\
6907	0.082584206032531\\
6908	0.0654916975656896\\
6909	0.0918770345770141\\
6910	0.0630991157258602\\
6911	0.0363517929406856\\
6912	0.091416284753373\\
6913	0.0945994071112735\\
6914	0.0781791743333136\\
6915	0.0872308475100962\\
6916	0.127171862051008\\
6917	0.101549393745083\\
6918	0.0699292686795805\\
6919	0.0751064776672246\\
6920	0.103449709614473\\
6921	0.0798595313814758\\
6922	0.122076830866287\\
6923	0.108139899399564\\
6924	0.078478050999099\\
6925	0.0977674883716033\\
6926	0.0973959615025479\\
6927	0.0575319761008826\\
6928	0.0569096206019062\\
6929	0.102441297791527\\
6930	0.0756094483577421\\
6931	0.077161228377274\\
6932	0.142787610581055\\
6933	0.110498543025413\\
6934	0.0153223320497211\\
6935	0.0397875264941898\\
6936	0.120757598114907\\
6937	0.0636630186081193\\
6938	0.146709178975813\\
6939	0.0957972662352462\\
6940	0.16193921390648\\
6941	0.088944501269854\\
6942	0.113958460121524\\
6943	0.0471994487266787\\
6944	0.160423426309635\\
6945	0.171423076363601\\
6946	0.138671292443558\\
6947	0.0395907188820199\\
6948	0.108597072643697\\
6949	0.108136173728093\\
6950	0.0560463586498312\\
6951	0.142794609683655\\
6952	0.114837768958189\\
6953	0.0638555696001564\\
6954	0.152816546501757\\
6955	0.10109101126335\\
6956	0.161880891750604\\
6957	0.0437260100865553\\
6958	0.155930801388149\\
6959	0.0769736413061912\\
6960	0.0401132577759884\\
6961	0.107195581515158\\
6962	0.0773498558854044\\
6963	0.158005485535631\\
6964	0.0287504012986062\\
6965	0.168588638631997\\
6966	0.144981737850572\\
6967	0.129234824929713\\
6968	0.0920194413162361\\
6969	0.114979435759995\\
6970	0.0651039698972673\\
6971	0.082000653474954\\
6972	0.096572667450298\\
6973	0.0430297916646321\\
6974	0.11692288111753\\
6975	0.0450109005979942\\
6976	0.101403185162791\\
6977	0.17585381683449\\
6978	0.102499675456261\\
6979	0.0831942981737395\\
6980	0.147320848175798\\
6981	0.073229787344242\\
6982	0.100121885759256\\
6983	0.0782871041988977\\
6984	0.143894296980721\\
6985	0.0352095879820109\\
6986	0.148682942296615\\
6987	0.0316566849006708\\
6988	0.0770220972560447\\
6989	0.02927048150636\\
6990	0.162288426184797\\
6991	0.0625136867740457\\
6992	0.0424228254525667\\
6993	0.0905900314308024\\
6994	0.113384355146381\\
6995	0.0629926841648827\\
6996	0.142095503572489\\
6997	0.0122561786986843\\
6998	0.168469027425845\\
6999	0.125813809241374\\
7000	0.132345912262023\\
7001	0.137327549068403\\
7002	0.032803409416071\\
7003	0.086660612248685\\
7004	0.0999092275944007\\
7005	0.0939701718476884\\
7006	0.0843050432072086\\
7007	0.0385736528600134\\
7008	0.112350776565846\\
7009	0.113444570562965\\
7010	0.150274283578803\\
7011	0.111805172726535\\
7012	0.0537440674944827\\
7013	0.144690090903963\\
7014	0.13547998499225\\
7015	0.0758734380565107\\
7016	0.153358973638011\\
7017	0.0546254273113289\\
7018	0.0254109410737018\\
7019	0.0545422869838088\\
7020	0.0470587374537315\\
7021	0.0403206673898109\\
7022	0.0207891762739492\\
7023	0.0750996005166049\\
7024	0.0667238005425115\\
7025	0.150314122253146\\
7026	0.123372764012244\\
7027	0.169130040991147\\
7028	0.0582486228398953\\
7029	0.129847855945729\\
7030	0.114114547749526\\
7031	0.0898877548485413\\
7032	0.126089299405514\\
7033	0.116113758062695\\
7034	0.0930163555619694\\
7035	0.0440027089841184\\
7036	0.0138729224925163\\
7037	0.091472276917725\\
7038	0.0390796052004103\\
7039	0.0436942567973413\\
7040	0.154724319418781\\
7041	0.125941440428073\\
7042	0.0933942035720638\\
7043	0.0512213050861734\\
7044	0.105129187817009\\
7045	0.0563349261189259\\
7046	0.042101229043259\\
7047	0.0684699313834216\\
7048	0.160562757512958\\
7049	0.0830827298958623\\
7050	0.0436788753611241\\
7051	0.0933260055005205\\
7052	0.025004191100426\\
7053	0.08871425246248\\
7054	0.133095150894417\\
7055	0.116413839427849\\
7056	0.119500608864223\\
7057	0.038195018348486\\
7058	0.0260213682115578\\
7059	0.138054040436506\\
7060	0.128293428113728\\
7061	0.127013765836805\\
7062	0.11921968329177\\
7063	0.124141953833747\\
7064	0.12645674764839\\
7065	0.0361078502973553\\
7066	0.0937805831134724\\
7067	0.061935923480569\\
7068	0.129114362138099\\
7069	0.059114927809172\\
7070	0.151817354602168\\
7071	0.0497494614193057\\
7072	0.0841596767662911\\
7073	0.0892431233935544\\
7074	0.0913633239904259\\
7075	0.0813949244003835\\
7076	0.0498529876954454\\
7077	0.112065020583258\\
7078	0.103929043879358\\
7079	0.0861334030560366\\
7080	0.153380216094704\\
7081	0.0827801690041994\\
7082	0.13382532185585\\
7083	0.0275511375907678\\
7084	0.119656220365389\\
7085	0.0630396263724451\\
7086	0.0481282882482885\\
7087	0.125425636056789\\
7088	0.0322199971406214\\
7089	0.101735188084091\\
7090	0.132269415073074\\
7091	0.0636648906241868\\
7092	0.0741995718030786\\
7093	0.0779513549247168\\
7094	0.145037140829763\\
7095	0.138298439003611\\
7096	0.0166597156616288\\
7097	0.0656210722860628\\
7098	0.0966740342102346\\
7099	0.0884988784270611\\
7100	0.0610467283119307\\
7101	0.0317842986699146\\
7102	0.0308809755461641\\
7103	0.0811307447975544\\
7104	0.0324465047604725\\
7105	0.0192535720000797\\
7106	0.0836686252484233\\
7107	0.146255085503354\\
7108	0.0838586092376821\\
7109	0.130581524484942\\
7110	0.0717403721913836\\
7111	0.113902850064615\\
7112	0.0585969489643337\\
7113	0.0358725486078952\\
7114	0.113573138713825\\
7115	0.0433632056373321\\
7116	0.073629661238148\\
7117	0.0485847576717588\\
7118	0.0458481190217703\\
7119	0.0484769506517446\\
7120	0.0692026669812933\\
7121	0.105398375446008\\
7122	0.141481173769316\\
7123	0.0828500966772305\\
7124	0.0739318081451994\\
7125	0.114872040122819\\
7126	0.0926167577463033\\
7127	0.138636476792102\\
7128	0.0439249919662135\\
7129	0.128079168896323\\
7130	0.0868280719980001\\
7131	0.1367510777508\\
7132	0.114536941435208\\
7133	0.125522552636919\\
7134	0.091998093247891\\
7135	0.160847255238078\\
7136	0.0219140722465865\\
7137	0.0104247384102272\\
7138	0.0636417733638994\\
7139	0.0574967825445385\\
7140	0.134660283635883\\
7141	0.119214059505315\\
7142	0.166065702734543\\
7143	0.0995946513644355\\
7144	0.140003882201375\\
7145	0.072482927943297\\
7146	0.0340579643707559\\
7147	0.0705892315549035\\
7148	0.0833763401215764\\
7149	0.0527260850489135\\
7150	0.0952191825859896\\
7151	0.00911567835485472\\
7152	0.0682296809970211\\
7153	0.0178175715622595\\
7154	0.14663498696751\\
7155	0.168205353490924\\
7156	0.115212240366065\\
7157	0.117974940957189\\
7158	0.0573207290968896\\
7159	0.0465774920410857\\
7160	0.133074833510649\\
7161	0.0832629836414289\\
7162	0.138794777599843\\
7163	0.0998229447302308\\
7164	0.0931878108577668\\
7165	0.0829404076252447\\
7166	0.106707127287908\\
7167	0.108920940020279\\
7168	0.123185022321209\\
7169	0.117887239027441\\
7170	0.127072802873974\\
7171	0.126561105384211\\
7172	0.15183084285706\\
7173	0.127118420903281\\
7174	0.0901528546352199\\
7175	0.12158910328967\\
7176	0.0198306525709899\\
7177	0.057079619254554\\
7178	0.126358556291686\\
7179	0.0576567772114494\\
7180	0.113348089625525\\
7181	0.122391038448145\\
7182	0.108268790161224\\
7183	0.140929905515838\\
7184	0.142025126177282\\
7185	0.106590071969893\\
7186	0.0772106995300519\\
7187	0.116691752433062\\
7188	0.0654462394764359\\
7189	0.130113970327416\\
7190	0.115160846372298\\
7191	0.0691651007071272\\
7192	0.112854409303696\\
7193	0.0920675024309432\\
7194	0.0894031876039219\\
7195	0.0972328090503947\\
7196	0.0958298739804242\\
7197	0.117448680520511\\
7198	0.0647352546395179\\
7199	0.103285125662662\\
7200	0.137861806790442\\
7201	0.102418908693203\\
7202	0.0733020561551092\\
7203	0.0881820929340351\\
7204	0.156764563442916\\
7205	0.0349902115382272\\
7206	0.071222296248854\\
7207	0.0263659816896304\\
7208	0.123127506043259\\
7209	0.107972041954316\\
7210	0.0611612840847859\\
7211	0.178485670384029\\
7212	0.162648272253728\\
7213	0.0245875176937076\\
7214	0.128030372789985\\
7215	0.0686365264315587\\
7216	0.110177319039608\\
7217	0.0590407111432401\\
7218	0.119041884560678\\
7219	0.0868764220112765\\
7220	0.127033280796157\\
7221	0.0853403207794339\\
7222	0.125775300601406\\
7223	0.0434826122456367\\
7224	0.155803278204466\\
7225	0.12412907481652\\
7226	0.0938521643330794\\
7227	0.114151362217928\\
7228	0.0824740961326305\\
7229	0.0755657300744803\\
7230	0.119441644189854\\
7231	0.0755072319998653\\
7232	0.0488098879227672\\
7233	0.0935763461055992\\
7234	0.0617056286530107\\
7235	0.100899280251551\\
7236	0.0889673997513571\\
7237	0.121419459010135\\
7238	0.107110364792818\\
7239	0.150431834918632\\
7240	0.0837856982562686\\
7241	0.0565492534358416\\
7242	0.0465723856655722\\
7243	0.105031089510583\\
7244	0.078844860666788\\
7245	0.0829381720926567\\
7246	0.0562867738913371\\
7247	0.132058759638823\\
7248	0.0801503906731784\\
7249	0.129127615090291\\
7250	0.0288395151246621\\
7251	0.135445320686585\\
7252	0.106909111522974\\
7253	0.0722804692893859\\
7254	0.0766476343276661\\
7255	0.132693363924066\\
7256	0.0904174155243513\\
7257	0.0503655464914241\\
7258	0.0285040686773426\\
7259	0.0263769851046898\\
7260	0.160328325978177\\
7261	0.0820344589433046\\
7262	0.0475973789952258\\
7263	0.140046462892313\\
7264	0.138839362879596\\
7265	0.0557484410819893\\
7266	0.103552437552056\\
7267	0.0650838527280924\\
7268	0.126786681377899\\
7269	0.139123804353494\\
7270	0.0737305515720974\\
7271	0.0419504861073754\\
7272	0.0757899993916882\\
7273	0.0985746127382368\\
7274	0.129649227317306\\
7275	0.122621063257455\\
7276	0.0697990600060279\\
7277	0.148897116470905\\
7278	0.0749951258647521\\
7279	0.119554188340131\\
7280	0.128317827193794\\
7281	0.0693177758785379\\
7282	0.109995606335664\\
7283	0.144767613203615\\
7284	0.0933219304107633\\
7285	0.128211602001843\\
7286	0.111098110658967\\
7287	0.071494879193853\\
7288	0.0845712370165972\\
7289	0.05768675729879\\
7290	0.0770124669282035\\
7291	0.0982117403263041\\
7292	0.00835994860735734\\
7293	0.0163659616166145\\
7294	0.142805027248803\\
7295	0.159852983547711\\
7296	0.0746505065937082\\
7297	0.123269108386738\\
7298	0.0737839760829402\\
7299	0.052175739810705\\
7300	0.129302289191989\\
7301	0.0149893555492204\\
7302	0.0407606411089909\\
7303	0.0960877499546637\\
7304	0.123478525543804\\
7305	0.0924414335399608\\
7306	0.0757211371315709\\
7307	0.116440705457469\\
7308	0.124877476807569\\
7309	0.119614170681689\\
7310	0.0846967402012777\\
7311	0.0666825147850367\\
7312	0.0326555915919327\\
7313	0.0624438453681868\\
7314	0.148318295867649\\
7315	0.0851867419207439\\
7316	0.151114817250743\\
7317	0.0237955679403981\\
7318	0.11249372276963\\
7319	0.104510251449494\\
7320	0.0868578547797083\\
7321	0.0092596208516682\\
7322	0.0579655389115705\\
7323	0.0951960354128494\\
7324	0.0946414238861932\\
7325	0.147667727451902\\
7326	0.0758099385898403\\
7327	0.115967018629895\\
7328	0.0514914658600965\\
7329	0.0765605416915884\\
7330	0.0463541947888084\\
7331	0.0904080873856443\\
7332	0.160362751309505\\
7333	0.0543054981984445\\
7334	0.110132750755435\\
7335	0.0913984831681842\\
7336	0.14262225769083\\
7337	0.0760128704366372\\
7338	0.146454848981394\\
7339	0.0369216241735149\\
7340	0.0948068557873969\\
7341	0.113301987168655\\
7342	0.0844518856436329\\
7343	0.103176137959036\\
7344	0.0662753571380514\\
7345	0.0650390141305939\\
7346	0.11979616116064\\
7347	0.0661922963100019\\
7348	0.137678227131153\\
7349	0.0871837557752244\\
7350	0.05404106468169\\
7351	0.0447884770750382\\
7352	0.088403917302724\\
7353	0.0493313034649729\\
7354	0.062180703514308\\
7355	0.116527637449464\\
7356	0.134862350007505\\
7357	0.138356853683974\\
7358	0.119784542125542\\
7359	0.156682328737271\\
7360	0.0976405378972529\\
7361	0.0762690133340203\\
7362	0.109190967446511\\
7363	0.120772255037756\\
7364	0.13641723872829\\
7365	0.0690961418672973\\
7366	0.0629445631454824\\
7367	0.0576435675552129\\
7368	0.127946716527342\\
7369	0.155808392005151\\
7370	0.0867980653306939\\
7371	0.0753185939983465\\
7372	0.145540114781171\\
7373	0.0982782889913147\\
7374	0.130540202828303\\
7375	0.0594134658560819\\
7376	0.0478704850560663\\
7377	0.0884011699905807\\
7378	0.104340279740875\\
7379	0.0887172700542898\\
7380	0.0519560729047792\\
7381	0.0911043157561031\\
7382	0.0650864139893703\\
7383	0.0445162953900498\\
7384	0.0654664395245173\\
7385	0.0144658915483922\\
7386	0.127043315198588\\
7387	0.055475954808698\\
7388	0.0836485938624205\\
7389	0.133384822364785\\
7390	0.0798866549843968\\
7391	0.0254164093732989\\
7392	0.0576960250177281\\
7393	0.0444537201427817\\
7394	0.0899599743862314\\
7395	0.104975904271204\\
7396	0.0708189333318818\\
7397	0.112479407484205\\
7398	0.0187022613633838\\
7399	0.124672613154388\\
7400	0.0102395800077872\\
7401	0.0383404565244676\\
7402	0.134476694339342\\
7403	0.0662747851565919\\
7404	0.0878887169239972\\
7405	0.0504510549086099\\
7406	0.159353186907702\\
7407	0.0971378136990479\\
7408	0.054360246118933\\
7409	0.169197866679191\\
7410	0.116217020960723\\
7411	0.0898083544452599\\
7412	0.0465364327934601\\
7413	0.0439758429602379\\
7414	0.101172669605406\\
7415	0.033667729608746\\
7416	0.0808178459791977\\
7417	0.138094904512079\\
7418	0.108089586013241\\
7419	0.126068611393682\\
7420	0.0568276539582213\\
7421	0.13338092544801\\
7422	0.0751974616808961\\
7423	0.132770156998938\\
7424	0.158594808859523\\
7425	0.135447360183113\\
7426	0.112801396895994\\
7427	0.0896919434891303\\
7428	0.0985086610206689\\
7429	0.0967511435472594\\
7430	0.109113763622736\\
7431	0.0263812856566319\\
7432	0.0664443654298184\\
7433	0.0544417005050601\\
7434	0.115535670280421\\
7435	0.120357170720825\\
7436	0.116818873759342\\
7437	0.109455149937226\\
7438	0.0684439556515124\\
7439	0.127329534345348\\
7440	0.165152889415409\\
7441	0.0704263127622689\\
7442	0.0823707333994119\\
7443	0.0693228435350435\\
7444	0.0877670807898718\\
7445	0.0641668990597897\\
7446	0.0694574072724954\\
7447	0.109411845796194\\
7448	0.055290849370083\\
7449	0.0766938486521085\\
7450	0.12792167948676\\
7451	0.0445672944248694\\
7452	0.0920275687429042\\
7453	0.10852008886798\\
7454	0.0502105647183682\\
7455	0.111813621431862\\
7456	0.0612160348941411\\
7457	0.131494895502248\\
7458	0.0174249619131417\\
7459	0.0873703045433707\\
7460	0.0614530402349611\\
7461	0.0367897554379992\\
7462	0.0773601041751\\
7463	0.104974217487819\\
7464	0.0865515157318755\\
7465	0.126254941915848\\
7466	0.143662979474066\\
7467	0.0376864228825349\\
7468	0.118889849269804\\
7469	0.0924899969523925\\
7470	0.0426677275809364\\
7471	0.0215301366985237\\
7472	0.107065503788055\\
7473	0.12217469594488\\
7474	0.0539182252809147\\
7475	0.0820330370093225\\
7476	0.0571746391998313\\
7477	0.100030170087525\\
7478	0.0998617926962497\\
7479	0.0840560853206374\\
7480	0.0758299800189224\\
7481	0.0592304173819793\\
7482	0.0820472733565238\\
7483	0.0749670843501391\\
7484	0.153368443793944\\
7485	0.0605634310718777\\
7486	0.0665268142921551\\
7487	0.143610431804262\\
7488	0.0546746365395168\\
7489	0.097984285938209\\
7490	0.0630120674068186\\
7491	0.120085964706298\\
7492	0.127343257076265\\
7493	0.0677184070405192\\
7494	0.159395992349898\\
7495	0.15723035285502\\
7496	0.0103759054619592\\
7497	0.0888565155812817\\
7498	0.1423679453539\\
7499	0.109935176508399\\
7500	0.00840275157400661\\
7501	0.166419255151726\\
7502	0.144531733290357\\
7503	0.0707099594723795\\
7504	0.141493762250971\\
7505	0.0515308144457516\\
7506	0.0558742962947099\\
7507	0.0617382646523874\\
7508	0.0563907604891993\\
7509	0.149963415582406\\
7510	0.158886903753271\\
7511	0.0229956216384857\\
7512	0.0139162691414947\\
7513	0.145684775257639\\
7514	0.0460300022517923\\
7515	0.14934580983743\\
7516	0.15049212261919\\
7517	0.0604250298921698\\
7518	0.0940050439806759\\
7519	0.0509760979764471\\
7520	0.120509144680645\\
7521	0.0857151054895522\\
7522	0.0854723902022818\\
7523	0.0686084944317322\\
7524	0.0762301595193551\\
7525	0.094339815900105\\
7526	0.0884048738654342\\
7527	0.051682892415577\\
7528	0.100977715403213\\
7529	0.062301855063611\\
7530	0.123696258830241\\
7531	0.145161733986051\\
7532	0.127889490286444\\
7533	0.0732412394255364\\
7534	0.151734221383867\\
7535	0.0692505419843277\\
7536	0.0519469858330661\\
7537	0.0599506818224043\\
7538	0.0594338875843172\\
7539	0.0766159085062184\\
7540	0.056630862941937\\
7541	0.0718011007347032\\
7542	0.113947659160427\\
7543	0.116967752331787\\
7544	0.0585057817286296\\
7545	0.062367304549571\\
7546	0.0132482999715393\\
7547	0.123325142537522\\
7548	0.0643352502121581\\
7549	0.150679358830313\\
7550	0.0860426388919142\\
7551	0.0323205026864848\\
7552	0.164465391900139\\
7553	0.115574499300911\\
7554	0.138664787784376\\
7555	0.148079118959759\\
7556	0.0563075273977818\\
7557	0.0551963128155672\\
7558	0.106738758676421\\
7559	0.0626103700367615\\
7560	0.0870483708732335\\
7561	0.147941357070967\\
7562	0.10538564547409\\
7563	0.0782772106387908\\
7564	0.064332543508234\\
7565	0.0965875187126002\\
7566	0.116466393971049\\
7567	0.0978208264255798\\
7568	0.120281602402957\\
7569	0.0757954790639048\\
7570	0.0282301143883366\\
7571	0.115180735946108\\
7572	0.123911362151613\\
7573	0.10988624088589\\
7574	0.0833515956127988\\
7575	0.122332048979556\\
7576	0.0579765398455494\\
7577	0.104930848875742\\
7578	0.121350006153581\\
7579	0.152550121722705\\
7580	0.0729005543537258\\
7581	0.0243251008993803\\
7582	0.101657060271281\\
7583	0.0654489771039104\\
7584	0.0992025511688914\\
7585	0.103505946721059\\
7586	0.0600726701512868\\
7587	0.103843348148348\\
7588	0.111122205355821\\
7589	0.0886011346253086\\
7590	0.163719826106197\\
7591	0.0929437801295674\\
7592	0.0168213030158155\\
7593	0.105224808938527\\
7594	0.0195990854706383\\
7595	0.128991428441931\\
7596	0.132593871356784\\
7597	0.0194918343062354\\
7598	0.123089016129012\\
7599	0.112839794438452\\
7600	0.142501290482638\\
7601	0.0863861112106479\\
7602	0.0443573266989634\\
7603	0.130847503247552\\
7604	0.0650817976492335\\
7605	0.0300651561851535\\
7606	0.0464406949129506\\
7607	0.114713622144327\\
7608	0.117121532513247\\
7609	0.150314747157819\\
7610	0.0877865129788045\\
7611	0.0649058150839525\\
7612	0.144506400475237\\
7613	0.110429675267974\\
7614	0.137739292502198\\
7615	0.10981985691953\\
7616	0.149395154831104\\
7617	0.132087938769614\\
7618	0.062180018208132\\
7619	0.127374451446639\\
7620	0.0363116485861923\\
7621	0.0401721829058814\\
7622	0.092398501169455\\
7623	0.11005566768465\\
7624	0.0601591531519146\\
7625	0.0868875370542919\\
7626	0.114767912735795\\
7627	0.0634261703339936\\
7628	0.0886117886820439\\
7629	0.0863586977964372\\
7630	0.0729212112171644\\
7631	0.0740326897560568\\
7632	0.0549672135445765\\
7633	0.112185194133064\\
7634	0.139190556905829\\
7635	0.0968678382777208\\
7636	0.0135894078321737\\
7637	0.0883072165803094\\
7638	0.124705820739619\\
7639	0.152604401783771\\
7640	0.0826037649785356\\
7641	0.113279391368068\\
7642	0.0859618306689474\\
7643	0.0846671219783144\\
7644	0.0986425254760359\\
7645	0.0465476596467813\\
7646	0.0885475912350941\\
7647	0.128240252172632\\
7648	0.137554876733549\\
7649	0.020535834923846\\
7650	0.0787981804180984\\
7651	0.117896549273615\\
7652	0.111913574770529\\
7653	0.0435081590740276\\
7654	0.0537032244215092\\
7655	0.0132897723912484\\
7656	0.12635752782744\\
7657	0.12694489651411\\
7658	0.153028960577427\\
7659	0.0592665672141164\\
7660	0.0660414343395028\\
7661	0.0623324243217078\\
7662	0.136217339119443\\
7663	0.0330194292610517\\
7664	0.0458577533197129\\
7665	0.0826363285701566\\
7666	0.0682826674348742\\
7667	0.0702940643990699\\
7668	0.105888281327246\\
7669	0.0595138780828461\\
7670	0.0336647527464879\\
7671	0.0461836494333696\\
7672	0.141383309358684\\
7673	0.132854494628629\\
7674	0.0770783008889131\\
7675	0.147633666721068\\
7676	0.108466280302731\\
7677	0.0137930553578902\\
7678	0.123178684080919\\
7679	0.08671458282439\\
7680	0.0860896307922852\\
7681	0.125541626391179\\
7682	0.0638038684512916\\
7683	0.0695245015478758\\
7684	0.130507757199056\\
7685	0.126753450659221\\
7686	0.0728754479698506\\
7687	0.135091841642199\\
7688	0.0305658326766938\\
7689	0.121052758128956\\
7690	0.0962374705792939\\
7691	0.139625768146636\\
7692	0.13530205229993\\
7693	0.159298458939594\\
7694	0.138713127529194\\
7695	0.130884853587533\\
7696	0.118835281171678\\
7697	0.0762159229559616\\
7698	0.0523164513211534\\
7699	0.075273612020184\\
7700	0.128655621786055\\
7701	0.0442736573879432\\
7702	0.128126595843714\\
7703	0.115994118324833\\
7704	0.0372596856240694\\
7705	0.11111822414195\\
7706	0.0675427612927495\\
7707	0.106990166756086\\
7708	0.0930546294394896\\
7709	0.0916374500760677\\
7710	0.14159284495688\\
7711	0.0752205140388782\\
7712	0.161679502845816\\
7713	0.108522113640135\\
7714	0.0303842506417209\\
7715	0.109378306280399\\
7716	0.0528896850682472\\
7717	0.106066728469293\\
7718	0.0952357352399227\\
7719	0.0784405769938736\\
7720	0.114371608691686\\
7721	0.10311673521243\\
7722	0.0895327154496912\\
7723	0.111943794879477\\
7724	0.14076596540705\\
7725	0.110386324789866\\
7726	0.078513299541678\\
7727	0.137961713644863\\
7728	0.0863865219194997\\
7729	0.107845540210279\\
7730	0.139787077578243\\
7731	0.0735088594257465\\
7732	0.142180899419937\\
7733	0.100618378015931\\
7734	0.10183829078459\\
7735	0.16577329376559\\
7736	0.0223817002953863\\
7737	0.0706848928088921\\
7738	0.0960918440917358\\
7739	0.0707611957199215\\
7740	0.0775550845575304\\
7741	0.102957901530474\\
7742	0.112587626986969\\
7743	0.0751633978897888\\
7744	0.105845044731513\\
7745	0.0907007701401501\\
7746	0.0699526922536917\\
7747	0.156301542686604\\
7748	0.0903317108414523\\
7749	0.132846835799826\\
7750	0.0345370848053419\\
7751	0.111757756017242\\
7752	0.101073919312658\\
7753	0.0803559776544949\\
7754	0.145388461473962\\
7755	0.121321354119368\\
7756	0.0738473821775667\\
7757	0.122820465625583\\
7758	0.113144548153374\\
7759	0.117635204493819\\
7760	0.131762116975295\\
7761	0.0770909099905877\\
7762	0.0778777605244982\\
7763	0.120325015792735\\
7764	0.0259372557469966\\
7765	0.122422158589904\\
7766	0.0381972991269908\\
7767	0.0917575028668081\\
7768	0.0587362453553244\\
7769	0.0225659542131809\\
7770	0.0545413382052067\\
7771	0.151314059562938\\
7772	0.0988169632497258\\
7773	0.0765634458047739\\
7774	0.0517869748647697\\
7775	0.109733465509755\\
7776	0.118645295977382\\
7777	0.0618637234415871\\
7778	0.104170632751171\\
7779	0.104489910542844\\
7780	0.0625244818298127\\
7781	0.0336189909020574\\
7782	0.0687920219908438\\
7783	0.1148106191338\\
7784	0.10958078471935\\
7785	0.13888126964054\\
7786	0.156583195205569\\
7787	0.0280451648835585\\
7788	0.0660663351383344\\
7789	0.0469776734508567\\
7790	0.0443309110028269\\
7791	0.14818579473795\\
7792	0.0675667745640711\\
7793	0.151943222453647\\
7794	0.113491204924005\\
7795	0.0433575924410594\\
7796	0.136409230919822\\
7797	0.0538034817331328\\
7798	0.099392199657945\\
7799	0.089987038253234\\
7800	0.0817921578056759\\
7801	0.0598771430019889\\
7802	0.0484877159420525\\
7803	0.0534040885548368\\
7804	0.0315552746908019\\
7805	0.0647297523953714\\
7806	0.0182685127343334\\
7807	0.0765404717593445\\
7808	0.117028637721738\\
7809	0.138727094885263\\
7810	0.0861167887867615\\
7811	0.115958006766802\\
7812	0.092448829243984\\
7813	0.143753841388979\\
7814	0.0649206693965876\\
7815	0.0724627681055783\\
7816	0.108665385482963\\
7817	0.12761907717031\\
7818	0.106767025570836\\
7819	0.145532862344987\\
7820	0.0780778359566667\\
7821	0.0978599923585566\\
7822	0.0872352510874383\\
7823	0.0572518456555933\\
7824	0.0571646315552525\\
7825	0.087075467420844\\
7826	0.055106272367446\\
7827	0.0784826232321614\\
7828	0.115995314782271\\
7829	0.068676682244349\\
7830	0.161280158071937\\
7831	0.102474021335228\\
7832	0.0894325194022805\\
7833	0.0842418303121113\\
7834	0.0260822042494289\\
7835	0.0487070456451113\\
7836	0.0898851908690188\\
7837	0.169677067057006\\
7838	0.048832509863348\\
7839	0.00746486303029559\\
7840	0.0944025241761595\\
7841	0.158719697101412\\
7842	0.101483856142423\\
7843	0.0709776498059147\\
7844	0.0781182855347453\\
7845	0.143942405006172\\
7846	0.0549413286345979\\
7847	0.0302491908040574\\
7848	0.100341392657033\\
7849	0.0697783423839706\\
7850	0.0891371305804944\\
7851	0.107788142972193\\
7852	0.0679765437761095\\
7853	0.0626629923784701\\
7854	0.0635220908927712\\
7855	0.110050117433845\\
7856	0.118396136514811\\
7857	0.154776324384795\\
7858	0.0487640650447745\\
7859	0.0956600137147723\\
7860	0.0916005458895546\\
7861	0.0297997431086581\\
7862	0.0943358712576035\\
7863	0.116320613668981\\
7864	0.112860418224857\\
7865	0.0860905581059404\\
7866	0.118518840356587\\
7867	0.120888860450861\\
7868	0.116992536780968\\
7869	0.100330561733294\\
7870	0.00871262854301258\\
7871	0.103304520453869\\
7872	0.0757311555126923\\
7873	0.0934084793126604\\
7874	0.0811423385974142\\
7875	0.0539502539625649\\
7876	0.142217672152387\\
7877	0.150226822727484\\
7878	0.109796622479043\\
7879	0.161036000466116\\
7880	0.0447946927261722\\
7881	0.103873649140427\\
7882	0.118969613163582\\
7883	0.107901381541169\\
7884	0.0896944411244869\\
7885	0.133626384696264\\
7886	0.124080618140783\\
7887	0.145711897790439\\
7888	0.0914812231669753\\
7889	0.0643637250653033\\
7890	0.0807051642290133\\
7891	0.164970277099163\\
7892	0.085735827687041\\
7893	0.0453286172923721\\
7894	0.135717399290427\\
7895	0.0391629813911585\\
7896	0.0940349122553303\\
7897	0.0908087872637766\\
7898	0.0782908213286282\\
7899	0.142037898399068\\
7900	0.0129799237996966\\
7901	0.139197321605448\\
7902	0.0841127688430752\\
7903	0.0997649785832864\\
7904	0.113089743051952\\
7905	0.0911296132806632\\
7906	0.14508630827392\\
7907	0.0423013683916553\\
7908	0.0700195249507189\\
7909	0.139839703545289\\
7910	0.126808818323607\\
7911	0.085509309822416\\
7912	0.107630883311707\\
7913	0.0320875477058609\\
7914	0.066754336844604\\
7915	0.0431126311000989\\
7916	0.100594780022501\\
7917	0.0600195395301568\\
7918	0.0886392328633219\\
7919	0.0558418355366557\\
7920	0.128994598369401\\
7921	0.0847202955592787\\
7922	0.153884933883125\\
7923	0.0164125845752834\\
7924	0.105979785971472\\
7925	0.113591824111527\\
7926	0.035139224752631\\
7927	0.138016709392465\\
7928	0.0735014217741818\\
7929	0.148358595971783\\
7930	0.112492291544753\\
7931	0.0866754400729219\\
7932	0.105789677987738\\
7933	0.0930141075476283\\
7934	0.0782719797968485\\
7935	0.0886267646902745\\
7936	0.127965386209862\\
7937	0.0627524607654888\\
7938	0.0654034941187498\\
7939	0.107888171360633\\
7940	0.122117332810774\\
7941	0.140717225653048\\
7942	0.125145571433549\\
7943	0.0888708403042853\\
7944	0.0712969770802958\\
7945	0.127473930285838\\
7946	0.0731148811026512\\
7947	0.0587546296862642\\
7948	0.0613735493684142\\
7949	0.155271164185381\\
7950	0.0198496806921002\\
7951	0.0807000960322595\\
7952	0.0578462758197669\\
7953	0.137101030485609\\
7954	0.122765831375827\\
7955	0.083381761665809\\
7956	0.106057609707072\\
7957	0.137053554054793\\
7958	0.170571375533673\\
7959	0.0246588706250361\\
7960	0.0700299958339039\\
7961	0.145342672790321\\
7962	0.0734623366787635\\
7963	0.0442282265086373\\
7964	0.132468656817583\\
7965	0.0100233922533299\\
7966	0.055846490934649\\
7967	0.0621432747307276\\
7968	0.0265188753610273\\
7969	0.135962995655156\\
7970	0.0583949516839541\\
7971	0.0373758850321677\\
7972	0.147291988583106\\
7973	0.0783984811555174\\
7974	0.101468003731757\\
7975	0.103769539783939\\
7976	0.0911627398125081\\
7977	0.135878567682472\\
7978	0.141653185138653\\
7979	0.125471020373005\\
7980	0.160947358062415\\
7981	0.0297278737631113\\
7982	0.0623413426054473\\
7983	0.132589927760622\\
7984	0.0329009227350761\\
7985	0.0552657399237784\\
7986	0.0128661973147159\\
7987	0.0422839630325995\\
7988	0.133385789116245\\
7989	0.138152214798525\\
7990	0.0799689760103901\\
7991	0.0532249950780679\\
7992	0.103247534353565\\
7993	0.111599496739015\\
7994	0.100888839557559\\
7995	0.0992017957869316\\
7996	0.0959674141885518\\
7997	0.0725268346877634\\
7998	0.0619544574193938\\
7999	0.0740058461048743\\
8000	0.0528612346860606\\
8001	0.0647716186042007\\
};
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8001	0.0647716186042007\\
8002	0.0468486939167472\\
8003	0.139789072893255\\
8004	0.0784386298372994\\
8005	0.0725385918111188\\
8006	0.152596011884284\\
8007	0.145139072915166\\
8008	0.0856978954073893\\
8009	0.155441212569067\\
8010	0.0944602769887675\\
8011	0.141770729214624\\
8012	0.129053819728236\\
8013	0.118476313381315\\
8014	0.0558552673810986\\
8015	0.0410853267037943\\
8016	0.0942546765658079\\
8017	0.0560607612910633\\
8018	0.0980370497999108\\
8019	0.0323745706016598\\
8020	0.116780948999934\\
8021	0.0857776267674077\\
8022	0.0966997557113485\\
8023	0.144698869869751\\
8024	0.167533250579987\\
8025	0.117089026809084\\
8026	0.0526179675040461\\
8027	0.0710389023858473\\
8028	0.0699277774870886\\
8029	0.0300428234893679\\
8030	0.154314543523491\\
8031	0.0630197606793395\\
8032	0.068740711282133\\
8033	0.0642120205846766\\
8034	0.0658549756020927\\
8035	0.0699413864315053\\
8036	0.0470124941163488\\
8037	0.0497350625215291\\
8038	0.120931742089355\\
8039	0.0578008959292544\\
8040	0.0823661593863776\\
8041	0.13307138386587\\
8042	0.139030584345713\\
8043	0.173811472438991\\
8044	0.133518309624306\\
8045	0.125984505601842\\
8046	0.0856150378773488\\
8047	0.0835347962090072\\
8048	0.0771634786965787\\
8049	0.120983812189605\\
8050	0.0608636878323174\\
8051	0.108530955033761\\
8052	0.061438889241634\\
8053	0.0992912584186241\\
8054	0.128520020565573\\
8055	0.119482852447957\\
8056	0.108466807857637\\
8057	0.0327775006373299\\
8058	0.153322999928305\\
8059	0.0552565551610449\\
8060	0.104173727185046\\
8061	0.164337611317007\\
8062	0.0658481076420008\\
8063	0.11957638066075\\
8064	0.129185490646323\\
8065	0.0994359024258458\\
8066	0.0589264259647857\\
8067	0.0409510465798013\\
8068	0.093479205188794\\
8069	0.125693708163127\\
8070	0.0950843557659624\\
8071	0.109024800624278\\
8072	0.0570493011853148\\
8073	0.0989424157469858\\
8074	0.021660892037364\\
8075	0.109938545997841\\
8076	0.0704136743889212\\
8077	0.0412473186281799\\
8078	0.0162886545695533\\
8079	0.079548792791337\\
8080	0.0976555281973019\\
8081	0.0143138910352685\\
8082	0.109040634365246\\
8083	0.156906593313897\\
8084	0.0712358876308474\\
8085	0.0501025706987481\\
8086	0.0590261563681385\\
8087	0.0161363711629747\\
8088	0.105746044274841\\
8089	0.121315603687799\\
8090	0.0434117957006266\\
8091	0.0607713264496128\\
8092	0.116734535907409\\
8093	0.0532083110189665\\
8094	0.0647452076594197\\
8095	0.133745259486177\\
8096	0.125014372992333\\
8097	0.0528848740508088\\
8098	0.0381281386693921\\
8099	0.128674612320552\\
8100	0.0280104343054914\\
8101	0.0822521623978723\\
8102	0.166965314677332\\
8103	0.118358090817078\\
8104	0.0235573405575342\\
8105	0.0970232980141854\\
8106	0.136122852583289\\
8107	0.0795336257942474\\
8108	0.0834811679930982\\
8109	0.102585061632991\\
8110	0.126696547507905\\
8111	0.140371216898231\\
8112	0.0493696339420884\\
8113	0.137311024279622\\
8114	0.0891272404585974\\
8115	0.0446899136752761\\
8116	0.0752883167012837\\
8117	0.153736788522102\\
8118	0.070835718975824\\
8119	0.0279600609763462\\
8120	0.0963409018980916\\
8121	0.104383966595605\\
8122	0.0601431759031885\\
8123	0.0135943378114523\\
8124	0.121400354897932\\
8125	0.070939995990041\\
8126	0.0223160609509352\\
8127	0.118003561719347\\
8128	0.0422056043710253\\
8129	0.101358145581695\\
8130	0.146415553750346\\
8131	0.0116613582599503\\
8132	0.153377328479932\\
8133	0.112336552342235\\
8134	0.058420013150799\\
8135	0.0793098784031927\\
8136	0.168711967347587\\
8137	0.0714498098895424\\
8138	0.0998958999327262\\
8139	0.11685909516366\\
8140	0.0451276349807643\\
8141	0.110264495413125\\
8142	0.064520926703141\\
8143	0.0836250284961302\\
8144	0.040567916068708\\
8145	0.0935968033884469\\
8146	0.0809641594525932\\
8147	0.0597201198605632\\
8148	0.114727093250749\\
8149	0.159560481695734\\
8150	0.11783166632828\\
8151	0.0162028943751522\\
8152	0.0991618627259365\\
8153	0.131575529293954\\
8154	0.0979908118662254\\
8155	0.126988220877064\\
8156	0.151990688961848\\
8157	0.0351173186530644\\
8158	0.103543705118202\\
8159	0.0640025069357912\\
8160	0.0961987303584018\\
8161	0.0835060824257841\\
8162	0.107735562302294\\
8163	0.0268155201356628\\
8164	0.040335715743141\\
8165	0.166666420456815\\
8166	0.106993158701126\\
8167	0.0728037935597743\\
8168	0.14817582452679\\
8169	0.160776711990734\\
8170	0.0931290808069867\\
8171	0.0970008993246521\\
8172	0.0956248057789233\\
8173	0.121915880307756\\
8174	0.141186536445385\\
8175	0.108266856306515\\
8176	0.0627853368270628\\
8177	0.0722654417660766\\
8178	0.110203232710984\\
8179	0.0982497351256633\\
8180	0.0487919721026102\\
8181	0.139453465316529\\
8182	0.10607025889281\\
8183	0.0953298797995643\\
8184	0.137380675305601\\
8185	0.0526293822117219\\
8186	0.135082610283145\\
8187	0.0839026661987803\\
8188	0.0939508935764635\\
8189	0.160269431748497\\
8190	0.00793391055511194\\
8191	0.0983175436581532\\
8192	0.163578612453014\\
8193	0.115569101037117\\
8194	0.0912991839846167\\
8195	0.064226859382265\\
8196	0.0469478354386215\\
8197	0.14842603107038\\
8198	0.0707504454831858\\
8199	0.164136383926262\\
8200	0.0381650350914386\\
8201	0.0706092374513505\\
8202	0.0760308245613315\\
8203	0.109211256585011\\
8204	0.132781004008487\\
8205	0.0296121414337007\\
8206	0.117860471206989\\
8207	0.11835409481364\\
8208	0.101845697518145\\
8209	0.060897816543328\\
8210	0.0931617913579246\\
8211	0.0821307006524121\\
8212	0.0855949146815045\\
8213	0.0733321880048259\\
8214	0.0279288666055317\\
8215	0.148091206763738\\
8216	0.12199382443625\\
8217	0.0882129252326076\\
8218	0.150756862233623\\
8219	0.121444375815431\\
8220	0.129822032097858\\
8221	0.050956204833746\\
8222	0.129492936818899\\
8223	0.12685928173061\\
8224	0.131713044603943\\
8225	0.0908916657115395\\
8226	0.091625079812236\\
8227	0.0819027977406697\\
8228	0.0194899699901525\\
8229	0.0895080748558488\\
8230	0.0942424295912698\\
8231	0.100298707724258\\
8232	0.0318151505153328\\
8233	0.107130986128027\\
8234	0.143712525081022\\
8235	0.0799599999328411\\
8236	0.093467717494357\\
8237	0.174042117657625\\
8238	0.101880212906713\\
8239	0.133298020521714\\
8240	0.142214808515727\\
8241	0.0140630419865611\\
8242	0.112601951120565\\
8243	0.0654922768980117\\
8244	0.0660040344800812\\
8245	0.0705531828435715\\
8246	0.0808856666220519\\
8247	0.0778213910956849\\
8248	0.100987844112723\\
8249	0.145527277037394\\
8250	0.106721709262171\\
8251	0.105796148941736\\
8252	0.15429035320314\\
8253	0.109283479494405\\
8254	0.0540614206133452\\
8255	0.0445072651766989\\
8256	0.0942138046009271\\
8257	0.156210591190986\\
8258	0.0809030940802404\\
8259	0.101749958737268\\
8260	0.0293289552224187\\
8261	0.0616025517823433\\
8262	0.153068531953888\\
8263	0.0535426883000949\\
8264	0.0991983649523016\\
8265	0.0331212434274186\\
8266	0.120641252364701\\
8267	0.134465079846628\\
8268	0.00746656472664431\\
8269	0.109323026203428\\
8270	0.101043786357818\\
8271	0.141388880972736\\
8272	0.121788732946932\\
8273	0.135894380283538\\
8274	0.0636010351571645\\
8275	0.0753619613429044\\
8276	0.0968671722742074\\
8277	0.0710607147714437\\
8278	0.1191234627734\\
8279	0.099688756022567\\
8280	0.0852034346482025\\
8281	0.0960260524624779\\
8282	0.0785294357349349\\
8283	0.102829390962065\\
8284	0.0604708261715248\\
8285	0.118865578456165\\
8286	0.161345520030321\\
8287	0.00959197990072647\\
8288	0.129854681550212\\
8289	0.0367910348037854\\
8290	0.0507971161841161\\
8291	0.0909263003040328\\
8292	0.099395498680765\\
8293	0.124693130988921\\
8294	0.0549195592361189\\
8295	0.0182985649075567\\
8296	0.111419060936604\\
8297	0.132183787204126\\
8298	0.0150161600980157\\
8299	0.046508986926743\\
8300	0.0389965454165659\\
8301	0.109919873228769\\
8302	0.0720773056751172\\
8303	0.0609703915442477\\
8304	0.0179379883115445\\
8305	0.102334193165516\\
8306	0.0269412690156334\\
8307	0.0509527407774193\\
8308	0.0714105470445905\\
8309	0.0838877073411768\\
8310	0.0575543063817998\\
8311	0.0243748855897881\\
8312	0.0577169332693688\\
8313	0.0972235274596038\\
8314	0.121228086467468\\
8315	0.128243431535139\\
8316	0.128210671124687\\
8317	0.0723120033448941\\
8318	0.0836229599598277\\
8319	0.11184630430643\\
8320	0.105323766349893\\
8321	0.125756731977551\\
8322	0.0376340167066422\\
8323	0.0913709422952615\\
8324	0.0781782251835412\\
8325	0.0894698724633665\\
8326	0.0576325399692037\\
8327	0.140369586925572\\
8328	0.0687358611901947\\
8329	0.119394359943868\\
8330	0.107701437044385\\
8331	0.0905256280888838\\
8332	0.0410977187473047\\
8333	0.0715308150550114\\
8334	0.140053444920746\\
8335	0.130792733129201\\
8336	0.12312994871094\\
8337	0.136899516938944\\
8338	0.041596279702119\\
8339	0.10227829095416\\
8340	0.108870031335724\\
8341	0.0638488150231671\\
8342	0.12524071129589\\
8343	0.0278112242575808\\
8344	0.0649022495119602\\
8345	0.13078097750812\\
8346	0.0614334628332212\\
8347	0.163961469125794\\
8348	0.0461289069171749\\
8349	0.0828895212122502\\
8350	0.06067326458399\\
8351	0.112360927608074\\
8352	0.0696231570249635\\
8353	0.114619740810164\\
8354	0.180864853962146\\
8355	0.0762052423041144\\
8356	0.168508398207633\\
8357	0.0561249394688701\\
8358	0.0896206274707676\\
8359	0.148208397880093\\
8360	0.101592695963555\\
8361	0.12324214422731\\
8362	0.0951140849197458\\
8363	0.151626772078956\\
8364	0.0903284382505272\\
8365	0.135004632673587\\
8366	0.122254779079416\\
8367	0.117456467700364\\
8368	0.12147459714956\\
8369	0.12737034598686\\
8370	0.0927939828531621\\
8371	0.142723218028283\\
8372	0.126681400493789\\
8373	0.0621461850954239\\
8374	0.104549448297058\\
8375	0.0809477296554755\\
8376	0.0724216055356952\\
8377	0.155638050970897\\
8378	0.152750595068912\\
8379	0.157099180094592\\
8380	0.164888418792717\\
8381	0.12335696296063\\
8382	0.0707144105073725\\
8383	0.080275638758015\\
8384	0.112162274297497\\
8385	0.0642095811480019\\
8386	0.140347539909667\\
8387	0.0286928052952138\\
8388	0.0676482841828554\\
8389	0.134188949987065\\
8390	0.1211764311385\\
8391	0.120754801297625\\
8392	0.0842323460101853\\
8393	0.0351275777296212\\
8394	0.0323768585132651\\
8395	0.121214535337593\\
8396	0.132463629550817\\
8397	0.135981632468495\\
8398	0.108243603093553\\
8399	0.0609464623127771\\
8400	0.116043872265348\\
8401	0.131972160716976\\
8402	0.0973879022448594\\
8403	0.0838831535415592\\
8404	0.0678914235721499\\
8405	0.140222343285127\\
8406	0.114213704958905\\
8407	0.0767142456734027\\
8408	0.0524387965364168\\
8409	0.107961490903765\\
8410	0.111740579562411\\
8411	0.100017828322809\\
8412	0.127699574144467\\
8413	0.0623795540311634\\
8414	0.100267013002046\\
8415	0.0534535030286643\\
8416	0.0890924348568181\\
8417	0.161411329715925\\
8418	0.14759143939089\\
8419	0.0597297717912559\\
8420	0.148008966824256\\
8421	0.0641512234893049\\
8422	0.0392927225730288\\
8423	0.0904933360556781\\
8424	0.113380559141634\\
8425	0.056753105150473\\
8426	0.11836746774527\\
8427	0.0463182427753377\\
8428	0.125232893171316\\
8429	0.042737057454612\\
8430	0.12063160932698\\
8431	0.140151180462136\\
8432	0.0417607018128237\\
8433	0.126857932364678\\
8434	0.0614133960091419\\
8435	0.0664061112364966\\
8436	0.118161283756008\\
8437	0.154466623344812\\
8438	0.0384401274399726\\
8439	0.0970233320529721\\
8440	0.142178724266054\\
8441	0.163341901600986\\
8442	0.107641634097488\\
8443	0.128058944501993\\
8444	0.126703904848309\\
8445	0.133643976407548\\
8446	0.0965563305062991\\
8447	0.0857198480538361\\
8448	0.0814711431250605\\
8449	0.148786749601729\\
8450	0.0469292410858162\\
8451	0.0201540704499623\\
8452	0.0646370327343153\\
8453	0.110026563007957\\
8454	0.0573246149792763\\
8455	0.0464448341629624\\
8456	0.0941142373796375\\
8457	0.0394127439188503\\
8458	0.110849765460037\\
8459	0.0743941607165886\\
8460	0.134547528455382\\
8461	0.0874169186884943\\
8462	0.0711968618218306\\
8463	0.0822821371929645\\
8464	0.0944826556993545\\
8465	0.0446966171219707\\
8466	0.0838038772975924\\
8467	0.10133034084628\\
8468	0.0756380027437071\\
8469	0.139343799016075\\
8470	0.0804511546561919\\
8471	0.0871296903708243\\
8472	0.103401619332637\\
8473	0.104274681383583\\
8474	0.0623544818826998\\
8475	0.116207606016095\\
8476	0.103860140831293\\
8477	0.051684591077866\\
8478	0.040835558943999\\
8479	0.0718168697446833\\
8480	0.0286690002646379\\
8481	0.0664457163230805\\
8482	0.0371098943128902\\
8483	0.145552578625473\\
8484	0.0520046074487748\\
8485	0.0367940395589237\\
8486	0.101429766940417\\
8487	0.0517032841693792\\
8488	0.0485882559570519\\
8489	0.144429717486458\\
8490	0.0705556338007021\\
8491	0.0468890754610551\\
8492	0.161373226009329\\
8493	0.0923559137223575\\
8494	0.0727819408285946\\
8495	0.122308326817183\\
8496	0.0218820116829599\\
8497	0.0268762842365662\\
8498	0.0124194579012988\\
8499	0.0203414771230561\\
8500	0.0868645569644519\\
8501	0.0800408345596864\\
8502	0.0714727602888015\\
8503	0.0730698460022701\\
8504	0.1312240520696\\
8505	0.0949705009932902\\
8506	0.114628487747745\\
8507	0.0690259246058422\\
8508	0.0883827629404423\\
8509	0.0742538193256359\\
8510	0.0424517937542883\\
8511	0.134341739767405\\
8512	0.151908030134872\\
8513	0.0662621341562177\\
8514	0.123715351602072\\
8515	0.0546323499290298\\
8516	0.0469283952335089\\
8517	0.0264217063234242\\
8518	0.0815736398934579\\
8519	0.0517600260200468\\
8520	0.0572820654346147\\
8521	0.0272764755234636\\
8522	0.0386992628799223\\
8523	0.1457483644416\\
8524	0.0858418880377454\\
8525	0.0893304597371303\\
8526	0.063506880664405\\
8527	0.131531317394716\\
8528	0.0584965258717378\\
8529	0.0802571444356452\\
8530	0.0208495975638048\\
8531	0.00547017408779582\\
8532	0.119836207551648\\
8533	0.00906684795378321\\
8534	0.0981766276978713\\
8535	0.0576303556877196\\
8536	0.112882142994896\\
8537	0.132771608803633\\
8538	0.122154408484624\\
8539	0.10655645647536\\
8540	0.155797170840157\\
8541	0.0662232095550932\\
8542	0.0188825778894262\\
8543	0.163434976682062\\
8544	0.0308091765164706\\
8545	0.0969721925625981\\
8546	0.11943954904279\\
8547	0.093654452368636\\
8548	0.0787638742617947\\
8549	0.0664928841562515\\
8550	0.055878038387845\\
8551	0.0897778500976052\\
8552	0.0607663597689176\\
8553	0.057067409502896\\
8554	0.0372495603417626\\
8555	0.0694152316756611\\
8556	0.0332258017028957\\
8557	0.165211893053394\\
8558	0.0687938971729474\\
8559	0.0754041395623386\\
8560	0.135317192737507\\
8561	0.143808542779323\\
8562	0.0646891746641585\\
8563	0.117992809039343\\
8564	0.137620240327098\\
8565	0.109993006988277\\
8566	0.093446048442585\\
8567	0.0970620020754962\\
8568	0.0876758422525488\\
8569	0.0462174080222404\\
8570	0.0507134812304451\\
8571	0.0645054015912832\\
8572	0.0645434029765146\\
8573	0.130636651958685\\
8574	0.065748612024503\\
8575	0.043370400711743\\
8576	0.114002933104643\\
8577	0.110801400685328\\
8578	0.100275450069105\\
8579	0.0526759824450795\\
8580	0.136149117889231\\
8581	0.092608649141114\\
8582	0.123243894454897\\
8583	0.106232567158234\\
8584	0.143527522453485\\
8585	0.0686189895523699\\
8586	0.0376920259052533\\
8587	0.0794992869517761\\
8588	0.0815873809275549\\
8589	0.0896489283927517\\
8590	0.0213319290256506\\
8591	0.0323326714949215\\
8592	0.0483317227783271\\
8593	0.064630705587065\\
8594	0.116105267625715\\
8595	0.0701795165821479\\
8596	0.0493122674810851\\
8597	0.122200062104753\\
8598	0.0956446899050003\\
8599	0.0639269591495621\\
8600	0.126426608327907\\
8601	0.109494845664863\\
8602	0.134379632164237\\
8603	0.117595008776618\\
8604	0.0262255805712854\\
8605	0.0588486021136798\\
8606	0.0682101915923174\\
8607	0.0566203295334831\\
8608	0.102118271587248\\
8609	0.111437075060792\\
8610	0.0769157015595769\\
8611	0.128623216951225\\
8612	0.0772753964408504\\
8613	0.0918657524475537\\
8614	0.115009099653878\\
8615	0.0654604288889278\\
8616	0.0826847280059955\\
8617	0.112719832610978\\
8618	0.00865305791093518\\
8619	0.0505944573518247\\
8620	0.11185205130328\\
8621	0.148751932307729\\
8622	0.151661034530898\\
8623	0.154739253543116\\
8624	0.0566684956074044\\
8625	0.158531100561089\\
8626	0.0569603344404885\\
8627	0.0829401622092483\\
8628	0.0824708226723749\\
8629	0.0562554868155687\\
8630	0.0453288262472114\\
8631	0.138033303059504\\
8632	0.080363955695171\\
8633	0.119850564722641\\
8634	0.134875462026745\\
8635	0.124176961345706\\
8636	0.034417658973104\\
8637	0.0733691343581313\\
8638	0.02120617300709\\
8639	0.126221110719052\\
8640	0.130156845220487\\
8641	0.0544270469829256\\
8642	0.0904559632625439\\
8643	0.0391474940672014\\
8644	0.0654155731205892\\
8645	0.148925303333021\\
8646	0.0828241608607703\\
8647	0.0357145710913891\\
8648	0.155563416750199\\
8649	0.0728775359090519\\
8650	0.0339684084087188\\
8651	0.133270573680435\\
8652	0.125515847412642\\
8653	0.111425586141057\\
8654	0.114359450124705\\
8655	0.0738485697484343\\
8656	0.0360364158973361\\
8657	0.165490064986671\\
8658	0.174889924146275\\
8659	0.151253040419564\\
8660	0.0655377776721984\\
8661	0.131879252687309\\
8662	0.0798373586854055\\
8663	0.0562362279644324\\
8664	0.116803550244715\\
8665	0.0307025805760646\\
8666	0.0792043194060694\\
8667	0.0872253740030102\\
8668	0.123996560144572\\
8669	0.127233514908736\\
8670	0.0909162043426801\\
8671	0.0234429105194878\\
8672	0.0573888236151123\\
8673	0.121019885711173\\
8674	0.0876587755312339\\
8675	0.143465819261086\\
8676	0.0307441010390723\\
8677	0.0872055032404351\\
8678	0.0631663551358403\\
8679	0.114572988410025\\
8680	0.156315564322538\\
8681	0.0731492208903115\\
8682	0.0554157927976424\\
8683	0.0777995787618426\\
8684	0.103064986305976\\
8685	0.0195608625507122\\
8686	0.167600199505598\\
8687	0.0704595156267627\\
8688	0.141608659561226\\
8689	0.152343552889609\\
8690	0.115767882752023\\
8691	0.0457434214461359\\
8692	0.0796139342007689\\
8693	0.0345968938224266\\
8694	0.125055911583317\\
8695	0.0994862825374241\\
8696	0.0667157314253048\\
8697	0.147223485926339\\
8698	0.0677140638084641\\
8699	0.0988179360550554\\
8700	0.0667558318549937\\
8701	0.0726485260715231\\
8702	0.118642324309606\\
8703	0.061810004753533\\
8704	0.0553358779100395\\
8705	0.0383994807648151\\
8706	0.122544194281665\\
8707	0.144295261342443\\
8708	0.083930641597693\\
8709	0.156892589938719\\
8710	0.14154033262656\\
8711	0.109609046458616\\
8712	0.0983742974997435\\
8713	0.085885460407729\\
8714	0.113991344665671\\
8715	0.0322314932642207\\
8716	0.0831077509776119\\
8717	0.145602513810778\\
8718	0.0234819622973335\\
8719	0.116190160847198\\
8720	0.141338994843897\\
8721	0.179241434815413\\
8722	0.0110348081947873\\
8723	0.0285905211340809\\
8724	0.051806998763531\\
8725	0.0865056347811539\\
8726	0.150517233435238\\
8727	0.14747098217669\\
8728	0.129624207234024\\
8729	0.149307021393125\\
8730	0.0995454989221976\\
8731	0.0883733628882031\\
8732	0.0601660470257197\\
8733	0.132585688296182\\
8734	0.0586253569826323\\
8735	0.0515951919510489\\
8736	0.106832106823243\\
8737	0.0803520013844206\\
8738	0.0993675911595662\\
8739	0.0806298788072251\\
8740	0.0465821565747599\\
8741	0.0392996309163678\\
8742	0.0507503631224344\\
8743	0.0934256073143833\\
8744	0.0695854013774844\\
8745	0.107144856004163\\
8746	0.160118690616933\\
8747	0.0688863873525027\\
8748	0.117613305398832\\
8749	0.120668296107363\\
8750	0.034071010972013\\
8751	0.155233335672669\\
8752	0.10620093028643\\
8753	0.0476941168468616\\
8754	0.0805071801473398\\
8755	0.0836647585502253\\
8756	0.08910641248481\\
8757	0.062933672724008\\
8758	0.0791399873965861\\
8759	0.0564077487735746\\
8760	0.0940721095943819\\
8761	0.0953270202683305\\
8762	0.151339008946477\\
8763	0.126534703716061\\
8764	0.0961330114397712\\
8765	0.0500393817756664\\
8766	0.11018055972504\\
8767	0.0980004795158238\\
8768	0.126790784939551\\
8769	0.0723981522027635\\
8770	0.103552163334331\\
8771	0.0499309417701574\\
8772	0.0681057375688514\\
8773	0.091245809116179\\
8774	0.0698855763268982\\
8775	0.153986232098641\\
8776	0.0816750892146942\\
8777	0.099112343764632\\
8778	0.0964982709604507\\
8779	0.107545415258413\\
8780	0.077945623739119\\
8781	0.0177904681755925\\
8782	0.0875117164653194\\
8783	0.0631793086072971\\
8784	0.0921353308792223\\
8785	0.073082125568533\\
8786	0.0722167861709095\\
8787	0.0707875366360129\\
8788	0.0416869532085515\\
8789	0.121381632911761\\
8790	0.0218429876416006\\
8791	0.0806234997836968\\
8792	0.111376922117514\\
8793	0.152042450138369\\
8794	0.0729972630321862\\
8795	0.0196143200671983\\
8796	0.0703596803607043\\
8797	0.0718926557630313\\
8798	0.10544190377892\\
8799	0.0791569603854179\\
8800	0.0873579994456948\\
8801	0.072260417227666\\
8802	0.112374672192862\\
8803	0.0381468143614978\\
8804	0.147841272007236\\
8805	0.0800787646537964\\
8806	0.103195141910577\\
8807	0.10276177539349\\
8808	0.0983611419701462\\
8809	0.132767448543335\\
8810	0.12735119767772\\
8811	0.104552377912387\\
8812	0.109307220310279\\
8813	0.098673217561986\\
8814	0.0828070243122003\\
8815	0.0835183322103095\\
8816	0.0617200573622871\\
8817	0.0657785849657351\\
8818	0.140834264451057\\
8819	0.117707233969242\\
8820	0.100191863452042\\
8821	0.120074576703876\\
8822	0.150229185950725\\
8823	0.160600103649426\\
8824	0.127872528575534\\
8825	0.131631305068619\\
8826	0.109184851049475\\
8827	0.0384221569982814\\
8828	0.0726941589213574\\
8829	0.0737499937776236\\
8830	0.119223871151275\\
8831	0.147680292323562\\
8832	0.142642940967706\\
8833	0.078362159452356\\
8834	0.102758479492965\\
8835	0.0694577573858974\\
8836	0.0151229462879072\\
8837	0.109576163463158\\
8838	0.0310272482303457\\
8839	0.107292946798488\\
8840	0.1675377338998\\
8841	0.0567202510909894\\
8842	0.0801077080552548\\
8843	0.133138883173257\\
8844	0.1119107800229\\
8845	0.128896270735871\\
8846	0.0607539160738246\\
8847	0.0617429133070349\\
8848	0.14175940562054\\
8849	0.0864229836586565\\
8850	0.0178655625129591\\
8851	0.131641482907271\\
8852	0.0693822337115013\\
8853	0.0631543714148586\\
8854	0.162609876088992\\
8855	0.113552266383171\\
8856	0.0703695115235603\\
8857	0.0475663097654213\\
8858	0.0379838616198767\\
8859	0.130573753257086\\
8860	0.0931802301981233\\
8861	0.137836128732304\\
8862	0.0896363696885893\\
8863	0.0716515339559356\\
8864	0.142829623074169\\
8865	0.120837422378246\\
8866	0.0979987612149802\\
8867	0.0708118701032174\\
8868	0.0545710469033469\\
8869	0.0547925919469967\\
8870	0.0625239958641157\\
8871	0.0673503585063275\\
8872	0.0436029105678786\\
8873	0.125386957012063\\
8874	0.0119734603577415\\
8875	0.0688896799323098\\
8876	0.148531022048385\\
8877	0.0735144014277396\\
8878	0.0699316674303188\\
8879	0.0952691896666527\\
8880	0.0407805006863262\\
8881	0.0537042333681987\\
8882	0.118081042969647\\
8883	0.0968979511032477\\
8884	0.126447539524619\\
8885	0.146117369594252\\
8886	0.0988778596026845\\
8887	0.110617550902158\\
8888	0.112775657726566\\
8889	0.131166831738285\\
8890	0.173161787797089\\
8891	0.0353456691535923\\
8892	0.165691238295054\\
8893	0.0815009007940086\\
8894	0.166757512052673\\
8895	0.118115385788513\\
8896	0.115651194700355\\
8897	0.0784733919190235\\
8898	0.130957223736568\\
8899	0.0995322976812254\\
8900	0.120853249116602\\
8901	0.166626882981176\\
8902	0.139054158016192\\
8903	0.108450866733386\\
8904	0.0361103153939233\\
8905	0.0963759697694007\\
8906	0.137619244331182\\
8907	0.1164625156921\\
8908	0.130055561614786\\
8909	0.0631737970245092\\
8910	0.128236903365363\\
8911	0.0890488452547078\\
8912	0.117068999431163\\
8913	0.0954530303827827\\
8914	0.0747194580851824\\
8915	0.120652897403789\\
8916	0.128450710669667\\
8917	0.0600880312181336\\
8918	0.0963246948616809\\
8919	0.0890731345349605\\
8920	0.126071517887587\\
8921	0.0777540949857165\\
8922	0.0703442973833528\\
8923	0.0811629713660948\\
8924	0.175005153906685\\
8925	0.109919053148207\\
8926	0.143375102010556\\
8927	0.151252520509267\\
8928	0.129849414369731\\
8929	0.0701682003283388\\
8930	0.0556960410493501\\
8931	0.102124589133868\\
8932	0.0833422266306565\\
8933	0.0865394598850986\\
8934	0.0782152993125429\\
8935	0.061753352897516\\
8936	0.135763746727564\\
8937	0.104086951722366\\
8938	0.0376756424919868\\
8939	0.118649370710228\\
8940	0.0837393845090915\\
8941	0.0867789577818761\\
8942	0.111350528984315\\
8943	0.0432631710480835\\
8944	0.123466982232993\\
8945	0.120146786109929\\
8946	0.148573551059783\\
8947	0.0845583205415619\\
8948	0.0506905021350792\\
8949	0.0729994125719966\\
8950	0.148187983265701\\
8951	0.103276807663854\\
8952	0.15825085013609\\
8953	0.0318506700048755\\
8954	0.130902666637652\\
8955	0.112750533759335\\
8956	0.0591798677106707\\
8957	0.0712795681384166\\
8958	0.088502361069833\\
8959	0.101184613982621\\
8960	0.0226354210240753\\
8961	0.149010563533034\\
8962	0.0365092465852037\\
8963	0.0475462267028817\\
8964	0.119037176489407\\
8965	0.119032693505793\\
8966	0.102092715936015\\
8967	0.112475997855746\\
8968	0.0702086740072945\\
8969	0.070432940845258\\
8970	0.08541415040982\\
8971	0.129175270483282\\
8972	0.0674221283970124\\
8973	0.112777462809137\\
8974	0.0185898246228018\\
8975	0.0443273866034624\\
8976	0.110567545207314\\
8977	0.0888940447160758\\
8978	0.0816520935280067\\
8979	0.0786412385490467\\
8980	0.127058664699012\\
8981	0.127203886118647\\
8982	0.0502193074202055\\
8983	0.105934571171893\\
8984	0.149326454025157\\
8985	0.157876762616107\\
8986	0.135581111130727\\
8987	0.171099790301831\\
8988	0.0867739352033925\\
8989	0.0161893420787951\\
8990	0.14410636670086\\
8991	0.0280649144282226\\
8992	0.0762190194910688\\
8993	0.11225803762357\\
8994	0.158490572972223\\
8995	0.0391791443102569\\
8996	0.0686161991744381\\
8997	0.0892749077238839\\
8998	0.0838194866550988\\
8999	0.122132025806138\\
9000	0.0158747144963585\\
9001	0.0779810026369196\\
9002	0.0705695907867712\\
9003	0.0829487467033627\\
9004	0.124217303885998\\
9005	0.0831752250983404\\
9006	0.111453624224999\\
9007	0.0622052585085218\\
9008	0.0674743818054728\\
9009	0.146808778040728\\
9010	0.144133991892616\\
9011	0.0805402415969496\\
9012	0.175004535961385\\
9013	0.16253565064139\\
9014	0.0848543605593981\\
9015	0.0310382945719525\\
9016	0.0529100183862774\\
9017	0.0662036315685379\\
9018	0.111024168057253\\
9019	0.0628856426274387\\
9020	0.0776428284192494\\
9021	0.0835028424979822\\
9022	0.101598015617125\\
9023	0.0806642371241877\\
9024	0.123234172975815\\
9025	0.0730167503869368\\
9026	0.132635843439972\\
9027	0.085910587445148\\
9028	0.0348190009294551\\
9029	0.110843985213551\\
9030	0.0623827075030825\\
9031	0.0634516643287812\\
9032	0.0597580963198749\\
9033	0.0650984824053265\\
9034	0.0298003373440803\\
9035	0.160429872194484\\
9036	0.0297384339638187\\
9037	0.0920534913621118\\
9038	0.171719940758104\\
9039	0.165863816058506\\
9040	0.0725987820304892\\
9041	0.0511230671424967\\
9042	0.107756313454797\\
9043	0.135453147797884\\
9044	0.149933676584288\\
9045	0.121603458981482\\
9046	0.121141364813983\\
9047	0.0142218716984328\\
9048	0.0581524456622537\\
9049	0.10236643425126\\
9050	0.106588098166392\\
9051	0.0817569042985093\\
9052	0.136591097153416\\
9053	0.0790951537501974\\
9054	0.0375175317271108\\
9055	0.1198813033545\\
9056	0.0913099738182801\\
9057	0.0365747182393907\\
9058	0.175521969811941\\
9059	0.0846202605530768\\
9060	0.138866499992295\\
9061	0.153636520735064\\
9062	0.0242125852898096\\
9063	0.101070595287786\\
9064	0.117907643687462\\
9065	0.0497524981723605\\
9066	0.140330019604715\\
9067	0.138575783674576\\
9068	0.0153016123642711\\
9069	0.131480583878499\\
9070	0.0567224095616747\\
9071	0.0623439196667228\\
9072	0.0579953193751941\\
9073	0.137231218700381\\
9074	0.0357277948436197\\
9075	0.101226957506438\\
9076	0.172774768631836\\
9077	0.135482860672527\\
9078	0.144508614243298\\
9079	0.0910142037439097\\
9080	0.0644947677190326\\
9081	0.0650514965236975\\
9082	0.127772931776391\\
9083	0.0596079453540979\\
9084	0.104365616191308\\
9085	0.0639641182693607\\
9086	0.109953455338197\\
9087	0.034150748586554\\
9088	0.174500717954943\\
9089	0.146570741989834\\
9090	0.0314809939635821\\
9091	0.0747115242094518\\
9092	0.122242271636025\\
9093	0.104641084751972\\
9094	0.1210815385729\\
9095	0.132478390644225\\
9096	0.0225565879978469\\
9097	0.0531741272130162\\
9098	0.13102126893812\\
9099	0.134590847865161\\
9100	0.133936816949416\\
9101	0.104511267449497\\
9102	0.08946653689173\\
9103	0.125067263093767\\
9104	0.0762677605412874\\
9105	0.0707029018929062\\
9106	0.124131160947903\\
9107	0.0900777087902163\\
9108	0.115251495278996\\
9109	0.152818753782459\\
9110	0.0825147586969752\\
9111	0.107613412212354\\
9112	0.138495219689966\\
9113	0.0328610812275942\\
9114	0.115895404354864\\
9115	0.081489305394175\\
9116	0.0325591386759057\\
9117	0.149168640347745\\
9118	0.140501233191408\\
9119	0.112110089632567\\
9120	0.129506154349388\\
9121	0.109847648370941\\
9122	0.0717755831123414\\
9123	0.0718508150172616\\
9124	0.0761346723284912\\
9125	0.100782982229408\\
9126	0.0435942901264847\\
9127	0.0636320321886668\\
9128	0.0459285603430062\\
9129	0.0902470591687001\\
9130	0.109151151504122\\
9131	0.09435525895455\\
9132	0.0476512383661993\\
9133	0.107472668668876\\
9134	0.0122470322626465\\
9135	0.127680332937185\\
9136	0.0791195302231944\\
9137	0.126259860287866\\
9138	0.0410983255397777\\
9139	0.0284512387656368\\
9140	0.152997047707087\\
9141	0.120209342784334\\
9142	0.0379937309235967\\
9143	0.106846226551202\\
9144	0.0659077179397571\\
9145	0.0514901266778953\\
9146	0.122492101667805\\
9147	0.024426531347048\\
9148	0.0316790305174479\\
9149	0.14513915765102\\
9150	0.0494438583322929\\
9151	0.0395612473493872\\
9152	0.132589399431871\\
9153	0.106550450064988\\
9154	0.0846753213273288\\
9155	0.144536635741626\\
9156	0.0617663889730713\\
9157	0.120604864061827\\
9158	0.125405404784004\\
9159	0.108004815588047\\
9160	0.0710200806548185\\
9161	0.0690580653234028\\
9162	0.0855660306041142\\
9163	0.0923916054958778\\
9164	0.129035447643074\\
9165	0.0863293585409168\\
9166	0.116251741951715\\
9167	0.11384396557172\\
9168	0.0697889620316869\\
9169	0.0715764920798068\\
9170	0.0738707493511612\\
9171	0.00853372473327307\\
9172	0.0346633846720528\\
9173	0.0634634069016629\\
9174	0.117151851032248\\
9175	0.0852871228579886\\
9176	0.112036660407815\\
9177	0.117706554452789\\
9178	0.13321359440993\\
9179	0.0618315660033442\\
9180	0.0670532124950358\\
9181	0.124034794539496\\
9182	0.142168566856458\\
9183	0.101711277798618\\
9184	0.113350258516825\\
9185	0.124805851241937\\
9186	0.107062198580733\\
9187	0.153787643870077\\
9188	0.103655304687111\\
9189	0.10369970561428\\
9190	0.14977461301135\\
9191	0.142143036504748\\
9192	0.0880926194262917\\
9193	0.0911301306602545\\
9194	0.0771538000891134\\
9195	0.0739083505485101\\
9196	0.123005980470363\\
9197	0.0396800172085381\\
9198	0.173930371160598\\
9199	0.112498236632383\\
9200	0.148959567582717\\
9201	0.08551888363893\\
9202	0.122578287171459\\
9203	0.0577182978134037\\
9204	0.0406916502884929\\
9205	0.10101344625828\\
9206	0.0963113181782111\\
9207	0.115589667352606\\
9208	0.0997684103460001\\
9209	0.0920306092181025\\
9210	0.107540338270185\\
9211	0.124020688335695\\
9212	0.0833129078496198\\
9213	0.0636167047354879\\
9214	0.0756214402893762\\
9215	0.170573466826194\\
9216	0.121514475540705\\
9217	0.142197489181334\\
9218	0.12841025160167\\
9219	0.114778867910434\\
9220	0.106361272154293\\
9221	0.0255150423240871\\
9222	0.157221077670493\\
9223	0.0812222118126829\\
9224	0.0545048100214276\\
9225	0.0349930970593573\\
9226	0.0303635630350518\\
9227	0.111196678351607\\
9228	0.0660019834859866\\
9229	0.0525446986144404\\
9230	0.0338737212440183\\
9231	0.0981704559601162\\
9232	0.0623611540034827\\
9233	0.124486439289337\\
9234	0.0626657331691647\\
9235	0.00880898480691061\\
9236	0.0950429922642784\\
9237	0.0645011444701027\\
9238	0.0909855472499375\\
9239	0.0884033829770421\\
9240	0.0272630648419894\\
9241	0.0190544300124933\\
9242	0.10794445882414\\
9243	0.0876550738034227\\
9244	0.139862874430832\\
9245	0.018336484964504\\
9246	0.158454615803487\\
9247	0.1165568516892\\
9248	0.0621750857194576\\
9249	0.0909074883773464\\
9250	0.136245624069352\\
9251	0.069244156345047\\
9252	0.129198946344517\\
9253	0.153035574434478\\
9254	0.13092132370065\\
9255	0.120153140209657\\
9256	0.120695918369281\\
9257	0.0558363659311285\\
9258	0.0613991958325315\\
9259	0.0372253406697636\\
9260	0.052833463487481\\
9261	0.123593609174844\\
9262	0.104576836681326\\
9263	0.0857378629915497\\
9264	0.107166160051937\\
9265	0.127409418807969\\
9266	0.118975616302578\\
9267	0.0418392332292739\\
9268	0.0565837301576302\\
9269	0.113607924195682\\
9270	0.123353055637159\\
9271	0.0914833678891227\\
9272	0.0824549994316228\\
9273	0.0462577382795417\\
9274	0.0590636018968855\\
9275	0.0144217896244692\\
9276	0.144463755615267\\
9277	0.0501577563541684\\
9278	0.0539647908903518\\
9279	0.0302941270926234\\
9280	0.0692151484434012\\
9281	0.103216470769012\\
9282	0.0197739176733183\\
9283	0.120022443524219\\
9284	0.124575504846919\\
9285	0.115724949890412\\
9286	0.102582704764927\\
9287	0.0994001682107697\\
9288	0.13409312861368\\
9289	0.105208015199929\\
9290	0.0662884009914326\\
9291	0.0301548844734076\\
9292	0.112305695713744\\
9293	0.110744975187791\\
9294	0.0492111999011271\\
9295	0.0904478653166045\\
9296	0.133100575883553\\
9297	0.0980468638030887\\
9298	0.126071199752479\\
9299	0.144265559170555\\
9300	0.0694994638074298\\
9301	0.175871983284852\\
9302	0.104435734519049\\
9303	0.053237554220521\\
9304	0.088433575794763\\
9305	0.0899010699612528\\
9306	0.0868168945463215\\
9307	0.0988503872006403\\
9308	0.0808728837160493\\
9309	0.0659187117993729\\
9310	0.0802707801140792\\
9311	0.0955181520284036\\
9312	0.061495635085336\\
9313	0.0953928368601571\\
9314	0.148846450247707\\
9315	0.0898929830514514\\
9316	0.147599005220701\\
9317	0.0711291675374766\\
9318	0.103113855842005\\
9319	0.167758519152559\\
9320	0.0285326458918362\\
9321	0.0335332983798748\\
9322	0.0286057229023584\\
9323	0.064227541590252\\
9324	0.0934332389528723\\
9325	0.0585260466623028\\
9326	0.060748760436093\\
9327	0.146001059163844\\
9328	0.0961895261939365\\
9329	0.0588132199263509\\
9330	0.100151029315812\\
9331	0.0706053100355934\\
9332	0.0666195451316527\\
9333	0.152614360383732\\
9334	0.0539967781784296\\
9335	0.116192321248866\\
9336	0.0351834078510675\\
9337	0.0582724337371114\\
9338	0.0792855251667655\\
9339	0.152944222946239\\
9340	0.164181894442392\\
9341	0.127641896467426\\
9342	0.0500572031550466\\
9343	0.0675395269412065\\
9344	0.0728364047248571\\
9345	0.106316623998259\\
9346	0.128473490048539\\
9347	0.138142495789061\\
9348	0.0955850610243223\\
9349	0.155992559843178\\
9350	0.0881515502420689\\
9351	0.118801031715828\\
9352	0.0701499389347731\\
9353	0.0474457990899417\\
9354	0.0856046532896124\\
9355	0.0693474214612642\\
9356	0.0152524121583395\\
9357	0.0614813801342373\\
9358	0.115834916160236\\
9359	0.0606018048985639\\
9360	0.09019087201086\\
9361	0.0893068099940681\\
9362	0.0209103590247162\\
9363	0.0969618493133397\\
9364	0.0642144633066235\\
9365	0.0906084412044676\\
9366	0.0760134299993782\\
9367	0.0886738164308263\\
9368	0.0430063968801984\\
9369	0.153518860817923\\
9370	0.110929668640883\\
9371	0.133474302025389\\
9372	0.0211878045939926\\
9373	0.0455933264645323\\
9374	0.182366915753997\\
9375	0.110856826449634\\
9376	0.121414368313367\\
9377	0.0313389587592316\\
9378	0.0441493340288888\\
9379	0.0785342492666039\\
9380	0.0925124843358001\\
9381	0.0984749024361633\\
9382	0.125495327392266\\
9383	0.155432857905018\\
9384	0.103544842377106\\
9385	0.0299856875717579\\
9386	0.115883130100718\\
9387	0.0492145740115746\\
9388	0.105450361532937\\
9389	0.158647019454589\\
9390	0.123791415887957\\
9391	0.131299734439791\\
9392	0.0798507022134354\\
9393	0.0799802682184467\\
9394	0.051638615342001\\
9395	0.0883418915608385\\
9396	0.0926530358058086\\
9397	0.0974381308785122\\
9398	0.123323818788382\\
9399	0.0413245228733747\\
9400	0.0268611104255221\\
9401	0.100544630136188\\
9402	0.068703488970286\\
9403	0.0908777547119197\\
9404	0.105721653724918\\
9405	0.134708498680172\\
9406	0.0360265308508743\\
9407	0.0793233362153649\\
9408	0.104221725622538\\
9409	0.140720603808027\\
9410	0.0414872931363062\\
9411	0.0980145447686094\\
9412	0.016822432912019\\
9413	0.0925477473646243\\
9414	0.0267702205403182\\
9415	0.114463688939278\\
9416	0.157524413079219\\
9417	0.0659709649749491\\
9418	0.101951842263243\\
9419	0.0437847308118564\\
9420	0.0804786079004844\\
9421	0.0676822254341503\\
9422	0.0174930673203486\\
9423	0.0383201112506726\\
9424	0.139424048479027\\
9425	0.0227407288719907\\
9426	0.0127749908823309\\
9427	0.154597600943308\\
9428	0.152514666261297\\
9429	0.0939021695134721\\
9430	0.161307361786794\\
9431	0.0571382888911207\\
9432	0.0929559550894468\\
9433	0.103995919489413\\
9434	0.0717167064718454\\
9435	0.0591676000102637\\
9436	0.0510474470559568\\
9437	0.0663017710463787\\
9438	0.156097180325958\\
9439	0.126339592044479\\
9440	0.0454308143942701\\
9441	0.0902029316025272\\
9442	0.10916496097568\\
9443	0.0944217275206494\\
9444	0.11699914690639\\
9445	0.0700497546029926\\
9446	0.0697004616215942\\
9447	0.0530775275834052\\
9448	0.0522210650695281\\
9449	0.13909840580043\\
9450	0.172713476263234\\
9451	0.106023536486554\\
9452	0.090339968145642\\
9453	0.127911240188817\\
9454	0.0655396636602765\\
9455	0.0838930578918031\\
9456	0.0686731546587047\\
9457	0.066606926902572\\
9458	0.129724525830164\\
9459	0.0767657151699248\\
9460	0.020677318870596\\
9461	0.144101420260281\\
9462	0.0834944998838536\\
9463	0.0195129574680108\\
9464	0.110825257334823\\
9465	0.0953326407388446\\
9466	0.137212751207283\\
9467	0.0594007379979062\\
9468	0.0395362577674698\\
9469	0.0680744476904305\\
9470	0.0819621874526717\\
9471	0.0643436344923787\\
9472	0.0719438951809515\\
9473	0.148452685897106\\
9474	0.0896462065646819\\
9475	0.144665072006255\\
9476	0.126733251789441\\
9477	0.147843968474349\\
9478	0.0948506520963976\\
9479	0.101164413507912\\
9480	0.076018801328084\\
9481	0.0303816139253421\\
9482	0.0439172939294998\\
9483	0.0544263191787047\\
9484	0.112939881232492\\
9485	0.112654328992915\\
9486	0.0838274548505018\\
9487	0.0880157233238374\\
9488	0.0868162239202352\\
9489	0.118010057357594\\
9490	0.116271707295181\\
9491	0.0235574740439148\\
9492	0.0445394529756804\\
9493	0.089308105602093\\
9494	0.0651979466767623\\
9495	0.0617522946590634\\
9496	0.104923864939603\\
9497	0.0853090371920915\\
9498	0.166951650063663\\
9499	0.0861233021209933\\
9500	0.0843719897964659\\
9501	0.0836469599051941\\
9502	0.0882492494416229\\
9503	0.0609829824809014\\
9504	0.0221394863347257\\
9505	0.111283113069783\\
9506	0.154999169200901\\
9507	0.0543641316751047\\
9508	0.16109790813793\\
9509	0.0464513762349037\\
9510	0.132474631053979\\
9511	0.0680282960629546\\
9512	0.100203297286936\\
9513	0.0448338457174973\\
9514	0.132048440614716\\
9515	0.126723943902074\\
9516	0.0422843977994021\\
9517	0.125960861106537\\
9518	0.104188640051362\\
9519	0.128047400605488\\
9520	0.0249563367331487\\
9521	0.162995370609499\\
9522	0.115006017004779\\
9523	0.140186342121186\\
9524	0.111895513411902\\
9525	0.0458603895362233\\
9526	0.115222238535668\\
9527	0.087887235416225\\
9528	0.107287682566415\\
9529	0.126730713665018\\
9530	0.124655920255616\\
9531	0.0748019297322207\\
9532	0.135096978518572\\
9533	0.112341476922082\\
9534	0.0482045323644142\\
9535	0.0831206274039575\\
9536	0.158188120069148\\
9537	0.107563470940844\\
9538	0.0502018494329648\\
9539	0.138068400771296\\
9540	0.0499022552237285\\
9541	0.0646815767026527\\
9542	0.182520322638403\\
9543	0.0704871653610069\\
9544	0.0829455899210292\\
9545	0.0406204311490377\\
9546	0.11421701710677\\
9547	0.133687764792438\\
9548	0.116292217670833\\
9549	0.0922151500783361\\
9550	0.077466286713475\\
9551	0.103062547029169\\
9552	0.0983324252744058\\
9553	0.048884196232529\\
9554	0.146936358082657\\
9555	0.054779290182694\\
9556	0.0917903714059538\\
9557	0.100084872518835\\
9558	0.150780862764061\\
9559	0.111268595043842\\
9560	0.132623025196199\\
9561	0.0959173541527802\\
9562	0.0579288755262379\\
9563	0.0678243881401435\\
9564	0.171740837240411\\
9565	0.138159664728944\\
9566	0.11820562135108\\
9567	0.126918228843703\\
9568	0.14485412319756\\
9569	0.137971758217087\\
9570	0.0611130381780141\\
9571	0.156372627566145\\
9572	0.144972609669428\\
9573	0.112378364804124\\
9574	0.11950598986721\\
9575	0.0729034283564909\\
9576	0.0763447904528809\\
9577	0.124543340287158\\
9578	0.102745033088875\\
9579	0.0759943126306093\\
9580	0.173853019375473\\
9581	0.0604124052702641\\
9582	0.113685991373295\\
9583	0.113345944757703\\
9584	0.0245867190376734\\
9585	0.0233071208020157\\
9586	0.081788338986641\\
9587	0.0926094677461089\\
9588	0.0427588321020245\\
9589	0.0982388502631544\\
9590	0.116045149353522\\
9591	0.127622000130944\\
9592	0.0343113248667437\\
9593	0.0645884198989657\\
9594	0.111897856132674\\
9595	0.131753066196567\\
9596	0.0486399431892788\\
9597	0.0357318654175278\\
9598	0.073028281200844\\
9599	0.0275110977904394\\
9600	0.104186703813812\\
9601	0.0605184811883426\\
9602	0.136423291085659\\
9603	0.137406471813115\\
9604	0.0915491392114858\\
9605	0.0701654300136616\\
9606	0.149822997051363\\
9607	0.122358565315817\\
9608	0.0740431010200593\\
9609	0.089196041734374\\
9610	0.120002800194282\\
9611	0.107673251389607\\
9612	0.148878989500421\\
9613	0.0631045764804419\\
9614	0.11324989951263\\
9615	0.145750667697867\\
9616	0.107593669836014\\
9617	0.0335776783507427\\
9618	0.131573735682733\\
9619	0.149915807976954\\
9620	0.116707819558241\\
9621	0.0142169453970156\\
9622	0.155364477673567\\
9623	0.0664126838866241\\
9624	0.054068998957213\\
9625	0.0975670865942626\\
9626	0.0989839473358043\\
9627	0.115711186174404\\
9628	0.0342691828350676\\
9629	0.0614039444180754\\
9630	0.121429941226465\\
9631	0.127342050816544\\
9632	0.0989278955716082\\
9633	0.0765405708590621\\
9634	0.105144426668238\\
9635	0.0179350349205529\\
9636	0.0524410962631896\\
9637	0.163075998242148\\
9638	0.165272426064996\\
9639	0.113415783523047\\
9640	0.0598554427536391\\
9641	0.0621763606962957\\
9642	0.083437681010023\\
9643	0.0800909641882896\\
9644	0.0325788852384195\\
9645	0.119483519169354\\
9646	0.0974033738479958\\
9647	0.0892409848082654\\
9648	0.124607619758983\\
9649	0.0301029327924798\\
9650	0.0630021576904995\\
9651	0.101556781026843\\
9652	0.07725360922921\\
9653	0.109557117713821\\
9654	0.102114845335033\\
9655	0.0912867784352305\\
9656	0.117667883831626\\
9657	0.052713676635018\\
9658	0.0534424062175607\\
9659	0.0807362983219753\\
9660	0.0744110327083749\\
9661	0.0689728382661605\\
9662	0.131772853177743\\
9663	0.0407094833823753\\
9664	0.0896966905543053\\
9665	0.15413435759757\\
9666	0.0826953238492898\\
9667	0.0808179490710106\\
9668	0.0780457429500958\\
9669	0.0544013038689857\\
9670	0.115259119451028\\
9671	0.130569448510871\\
9672	0.105760277457438\\
9673	0.0183192889430919\\
9674	0.102290934060562\\
9675	0.061832950988115\\
9676	0.0667145614641578\\
9677	0.138229149751406\\
9678	0.109432499565354\\
9679	0.137016980322218\\
9680	0.0500792098640563\\
9681	0.116497227282736\\
9682	0.136850269597413\\
9683	0.0227070599272554\\
9684	0.136827129747765\\
9685	0.177525542210093\\
9686	0.0968719034543628\\
9687	0.077497540046912\\
9688	0.0768392592789195\\
9689	0.101157333113171\\
9690	0.118058837569474\\
9691	0.047823170199131\\
9692	0.0129880703870502\\
9693	0.0129176134862652\\
9694	0.147967823547565\\
9695	0.136216256744516\\
9696	0.0494807416430294\\
9697	0.0722557465281584\\
9698	0.0766092429173568\\
9699	0.0484531744992232\\
9700	0.112301200880647\\
9701	0.098687466003446\\
9702	0.0820976032755458\\
9703	0.0936067593952159\\
9704	0.0682197501128017\\
9705	0.113569133917419\\
9706	0.111819096019325\\
9707	0.0615618230740367\\
9708	0.0451825968544102\\
9709	0.0853762156025588\\
9710	0.131809260421627\\
9711	0.0936036812187564\\
9712	0.0451070317476134\\
9713	0.0359433839800041\\
9714	0.0702521031919592\\
9715	0.02837861749866\\
9716	0.0947519260855456\\
9717	0.122738922272384\\
9718	0.0581305702996384\\
9719	0.0856576520326549\\
9720	0.0791740664060314\\
9721	0.0369012270763118\\
9722	0.0808062701396663\\
9723	0.033643094399417\\
9724	0.0718661838269536\\
9725	0.0456128773905629\\
9726	0.070790669058981\\
9727	0.0906230668587276\\
9728	0.0630466208696434\\
9729	0.0578964366572643\\
9730	0.100330557383736\\
9731	0.0823077066333593\\
9732	0.0415945941749172\\
9733	0.0837253408018783\\
9734	0.151571910911302\\
9735	0.0983183652818309\\
9736	0.0582378860111201\\
9737	0.0569125096971272\\
9738	0.0282681442295765\\
9739	0.0756116643722595\\
9740	0.139693062201059\\
9741	0.075607913155066\\
9742	0.0471284924528443\\
9743	0.0715187466433076\\
9744	0.113001493149736\\
9745	0.0343960700225698\\
9746	0.080168700181398\\
9747	0.0505656070764251\\
9748	0.130820323947107\\
9749	0.0658471444209474\\
9750	0.0652482768180429\\
9751	0.103066324430452\\
9752	0.0690145756961023\\
9753	0.0835242325540346\\
9754	0.0966226979790068\\
9755	0.133494891273078\\
9756	0.113340404556016\\
9757	0.167730863678305\\
9758	0.0969304141361231\\
9759	0.112199489818366\\
9760	0.120904612514848\\
9761	0.0693353411639894\\
9762	0.103759517702016\\
9763	0.100125491725064\\
9764	0.162578474608375\\
9765	0.116605962608722\\
9766	0.0525338583755537\\
9767	0.0553768977947569\\
9768	0.0350933026759306\\
9769	0.052839841272512\\
9770	0.0874733100333309\\
9771	0.0161852296086773\\
9772	0.055334787813718\\
9773	0.110468334413944\\
9774	0.0449909523971128\\
9775	0.0958362060471216\\
9776	0.0431822849337649\\
9777	0.0767233333167663\\
9778	0.0801934818697807\\
9779	0.13443836518488\\
9780	0.102411916969162\\
9781	0.0753445838240203\\
9782	0.119766571032094\\
9783	0.0734343846361114\\
9784	0.0660046715764218\\
9785	0.0741945789272154\\
9786	0.0784142113280817\\
9787	0.0686528313511738\\
9788	0.114602425849936\\
9789	0.0421394176826888\\
9790	0.0176697194394995\\
9791	0.0890453356229701\\
9792	0.0675148283545044\\
9793	0.134032002064836\\
9794	0.121727150327321\\
9795	0.10260329528274\\
9796	0.0877012635641599\\
9797	0.0843007572124619\\
9798	0.0604707206007651\\
9799	0.0578238922300236\\
9800	0.0689153113104186\\
9801	0.11830113639223\\
9802	0.0572441089684637\\
9803	0.0929762630813402\\
9804	0.0543395080467999\\
9805	0.0998200215547131\\
9806	0.0778059031557563\\
9807	0.153679154799263\\
9808	0.0426366643454326\\
9809	0.0875772744475543\\
9810	0.0514194189677408\\
9811	0.0729621566385157\\
9812	0.0395239284457143\\
9813	0.101452920708755\\
9814	0.128816999182255\\
9815	0.0762228781456356\\
9816	0.1246558384302\\
9817	0.0487163499113852\\
9818	0.0163377215124811\\
9819	0.050198725640235\\
9820	0.0813572447758533\\
9821	0.0824772360920891\\
9822	0.101354014109086\\
9823	0.107916606891716\\
9824	0.118568784632969\\
9825	0.0671132153046892\\
9826	0.0698495555662879\\
9827	0.065628864382947\\
9828	0.0804210935769223\\
9829	0.124516332482599\\
9830	0.101579155489527\\
9831	0.0162613700587093\\
9832	0.0886516972382572\\
9833	0.159181260921895\\
9834	0.0652674291955033\\
9835	0.140663234161302\\
9836	0.1277862579478\\
9837	0.0435096510019504\\
9838	0.1427009398639\\
9839	0.0745788083227505\\
9840	0.103407706326728\\
9841	0.0290436489246324\\
9842	0.129510334029548\\
9843	0.0988376765368923\\
9844	0.0823820525241947\\
9845	0.0836083699568679\\
9846	0.021614020492613\\
9847	0.087241203765247\\
9848	0.0657573816039809\\
9849	0.121098873305551\\
9850	0.121552668964603\\
9851	0.0572200750707041\\
9852	0.0387578386376397\\
9853	0.121153769448607\\
9854	0.0515584530508011\\
9855	0.12921161145173\\
9856	0.154885637868148\\
9857	0.0775612553314315\\
9858	0.153512076869766\\
9859	0.0960767973777477\\
9860	0.10001423670268\\
9861	0.101471264522764\\
9862	0.0357864482339292\\
9863	0.0356559250290345\\
9864	0.155572534398762\\
9865	0.143848861843225\\
9866	0.0494294164431508\\
9867	0.154284241424126\\
9868	0.110744708551181\\
9869	0.0831285446985446\\
9870	0.0589980679288964\\
9871	0.165160123500611\\
9872	0.0403973561231348\\
9873	0.0452473021034201\\
9874	0.090808722394526\\
9875	0.0911305346967857\\
9876	0.0519259419546521\\
9877	0.104256654296681\\
9878	0.141890461093669\\
9879	0.0557917527249343\\
9880	0.123724346363353\\
9881	0.074344055727233\\
9882	0.151757249306368\\
9883	0.13793159766046\\
9884	0.152094126776702\\
9885	0.0501908213470637\\
9886	0.0730047955147144\\
9887	0.0956166271140249\\
9888	0.0707857013215047\\
9889	0.0962609695790995\\
9890	0.0511884081970853\\
9891	0.068550443205228\\
9892	0.0471967529567354\\
9893	0.134763806568907\\
9894	0.0161185668850434\\
9895	0.119015172885059\\
9896	0.0883413511906066\\
9897	0.0504131789154643\\
9898	0.0785355262557028\\
9899	0.113220834900424\\
9900	0.0879277615463809\\
9901	0.0672238757549068\\
9902	0.100906895637905\\
9903	0.0173198385905786\\
9904	0.00823278911613468\\
9905	0.0619978278468249\\
9906	0.0262447766334744\\
9907	0.132886088714988\\
9908	0.0554097483603335\\
9909	0.0240677326957139\\
9910	0.0395834328760836\\
9911	0.142354051581257\\
9912	0.122427910027969\\
9913	0.101345277965051\\
9914	0.039388104123091\\
9915	0.0953579103313629\\
9916	0.030759963542853\\
9917	0.0422792498120959\\
9918	0.107395450304432\\
9919	0.109897011422979\\
9920	0.075890766147902\\
9921	0.147947037028339\\
9922	0.0275610023992754\\
9923	0.0770677761719438\\
9924	0.171704717452994\\
9925	0.052303999957493\\
9926	0.14849019120519\\
9927	0.118005989230127\\
9928	0.100444032071217\\
9929	0.118399996315496\\
9930	0.114748120143032\\
9931	0.0586843684117124\\
9932	0.09764121482904\\
9933	0.107014028613117\\
9934	0.0907314270124753\\
9935	0.0770791485398192\\
9936	0.117307068116002\\
9937	0.0274259238871817\\
9938	0.128694156770335\\
9939	0.0931159328155649\\
9940	0.0312555835244595\\
9941	0.130545367623069\\
9942	0.0794567216553832\\
9943	0.0950052272767881\\
9944	0.0980618854752704\\
9945	0.0508737388139489\\
9946	0.106089905312668\\
9947	0.169569300318425\\
9948	0.0449398766989724\\
9949	0.153112334889557\\
9950	0.0596812925029531\\
9951	0.10433954193837\\
9952	0.0724645887582442\\
9953	0.0153693151345611\\
9954	0.0825566243240643\\
9955	0.0906393650551827\\
9956	0.0397295802535711\\
9957	0.0272937139365059\\
9958	0.106546252183206\\
9959	0.0876708203067995\\
9960	0.0712626838471297\\
9961	0.145031873981629\\
9962	0.0469357273665365\\
9963	0.100703640206304\\
9964	0.0932961486124451\\
9965	0.122872400446351\\
9966	0.0297654872126596\\
9967	0.138624150990982\\
9968	0.117447316068126\\
9969	0.0470290077109141\\
9970	0.122638666984535\\
9971	0.122294754901573\\
9972	0.135310638241014\\
9973	0.112551240602119\\
9974	0.17236747637973\\
9975	0.0549382919809513\\
9976	0.136752410544788\\
9977	0.11446032048922\\
9978	0.0654548601182079\\
9979	0.104642435514079\\
9980	0.0743267424568479\\
9981	0.127019979190855\\
9982	0.0772111449485517\\
9983	0.0199633100857852\\
9984	0.00499069648219774\\
9985	0.034516341750882\\
9986	0.102049453247006\\
9987	0.0639788728579187\\
9988	0.0972963661712971\\
9989	0.0234851631482227\\
9990	0.134579523221309\\
9991	0.0957111227083083\\
9992	0.0440693227631204\\
9993	0.0735707533930212\\
9994	0.0529689029002687\\
9995	0.0718509834869379\\
9996	0.121010900530768\\
9997	0.080933170368495\\
9998	0.0869753455192199\\
9999	0.135348710781368\\
10000	0.0558297909878347\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	0\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	0\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	0\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	0\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
1501	0\\
1502	0\\
1503	0\\
1504	0\\
1505	0\\
1506	0\\
1507	0\\
1508	0\\
1509	0\\
1510	0\\
1511	0\\
1512	0\\
1513	0\\
1514	0\\
1515	0\\
1516	0\\
1517	0\\
1518	0\\
1519	0\\
1520	0\\
1521	0\\
1522	0\\
1523	0\\
1524	0\\
1525	0\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	0\\
1537	0\\
1538	0\\
1539	0\\
1540	0\\
1541	0\\
1542	0\\
1543	0\\
1544	0\\
1545	0\\
1546	0\\
1547	0\\
1548	0\\
1549	0\\
1550	0\\
1551	0\\
1552	0\\
1553	0\\
1554	0\\
1555	0\\
1556	0\\
1557	0\\
1558	0\\
1559	0\\
1560	0\\
1561	0\\
1562	0\\
1563	0\\
1564	0\\
1565	0\\
1566	0\\
1567	0\\
1568	0\\
1569	0\\
1570	0\\
1571	0\\
1572	0\\
1573	0\\
1574	0\\
1575	0\\
1576	0\\
1577	0\\
1578	0\\
1579	0\\
1580	0\\
1581	0\\
1582	0\\
1583	0\\
1584	0\\
1585	0\\
1586	0\\
1587	0\\
1588	0\\
1589	0\\
1590	0\\
1591	0\\
1592	0\\
1593	0\\
1594	0\\
1595	0\\
1596	0\\
1597	0\\
1598	0\\
1599	0\\
1600	0\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
1639	0\\
1640	0\\
1641	0\\
1642	0\\
1643	0\\
1644	0\\
1645	0\\
1646	0\\
1647	0\\
1648	0\\
1649	0\\
1650	0\\
1651	0\\
1652	0\\
1653	0\\
1654	0\\
1655	0\\
1656	0\\
1657	0\\
1658	0\\
1659	0\\
1660	0\\
1661	0\\
1662	0\\
1663	0\\
1664	0\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0\\
1718	0\\
1719	0\\
1720	0\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
2001	0\\
2002	0\\
2003	0\\
2004	0\\
2005	0\\
2006	0\\
2007	0\\
2008	0\\
2009	0\\
2010	0\\
2011	0\\
2012	0\\
2013	0\\
2014	0\\
2015	0\\
2016	0\\
2017	0\\
2018	0\\
2019	0\\
2020	0\\
2021	0\\
2022	0\\
2023	0\\
2024	0\\
2025	0\\
2026	0\\
2027	0\\
2028	0\\
2029	0\\
2030	0\\
2031	0\\
2032	0\\
2033	0\\
2034	0\\
2035	0\\
2036	0\\
2037	0\\
2038	0\\
2039	0\\
2040	0\\
2041	0\\
2042	0\\
2043	0\\
2044	0\\
2045	0\\
2046	0\\
2047	0\\
2048	0\\
2049	0\\
2050	0\\
2051	0\\
2052	0\\
2053	0\\
2054	0\\
2055	0\\
2056	0\\
2057	0\\
2058	0\\
2059	0\\
2060	0\\
2061	0\\
2062	0\\
2063	0\\
2064	0\\
2065	0\\
2066	0\\
2067	0\\
2068	0\\
2069	0\\
2070	0\\
2071	0\\
2072	0\\
2073	0\\
2074	0\\
2075	0\\
2076	0\\
2077	0\\
2078	0\\
2079	0\\
2080	0\\
2081	0\\
2082	0\\
2083	0\\
2084	0\\
2085	0\\
2086	0\\
2087	0\\
2088	0\\
2089	0\\
2090	0\\
2091	0\\
2092	0\\
2093	0\\
2094	0\\
2095	0\\
2096	0\\
2097	0\\
2098	0\\
2099	0\\
2100	0\\
2101	0\\
2102	0\\
2103	0\\
2104	0\\
2105	0\\
2106	0\\
2107	0\\
2108	0\\
2109	0\\
2110	0\\
2111	0\\
2112	0\\
2113	0\\
2114	0\\
2115	0\\
2116	0\\
2117	0\\
2118	0\\
2119	0\\
2120	0\\
2121	0\\
2122	0\\
2123	0\\
2124	0\\
2125	0\\
2126	0\\
2127	0\\
2128	0\\
2129	0\\
2130	0\\
2131	0\\
2132	0\\
2133	0\\
2134	0\\
2135	0\\
2136	0\\
2137	0\\
2138	0\\
2139	0\\
2140	0\\
2141	0\\
2142	0\\
2143	0\\
2144	0\\
2145	0\\
2146	0\\
2147	0\\
2148	0\\
2149	0\\
2150	0\\
2151	0\\
2152	0\\
2153	0\\
2154	0\\
2155	0\\
2156	0\\
2157	0\\
2158	0\\
2159	0\\
2160	0\\
2161	0\\
2162	0\\
2163	0\\
2164	0\\
2165	0\\
2166	0\\
2167	0\\
2168	0\\
2169	0\\
2170	0\\
2171	0\\
2172	0\\
2173	0\\
2174	0\\
2175	0\\
2176	0\\
2177	0\\
2178	0\\
2179	0\\
2180	0\\
2181	0\\
2182	0\\
2183	0\\
2184	0\\
2185	0\\
2186	0\\
2187	0\\
2188	0\\
2189	0\\
2190	0\\
2191	0\\
2192	0\\
2193	0\\
2194	0\\
2195	0\\
2196	0\\
2197	0\\
2198	0\\
2199	0\\
2200	0\\
2201	0\\
2202	0\\
2203	0\\
2204	0\\
2205	0\\
2206	0\\
2207	0\\
2208	0\\
2209	0\\
2210	0\\
2211	0\\
2212	0\\
2213	0\\
2214	0\\
2215	0\\
2216	0\\
2217	0\\
2218	0\\
2219	0\\
2220	0\\
2221	0\\
2222	0\\
2223	0\\
2224	0\\
2225	0\\
2226	0\\
2227	0\\
2228	0\\
2229	0\\
2230	0\\
2231	0\\
2232	0\\
2233	0\\
2234	0\\
2235	0\\
2236	0\\
2237	0\\
2238	0\\
2239	0\\
2240	0\\
2241	0\\
2242	0\\
2243	0\\
2244	0\\
2245	0\\
2246	0\\
2247	0\\
2248	0\\
2249	0\\
2250	0\\
2251	0\\
2252	0\\
2253	0\\
2254	0\\
2255	0\\
2256	0\\
2257	0\\
2258	0\\
2259	0\\
2260	0\\
2261	0\\
2262	0\\
2263	0\\
2264	0\\
2265	0\\
2266	0\\
2267	0\\
2268	0\\
2269	0\\
2270	0\\
2271	0\\
2272	0\\
2273	0\\
2274	0\\
2275	0\\
2276	0\\
2277	0\\
2278	0\\
2279	0\\
2280	0\\
2281	0\\
2282	0\\
2283	0\\
2284	0\\
2285	0\\
2286	0\\
2287	0\\
2288	0\\
2289	0\\
2290	0\\
2291	0\\
2292	0\\
2293	0\\
2294	0\\
2295	0\\
2296	0\\
2297	0\\
2298	0\\
2299	0\\
2300	0\\
2301	0\\
2302	0\\
2303	0\\
2304	0\\
2305	0\\
2306	0\\
2307	0\\
2308	0\\
2309	0\\
2310	0\\
2311	0\\
2312	0\\
2313	0\\
2314	0\\
2315	0\\
2316	0\\
2317	0\\
2318	0\\
2319	0\\
2320	0\\
2321	0\\
2322	0\\
2323	0\\
2324	0\\
2325	0\\
2326	0\\
2327	0\\
2328	0\\
2329	0\\
2330	0\\
2331	0\\
2332	0\\
2333	0\\
2334	0\\
2335	0\\
2336	0\\
2337	0\\
2338	0\\
2339	0\\
2340	0\\
2341	0\\
2342	0\\
2343	0\\
2344	0\\
2345	0\\
2346	0\\
2347	0\\
2348	0\\
2349	0\\
2350	0\\
2351	0\\
2352	0\\
2353	0\\
2354	0\\
2355	0\\
2356	0\\
2357	0\\
2358	0\\
2359	0\\
2360	0\\
2361	0\\
2362	0\\
2363	0\\
2364	0\\
2365	0\\
2366	0\\
2367	0\\
2368	0\\
2369	0\\
2370	0\\
2371	0\\
2372	0\\
2373	0\\
2374	0\\
2375	0\\
2376	0\\
2377	0\\
2378	0\\
2379	0\\
2380	0\\
2381	0\\
2382	0\\
2383	0\\
2384	0\\
2385	0\\
2386	0\\
2387	0\\
2388	0\\
2389	0\\
2390	0\\
2391	0\\
2392	0\\
2393	0\\
2394	0\\
2395	0\\
2396	0\\
2397	0\\
2398	0\\
2399	0\\
2400	0\\
2401	0\\
2402	0\\
2403	0\\
2404	0\\
2405	0\\
2406	0\\
2407	0\\
2408	0\\
2409	0\\
2410	0\\
2411	0\\
2412	0\\
2413	0\\
2414	0\\
2415	0\\
2416	0\\
2417	0\\
2418	0\\
2419	0\\
2420	0\\
2421	0\\
2422	0\\
2423	0\\
2424	0\\
2425	0\\
2426	0\\
2427	0\\
2428	0\\
2429	0\\
2430	0\\
2431	0\\
2432	0\\
2433	0\\
2434	0\\
2435	0\\
2436	0\\
2437	0\\
2438	0\\
2439	0\\
2440	0\\
2441	0\\
2442	0\\
2443	0\\
2444	0\\
2445	0\\
2446	0\\
2447	0\\
2448	0\\
2449	0\\
2450	0\\
2451	0\\
2452	0\\
2453	0\\
2454	0\\
2455	0\\
2456	0\\
2457	0\\
2458	0\\
2459	0\\
2460	0\\
2461	0\\
2462	0\\
2463	0\\
2464	0\\
2465	0\\
2466	0\\
2467	0\\
2468	0\\
2469	0\\
2470	0\\
2471	0\\
2472	0\\
2473	0\\
2474	0\\
2475	0\\
2476	0\\
2477	0\\
2478	0\\
2479	0\\
2480	0\\
2481	0\\
2482	0\\
2483	0\\
2484	0\\
2485	0\\
2486	0\\
2487	0\\
2488	0\\
2489	0\\
2490	0\\
2491	0\\
2492	0\\
2493	0\\
2494	0\\
2495	0\\
2496	0\\
2497	0\\
2498	0\\
2499	0\\
2500	0\\
2501	0\\
2502	0\\
2503	0\\
2504	0\\
2505	0\\
2506	0\\
2507	0\\
2508	0\\
2509	0\\
2510	0\\
2511	0\\
2512	0\\
2513	0\\
2514	0\\
2515	0\\
2516	0\\
2517	0\\
2518	0\\
2519	0\\
2520	0\\
2521	0\\
2522	0\\
2523	0\\
2524	0\\
2525	0\\
2526	0\\
2527	0\\
2528	0\\
2529	0\\
2530	0\\
2531	0\\
2532	0\\
2533	0\\
2534	0\\
2535	0\\
2536	0\\
2537	0\\
2538	0\\
2539	0\\
2540	0\\
2541	0\\
2542	0\\
2543	0\\
2544	0\\
2545	0\\
2546	0\\
2547	0\\
2548	0\\
2549	0\\
2550	0\\
2551	0\\
2552	0\\
2553	0\\
2554	0\\
2555	0\\
2556	0\\
2557	0\\
2558	0\\
2559	0\\
2560	0\\
2561	0\\
2562	0\\
2563	0\\
2564	0\\
2565	0\\
2566	0\\
2567	0\\
2568	0\\
2569	0\\
2570	0\\
2571	0\\
2572	0\\
2573	0\\
2574	0\\
2575	0\\
2576	0\\
2577	0\\
2578	0\\
2579	0\\
2580	0\\
2581	0\\
2582	0\\
2583	0\\
2584	0\\
2585	0\\
2586	0\\
2587	0\\
2588	0\\
2589	0\\
2590	0\\
2591	0\\
2592	0\\
2593	0\\
2594	0\\
2595	0\\
2596	0\\
2597	0\\
2598	0\\
2599	0\\
2600	0\\
2601	0\\
2602	0\\
2603	0\\
2604	0\\
2605	0\\
2606	0\\
2607	0\\
2608	0\\
2609	0\\
2610	0\\
2611	0\\
2612	0\\
2613	0\\
2614	0\\
2615	0\\
2616	0\\
2617	0\\
2618	0\\
2619	0\\
2620	0\\
2621	0\\
2622	0\\
2623	0\\
2624	0\\
2625	0\\
2626	0\\
2627	0\\
2628	0\\
2629	0\\
2630	0\\
2631	0\\
2632	0\\
2633	0\\
2634	0\\
2635	0\\
2636	0\\
2637	0\\
2638	0\\
2639	0\\
2640	0\\
2641	0\\
2642	0\\
2643	0\\
2644	0\\
2645	0\\
2646	0\\
2647	0\\
2648	0\\
2649	0\\
2650	0\\
2651	0\\
2652	0\\
2653	0\\
2654	0\\
2655	0\\
2656	0\\
2657	0\\
2658	0\\
2659	0\\
2660	0\\
2661	0\\
2662	0\\
2663	0\\
2664	0\\
2665	0\\
2666	0\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
2801	0\\
2802	0\\
2803	0\\
2804	0\\
2805	0\\
2806	0\\
2807	0\\
2808	0\\
2809	0\\
2810	0\\
2811	0\\
2812	0\\
2813	0\\
2814	0\\
2815	0\\
2816	0\\
2817	0\\
2818	0\\
2819	0\\
2820	0\\
2821	0\\
2822	0\\
2823	0\\
2824	0\\
2825	0\\
2826	0\\
2827	0\\
2828	0\\
2829	0\\
2830	0\\
2831	0\\
2832	0\\
2833	0\\
2834	0\\
2835	0\\
2836	0\\
2837	0\\
2838	0\\
2839	0\\
2840	0\\
2841	0\\
2842	0\\
2843	0\\
2844	0\\
2845	0\\
2846	0\\
2847	0\\
2848	0\\
2849	0\\
2850	0\\
2851	0\\
2852	0\\
2853	0\\
2854	0\\
2855	0\\
2856	0\\
2857	0\\
2858	0\\
2859	0\\
2860	0\\
2861	0\\
2862	0\\
2863	0\\
2864	0\\
2865	0\\
2866	0\\
2867	0\\
2868	0\\
2869	0\\
2870	0\\
2871	0\\
2872	0\\
2873	0\\
2874	0\\
2875	0\\
2876	0\\
2877	0\\
2878	0\\
2879	0\\
2880	0\\
2881	0\\
2882	0\\
2883	0\\
2884	0\\
2885	0\\
2886	0\\
2887	0\\
2888	0\\
2889	0\\
2890	0\\
2891	0\\
2892	0\\
2893	0\\
2894	0\\
2895	0\\
2896	0\\
2897	0\\
2898	0\\
2899	0\\
2900	0\\
2901	0\\
2902	0\\
2903	0\\
2904	0\\
2905	0\\
2906	0\\
2907	0\\
2908	0\\
2909	0\\
2910	0\\
2911	0\\
2912	0\\
2913	0\\
2914	0\\
2915	0\\
2916	0\\
2917	0\\
2918	0\\
2919	0\\
2920	0\\
2921	0\\
2922	0\\
2923	0\\
2924	0\\
2925	0\\
2926	0\\
2927	0\\
2928	0\\
2929	0\\
2930	0\\
2931	0\\
2932	0\\
2933	0\\
2934	0\\
2935	0\\
2936	0\\
2937	0\\
2938	0\\
2939	0\\
2940	0\\
2941	0\\
2942	0\\
2943	0\\
2944	0\\
2945	0\\
2946	0\\
2947	0\\
2948	0\\
2949	0\\
2950	0\\
2951	0\\
2952	0\\
2953	0\\
2954	0\\
2955	0\\
2956	0\\
2957	0\\
2958	0\\
2959	0\\
2960	0\\
2961	0\\
2962	0\\
2963	0\\
2964	0\\
2965	0\\
2966	0\\
2967	0\\
2968	0\\
2969	0\\
2970	0\\
2971	0\\
2972	0\\
2973	0\\
2974	0\\
2975	0\\
2976	0\\
2977	0\\
2978	0\\
2979	0\\
2980	0\\
2981	0\\
2982	0\\
2983	0\\
2984	0\\
2985	0\\
2986	0\\
2987	0\\
2988	0\\
2989	0\\
2990	0\\
2991	0\\
2992	0\\
2993	0\\
2994	0\\
2995	0\\
2996	0\\
2997	0\\
2998	0\\
2999	0\\
3000	0\\
3001	0\\
3002	0\\
3003	0\\
3004	0\\
3005	0\\
3006	0\\
3007	0\\
3008	0\\
3009	0\\
3010	0\\
3011	0\\
3012	0\\
3013	0\\
3014	0\\
3015	0\\
3016	0\\
3017	0\\
3018	0\\
3019	0\\
3020	0\\
3021	0\\
3022	0\\
3023	0\\
3024	0\\
3025	0\\
3026	0\\
3027	0\\
3028	0\\
3029	0\\
3030	0\\
3031	0\\
3032	0\\
3033	0\\
3034	0\\
3035	0\\
3036	0\\
3037	0\\
3038	0\\
3039	0\\
3040	0\\
3041	0\\
3042	0\\
3043	0\\
3044	0\\
3045	0\\
3046	0\\
3047	0\\
3048	0\\
3049	0\\
3050	0\\
3051	0\\
3052	0\\
3053	0\\
3054	0\\
3055	0\\
3056	0\\
3057	0\\
3058	0\\
3059	0\\
3060	0\\
3061	0\\
3062	0\\
3063	0\\
3064	0\\
3065	0\\
3066	0\\
3067	0\\
3068	0\\
3069	0\\
3070	0\\
3071	0\\
3072	0\\
3073	0\\
3074	0\\
3075	0\\
3076	0\\
3077	0\\
3078	0\\
3079	0\\
3080	0\\
3081	0\\
3082	0\\
3083	0\\
3084	0\\
3085	0\\
3086	0\\
3087	0\\
3088	0\\
3089	0\\
3090	0\\
3091	0\\
3092	0\\
3093	0\\
3094	0\\
3095	0\\
3096	0\\
3097	0\\
3098	0\\
3099	0\\
3100	0\\
3101	0\\
3102	0\\
3103	0\\
3104	0\\
3105	0\\
3106	0\\
3107	0\\
3108	0\\
3109	0\\
3110	0\\
3111	0\\
3112	0\\
3113	0\\
3114	0\\
3115	0\\
3116	0\\
3117	0\\
3118	0\\
3119	0\\
3120	0\\
3121	0\\
3122	0\\
3123	0\\
3124	0\\
3125	0\\
3126	0\\
3127	0\\
3128	0\\
3129	0\\
3130	0\\
3131	0\\
3132	0\\
3133	0\\
3134	0\\
3135	0\\
3136	0\\
3137	0\\
3138	0\\
3139	0\\
3140	0\\
3141	0\\
3142	0\\
3143	0\\
3144	0\\
3145	0\\
3146	0\\
3147	0\\
3148	0\\
3149	0\\
3150	0\\
3151	0\\
3152	0\\
3153	0\\
3154	0\\
3155	0\\
3156	0\\
3157	0\\
3158	0\\
3159	0\\
3160	0\\
3161	0\\
3162	0\\
3163	0\\
3164	0\\
3165	0\\
3166	0\\
3167	0\\
3168	0\\
3169	0\\
3170	0\\
3171	0\\
3172	0\\
3173	0\\
3174	0\\
3175	0\\
3176	0\\
3177	0\\
3178	0\\
3179	0\\
3180	0\\
3181	0\\
3182	0\\
3183	0\\
3184	0\\
3185	0\\
3186	0\\
3187	0\\
3188	0\\
3189	0\\
3190	0\\
3191	0\\
3192	0\\
3193	0\\
3194	0\\
3195	0\\
3196	0\\
3197	0\\
3198	0\\
3199	0\\
3200	0\\
3201	0\\
3202	0\\
3203	0\\
3204	0\\
3205	0\\
3206	0\\
3207	0\\
3208	0\\
3209	0\\
3210	0\\
3211	0\\
3212	0\\
3213	0\\
3214	0\\
3215	0\\
3216	0\\
3217	0\\
3218	0\\
3219	0\\
3220	0\\
3221	0\\
3222	0\\
3223	0\\
3224	0\\
3225	0\\
3226	0\\
3227	0\\
3228	0\\
3229	0\\
3230	0\\
3231	0\\
3232	0\\
3233	0\\
3234	0\\
3235	0\\
3236	0\\
3237	0\\
3238	0\\
3239	0\\
3240	0\\
3241	0\\
3242	0\\
3243	0\\
3244	0\\
3245	0\\
3246	0\\
3247	0\\
3248	0\\
3249	0\\
3250	0\\
3251	0\\
3252	0\\
3253	0\\
3254	0\\
3255	0\\
3256	0\\
3257	0\\
3258	0\\
3259	0\\
3260	0\\
3261	0\\
3262	0\\
3263	0\\
3264	0\\
3265	0\\
3266	0\\
3267	0\\
3268	0\\
3269	0\\
3270	0\\
3271	0\\
3272	0\\
3273	0\\
3274	0\\
3275	0\\
3276	0\\
3277	0\\
3278	0\\
3279	0\\
3280	0\\
3281	0\\
3282	0\\
3283	0\\
3284	0\\
3285	0\\
3286	0\\
3287	0\\
3288	0\\
3289	0\\
3290	0\\
3291	0\\
3292	0\\
3293	0\\
3294	0\\
3295	0\\
3296	0\\
3297	0\\
3298	0\\
3299	0\\
3300	0\\
3301	0\\
3302	0\\
3303	0\\
3304	0\\
3305	0\\
3306	0\\
3307	0\\
3308	0\\
3309	0\\
3310	0\\
3311	0\\
3312	0\\
3313	0\\
3314	0\\
3315	0\\
3316	0\\
3317	0\\
3318	0\\
3319	0\\
3320	0\\
3321	0\\
3322	0\\
3323	0\\
3324	0\\
3325	0\\
3326	0\\
3327	0\\
3328	0\\
3329	0\\
3330	0\\
3331	0\\
3332	0\\
3333	0\\
3334	0\\
3335	0\\
3336	0\\
3337	0\\
3338	0\\
3339	0\\
3340	0\\
3341	0\\
3342	0\\
3343	0\\
3344	0\\
3345	0\\
3346	0\\
3347	0\\
3348	0\\
3349	0\\
3350	0\\
3351	0\\
3352	0\\
3353	0\\
3354	0\\
3355	0\\
3356	0\\
3357	0\\
3358	0\\
3359	0\\
3360	0\\
3361	0\\
3362	0\\
3363	0\\
3364	0\\
3365	0\\
3366	0\\
3367	0\\
3368	0\\
3369	0\\
3370	0\\
3371	0\\
3372	0\\
3373	0\\
3374	0\\
3375	0\\
3376	0\\
3377	0\\
3378	0\\
3379	0\\
3380	0\\
3381	0\\
3382	0\\
3383	0\\
3384	0\\
3385	0\\
3386	0\\
3387	0\\
3388	0\\
3389	0\\
3390	0\\
3391	0\\
3392	0\\
3393	0\\
3394	0\\
3395	0\\
3396	0\\
3397	0\\
3398	0\\
3399	0\\
3400	0\\
3401	0\\
3402	0\\
3403	0\\
3404	0\\
3405	0\\
3406	0\\
3407	0\\
3408	0\\
3409	0\\
3410	0\\
3411	0\\
3412	0\\
3413	0\\
3414	0\\
3415	0\\
3416	0\\
3417	0\\
3418	0\\
3419	0\\
3420	0\\
3421	0\\
3422	0\\
3423	0\\
3424	0\\
3425	0\\
3426	0\\
3427	0\\
3428	0\\
3429	0\\
3430	0\\
3431	0\\
3432	0\\
3433	0\\
3434	0\\
3435	0\\
3436	0\\
3437	0\\
3438	0\\
3439	0\\
3440	0\\
3441	0\\
3442	0\\
3443	0\\
3444	0\\
3445	0\\
3446	0\\
3447	0\\
3448	0\\
3449	0\\
3450	0\\
3451	0\\
3452	0\\
3453	0\\
3454	0\\
3455	0\\
3456	0\\
3457	0\\
3458	0\\
3459	0\\
3460	0\\
3461	0\\
3462	0\\
3463	0\\
3464	0\\
3465	0\\
3466	0\\
3467	0\\
3468	0\\
3469	0\\
3470	0\\
3471	0\\
3472	0\\
3473	0\\
3474	0\\
3475	0\\
3476	0\\
3477	0\\
3478	0\\
3479	0\\
3480	0\\
3481	0\\
3482	0\\
3483	0\\
3484	0\\
3485	0\\
3486	0\\
3487	0\\
3488	0\\
3489	0\\
3490	0\\
3491	0\\
3492	0\\
3493	0\\
3494	0\\
3495	0\\
3496	0\\
3497	0\\
3498	0\\
3499	0\\
3500	0\\
3501	0\\
3502	0\\
3503	0\\
3504	0\\
3505	0\\
3506	0\\
3507	0\\
3508	0\\
3509	0\\
3510	0\\
3511	0\\
3512	0\\
3513	0\\
3514	0\\
3515	0\\
3516	0\\
3517	0\\
3518	0\\
3519	0\\
3520	0\\
3521	0\\
3522	0\\
3523	0\\
3524	0\\
3525	0\\
3526	0\\
3527	0\\
3528	0\\
3529	0\\
3530	0\\
3531	0\\
3532	0\\
3533	0\\
3534	0\\
3535	0\\
3536	0\\
3537	0\\
3538	0\\
3539	0\\
3540	0\\
3541	0\\
3542	0\\
3543	0\\
3544	0\\
3545	0\\
3546	0\\
3547	0\\
3548	0\\
3549	0\\
3550	0\\
3551	0\\
3552	0\\
3553	0\\
3554	0\\
3555	0\\
3556	0\\
3557	0\\
3558	0\\
3559	0\\
3560	0\\
3561	0\\
3562	0\\
3563	0\\
3564	0\\
3565	0\\
3566	0\\
3567	0\\
3568	0\\
3569	0\\
3570	0\\
3571	0\\
3572	0\\
3573	0\\
3574	0\\
3575	0\\
3576	0\\
3577	0\\
3578	0\\
3579	0\\
3580	0\\
3581	0\\
3582	0\\
3583	0\\
3584	0\\
3585	0\\
3586	0\\
3587	0\\
3588	0\\
3589	0\\
3590	0\\
3591	0\\
3592	0\\
3593	0\\
3594	0\\
3595	0\\
3596	0\\
3597	0\\
3598	0\\
3599	0\\
3600	0\\
3601	0\\
3602	0\\
3603	0\\
3604	0\\
3605	0\\
3606	0\\
3607	0\\
3608	0\\
3609	0\\
3610	0\\
3611	0\\
3612	0\\
3613	0\\
3614	0\\
3615	0\\
3616	0\\
3617	0\\
3618	0\\
3619	0\\
3620	0\\
3621	0\\
3622	0\\
3623	0\\
3624	0\\
3625	0\\
3626	0\\
3627	0\\
3628	0\\
3629	0\\
3630	0\\
3631	0\\
3632	0\\
3633	0\\
3634	0\\
3635	0\\
3636	0\\
3637	0\\
3638	0\\
3639	0\\
3640	0\\
3641	0\\
3642	0\\
3643	0\\
3644	0\\
3645	0\\
3646	0\\
3647	0\\
3648	0\\
3649	0\\
3650	0\\
3651	0\\
3652	0\\
3653	0\\
3654	0\\
3655	0\\
3656	0\\
3657	0\\
3658	0\\
3659	0\\
3660	0\\
3661	0\\
3662	0\\
3663	0\\
3664	0\\
3665	0\\
3666	0\\
3667	0\\
3668	0\\
3669	0\\
3670	0\\
3671	0\\
3672	0\\
3673	0\\
3674	0\\
3675	0\\
3676	0\\
3677	0\\
3678	0\\
3679	0\\
3680	0\\
3681	0\\
3682	0\\
3683	0\\
3684	0\\
3685	0\\
3686	0\\
3687	0\\
3688	0\\
3689	0\\
3690	0\\
3691	0\\
3692	0\\
3693	0\\
3694	0\\
3695	0\\
3696	0\\
3697	0\\
3698	0\\
3699	0\\
3700	0\\
3701	0\\
3702	0\\
3703	0\\
3704	0\\
3705	0\\
3706	0\\
3707	0\\
3708	0\\
3709	0\\
3710	0\\
3711	0\\
3712	0\\
3713	0\\
3714	0\\
3715	0\\
3716	0\\
3717	0\\
3718	0\\
3719	0\\
3720	0\\
3721	0\\
3722	0\\
3723	0\\
3724	0\\
3725	0\\
3726	0\\
3727	0\\
3728	0\\
3729	0\\
3730	0\\
3731	0\\
3732	0\\
3733	0\\
3734	0\\
3735	0\\
3736	0\\
3737	0\\
3738	0\\
3739	0\\
3740	0\\
3741	0\\
3742	0\\
3743	0\\
3744	0\\
3745	0\\
3746	0\\
3747	0\\
3748	0\\
3749	0\\
3750	0\\
3751	0\\
3752	0\\
3753	0\\
3754	0\\
3755	0\\
3756	0\\
3757	0\\
3758	0\\
3759	0\\
3760	0\\
3761	0\\
3762	0\\
3763	0\\
3764	0\\
3765	0\\
3766	0\\
3767	0\\
3768	0\\
3769	0\\
3770	0\\
3771	0\\
3772	0\\
3773	0\\
3774	0\\
3775	0\\
3776	0\\
3777	0\\
3778	0\\
3779	0\\
3780	0\\
3781	0\\
3782	0\\
3783	0\\
3784	0\\
3785	0\\
3786	0\\
3787	0\\
3788	0\\
3789	0\\
3790	0\\
3791	0\\
3792	0\\
3793	0\\
3794	0\\
3795	0\\
3796	0\\
3797	0\\
3798	0\\
3799	0\\
3800	0\\
3801	0\\
3802	0\\
3803	0\\
3804	0\\
3805	0\\
3806	0\\
3807	0\\
3808	0\\
3809	0\\
3810	0\\
3811	0\\
3812	0\\
3813	0\\
3814	0\\
3815	0\\
3816	0\\
3817	0\\
3818	0\\
3819	0\\
3820	0\\
3821	0\\
3822	0\\
3823	0\\
3824	0\\
3825	0\\
3826	0\\
3827	0\\
3828	0\\
3829	0\\
3830	0\\
3831	0\\
3832	0\\
3833	0\\
3834	0\\
3835	0\\
3836	0\\
3837	0\\
3838	0\\
3839	0\\
3840	0\\
3841	0\\
3842	0\\
3843	0\\
3844	0\\
3845	0\\
3846	0\\
3847	0\\
3848	0\\
3849	0\\
3850	0\\
3851	0\\
3852	0\\
3853	0\\
3854	0\\
3855	0\\
3856	0\\
3857	0\\
3858	0\\
3859	0\\
3860	0\\
3861	0\\
3862	0\\
3863	0\\
3864	0\\
3865	0\\
3866	0\\
3867	0\\
3868	0\\
3869	0\\
3870	0\\
3871	0\\
3872	0\\
3873	0\\
3874	0\\
3875	0\\
3876	0\\
3877	0\\
3878	0\\
3879	0\\
3880	0\\
3881	0\\
3882	0\\
3883	0\\
3884	0\\
3885	0\\
3886	0\\
3887	0\\
3888	0\\
3889	0\\
3890	0\\
3891	0\\
3892	0\\
3893	0\\
3894	0\\
3895	0\\
3896	0\\
3897	0\\
3898	0\\
3899	0\\
3900	0\\
3901	0\\
3902	0\\
3903	0\\
3904	0\\
3905	0\\
3906	0\\
3907	0\\
3908	0\\
3909	0\\
3910	0\\
3911	0\\
3912	0\\
3913	0\\
3914	0\\
3915	0\\
3916	0\\
3917	0\\
3918	0\\
3919	0\\
3920	0\\
3921	0\\
3922	0\\
3923	0\\
3924	0\\
3925	0\\
3926	0\\
3927	0\\
3928	0\\
3929	0\\
3930	0\\
3931	0\\
3932	0\\
3933	0\\
3934	0\\
3935	0\\
3936	0\\
3937	0\\
3938	0\\
3939	0\\
3940	0\\
3941	0\\
3942	0\\
3943	0\\
3944	0\\
3945	0\\
3946	0\\
3947	0\\
3948	0\\
3949	0\\
3950	0\\
3951	0\\
3952	0\\
3953	0\\
3954	0\\
3955	0\\
3956	0\\
3957	0\\
3958	0\\
3959	0\\
3960	0\\
3961	0\\
3962	0\\
3963	0\\
3964	0\\
3965	0\\
3966	0\\
3967	0\\
3968	0\\
3969	0\\
3970	0\\
3971	0\\
3972	0\\
3973	0\\
3974	0\\
3975	0\\
3976	0\\
3977	0\\
3978	0\\
3979	0\\
3980	0\\
3981	0\\
3982	0\\
3983	0\\
3984	0\\
3985	0\\
3986	0\\
3987	0\\
3988	0\\
3989	0\\
3990	0\\
3991	0\\
3992	0\\
3993	0\\
3994	0\\
3995	0\\
3996	0\\
3997	0\\
3998	0\\
3999	0\\
4000	0\\
4001	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	0\\
4002	0\\
4003	0\\
4004	0\\
4005	0\\
4006	0\\
4007	0\\
4008	0\\
4009	0\\
4010	0\\
4011	0\\
4012	0\\
4013	0\\
4014	0\\
4015	0\\
4016	0\\
4017	0\\
4018	0\\
4019	0\\
4020	0\\
4021	0\\
4022	0\\
4023	0\\
4024	0\\
4025	0\\
4026	0\\
4027	0\\
4028	0\\
4029	0\\
4030	0\\
4031	0\\
4032	0\\
4033	0\\
4034	0\\
4035	0\\
4036	0\\
4037	0\\
4038	0\\
4039	0\\
4040	0\\
4041	0\\
4042	0\\
4043	0\\
4044	0\\
4045	0\\
4046	0\\
4047	0\\
4048	0\\
4049	0\\
4050	0\\
4051	0\\
4052	0\\
4053	0\\
4054	0\\
4055	0\\
4056	0\\
4057	0\\
4058	0\\
4059	0\\
4060	0\\
4061	0\\
4062	0\\
4063	0\\
4064	0\\
4065	0\\
4066	0\\
4067	0\\
4068	0\\
4069	0\\
4070	0\\
4071	0\\
4072	0\\
4073	0\\
4074	0\\
4075	0\\
4076	0\\
4077	0\\
4078	0\\
4079	0\\
4080	0\\
4081	0\\
4082	0\\
4083	0\\
4084	0\\
4085	0\\
4086	0\\
4087	0\\
4088	0\\
4089	0\\
4090	0\\
4091	0\\
4092	0\\
4093	0\\
4094	0\\
4095	0\\
4096	0\\
4097	0\\
4098	0\\
4099	0\\
4100	0\\
4101	0\\
4102	0\\
4103	0\\
4104	0\\
4105	0\\
4106	0\\
4107	0\\
4108	0\\
4109	0\\
4110	0\\
4111	0\\
4112	0\\
4113	0\\
4114	0\\
4115	0\\
4116	0\\
4117	0\\
4118	0\\
4119	0\\
4120	0\\
4121	0\\
4122	0\\
4123	0\\
4124	0\\
4125	0\\
4126	0\\
4127	0\\
4128	0\\
4129	0\\
4130	0\\
4131	0\\
4132	0\\
4133	0\\
4134	0\\
4135	0\\
4136	0\\
4137	0\\
4138	0\\
4139	0\\
4140	0\\
4141	0\\
4142	0\\
4143	0\\
4144	0\\
4145	0\\
4146	0\\
4147	0\\
4148	0\\
4149	0\\
4150	0\\
4151	0\\
4152	0\\
4153	0\\
4154	0\\
4155	0\\
4156	0\\
4157	0\\
4158	0\\
4159	0\\
4160	0\\
4161	0\\
4162	0\\
4163	0\\
4164	0\\
4165	0\\
4166	0\\
4167	0\\
4168	0\\
4169	0\\
4170	0\\
4171	0\\
4172	0\\
4173	0\\
4174	0\\
4175	0\\
4176	0\\
4177	0\\
4178	0\\
4179	0\\
4180	0\\
4181	0\\
4182	0\\
4183	0\\
4184	0\\
4185	0\\
4186	0\\
4187	0\\
4188	0\\
4189	0\\
4190	0\\
4191	0\\
4192	0\\
4193	0\\
4194	0\\
4195	0\\
4196	0\\
4197	0\\
4198	0\\
4199	0\\
4200	0\\
4201	0\\
4202	0\\
4203	0\\
4204	0\\
4205	0\\
4206	0\\
4207	0\\
4208	0\\
4209	0\\
4210	0\\
4211	0\\
4212	0\\
4213	0\\
4214	0\\
4215	0\\
4216	0\\
4217	0\\
4218	0\\
4219	0\\
4220	0\\
4221	0\\
4222	0\\
4223	0\\
4224	0\\
4225	0\\
4226	0\\
4227	0\\
4228	0\\
4229	0\\
4230	0\\
4231	0\\
4232	0\\
4233	0\\
4234	0\\
4235	0\\
4236	0\\
4237	0\\
4238	0\\
4239	0\\
4240	0\\
4241	0\\
4242	0\\
4243	0\\
4244	0\\
4245	0\\
4246	0\\
4247	0\\
4248	0\\
4249	0\\
4250	0\\
4251	0\\
4252	0\\
4253	0\\
4254	0\\
4255	0\\
4256	0\\
4257	0\\
4258	0\\
4259	0\\
4260	0\\
4261	0\\
4262	0\\
4263	0\\
4264	0\\
4265	0\\
4266	0\\
4267	0\\
4268	0\\
4269	0\\
4270	0\\
4271	0\\
4272	0\\
4273	0\\
4274	0\\
4275	0\\
4276	0\\
4277	0\\
4278	0\\
4279	0\\
4280	0\\
4281	0\\
4282	0\\
4283	0\\
4284	0\\
4285	0\\
4286	0\\
4287	0\\
4288	0\\
4289	0\\
4290	0\\
4291	0\\
4292	0\\
4293	0\\
4294	0\\
4295	0\\
4296	0\\
4297	0\\
4298	0\\
4299	0\\
4300	0\\
4301	0\\
4302	0\\
4303	0\\
4304	0\\
4305	0\\
4306	0\\
4307	0\\
4308	0\\
4309	0\\
4310	0\\
4311	0\\
4312	0\\
4313	0\\
4314	0\\
4315	0\\
4316	0\\
4317	0\\
4318	0\\
4319	0\\
4320	0\\
4321	0\\
4322	0\\
4323	0\\
4324	0\\
4325	0\\
4326	0\\
4327	0\\
4328	0\\
4329	0\\
4330	0\\
4331	0\\
4332	0\\
4333	0\\
4334	0\\
4335	0\\
4336	0\\
4337	0\\
4338	0\\
4339	0\\
4340	0\\
4341	0\\
4342	0\\
4343	0\\
4344	0\\
4345	0\\
4346	0\\
4347	0\\
4348	0\\
4349	0\\
4350	0\\
4351	0\\
4352	0\\
4353	0\\
4354	0\\
4355	0\\
4356	0\\
4357	0\\
4358	0\\
4359	0\\
4360	0\\
4361	0\\
4362	0\\
4363	0\\
4364	0\\
4365	0\\
4366	0\\
4367	0\\
4368	0\\
4369	0\\
4370	0\\
4371	0\\
4372	0\\
4373	0\\
4374	0\\
4375	0\\
4376	0\\
4377	0\\
4378	0\\
4379	0\\
4380	0\\
4381	0\\
4382	0\\
4383	0\\
4384	0\\
4385	0\\
4386	0\\
4387	0\\
4388	0\\
4389	0\\
4390	0\\
4391	0\\
4392	0\\
4393	0\\
4394	0\\
4395	0\\
4396	0\\
4397	0\\
4398	0\\
4399	0\\
4400	0\\
4401	0\\
4402	0\\
4403	0\\
4404	0\\
4405	0\\
4406	0\\
4407	0\\
4408	0\\
4409	0\\
4410	0\\
4411	0\\
4412	0\\
4413	0\\
4414	0\\
4415	0\\
4416	0\\
4417	0\\
4418	0\\
4419	0\\
4420	0\\
4421	0\\
4422	0\\
4423	0\\
4424	0\\
4425	0\\
4426	0\\
4427	0\\
4428	0\\
4429	0\\
4430	0\\
4431	0\\
4432	0\\
4433	0\\
4434	0\\
4435	0\\
4436	0\\
4437	0\\
4438	0\\
4439	0\\
4440	0\\
4441	0\\
4442	0\\
4443	0\\
4444	0\\
4445	0\\
4446	0\\
4447	0\\
4448	0\\
4449	0\\
4450	0\\
4451	0\\
4452	0\\
4453	0\\
4454	0\\
4455	0\\
4456	0\\
4457	0\\
4458	0\\
4459	0\\
4460	0\\
4461	0\\
4462	0\\
4463	0\\
4464	0\\
4465	0\\
4466	0\\
4467	0\\
4468	0\\
4469	0\\
4470	0\\
4471	0\\
4472	0\\
4473	0\\
4474	0\\
4475	0\\
4476	0\\
4477	0\\
4478	0\\
4479	0\\
4480	0\\
4481	0\\
4482	0\\
4483	0\\
4484	0\\
4485	0\\
4486	0\\
4487	0\\
4488	0\\
4489	0\\
4490	0\\
4491	0\\
4492	0\\
4493	0\\
4494	0\\
4495	0\\
4496	0\\
4497	0\\
4498	0\\
4499	0\\
4500	0\\
4501	0\\
4502	0\\
4503	0\\
4504	0\\
4505	0\\
4506	0\\
4507	0\\
4508	0\\
4509	0\\
4510	0\\
4511	0\\
4512	0\\
4513	0\\
4514	0\\
4515	0\\
4516	0\\
4517	0\\
4518	0\\
4519	0\\
4520	0\\
4521	0\\
4522	0\\
4523	0\\
4524	0\\
4525	0\\
4526	0\\
4527	0\\
4528	0\\
4529	0\\
4530	0\\
4531	0\\
4532	0\\
4533	0\\
4534	0\\
4535	0\\
4536	0\\
4537	0\\
4538	0\\
4539	0\\
4540	0\\
4541	0\\
4542	0\\
4543	0\\
4544	0\\
4545	0\\
4546	0\\
4547	0\\
4548	0\\
4549	0\\
4550	0\\
4551	0\\
4552	0\\
4553	0\\
4554	0\\
4555	0\\
4556	0\\
4557	0\\
4558	0\\
4559	0\\
4560	0\\
4561	0\\
4562	0\\
4563	0\\
4564	0\\
4565	0\\
4566	0\\
4567	0\\
4568	0\\
4569	0\\
4570	0\\
4571	0\\
4572	0\\
4573	0\\
4574	0\\
4575	0\\
4576	0\\
4577	0\\
4578	0\\
4579	0\\
4580	0\\
4581	0\\
4582	0\\
4583	0\\
4584	0\\
4585	0\\
4586	0\\
4587	0\\
4588	0\\
4589	0\\
4590	0\\
4591	0\\
4592	0\\
4593	0\\
4594	0\\
4595	0\\
4596	0\\
4597	0\\
4598	0\\
4599	0\\
4600	0\\
4601	0\\
4602	0\\
4603	0\\
4604	0\\
4605	0\\
4606	0\\
4607	0\\
4608	0\\
4609	0\\
4610	0\\
4611	0\\
4612	0\\
4613	0\\
4614	0\\
4615	0\\
4616	0\\
4617	0\\
4618	0\\
4619	0\\
4620	0\\
4621	0\\
4622	0\\
4623	0\\
4624	0\\
4625	0\\
4626	0\\
4627	0\\
4628	0\\
4629	0\\
4630	0\\
4631	0\\
4632	0\\
4633	0\\
4634	0\\
4635	0\\
4636	0\\
4637	0\\
4638	0\\
4639	0\\
4640	0\\
4641	0\\
4642	0\\
4643	0\\
4644	0\\
4645	0\\
4646	0\\
4647	0\\
4648	0\\
4649	0\\
4650	0\\
4651	0\\
4652	0\\
4653	0\\
4654	0\\
4655	0\\
4656	0\\
4657	0\\
4658	0\\
4659	0\\
4660	0\\
4661	0\\
4662	0\\
4663	0\\
4664	0\\
4665	0\\
4666	0\\
4667	0\\
4668	0\\
4669	0\\
4670	0\\
4671	0\\
4672	0\\
4673	0\\
4674	0\\
4675	0\\
4676	0\\
4677	0\\
4678	0\\
4679	0\\
4680	0\\
4681	0\\
4682	0\\
4683	0\\
4684	0\\
4685	0\\
4686	0\\
4687	0\\
4688	0\\
4689	0\\
4690	0\\
4691	0\\
4692	0\\
4693	0\\
4694	0\\
4695	0\\
4696	0\\
4697	0\\
4698	0\\
4699	0\\
4700	0\\
4701	0\\
4702	0\\
4703	0\\
4704	0\\
4705	0\\
4706	0\\
4707	0\\
4708	0\\
4709	0\\
4710	0\\
4711	0\\
4712	0\\
4713	0\\
4714	0\\
4715	0\\
4716	0\\
4717	0\\
4718	0\\
4719	0\\
4720	0\\
4721	0\\
4722	0\\
4723	0\\
4724	0\\
4725	0\\
4726	0\\
4727	0\\
4728	0\\
4729	0\\
4730	0\\
4731	0\\
4732	0\\
4733	0\\
4734	0\\
4735	0\\
4736	0\\
4737	0\\
4738	0\\
4739	0\\
4740	0\\
4741	0\\
4742	0\\
4743	0\\
4744	0\\
4745	0\\
4746	0\\
4747	0\\
4748	0\\
4749	0\\
4750	0\\
4751	0\\
4752	0\\
4753	0\\
4754	0\\
4755	0\\
4756	0\\
4757	0\\
4758	0\\
4759	0\\
4760	0\\
4761	0\\
4762	0\\
4763	0\\
4764	0\\
4765	0\\
4766	0\\
4767	0\\
4768	0\\
4769	0\\
4770	0\\
4771	0\\
4772	0\\
4773	0\\
4774	0\\
4775	0\\
4776	0\\
4777	0\\
4778	0\\
4779	0\\
4780	0\\
4781	0\\
4782	0\\
4783	0\\
4784	0\\
4785	0\\
4786	0\\
4787	0\\
4788	0\\
4789	0\\
4790	0\\
4791	0\\
4792	0\\
4793	0\\
4794	0\\
4795	0\\
4796	0\\
4797	0\\
4798	0\\
4799	0\\
4800	0\\
4801	0\\
4802	0\\
4803	0\\
4804	0\\
4805	0\\
4806	0\\
4807	0\\
4808	0\\
4809	0\\
4810	0\\
4811	0\\
4812	0\\
4813	0\\
4814	0\\
4815	0\\
4816	0\\
4817	0\\
4818	0\\
4819	0\\
4820	0\\
4821	0\\
4822	0\\
4823	0\\
4824	0\\
4825	0\\
4826	0\\
4827	0\\
4828	0\\
4829	0\\
4830	0\\
4831	0\\
4832	0\\
4833	0\\
4834	0\\
4835	0\\
4836	0\\
4837	0\\
4838	0\\
4839	0\\
4840	0\\
4841	0\\
4842	0\\
4843	0\\
4844	0\\
4845	0\\
4846	0\\
4847	0\\
4848	0\\
4849	0\\
4850	0\\
4851	0\\
4852	0\\
4853	0\\
4854	0\\
4855	0\\
4856	0\\
4857	0\\
4858	0\\
4859	0\\
4860	0\\
4861	0\\
4862	0\\
4863	0\\
4864	0\\
4865	0\\
4866	0\\
4867	0\\
4868	0\\
4869	0\\
4870	0\\
4871	0\\
4872	0\\
4873	0\\
4874	0\\
4875	0\\
4876	0\\
4877	0\\
4878	0\\
4879	0\\
4880	0\\
4881	0\\
4882	0\\
4883	0\\
4884	0\\
4885	0\\
4886	0\\
4887	0\\
4888	0\\
4889	0\\
4890	0\\
4891	0\\
4892	0\\
4893	0\\
4894	0\\
4895	0\\
4896	0\\
4897	0\\
4898	0\\
4899	0\\
4900	0\\
4901	0\\
4902	0\\
4903	0\\
4904	0\\
4905	0\\
4906	0\\
4907	0\\
4908	0\\
4909	0\\
4910	0\\
4911	0\\
4912	0\\
4913	0\\
4914	0\\
4915	0\\
4916	0\\
4917	0\\
4918	0\\
4919	0\\
4920	0\\
4921	0\\
4922	0\\
4923	0\\
4924	0\\
4925	0\\
4926	0\\
4927	0\\
4928	0\\
4929	0\\
4930	0\\
4931	0\\
4932	0\\
4933	0\\
4934	0\\
4935	0\\
4936	0\\
4937	0\\
4938	0\\
4939	0\\
4940	0\\
4941	0\\
4942	0\\
4943	0\\
4944	0\\
4945	0\\
4946	0\\
4947	0\\
4948	0\\
4949	0\\
4950	0\\
4951	0\\
4952	0\\
4953	0\\
4954	0\\
4955	0\\
4956	0\\
4957	0\\
4958	0\\
4959	0\\
4960	0\\
4961	0\\
4962	0\\
4963	0\\
4964	0\\
4965	0\\
4966	0\\
4967	0\\
4968	0\\
4969	0\\
4970	0\\
4971	0\\
4972	0\\
4973	0\\
4974	0\\
4975	0\\
4976	0\\
4977	0\\
4978	0\\
4979	0\\
4980	0\\
4981	0\\
4982	0\\
4983	0\\
4984	0\\
4985	0\\
4986	0\\
4987	0\\
4988	0\\
4989	0\\
4990	0\\
4991	0\\
4992	0\\
4993	0\\
4994	0\\
4995	0\\
4996	0\\
4997	0\\
4998	0\\
4999	0\\
5000	0\\
5001	0\\
5002	0\\
5003	0\\
5004	0\\
5005	0\\
5006	0\\
5007	0\\
5008	0\\
5009	0\\
5010	0\\
5011	0\\
5012	0\\
5013	0\\
5014	0\\
5015	0\\
5016	0\\
5017	0\\
5018	0\\
5019	0\\
5020	0\\
5021	0\\
5022	0\\
5023	0\\
5024	0\\
5025	0\\
5026	0\\
5027	0\\
5028	0\\
5029	0\\
5030	0\\
5031	0\\
5032	0\\
5033	0\\
5034	0\\
5035	0\\
5036	0\\
5037	0\\
5038	0\\
5039	0\\
5040	0\\
5041	0\\
5042	0\\
5043	0\\
5044	0\\
5045	0\\
5046	0\\
5047	0\\
5048	0\\
5049	0\\
5050	0\\
5051	0\\
5052	0\\
5053	0\\
5054	0\\
5055	0\\
5056	0\\
5057	0\\
5058	0\\
5059	0\\
5060	0\\
5061	0\\
5062	0\\
5063	0\\
5064	0\\
5065	0\\
5066	0\\
5067	0\\
5068	0\\
5069	0\\
5070	0\\
5071	0\\
5072	0\\
5073	0\\
5074	0\\
5075	0\\
5076	0\\
5077	0\\
5078	0\\
5079	0\\
5080	0\\
5081	0\\
5082	0\\
5083	0\\
5084	0\\
5085	0\\
5086	0\\
5087	0\\
5088	0\\
5089	0\\
5090	0\\
5091	0\\
5092	0\\
5093	0\\
5094	0\\
5095	0\\
5096	0\\
5097	0\\
5098	0\\
5099	0\\
5100	0\\
5101	0\\
5102	0\\
5103	0\\
5104	0\\
5105	0\\
5106	0\\
5107	0\\
5108	0\\
5109	0\\
5110	0\\
5111	0\\
5112	0\\
5113	0\\
5114	0\\
5115	0\\
5116	0\\
5117	0\\
5118	0\\
5119	0\\
5120	0\\
5121	0\\
5122	0\\
5123	0\\
5124	0\\
5125	0\\
5126	0\\
5127	0\\
5128	0\\
5129	0\\
5130	0\\
5131	0\\
5132	0\\
5133	0\\
5134	0\\
5135	0\\
5136	0\\
5137	0\\
5138	0\\
5139	0\\
5140	0\\
5141	0\\
5142	0\\
5143	0\\
5144	0\\
5145	0\\
5146	0\\
5147	0\\
5148	0\\
5149	0\\
5150	0\\
5151	0\\
5152	0\\
5153	0\\
5154	0\\
5155	0\\
5156	0\\
5157	0\\
5158	0\\
5159	0\\
5160	0\\
5161	0\\
5162	0\\
5163	0\\
5164	0\\
5165	0\\
5166	0\\
5167	0\\
5168	0\\
5169	0\\
5170	0\\
5171	0\\
5172	0\\
5173	0\\
5174	0\\
5175	0\\
5176	0\\
5177	0\\
5178	0\\
5179	0\\
5180	0\\
5181	0\\
5182	0\\
5183	0\\
5184	0\\
5185	0\\
5186	0\\
5187	0\\
5188	0\\
5189	0\\
5190	0\\
5191	0\\
5192	0\\
5193	0\\
5194	0\\
5195	0\\
5196	0\\
5197	0\\
5198	0\\
5199	0\\
5200	0\\
5201	0\\
5202	0\\
5203	0\\
5204	0\\
5205	0\\
5206	0\\
5207	0\\
5208	0\\
5209	0\\
5210	0\\
5211	0\\
5212	0\\
5213	0\\
5214	0\\
5215	0\\
5216	0\\
5217	0\\
5218	0\\
5219	0\\
5220	0\\
5221	0\\
5222	0\\
5223	0\\
5224	0\\
5225	0\\
5226	0\\
5227	0\\
5228	0\\
5229	0\\
5230	0\\
5231	0\\
5232	0\\
5233	0\\
5234	0\\
5235	0\\
5236	0\\
5237	0\\
5238	0\\
5239	0\\
5240	0\\
5241	0\\
5242	0\\
5243	0\\
5244	0\\
5245	0\\
5246	0\\
5247	0\\
5248	0\\
5249	0\\
5250	0\\
5251	0\\
5252	0\\
5253	0\\
5254	0\\
5255	0\\
5256	0\\
5257	0\\
5258	0\\
5259	0\\
5260	0\\
5261	0\\
5262	0\\
5263	0\\
5264	0\\
5265	0\\
5266	0\\
5267	0\\
5268	0\\
5269	0\\
5270	0\\
5271	0\\
5272	0\\
5273	0\\
5274	0\\
5275	0\\
5276	0\\
5277	0\\
5278	0\\
5279	0\\
5280	0\\
5281	0\\
5282	0\\
5283	0\\
5284	0\\
5285	0\\
5286	0\\
5287	0\\
5288	0\\
5289	0\\
5290	0\\
5291	0\\
5292	0\\
5293	0\\
5294	0\\
5295	0\\
5296	0\\
5297	0\\
5298	0\\
5299	0\\
5300	0\\
5301	0\\
5302	0\\
5303	0\\
5304	0\\
5305	0\\
5306	0\\
5307	0\\
5308	0\\
5309	0\\
5310	0\\
5311	0\\
5312	0\\
5313	0\\
5314	0\\
5315	0\\
5316	0\\
5317	0\\
5318	0\\
5319	0\\
5320	0\\
5321	0\\
5322	0\\
5323	0\\
5324	0\\
5325	0\\
5326	0\\
5327	0\\
5328	0\\
5329	0\\
5330	0\\
5331	0\\
5332	0\\
5333	0\\
5334	0\\
5335	0\\
5336	0\\
5337	0\\
5338	0\\
5339	0\\
5340	0\\
5341	0\\
5342	0\\
5343	0\\
5344	0\\
5345	0\\
5346	0\\
5347	0\\
5348	0\\
5349	0\\
5350	0\\
5351	0\\
5352	0\\
5353	0\\
5354	0\\
5355	0\\
5356	0\\
5357	0\\
5358	0\\
5359	0\\
5360	0\\
5361	0\\
5362	0\\
5363	0\\
5364	0\\
5365	0\\
5366	0\\
5367	0\\
5368	0\\
5369	0\\
5370	0\\
5371	0\\
5372	0\\
5373	0\\
5374	0\\
5375	0\\
5376	0\\
5377	0\\
5378	0\\
5379	0\\
5380	0\\
5381	0\\
5382	0\\
5383	0\\
5384	0\\
5385	0\\
5386	0\\
5387	0\\
5388	0\\
5389	0\\
5390	0\\
5391	0\\
5392	0\\
5393	0\\
5394	0\\
5395	0\\
5396	0\\
5397	0\\
5398	0\\
5399	0\\
5400	0\\
5401	0\\
5402	0\\
5403	0\\
5404	0\\
5405	0\\
5406	0\\
5407	0\\
5408	0\\
5409	0\\
5410	0\\
5411	0\\
5412	0\\
5413	0\\
5414	0\\
5415	0\\
5416	0\\
5417	0\\
5418	0\\
5419	0\\
5420	0\\
5421	0\\
5422	0\\
5423	0\\
5424	0\\
5425	0\\
5426	0\\
5427	0\\
5428	0\\
5429	0\\
5430	0\\
5431	0\\
5432	0\\
5433	0\\
5434	0\\
5435	0\\
5436	0\\
5437	0\\
5438	0\\
5439	0\\
5440	0\\
5441	0\\
5442	0\\
5443	0\\
5444	0\\
5445	0\\
5446	0\\
5447	0\\
5448	0\\
5449	0\\
5450	0\\
5451	0\\
5452	0\\
5453	0\\
5454	0\\
5455	0\\
5456	0\\
5457	0\\
5458	0\\
5459	0\\
5460	0\\
5461	0\\
5462	0\\
5463	0\\
5464	0\\
5465	0\\
5466	0\\
5467	0\\
5468	0\\
5469	0\\
5470	0\\
5471	0\\
5472	0\\
5473	0\\
5474	0\\
5475	0\\
5476	0\\
5477	0\\
5478	0\\
5479	0\\
5480	0\\
5481	0\\
5482	0\\
5483	0\\
5484	0\\
5485	0\\
5486	0\\
5487	0\\
5488	0\\
5489	0\\
5490	0\\
5491	0\\
5492	0\\
5493	0\\
5494	0\\
5495	0\\
5496	0\\
5497	0\\
5498	0\\
5499	0\\
5500	0\\
5501	0\\
5502	0\\
5503	0\\
5504	0\\
5505	0\\
5506	0\\
5507	0\\
5508	0\\
5509	0\\
5510	0\\
5511	0\\
5512	0\\
5513	0\\
5514	0\\
5515	0\\
5516	0\\
5517	0\\
5518	0\\
5519	0\\
5520	0\\
5521	0\\
5522	0\\
5523	0\\
5524	0\\
5525	0\\
5526	0\\
5527	0\\
5528	0\\
5529	0\\
5530	0\\
5531	0\\
5532	0\\
5533	0\\
5534	0\\
5535	0\\
5536	0\\
5537	0\\
5538	0\\
5539	0\\
5540	0\\
5541	0\\
5542	0\\
5543	0\\
5544	0\\
5545	0\\
5546	0\\
5547	0\\
5548	0\\
5549	0\\
5550	0\\
5551	0\\
5552	0\\
5553	0\\
5554	0\\
5555	0\\
5556	0\\
5557	0\\
5558	0\\
5559	0\\
5560	0\\
5561	0\\
5562	0\\
5563	0\\
5564	0\\
5565	0\\
5566	0\\
5567	0\\
5568	0\\
5569	0\\
5570	0\\
5571	0\\
5572	0\\
5573	0\\
5574	0\\
5575	0\\
5576	0\\
5577	0\\
5578	0\\
5579	0\\
5580	0\\
5581	0\\
5582	0\\
5583	0\\
5584	0\\
5585	0\\
5586	0\\
5587	0\\
5588	0\\
5589	0\\
5590	0\\
5591	0\\
5592	0\\
5593	0\\
5594	0\\
5595	0\\
5596	0\\
5597	0\\
5598	0\\
5599	0\\
5600	0\\
5601	0\\
5602	0\\
5603	0\\
5604	0\\
5605	0\\
5606	0\\
5607	0\\
5608	0\\
5609	0\\
5610	0\\
5611	0\\
5612	0\\
5613	0\\
5614	0\\
5615	0\\
5616	0\\
5617	0\\
5618	0\\
5619	0\\
5620	0\\
5621	0\\
5622	0\\
5623	0\\
5624	0\\
5625	0\\
5626	0\\
5627	0\\
5628	0\\
5629	0\\
5630	0\\
5631	0\\
5632	0\\
5633	0\\
5634	0\\
5635	0\\
5636	0\\
5637	0\\
5638	0\\
5639	0\\
5640	0\\
5641	0\\
5642	0\\
5643	0\\
5644	0\\
5645	0\\
5646	0\\
5647	0\\
5648	0\\
5649	0\\
5650	0\\
5651	0\\
5652	0\\
5653	0\\
5654	0\\
5655	0\\
5656	0\\
5657	0\\
5658	0\\
5659	0\\
5660	0\\
5661	0\\
5662	0\\
5663	0\\
5664	0\\
5665	0\\
5666	0\\
5667	0\\
5668	0\\
5669	0\\
5670	0\\
5671	0\\
5672	0\\
5673	0\\
5674	0\\
5675	0\\
5676	0\\
5677	0\\
5678	0\\
5679	0\\
5680	0\\
5681	0\\
5682	0\\
5683	0\\
5684	0\\
5685	0\\
5686	0\\
5687	0\\
5688	0\\
5689	0\\
5690	0\\
5691	0\\
5692	0\\
5693	0\\
5694	0\\
5695	0\\
5696	0\\
5697	0\\
5698	0\\
5699	0\\
5700	0\\
5701	0\\
5702	0\\
5703	0\\
5704	0\\
5705	0\\
5706	0\\
5707	0\\
5708	0\\
5709	0\\
5710	0\\
5711	0\\
5712	0\\
5713	0\\
5714	0\\
5715	0\\
5716	0\\
5717	0\\
5718	0\\
5719	0\\
5720	0\\
5721	0\\
5722	0\\
5723	0\\
5724	0\\
5725	0\\
5726	0\\
5727	0\\
5728	0\\
5729	0\\
5730	0\\
5731	0\\
5732	0\\
5733	0\\
5734	0\\
5735	0\\
5736	0\\
5737	0\\
5738	0\\
5739	0\\
5740	0\\
5741	0\\
5742	0\\
5743	0\\
5744	0\\
5745	0\\
5746	0\\
5747	0\\
5748	0\\
5749	0\\
5750	0\\
5751	0\\
5752	0\\
5753	0\\
5754	0\\
5755	0\\
5756	0\\
5757	0\\
5758	0\\
5759	0\\
5760	0\\
5761	0\\
5762	0\\
5763	0\\
5764	0\\
5765	0\\
5766	0\\
5767	0\\
5768	0\\
5769	0\\
5770	0\\
5771	0\\
5772	0\\
5773	0\\
5774	0\\
5775	0\\
5776	0\\
5777	0\\
5778	0\\
5779	0\\
5780	0\\
5781	0\\
5782	0\\
5783	0\\
5784	0\\
5785	0\\
5786	0\\
5787	0\\
5788	0\\
5789	0\\
5790	0\\
5791	0\\
5792	0\\
5793	0\\
5794	0\\
5795	0\\
5796	0\\
5797	0\\
5798	0\\
5799	0\\
5800	0\\
5801	0\\
5802	0\\
5803	0\\
5804	0\\
5805	0\\
5806	0\\
5807	0\\
5808	0\\
5809	0\\
5810	0\\
5811	0\\
5812	0\\
5813	0\\
5814	0\\
5815	0\\
5816	0\\
5817	0\\
5818	0\\
5819	0\\
5820	0\\
5821	0\\
5822	0\\
5823	0\\
5824	0\\
5825	0\\
5826	0\\
5827	0\\
5828	0\\
5829	0\\
5830	0\\
5831	0\\
5832	0\\
5833	0\\
5834	0\\
5835	0\\
5836	0\\
5837	0\\
5838	0\\
5839	0\\
5840	0\\
5841	0\\
5842	0\\
5843	0\\
5844	0\\
5845	0\\
5846	0\\
5847	0\\
5848	0\\
5849	0\\
5850	0\\
5851	0\\
5852	0\\
5853	0\\
5854	0\\
5855	0\\
5856	0\\
5857	0\\
5858	0\\
5859	0\\
5860	0\\
5861	0\\
5862	0\\
5863	0\\
5864	0\\
5865	0\\
5866	0\\
5867	0\\
5868	0\\
5869	0\\
5870	0\\
5871	0\\
5872	0\\
5873	0\\
5874	0\\
5875	0\\
5876	0\\
5877	0\\
5878	0\\
5879	0\\
5880	0\\
5881	0\\
5882	0\\
5883	0\\
5884	0\\
5885	0\\
5886	0\\
5887	0\\
5888	0\\
5889	0\\
5890	0\\
5891	0\\
5892	0\\
5893	0\\
5894	0\\
5895	0\\
5896	0\\
5897	0\\
5898	0\\
5899	0\\
5900	0\\
5901	0\\
5902	0\\
5903	0\\
5904	0\\
5905	0\\
5906	0\\
5907	0\\
5908	0\\
5909	0\\
5910	0\\
5911	0\\
5912	0\\
5913	0\\
5914	0\\
5915	0\\
5916	0\\
5917	0\\
5918	0\\
5919	0\\
5920	0\\
5921	0\\
5922	0\\
5923	0\\
5924	0\\
5925	0\\
5926	0\\
5927	0\\
5928	0\\
5929	0\\
5930	0\\
5931	0\\
5932	0\\
5933	0\\
5934	0\\
5935	0\\
5936	0\\
5937	0\\
5938	0\\
5939	0\\
5940	0\\
5941	0\\
5942	0\\
5943	0\\
5944	0\\
5945	0\\
5946	0\\
5947	0\\
5948	0\\
5949	0\\
5950	0\\
5951	0\\
5952	0\\
5953	0\\
5954	0\\
5955	0\\
5956	0\\
5957	0\\
5958	0\\
5959	0\\
5960	0\\
5961	0\\
5962	0\\
5963	0\\
5964	0\\
5965	0\\
5966	0\\
5967	0\\
5968	0\\
5969	0\\
5970	0\\
5971	0\\
5972	0\\
5973	0\\
5974	0\\
5975	0\\
5976	0\\
5977	0\\
5978	0\\
5979	0\\
5980	0\\
5981	0\\
5982	0\\
5983	0\\
5984	0\\
5985	0\\
5986	0\\
5987	0\\
5988	0\\
5989	0\\
5990	0\\
5991	0\\
5992	0\\
5993	0\\
5994	0\\
5995	0\\
5996	0\\
5997	0\\
5998	0\\
5999	0\\
6000	0\\
6001	0\\
6002	0\\
6003	0\\
6004	0\\
6005	0\\
6006	0\\
6007	0\\
6008	0\\
6009	0\\
6010	0\\
6011	0\\
6012	0\\
6013	0\\
6014	0\\
6015	0\\
6016	0\\
6017	0\\
6018	0\\
6019	0\\
6020	0\\
6021	0\\
6022	0\\
6023	0\\
6024	0\\
6025	0\\
6026	0\\
6027	0\\
6028	0\\
6029	0\\
6030	0\\
6031	0\\
6032	0\\
6033	0\\
6034	0\\
6035	0\\
6036	0\\
6037	0\\
6038	0\\
6039	0\\
6040	0\\
6041	0\\
6042	0\\
6043	0\\
6044	0\\
6045	0\\
6046	0\\
6047	0\\
6048	0\\
6049	0\\
6050	0\\
6051	0\\
6052	0\\
6053	0\\
6054	0\\
6055	0\\
6056	0\\
6057	0\\
6058	0\\
6059	0\\
6060	0\\
6061	0\\
6062	0\\
6063	0\\
6064	0\\
6065	0\\
6066	0\\
6067	0\\
6068	0\\
6069	0\\
6070	0\\
6071	0\\
6072	0\\
6073	0\\
6074	0\\
6075	0\\
6076	0\\
6077	0\\
6078	0\\
6079	0\\
6080	0\\
6081	0\\
6082	0\\
6083	0\\
6084	0\\
6085	0\\
6086	0\\
6087	0\\
6088	0\\
6089	0\\
6090	0\\
6091	0\\
6092	0\\
6093	0\\
6094	0\\
6095	0\\
6096	0\\
6097	0\\
6098	0\\
6099	0\\
6100	0\\
6101	0\\
6102	0\\
6103	0\\
6104	0\\
6105	0\\
6106	0\\
6107	0\\
6108	0\\
6109	0\\
6110	0\\
6111	0\\
6112	0\\
6113	0\\
6114	0\\
6115	0\\
6116	0\\
6117	0\\
6118	0\\
6119	0\\
6120	0\\
6121	0\\
6122	0\\
6123	0\\
6124	0\\
6125	0\\
6126	0\\
6127	0\\
6128	0\\
6129	0\\
6130	0\\
6131	0\\
6132	0\\
6133	0\\
6134	0\\
6135	0\\
6136	0\\
6137	0\\
6138	0\\
6139	0\\
6140	0\\
6141	0\\
6142	0\\
6143	0\\
6144	0\\
6145	0\\
6146	0\\
6147	0\\
6148	0\\
6149	0\\
6150	0\\
6151	0\\
6152	0\\
6153	0\\
6154	0\\
6155	0\\
6156	0\\
6157	0\\
6158	0\\
6159	0\\
6160	0\\
6161	0\\
6162	0\\
6163	0\\
6164	0\\
6165	0\\
6166	0\\
6167	0\\
6168	0\\
6169	0\\
6170	0\\
6171	0\\
6172	0\\
6173	0\\
6174	0\\
6175	0\\
6176	0\\
6177	0\\
6178	0\\
6179	0\\
6180	0\\
6181	0\\
6182	0\\
6183	0\\
6184	0\\
6185	0\\
6186	0\\
6187	0\\
6188	0\\
6189	0\\
6190	0\\
6191	0\\
6192	0\\
6193	0\\
6194	0\\
6195	0\\
6196	0\\
6197	0\\
6198	0\\
6199	0\\
6200	0\\
6201	0\\
6202	0\\
6203	0\\
6204	0\\
6205	0\\
6206	0\\
6207	0\\
6208	0\\
6209	0\\
6210	0\\
6211	0\\
6212	0\\
6213	0\\
6214	0\\
6215	0\\
6216	0\\
6217	0\\
6218	0\\
6219	0\\
6220	0\\
6221	0\\
6222	0\\
6223	0\\
6224	0\\
6225	0\\
6226	0\\
6227	0\\
6228	0\\
6229	0\\
6230	0\\
6231	0\\
6232	0\\
6233	0\\
6234	0\\
6235	0\\
6236	0\\
6237	0\\
6238	0\\
6239	0\\
6240	0\\
6241	0\\
6242	0\\
6243	0\\
6244	0\\
6245	0\\
6246	0\\
6247	0\\
6248	0\\
6249	0\\
6250	0\\
6251	0\\
6252	0\\
6253	0\\
6254	0\\
6255	0\\
6256	0\\
6257	0\\
6258	0\\
6259	0\\
6260	0\\
6261	0\\
6262	0\\
6263	0\\
6264	0\\
6265	0\\
6266	0\\
6267	0\\
6268	0\\
6269	0\\
6270	0\\
6271	0\\
6272	0\\
6273	0\\
6274	0\\
6275	0\\
6276	0\\
6277	0\\
6278	0\\
6279	0\\
6280	0\\
6281	0\\
6282	0\\
6283	0\\
6284	0\\
6285	0\\
6286	0\\
6287	0\\
6288	0\\
6289	0\\
6290	0\\
6291	0\\
6292	0\\
6293	0\\
6294	0\\
6295	0\\
6296	0\\
6297	0\\
6298	0\\
6299	0\\
6300	0\\
6301	0\\
6302	0\\
6303	0\\
6304	0\\
6305	0\\
6306	0\\
6307	0\\
6308	0\\
6309	0\\
6310	0\\
6311	0\\
6312	0\\
6313	0\\
6314	0\\
6315	0\\
6316	0\\
6317	0\\
6318	0\\
6319	0\\
6320	0\\
6321	0\\
6322	0\\
6323	0\\
6324	0\\
6325	0\\
6326	0\\
6327	0\\
6328	0\\
6329	0\\
6330	0\\
6331	0\\
6332	0\\
6333	0\\
6334	0\\
6335	0\\
6336	0\\
6337	0\\
6338	0\\
6339	0\\
6340	0\\
6341	0\\
6342	0\\
6343	0\\
6344	0\\
6345	0\\
6346	0\\
6347	0\\
6348	0\\
6349	0\\
6350	0\\
6351	0\\
6352	0\\
6353	0\\
6354	0\\
6355	0\\
6356	0\\
6357	0\\
6358	0\\
6359	0\\
6360	0\\
6361	0\\
6362	0\\
6363	0\\
6364	0\\
6365	0\\
6366	0\\
6367	0\\
6368	0\\
6369	0\\
6370	0\\
6371	0\\
6372	0\\
6373	0\\
6374	0\\
6375	0\\
6376	0\\
6377	0\\
6378	0\\
6379	0\\
6380	0\\
6381	0\\
6382	0\\
6383	0\\
6384	0\\
6385	0\\
6386	0\\
6387	0\\
6388	0\\
6389	0\\
6390	0\\
6391	0\\
6392	0\\
6393	0\\
6394	0\\
6395	0\\
6396	0\\
6397	0\\
6398	0\\
6399	0\\
6400	0\\
6401	0\\
6402	0\\
6403	0\\
6404	0\\
6405	0\\
6406	0\\
6407	0\\
6408	0\\
6409	0\\
6410	0\\
6411	0\\
6412	0\\
6413	0\\
6414	0\\
6415	0\\
6416	0\\
6417	0\\
6418	0\\
6419	0\\
6420	0\\
6421	0\\
6422	0\\
6423	0\\
6424	0\\
6425	0\\
6426	0\\
6427	0\\
6428	0\\
6429	0\\
6430	0\\
6431	0\\
6432	0\\
6433	0\\
6434	0\\
6435	0\\
6436	0\\
6437	0\\
6438	0\\
6439	0\\
6440	0\\
6441	0\\
6442	0\\
6443	0\\
6444	0\\
6445	0\\
6446	0\\
6447	0\\
6448	0\\
6449	0\\
6450	0\\
6451	0\\
6452	0\\
6453	0\\
6454	0\\
6455	0\\
6456	0\\
6457	0\\
6458	0\\
6459	0\\
6460	0\\
6461	0\\
6462	0\\
6463	0\\
6464	0\\
6465	0\\
6466	0\\
6467	0\\
6468	0\\
6469	0\\
6470	0\\
6471	0\\
6472	0\\
6473	0\\
6474	0\\
6475	0\\
6476	0\\
6477	0\\
6478	0\\
6479	0\\
6480	0\\
6481	0\\
6482	0\\
6483	0\\
6484	0\\
6485	0\\
6486	0\\
6487	0\\
6488	0\\
6489	0\\
6490	0\\
6491	0\\
6492	0\\
6493	0\\
6494	0\\
6495	0\\
6496	0\\
6497	0\\
6498	0\\
6499	0\\
6500	0\\
6501	0\\
6502	0\\
6503	0\\
6504	0\\
6505	0\\
6506	0\\
6507	0\\
6508	0\\
6509	0\\
6510	0\\
6511	0\\
6512	0\\
6513	0\\
6514	0\\
6515	0\\
6516	0\\
6517	0\\
6518	0\\
6519	0\\
6520	0\\
6521	0\\
6522	0\\
6523	0\\
6524	0\\
6525	0\\
6526	0\\
6527	0\\
6528	0\\
6529	0\\
6530	0\\
6531	0\\
6532	0\\
6533	0\\
6534	0\\
6535	0\\
6536	0\\
6537	0\\
6538	0\\
6539	0\\
6540	0\\
6541	0\\
6542	0\\
6543	0\\
6544	0\\
6545	0\\
6546	0\\
6547	0\\
6548	0\\
6549	0\\
6550	0\\
6551	0\\
6552	0\\
6553	0\\
6554	0\\
6555	0\\
6556	0\\
6557	0\\
6558	0\\
6559	0\\
6560	0\\
6561	0\\
6562	0\\
6563	0\\
6564	0\\
6565	0\\
6566	0\\
6567	0\\
6568	0\\
6569	0\\
6570	0\\
6571	0\\
6572	0\\
6573	0\\
6574	0\\
6575	0\\
6576	0\\
6577	0\\
6578	0\\
6579	0\\
6580	0\\
6581	0\\
6582	0\\
6583	0\\
6584	0\\
6585	0\\
6586	0\\
6587	0\\
6588	0\\
6589	0\\
6590	0\\
6591	0\\
6592	0\\
6593	0\\
6594	0\\
6595	0\\
6596	0\\
6597	0\\
6598	0\\
6599	0\\
6600	0\\
6601	0\\
6602	0\\
6603	0\\
6604	0\\
6605	0\\
6606	0\\
6607	0\\
6608	0\\
6609	0\\
6610	0\\
6611	0\\
6612	0\\
6613	0\\
6614	0\\
6615	0\\
6616	0\\
6617	0\\
6618	0\\
6619	0\\
6620	0\\
6621	0\\
6622	0\\
6623	0\\
6624	0\\
6625	0\\
6626	0\\
6627	0\\
6628	0\\
6629	0\\
6630	0\\
6631	0\\
6632	0\\
6633	0\\
6634	0\\
6635	0\\
6636	0\\
6637	0\\
6638	0\\
6639	0\\
6640	0\\
6641	0\\
6642	0\\
6643	0\\
6644	0\\
6645	0\\
6646	0\\
6647	0\\
6648	0\\
6649	0\\
6650	0\\
6651	0\\
6652	0\\
6653	0\\
6654	0\\
6655	0\\
6656	0\\
6657	0\\
6658	0\\
6659	0\\
6660	0\\
6661	0\\
6662	0\\
6663	0\\
6664	0\\
6665	0\\
6666	0\\
6667	0\\
6668	0\\
6669	0\\
6670	0\\
6671	0\\
6672	0\\
6673	0\\
6674	0\\
6675	0\\
6676	0\\
6677	0\\
6678	0\\
6679	0\\
6680	0\\
6681	0\\
6682	0\\
6683	0\\
6684	0\\
6685	0\\
6686	0\\
6687	0\\
6688	0\\
6689	0\\
6690	0\\
6691	0\\
6692	0\\
6693	0\\
6694	0\\
6695	0\\
6696	0\\
6697	0\\
6698	0\\
6699	0\\
6700	0\\
6701	0\\
6702	0\\
6703	0\\
6704	0\\
6705	0\\
6706	0\\
6707	0\\
6708	0\\
6709	0\\
6710	0\\
6711	0\\
6712	0\\
6713	0\\
6714	0\\
6715	0\\
6716	0\\
6717	0\\
6718	0\\
6719	0\\
6720	0\\
6721	0\\
6722	0\\
6723	0\\
6724	0\\
6725	0\\
6726	0\\
6727	0\\
6728	0\\
6729	0\\
6730	0\\
6731	0\\
6732	0\\
6733	0\\
6734	0\\
6735	0\\
6736	0\\
6737	0\\
6738	0\\
6739	0\\
6740	0\\
6741	0\\
6742	0\\
6743	0\\
6744	0\\
6745	0\\
6746	0\\
6747	0\\
6748	0\\
6749	0\\
6750	0\\
6751	0\\
6752	0\\
6753	0\\
6754	0\\
6755	0\\
6756	0\\
6757	0\\
6758	0\\
6759	0\\
6760	0\\
6761	0\\
6762	0\\
6763	0\\
6764	0\\
6765	0\\
6766	0\\
6767	0\\
6768	0\\
6769	0\\
6770	0\\
6771	0\\
6772	0\\
6773	0\\
6774	0\\
6775	0\\
6776	0\\
6777	0\\
6778	0\\
6779	0\\
6780	0\\
6781	0\\
6782	0\\
6783	0\\
6784	0\\
6785	0\\
6786	0\\
6787	0\\
6788	0\\
6789	0\\
6790	0\\
6791	0\\
6792	0\\
6793	0\\
6794	0\\
6795	0\\
6796	0\\
6797	0\\
6798	0\\
6799	0\\
6800	0\\
6801	0\\
6802	0\\
6803	0\\
6804	0\\
6805	0\\
6806	0\\
6807	0\\
6808	0\\
6809	0\\
6810	0\\
6811	0\\
6812	0\\
6813	0\\
6814	0\\
6815	0\\
6816	0\\
6817	0\\
6818	0\\
6819	0\\
6820	0\\
6821	0\\
6822	0\\
6823	0\\
6824	0\\
6825	0\\
6826	0\\
6827	0\\
6828	0\\
6829	0\\
6830	0\\
6831	0\\
6832	0\\
6833	0\\
6834	0\\
6835	0\\
6836	0\\
6837	0\\
6838	0\\
6839	0\\
6840	0\\
6841	0\\
6842	0\\
6843	0\\
6844	0\\
6845	0\\
6846	0\\
6847	0\\
6848	0\\
6849	0\\
6850	0\\
6851	0\\
6852	0\\
6853	0\\
6854	0\\
6855	0\\
6856	0\\
6857	0\\
6858	0\\
6859	0\\
6860	0\\
6861	0\\
6862	0\\
6863	0\\
6864	0\\
6865	0\\
6866	0\\
6867	0\\
6868	0\\
6869	0\\
6870	0\\
6871	0\\
6872	0\\
6873	0\\
6874	0\\
6875	0\\
6876	0\\
6877	0\\
6878	0\\
6879	0\\
6880	0\\
6881	0\\
6882	0\\
6883	0\\
6884	0\\
6885	0\\
6886	0\\
6887	0\\
6888	0\\
6889	0\\
6890	0\\
6891	0\\
6892	0\\
6893	0\\
6894	0\\
6895	0\\
6896	0\\
6897	0\\
6898	0\\
6899	0\\
6900	0\\
6901	0\\
6902	0\\
6903	0\\
6904	0\\
6905	0\\
6906	0\\
6907	0\\
6908	0\\
6909	0\\
6910	0\\
6911	0\\
6912	0\\
6913	0\\
6914	0\\
6915	0\\
6916	0\\
6917	0\\
6918	0\\
6919	0\\
6920	0\\
6921	0\\
6922	0\\
6923	0\\
6924	0\\
6925	0\\
6926	0\\
6927	0\\
6928	0\\
6929	0\\
6930	0\\
6931	0\\
6932	0\\
6933	0\\
6934	0\\
6935	0\\
6936	0\\
6937	0\\
6938	0\\
6939	0\\
6940	0\\
6941	0\\
6942	0\\
6943	0\\
6944	0\\
6945	0\\
6946	0\\
6947	0\\
6948	0\\
6949	0\\
6950	0\\
6951	0\\
6952	0\\
6953	0\\
6954	0\\
6955	0\\
6956	0\\
6957	0\\
6958	0\\
6959	0\\
6960	0\\
6961	0\\
6962	0\\
6963	0\\
6964	0\\
6965	0\\
6966	0\\
6967	0\\
6968	0\\
6969	0\\
6970	0\\
6971	0\\
6972	0\\
6973	0\\
6974	0\\
6975	0\\
6976	0\\
6977	0\\
6978	0\\
6979	0\\
6980	0\\
6981	0\\
6982	0\\
6983	0\\
6984	0\\
6985	0\\
6986	0\\
6987	0\\
6988	0\\
6989	0\\
6990	0\\
6991	0\\
6992	0\\
6993	0\\
6994	0\\
6995	0\\
6996	0\\
6997	0\\
6998	0\\
6999	0\\
7000	0\\
7001	0\\
7002	0\\
7003	0\\
7004	0\\
7005	0\\
7006	0\\
7007	0\\
7008	0\\
7009	0\\
7010	0\\
7011	0\\
7012	0\\
7013	0\\
7014	0\\
7015	0\\
7016	0\\
7017	0\\
7018	0\\
7019	0\\
7020	0\\
7021	0\\
7022	0\\
7023	0\\
7024	0\\
7025	0\\
7026	0\\
7027	0\\
7028	0\\
7029	0\\
7030	0\\
7031	0\\
7032	0\\
7033	0\\
7034	0\\
7035	0\\
7036	0\\
7037	0\\
7038	0\\
7039	0\\
7040	0\\
7041	0\\
7042	0\\
7043	0\\
7044	0\\
7045	0\\
7046	0\\
7047	0\\
7048	0\\
7049	0\\
7050	0\\
7051	0\\
7052	0\\
7053	0\\
7054	0\\
7055	0\\
7056	0\\
7057	0\\
7058	0\\
7059	0\\
7060	0\\
7061	0\\
7062	0\\
7063	0\\
7064	0\\
7065	0\\
7066	0\\
7067	0\\
7068	0\\
7069	0\\
7070	0\\
7071	0\\
7072	0\\
7073	0\\
7074	0\\
7075	0\\
7076	0\\
7077	0\\
7078	0\\
7079	0\\
7080	0\\
7081	0\\
7082	0\\
7083	0\\
7084	0\\
7085	0\\
7086	0\\
7087	0\\
7088	0\\
7089	0\\
7090	0\\
7091	0\\
7092	0\\
7093	0\\
7094	0\\
7095	0\\
7096	0\\
7097	0\\
7098	0\\
7099	0\\
7100	0\\
7101	0\\
7102	0\\
7103	0\\
7104	0\\
7105	0\\
7106	0\\
7107	0\\
7108	0\\
7109	0\\
7110	0\\
7111	0\\
7112	0\\
7113	0\\
7114	0\\
7115	0\\
7116	0\\
7117	0\\
7118	0\\
7119	0\\
7120	0\\
7121	0\\
7122	0\\
7123	0\\
7124	0\\
7125	0\\
7126	0\\
7127	0\\
7128	0\\
7129	0\\
7130	0\\
7131	0\\
7132	0\\
7133	0\\
7134	0\\
7135	0\\
7136	0\\
7137	0\\
7138	0\\
7139	0\\
7140	0\\
7141	0\\
7142	0\\
7143	0\\
7144	0\\
7145	0\\
7146	0\\
7147	0\\
7148	0\\
7149	0\\
7150	0\\
7151	0\\
7152	0\\
7153	0\\
7154	0\\
7155	0\\
7156	0\\
7157	0\\
7158	0\\
7159	0\\
7160	0\\
7161	0\\
7162	0\\
7163	0\\
7164	0\\
7165	0\\
7166	0\\
7167	0\\
7168	0\\
7169	0\\
7170	0\\
7171	0\\
7172	0\\
7173	0\\
7174	0\\
7175	0\\
7176	0\\
7177	0\\
7178	0\\
7179	0\\
7180	0\\
7181	0\\
7182	0\\
7183	0\\
7184	0\\
7185	0\\
7186	0\\
7187	0\\
7188	0\\
7189	0\\
7190	0\\
7191	0\\
7192	0\\
7193	0\\
7194	0\\
7195	0\\
7196	0\\
7197	0\\
7198	0\\
7199	0\\
7200	0\\
7201	0\\
7202	0\\
7203	0\\
7204	0\\
7205	0\\
7206	0\\
7207	0\\
7208	0\\
7209	0\\
7210	0\\
7211	0\\
7212	0\\
7213	0\\
7214	0\\
7215	0\\
7216	0\\
7217	0\\
7218	0\\
7219	0\\
7220	0\\
7221	0\\
7222	0\\
7223	0\\
7224	0\\
7225	0\\
7226	0\\
7227	0\\
7228	0\\
7229	0\\
7230	0\\
7231	0\\
7232	0\\
7233	0\\
7234	0\\
7235	0\\
7236	0\\
7237	0\\
7238	0\\
7239	0\\
7240	0\\
7241	0\\
7242	0\\
7243	0\\
7244	0\\
7245	0\\
7246	0\\
7247	0\\
7248	0\\
7249	0\\
7250	0\\
7251	0\\
7252	0\\
7253	0\\
7254	0\\
7255	0\\
7256	0\\
7257	0\\
7258	0\\
7259	0\\
7260	0\\
7261	0\\
7262	0\\
7263	0\\
7264	0\\
7265	0\\
7266	0\\
7267	0\\
7268	0\\
7269	0\\
7270	0\\
7271	0\\
7272	0\\
7273	0\\
7274	0\\
7275	0\\
7276	0\\
7277	0\\
7278	0\\
7279	0\\
7280	0\\
7281	0\\
7282	0\\
7283	0\\
7284	0\\
7285	0\\
7286	0\\
7287	0\\
7288	0\\
7289	0\\
7290	0\\
7291	0\\
7292	0\\
7293	0\\
7294	0\\
7295	0\\
7296	0\\
7297	0\\
7298	0\\
7299	0\\
7300	0\\
7301	0\\
7302	0\\
7303	0\\
7304	0\\
7305	0\\
7306	0\\
7307	0\\
7308	0\\
7309	0\\
7310	0\\
7311	0\\
7312	0\\
7313	0\\
7314	0\\
7315	0\\
7316	0\\
7317	0\\
7318	0\\
7319	0\\
7320	0\\
7321	0\\
7322	0\\
7323	0\\
7324	0\\
7325	0\\
7326	0\\
7327	0\\
7328	0\\
7329	0\\
7330	0\\
7331	0\\
7332	0\\
7333	0\\
7334	0\\
7335	0\\
7336	0\\
7337	0\\
7338	0\\
7339	0\\
7340	0\\
7341	0\\
7342	0\\
7343	0\\
7344	0\\
7345	0\\
7346	0\\
7347	0\\
7348	0\\
7349	0\\
7350	0\\
7351	0\\
7352	0\\
7353	0\\
7354	0\\
7355	0\\
7356	0\\
7357	0\\
7358	0\\
7359	0\\
7360	0\\
7361	0\\
7362	0\\
7363	0\\
7364	0\\
7365	0\\
7366	0\\
7367	0\\
7368	0\\
7369	0\\
7370	0\\
7371	0\\
7372	0\\
7373	0\\
7374	0\\
7375	0\\
7376	0\\
7377	0\\
7378	0\\
7379	0\\
7380	0\\
7381	0\\
7382	0\\
7383	0\\
7384	0\\
7385	0\\
7386	0\\
7387	0\\
7388	0\\
7389	0\\
7390	0\\
7391	0\\
7392	0\\
7393	0\\
7394	0\\
7395	0\\
7396	0\\
7397	0\\
7398	0\\
7399	0\\
7400	0\\
7401	0\\
7402	0\\
7403	0\\
7404	0\\
7405	0\\
7406	0\\
7407	0\\
7408	0\\
7409	0\\
7410	0\\
7411	0\\
7412	0\\
7413	0\\
7414	0\\
7415	0\\
7416	0\\
7417	0\\
7418	0\\
7419	0\\
7420	0\\
7421	0\\
7422	0\\
7423	0\\
7424	0\\
7425	0\\
7426	0\\
7427	0\\
7428	0\\
7429	0\\
7430	0\\
7431	0\\
7432	0\\
7433	0\\
7434	0\\
7435	0\\
7436	0\\
7437	0\\
7438	0\\
7439	0\\
7440	0\\
7441	0\\
7442	0\\
7443	0\\
7444	0\\
7445	0\\
7446	0\\
7447	0\\
7448	0\\
7449	0\\
7450	0\\
7451	0\\
7452	0\\
7453	0\\
7454	0\\
7455	0\\
7456	0\\
7457	0\\
7458	0\\
7459	0\\
7460	0\\
7461	0\\
7462	0\\
7463	0\\
7464	0\\
7465	0\\
7466	0\\
7467	0\\
7468	0\\
7469	0\\
7470	0\\
7471	0\\
7472	0\\
7473	0\\
7474	0\\
7475	0\\
7476	0\\
7477	0\\
7478	0\\
7479	0\\
7480	0\\
7481	0\\
7482	0\\
7483	0\\
7484	0\\
7485	0\\
7486	0\\
7487	0\\
7488	0\\
7489	0\\
7490	0\\
7491	0\\
7492	0\\
7493	0\\
7494	0\\
7495	0\\
7496	0\\
7497	0\\
7498	0\\
7499	0\\
7500	0\\
7501	0\\
7502	0\\
7503	0\\
7504	0\\
7505	0\\
7506	0\\
7507	0\\
7508	0\\
7509	0\\
7510	0\\
7511	0\\
7512	0\\
7513	0\\
7514	0\\
7515	0\\
7516	0\\
7517	0\\
7518	0\\
7519	0\\
7520	0\\
7521	0\\
7522	0\\
7523	0\\
7524	0\\
7525	0\\
7526	0\\
7527	0\\
7528	0\\
7529	0\\
7530	0\\
7531	0\\
7532	0\\
7533	0\\
7534	0\\
7535	0\\
7536	0\\
7537	0\\
7538	0\\
7539	0\\
7540	0\\
7541	0\\
7542	0\\
7543	0\\
7544	0\\
7545	0\\
7546	0\\
7547	0\\
7548	0\\
7549	0\\
7550	0\\
7551	0\\
7552	0\\
7553	0\\
7554	0\\
7555	0\\
7556	0\\
7557	0\\
7558	0\\
7559	0\\
7560	0\\
7561	0\\
7562	0\\
7563	0\\
7564	0\\
7565	0\\
7566	0\\
7567	0\\
7568	0\\
7569	0\\
7570	0\\
7571	0\\
7572	0\\
7573	0\\
7574	0\\
7575	0\\
7576	0\\
7577	0\\
7578	0\\
7579	0\\
7580	0\\
7581	0\\
7582	0\\
7583	0\\
7584	0\\
7585	0\\
7586	0\\
7587	0\\
7588	0\\
7589	0\\
7590	0\\
7591	0\\
7592	0\\
7593	0\\
7594	0\\
7595	0\\
7596	0\\
7597	0\\
7598	0\\
7599	0\\
7600	0\\
7601	0\\
7602	0\\
7603	0\\
7604	0\\
7605	0\\
7606	0\\
7607	0\\
7608	0\\
7609	0\\
7610	0\\
7611	0\\
7612	0\\
7613	0\\
7614	0\\
7615	0\\
7616	0\\
7617	0\\
7618	0\\
7619	0\\
7620	0\\
7621	0\\
7622	0\\
7623	0\\
7624	0\\
7625	0\\
7626	0\\
7627	0\\
7628	0\\
7629	0\\
7630	0\\
7631	0\\
7632	0\\
7633	0\\
7634	0\\
7635	0\\
7636	0\\
7637	0\\
7638	0\\
7639	0\\
7640	0\\
7641	0\\
7642	0\\
7643	0\\
7644	0\\
7645	0\\
7646	0\\
7647	0\\
7648	0\\
7649	0\\
7650	0\\
7651	0\\
7652	0\\
7653	0\\
7654	0\\
7655	0\\
7656	0\\
7657	0\\
7658	0\\
7659	0\\
7660	0\\
7661	0\\
7662	0\\
7663	0\\
7664	0\\
7665	0\\
7666	0\\
7667	0\\
7668	0\\
7669	0\\
7670	0\\
7671	0\\
7672	0\\
7673	0\\
7674	0\\
7675	0\\
7676	0\\
7677	0\\
7678	0\\
7679	0\\
7680	0\\
7681	0\\
7682	0\\
7683	0\\
7684	0\\
7685	0\\
7686	0\\
7687	0\\
7688	0\\
7689	0\\
7690	0\\
7691	0\\
7692	0\\
7693	0\\
7694	0\\
7695	0\\
7696	0\\
7697	0\\
7698	0\\
7699	0\\
7700	0\\
7701	0\\
7702	0\\
7703	0\\
7704	0\\
7705	0\\
7706	0\\
7707	0\\
7708	0\\
7709	0\\
7710	0\\
7711	0\\
7712	0\\
7713	0\\
7714	0\\
7715	0\\
7716	0\\
7717	0\\
7718	0\\
7719	0\\
7720	0\\
7721	0\\
7722	0\\
7723	0\\
7724	0\\
7725	0\\
7726	0\\
7727	0\\
7728	0\\
7729	0\\
7730	0\\
7731	0\\
7732	0\\
7733	0\\
7734	0\\
7735	0\\
7736	0\\
7737	0\\
7738	0\\
7739	0\\
7740	0\\
7741	0\\
7742	0\\
7743	0\\
7744	0\\
7745	0\\
7746	0\\
7747	0\\
7748	0\\
7749	0\\
7750	0\\
7751	0\\
7752	0\\
7753	0\\
7754	0\\
7755	0\\
7756	0\\
7757	0\\
7758	0\\
7759	0\\
7760	0\\
7761	0\\
7762	0\\
7763	0\\
7764	0\\
7765	0\\
7766	0\\
7767	0\\
7768	0\\
7769	0\\
7770	0\\
7771	0\\
7772	0\\
7773	0\\
7774	0\\
7775	0\\
7776	0\\
7777	0\\
7778	0\\
7779	0\\
7780	0\\
7781	0\\
7782	0\\
7783	0\\
7784	0\\
7785	0\\
7786	0\\
7787	0\\
7788	0\\
7789	0\\
7790	0\\
7791	0\\
7792	0\\
7793	0\\
7794	0\\
7795	0\\
7796	0\\
7797	0\\
7798	0\\
7799	0\\
7800	0\\
7801	0\\
7802	0\\
7803	0\\
7804	0\\
7805	0\\
7806	0\\
7807	0\\
7808	0\\
7809	0\\
7810	0\\
7811	0\\
7812	0\\
7813	0\\
7814	0\\
7815	0\\
7816	0\\
7817	0\\
7818	0\\
7819	0\\
7820	0\\
7821	0\\
7822	0\\
7823	0\\
7824	0\\
7825	0\\
7826	0\\
7827	0\\
7828	0\\
7829	0\\
7830	0\\
7831	0\\
7832	0\\
7833	0\\
7834	0\\
7835	0\\
7836	0\\
7837	0\\
7838	0\\
7839	0\\
7840	0\\
7841	0\\
7842	0\\
7843	0\\
7844	0\\
7845	0\\
7846	0\\
7847	0\\
7848	0\\
7849	0\\
7850	0\\
7851	0\\
7852	0\\
7853	0\\
7854	0\\
7855	0\\
7856	0\\
7857	0\\
7858	0\\
7859	0\\
7860	0\\
7861	0\\
7862	0\\
7863	0\\
7864	0\\
7865	0\\
7866	0\\
7867	0\\
7868	0\\
7869	0\\
7870	0\\
7871	0\\
7872	0\\
7873	0\\
7874	0\\
7875	0\\
7876	0\\
7877	0\\
7878	0\\
7879	0\\
7880	0\\
7881	0\\
7882	0\\
7883	0\\
7884	0\\
7885	0\\
7886	0\\
7887	0\\
7888	0\\
7889	0\\
7890	0\\
7891	0\\
7892	0\\
7893	0\\
7894	0\\
7895	0\\
7896	0\\
7897	0\\
7898	0\\
7899	0\\
7900	0\\
7901	0\\
7902	0\\
7903	0\\
7904	0\\
7905	0\\
7906	0\\
7907	0\\
7908	0\\
7909	0\\
7910	0\\
7911	0\\
7912	0\\
7913	0\\
7914	0\\
7915	0\\
7916	0\\
7917	0\\
7918	0\\
7919	0\\
7920	0\\
7921	0\\
7922	0\\
7923	0\\
7924	0\\
7925	0\\
7926	0\\
7927	0\\
7928	0\\
7929	0\\
7930	0\\
7931	0\\
7932	0\\
7933	0\\
7934	0\\
7935	0\\
7936	0\\
7937	0\\
7938	0\\
7939	0\\
7940	0\\
7941	0\\
7942	0\\
7943	0\\
7944	0\\
7945	0\\
7946	0\\
7947	0\\
7948	0\\
7949	0\\
7950	0\\
7951	0\\
7952	0\\
7953	0\\
7954	0\\
7955	0\\
7956	0\\
7957	0\\
7958	0\\
7959	0\\
7960	0\\
7961	0\\
7962	0\\
7963	0\\
7964	0\\
7965	0\\
7966	0\\
7967	0\\
7968	0\\
7969	0\\
7970	0\\
7971	0\\
7972	0\\
7973	0\\
7974	0\\
7975	0\\
7976	0\\
7977	0\\
7978	0\\
7979	0\\
7980	0\\
7981	0\\
7982	0\\
7983	0\\
7984	0\\
7985	0\\
7986	0\\
7987	0\\
7988	0\\
7989	0\\
7990	0\\
7991	0\\
7992	0\\
7993	0\\
7994	0\\
7995	0\\
7996	0\\
7997	0\\
7998	0\\
7999	0\\
8000	0\\
8001	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8001	0\\
8002	0\\
8003	0\\
8004	0\\
8005	0\\
8006	0\\
8007	0\\
8008	0\\
8009	0\\
8010	0\\
8011	0\\
8012	0\\
8013	0\\
8014	0\\
8015	0\\
8016	0\\
8017	0\\
8018	0\\
8019	0\\
8020	0\\
8021	0\\
8022	0\\
8023	0\\
8024	0\\
8025	0\\
8026	0\\
8027	0\\
8028	0\\
8029	0\\
8030	0\\
8031	0\\
8032	0\\
8033	0\\
8034	0\\
8035	0\\
8036	0\\
8037	0\\
8038	0\\
8039	0\\
8040	0\\
8041	0\\
8042	0\\
8043	0\\
8044	0\\
8045	0\\
8046	0\\
8047	0\\
8048	0\\
8049	0\\
8050	0\\
8051	0\\
8052	0\\
8053	0\\
8054	0\\
8055	0\\
8056	0\\
8057	0\\
8058	0\\
8059	0\\
8060	0\\
8061	0\\
8062	0\\
8063	0\\
8064	0\\
8065	0\\
8066	0\\
8067	0\\
8068	0\\
8069	0\\
8070	0\\
8071	0\\
8072	0\\
8073	0\\
8074	0\\
8075	0\\
8076	0\\
8077	0\\
8078	0\\
8079	0\\
8080	0\\
8081	0\\
8082	0\\
8083	0\\
8084	0\\
8085	0\\
8086	0\\
8087	0\\
8088	0\\
8089	0\\
8090	0\\
8091	0\\
8092	0\\
8093	0\\
8094	0\\
8095	0\\
8096	0\\
8097	0\\
8098	0\\
8099	0\\
8100	0\\
8101	0\\
8102	0\\
8103	0\\
8104	0\\
8105	0\\
8106	0\\
8107	0\\
8108	0\\
8109	0\\
8110	0\\
8111	0\\
8112	0\\
8113	0\\
8114	0\\
8115	0\\
8116	0\\
8117	0\\
8118	0\\
8119	0\\
8120	0\\
8121	0\\
8122	0\\
8123	0\\
8124	0\\
8125	0\\
8126	0\\
8127	0\\
8128	0\\
8129	0\\
8130	0\\
8131	0\\
8132	0\\
8133	0\\
8134	0\\
8135	0\\
8136	0\\
8137	0\\
8138	0\\
8139	0\\
8140	0\\
8141	0\\
8142	0\\
8143	0\\
8144	0\\
8145	0\\
8146	0\\
8147	0\\
8148	0\\
8149	0\\
8150	0\\
8151	0\\
8152	0\\
8153	0\\
8154	0\\
8155	0\\
8156	0\\
8157	0\\
8158	0\\
8159	0\\
8160	0\\
8161	0\\
8162	0\\
8163	0\\
8164	0\\
8165	0\\
8166	0\\
8167	0\\
8168	0\\
8169	0\\
8170	0\\
8171	0\\
8172	0\\
8173	0\\
8174	0\\
8175	0\\
8176	0\\
8177	0\\
8178	0\\
8179	0\\
8180	0\\
8181	0\\
8182	0\\
8183	0\\
8184	0\\
8185	0\\
8186	0\\
8187	0\\
8188	0\\
8189	0\\
8190	0\\
8191	0\\
8192	0\\
8193	0\\
8194	0\\
8195	0\\
8196	0\\
8197	0\\
8198	0\\
8199	0\\
8200	0\\
8201	0\\
8202	0\\
8203	0\\
8204	0\\
8205	0\\
8206	0\\
8207	0\\
8208	0\\
8209	0\\
8210	0\\
8211	0\\
8212	0\\
8213	0\\
8214	0\\
8215	0\\
8216	0\\
8217	0\\
8218	0\\
8219	0\\
8220	0\\
8221	0\\
8222	0\\
8223	0\\
8224	0\\
8225	0\\
8226	0\\
8227	0\\
8228	0\\
8229	0\\
8230	0\\
8231	0\\
8232	0\\
8233	0\\
8234	0\\
8235	0\\
8236	0\\
8237	0\\
8238	0\\
8239	0\\
8240	0\\
8241	0\\
8242	0\\
8243	0\\
8244	0\\
8245	0\\
8246	0\\
8247	0\\
8248	0\\
8249	0\\
8250	0\\
8251	0\\
8252	0\\
8253	0\\
8254	0\\
8255	0\\
8256	0\\
8257	0\\
8258	0\\
8259	0\\
8260	0\\
8261	0\\
8262	0\\
8263	0\\
8264	0\\
8265	0\\
8266	0\\
8267	0\\
8268	0\\
8269	0\\
8270	0\\
8271	0\\
8272	0\\
8273	0\\
8274	0\\
8275	0\\
8276	0\\
8277	0\\
8278	0\\
8279	0\\
8280	0\\
8281	0\\
8282	0\\
8283	0\\
8284	0\\
8285	0\\
8286	0\\
8287	0\\
8288	0\\
8289	0\\
8290	0\\
8291	0\\
8292	0\\
8293	0\\
8294	0\\
8295	0\\
8296	0\\
8297	0\\
8298	0\\
8299	0\\
8300	0\\
8301	0\\
8302	0\\
8303	0\\
8304	0\\
8305	0\\
8306	0\\
8307	0\\
8308	0\\
8309	0\\
8310	0\\
8311	0\\
8312	0\\
8313	0\\
8314	0\\
8315	0\\
8316	0\\
8317	0\\
8318	0\\
8319	0\\
8320	0\\
8321	0\\
8322	0\\
8323	0\\
8324	0\\
8325	0\\
8326	0\\
8327	0\\
8328	0\\
8329	0\\
8330	0\\
8331	0\\
8332	0\\
8333	0\\
8334	0\\
8335	0\\
8336	0\\
8337	0\\
8338	0\\
8339	0\\
8340	0\\
8341	0\\
8342	0\\
8343	0\\
8344	0\\
8345	0\\
8346	0\\
8347	0\\
8348	0\\
8349	0\\
8350	0\\
8351	0\\
8352	0\\
8353	0\\
8354	0\\
8355	0\\
8356	0\\
8357	0\\
8358	0\\
8359	0\\
8360	0\\
8361	0\\
8362	0\\
8363	0\\
8364	0\\
8365	0\\
8366	0\\
8367	0\\
8368	0\\
8369	0\\
8370	0\\
8371	0\\
8372	0\\
8373	0\\
8374	0\\
8375	0\\
8376	0\\
8377	0\\
8378	0\\
8379	0\\
8380	0\\
8381	0\\
8382	0\\
8383	0\\
8384	0\\
8385	0\\
8386	0\\
8387	0\\
8388	0\\
8389	0\\
8390	0\\
8391	0\\
8392	0\\
8393	0\\
8394	0\\
8395	0\\
8396	0\\
8397	0\\
8398	0\\
8399	0\\
8400	0\\
8401	0\\
8402	0\\
8403	0\\
8404	0\\
8405	0\\
8406	0\\
8407	0\\
8408	0\\
8409	0\\
8410	0\\
8411	0\\
8412	0\\
8413	0\\
8414	0\\
8415	0\\
8416	0\\
8417	0\\
8418	0\\
8419	0\\
8420	0\\
8421	0\\
8422	0\\
8423	0\\
8424	0\\
8425	0\\
8426	0\\
8427	0\\
8428	0\\
8429	0\\
8430	0\\
8431	0\\
8432	0\\
8433	0\\
8434	0\\
8435	0\\
8436	0\\
8437	0\\
8438	0\\
8439	0\\
8440	0\\
8441	0\\
8442	0\\
8443	0\\
8444	0\\
8445	0\\
8446	0\\
8447	0\\
8448	0\\
8449	0\\
8450	0\\
8451	0\\
8452	0\\
8453	0\\
8454	0\\
8455	0\\
8456	0\\
8457	0\\
8458	0\\
8459	0\\
8460	0\\
8461	0\\
8462	0\\
8463	0\\
8464	0\\
8465	0\\
8466	0\\
8467	0\\
8468	0\\
8469	0\\
8470	0\\
8471	0\\
8472	0\\
8473	0\\
8474	0\\
8475	0\\
8476	0\\
8477	0\\
8478	0\\
8479	0\\
8480	0\\
8481	0\\
8482	0\\
8483	0\\
8484	0\\
8485	0\\
8486	0\\
8487	0\\
8488	0\\
8489	0\\
8490	0\\
8491	0\\
8492	0\\
8493	0\\
8494	0\\
8495	0\\
8496	0\\
8497	0\\
8498	0\\
8499	0\\
8500	0\\
8501	0\\
8502	0\\
8503	0\\
8504	0\\
8505	0\\
8506	0\\
8507	0\\
8508	0\\
8509	0\\
8510	0\\
8511	0\\
8512	0\\
8513	0\\
8514	0\\
8515	0\\
8516	0\\
8517	0\\
8518	0\\
8519	0\\
8520	0\\
8521	0\\
8522	0\\
8523	0\\
8524	0\\
8525	0\\
8526	0\\
8527	0\\
8528	0\\
8529	0\\
8530	0\\
8531	0\\
8532	0\\
8533	0\\
8534	0\\
8535	0\\
8536	0\\
8537	0\\
8538	0\\
8539	0\\
8540	0\\
8541	0\\
8542	0\\
8543	0\\
8544	0\\
8545	0\\
8546	0\\
8547	0\\
8548	0\\
8549	0\\
8550	0\\
8551	0\\
8552	0\\
8553	0\\
8554	0\\
8555	0\\
8556	0\\
8557	0\\
8558	0\\
8559	0\\
8560	0\\
8561	0\\
8562	0\\
8563	0\\
8564	0\\
8565	0\\
8566	0\\
8567	0\\
8568	0\\
8569	0\\
8570	0\\
8571	0\\
8572	0\\
8573	0\\
8574	0\\
8575	0\\
8576	0\\
8577	0\\
8578	0\\
8579	0\\
8580	0\\
8581	0\\
8582	0\\
8583	0\\
8584	0\\
8585	0\\
8586	0\\
8587	0\\
8588	0\\
8589	0\\
8590	0\\
8591	0\\
8592	0\\
8593	0\\
8594	0\\
8595	0\\
8596	0\\
8597	0\\
8598	0\\
8599	0\\
8600	0\\
8601	0\\
8602	0\\
8603	0\\
8604	0\\
8605	0\\
8606	0\\
8607	0\\
8608	0\\
8609	0\\
8610	0\\
8611	0\\
8612	0\\
8613	0\\
8614	0\\
8615	0\\
8616	0\\
8617	0\\
8618	0\\
8619	0\\
8620	0\\
8621	0\\
8622	0\\
8623	0\\
8624	0\\
8625	0\\
8626	0\\
8627	0\\
8628	0\\
8629	0\\
8630	0\\
8631	0\\
8632	0\\
8633	0\\
8634	0\\
8635	0\\
8636	0\\
8637	0\\
8638	0\\
8639	0\\
8640	0\\
8641	0\\
8642	0\\
8643	0\\
8644	0\\
8645	0\\
8646	0\\
8647	0\\
8648	0\\
8649	0\\
8650	0\\
8651	0\\
8652	0\\
8653	0\\
8654	0\\
8655	0\\
8656	0\\
8657	0\\
8658	0\\
8659	0\\
8660	0\\
8661	0\\
8662	0\\
8663	0\\
8664	0\\
8665	0\\
8666	0\\
8667	0\\
8668	0\\
8669	0\\
8670	0\\
8671	0\\
8672	0\\
8673	0\\
8674	0\\
8675	0\\
8676	0\\
8677	0\\
8678	0\\
8679	0\\
8680	0\\
8681	0\\
8682	0\\
8683	0\\
8684	0\\
8685	0\\
8686	0\\
8687	0\\
8688	0\\
8689	0\\
8690	0\\
8691	0\\
8692	0\\
8693	0\\
8694	0\\
8695	0\\
8696	0\\
8697	0\\
8698	0\\
8699	0\\
8700	0\\
8701	0\\
8702	0\\
8703	0\\
8704	0\\
8705	0\\
8706	0\\
8707	0\\
8708	0\\
8709	0\\
8710	0\\
8711	0\\
8712	0\\
8713	0\\
8714	0\\
8715	0\\
8716	0\\
8717	0\\
8718	0\\
8719	0\\
8720	0\\
8721	0\\
8722	0\\
8723	0\\
8724	0\\
8725	0\\
8726	0\\
8727	0\\
8728	0\\
8729	0\\
8730	0\\
8731	0\\
8732	0\\
8733	0\\
8734	0\\
8735	0\\
8736	0\\
8737	0\\
8738	0\\
8739	0\\
8740	0\\
8741	0\\
8742	0\\
8743	0\\
8744	0\\
8745	0\\
8746	0\\
8747	0\\
8748	0\\
8749	0\\
8750	0\\
8751	0\\
8752	0\\
8753	0\\
8754	0\\
8755	0\\
8756	0\\
8757	0\\
8758	0\\
8759	0\\
8760	0\\
8761	0\\
8762	0\\
8763	0\\
8764	0\\
8765	0\\
8766	0\\
8767	0\\
8768	0\\
8769	0\\
8770	0\\
8771	0\\
8772	0\\
8773	0\\
8774	0\\
8775	0\\
8776	0\\
8777	0\\
8778	0\\
8779	0\\
8780	0\\
8781	0\\
8782	0\\
8783	0\\
8784	0\\
8785	0\\
8786	0\\
8787	0\\
8788	0\\
8789	0\\
8790	0\\
8791	0\\
8792	0\\
8793	0\\
8794	0\\
8795	0\\
8796	0\\
8797	0\\
8798	0\\
8799	0\\
8800	0\\
8801	0\\
8802	0\\
8803	0\\
8804	0\\
8805	0\\
8806	0\\
8807	0\\
8808	0\\
8809	0\\
8810	0\\
8811	0\\
8812	0\\
8813	0\\
8814	0\\
8815	0\\
8816	0\\
8817	0\\
8818	0\\
8819	0\\
8820	0\\
8821	0\\
8822	0\\
8823	0\\
8824	0\\
8825	0\\
8826	0\\
8827	0\\
8828	0\\
8829	0\\
8830	0\\
8831	0\\
8832	0\\
8833	0\\
8834	0\\
8835	0\\
8836	0\\
8837	0\\
8838	0\\
8839	0\\
8840	0\\
8841	0\\
8842	0\\
8843	0\\
8844	0\\
8845	0\\
8846	0\\
8847	0\\
8848	0\\
8849	0\\
8850	0\\
8851	0\\
8852	0\\
8853	0\\
8854	0\\
8855	0\\
8856	0\\
8857	0\\
8858	0\\
8859	0\\
8860	0\\
8861	0\\
8862	0\\
8863	0\\
8864	0\\
8865	0\\
8866	0\\
8867	0\\
8868	0\\
8869	0\\
8870	0\\
8871	0\\
8872	0\\
8873	0\\
8874	0\\
8875	0\\
8876	0\\
8877	0\\
8878	0\\
8879	0\\
8880	0\\
8881	0\\
8882	0\\
8883	0\\
8884	0\\
8885	0\\
8886	0\\
8887	0\\
8888	0\\
8889	0\\
8890	0\\
8891	0\\
8892	0\\
8893	0\\
8894	0\\
8895	0\\
8896	0\\
8897	0\\
8898	0\\
8899	0\\
8900	0\\
8901	0\\
8902	0\\
8903	0\\
8904	0\\
8905	0\\
8906	0\\
8907	0\\
8908	0\\
8909	0\\
8910	0\\
8911	0\\
8912	0\\
8913	0\\
8914	0\\
8915	0\\
8916	0\\
8917	0\\
8918	0\\
8919	0\\
8920	0\\
8921	0\\
8922	0\\
8923	0\\
8924	0\\
8925	0\\
8926	0\\
8927	0\\
8928	0\\
8929	0\\
8930	0\\
8931	0\\
8932	0\\
8933	0\\
8934	0\\
8935	0\\
8936	0\\
8937	0\\
8938	0\\
8939	0\\
8940	0\\
8941	0\\
8942	0\\
8943	0\\
8944	0\\
8945	0\\
8946	0\\
8947	0\\
8948	0\\
8949	0\\
8950	0\\
8951	0\\
8952	0\\
8953	0\\
8954	0\\
8955	0\\
8956	0\\
8957	0\\
8958	0\\
8959	0\\
8960	0\\
8961	0\\
8962	0\\
8963	0\\
8964	0\\
8965	0\\
8966	0\\
8967	0\\
8968	0\\
8969	0\\
8970	0\\
8971	0\\
8972	0\\
8973	0\\
8974	0\\
8975	0\\
8976	0\\
8977	0\\
8978	0\\
8979	0\\
8980	0\\
8981	0\\
8982	0\\
8983	0\\
8984	0\\
8985	0\\
8986	0\\
8987	0\\
8988	0\\
8989	0\\
8990	0\\
8991	0\\
8992	0\\
8993	0\\
8994	0\\
8995	0\\
8996	0\\
8997	0\\
8998	0\\
8999	0\\
9000	0\\
9001	0\\
9002	0\\
9003	0\\
9004	0\\
9005	0\\
9006	0\\
9007	0\\
9008	0\\
9009	0\\
9010	0\\
9011	0\\
9012	0\\
9013	0\\
9014	0\\
9015	0\\
9016	0\\
9017	0\\
9018	0\\
9019	0\\
9020	0\\
9021	0\\
9022	0\\
9023	0\\
9024	0\\
9025	0\\
9026	0\\
9027	0\\
9028	0\\
9029	0\\
9030	0\\
9031	0\\
9032	0\\
9033	0\\
9034	0\\
9035	0\\
9036	0\\
9037	0\\
9038	0\\
9039	0\\
9040	0\\
9041	0\\
9042	0\\
9043	0\\
9044	0\\
9045	0\\
9046	0\\
9047	0\\
9048	0\\
9049	0\\
9050	0\\
9051	0\\
9052	0\\
9053	0\\
9054	0\\
9055	0\\
9056	0\\
9057	0\\
9058	0\\
9059	0\\
9060	0\\
9061	0\\
9062	0\\
9063	0\\
9064	0\\
9065	0\\
9066	0\\
9067	0\\
9068	0\\
9069	0\\
9070	0\\
9071	0\\
9072	0\\
9073	0\\
9074	0\\
9075	0\\
9076	0\\
9077	0\\
9078	0\\
9079	0\\
9080	0\\
9081	0\\
9082	0\\
9083	0\\
9084	0\\
9085	0\\
9086	0\\
9087	0\\
9088	0\\
9089	0\\
9090	0\\
9091	0\\
9092	0\\
9093	0\\
9094	0\\
9095	0\\
9096	0\\
9097	0\\
9098	0\\
9099	0\\
9100	0\\
9101	0\\
9102	0\\
9103	0\\
9104	0\\
9105	0\\
9106	0\\
9107	0\\
9108	0\\
9109	0\\
9110	0\\
9111	0\\
9112	0\\
9113	0\\
9114	0\\
9115	0\\
9116	0\\
9117	0\\
9118	0\\
9119	0\\
9120	0\\
9121	0\\
9122	0\\
9123	0\\
9124	0\\
9125	0\\
9126	0\\
9127	0\\
9128	0\\
9129	0\\
9130	0\\
9131	0\\
9132	0\\
9133	0\\
9134	0\\
9135	0\\
9136	0\\
9137	0\\
9138	0\\
9139	0\\
9140	0\\
9141	0\\
9142	0\\
9143	0\\
9144	0\\
9145	0\\
9146	0\\
9147	0\\
9148	0\\
9149	0\\
9150	0\\
9151	0\\
9152	0\\
9153	0\\
9154	0\\
9155	0\\
9156	0\\
9157	0\\
9158	0\\
9159	0\\
9160	0\\
9161	0\\
9162	0\\
9163	0\\
9164	0\\
9165	0\\
9166	0\\
9167	0\\
9168	0\\
9169	0\\
9170	0\\
9171	0\\
9172	0\\
9173	0\\
9174	0\\
9175	0\\
9176	0\\
9177	0\\
9178	0\\
9179	0\\
9180	0\\
9181	0\\
9182	0\\
9183	0\\
9184	0\\
9185	0\\
9186	0\\
9187	0\\
9188	0\\
9189	0\\
9190	0\\
9191	0\\
9192	0\\
9193	0\\
9194	0\\
9195	0\\
9196	0\\
9197	0\\
9198	0\\
9199	0\\
9200	0\\
9201	0\\
9202	0\\
9203	0\\
9204	0\\
9205	0\\
9206	0\\
9207	0\\
9208	0\\
9209	0\\
9210	0\\
9211	0\\
9212	0\\
9213	0\\
9214	0\\
9215	0\\
9216	0\\
9217	0\\
9218	0\\
9219	0\\
9220	0\\
9221	0\\
9222	0\\
9223	0\\
9224	0\\
9225	0\\
9226	0\\
9227	0\\
9228	0\\
9229	0\\
9230	0\\
9231	0\\
9232	0\\
9233	0\\
9234	0\\
9235	0\\
9236	0\\
9237	0\\
9238	0\\
9239	0\\
9240	0\\
9241	0\\
9242	0\\
9243	0\\
9244	0\\
9245	0\\
9246	0\\
9247	0\\
9248	0\\
9249	0\\
9250	0\\
9251	0\\
9252	0\\
9253	0\\
9254	0\\
9255	0\\
9256	0\\
9257	0\\
9258	0\\
9259	0\\
9260	0\\
9261	0\\
9262	0\\
9263	0\\
9264	0\\
9265	0\\
9266	0\\
9267	0\\
9268	0\\
9269	0\\
9270	0\\
9271	0\\
9272	0\\
9273	0\\
9274	0\\
9275	0\\
9276	0\\
9277	0\\
9278	0\\
9279	0\\
9280	0\\
9281	0\\
9282	0\\
9283	0\\
9284	0\\
9285	0\\
9286	0\\
9287	0\\
9288	0\\
9289	0\\
9290	0\\
9291	0\\
9292	0\\
9293	0\\
9294	0\\
9295	0\\
9296	0\\
9297	0\\
9298	0\\
9299	0\\
9300	0\\
9301	0\\
9302	0\\
9303	0\\
9304	0\\
9305	0\\
9306	0\\
9307	0\\
9308	0\\
9309	0\\
9310	0\\
9311	0\\
9312	0\\
9313	0\\
9314	0\\
9315	0\\
9316	0\\
9317	0\\
9318	0\\
9319	0\\
9320	0\\
9321	0\\
9322	0\\
9323	0\\
9324	0\\
9325	0\\
9326	0\\
9327	0\\
9328	0\\
9329	0\\
9330	0\\
9331	0\\
9332	0\\
9333	0\\
9334	0\\
9335	0\\
9336	0\\
9337	0\\
9338	0\\
9339	0\\
9340	0\\
9341	0\\
9342	0\\
9343	0\\
9344	0\\
9345	0\\
9346	0\\
9347	0\\
9348	0\\
9349	0\\
9350	0\\
9351	0\\
9352	0\\
9353	0\\
9354	0\\
9355	0\\
9356	0\\
9357	0\\
9358	0\\
9359	0\\
9360	0\\
9361	0\\
9362	0\\
9363	0\\
9364	0\\
9365	0\\
9366	0\\
9367	0\\
9368	0\\
9369	0\\
9370	0\\
9371	0\\
9372	0\\
9373	0\\
9374	0\\
9375	0\\
9376	0\\
9377	0\\
9378	0\\
9379	0\\
9380	0\\
9381	0\\
9382	0\\
9383	0\\
9384	0\\
9385	0\\
9386	0\\
9387	0\\
9388	0\\
9389	0\\
9390	0\\
9391	0\\
9392	0\\
9393	0\\
9394	0\\
9395	0\\
9396	0\\
9397	0\\
9398	0\\
9399	0\\
9400	0\\
9401	0\\
9402	0\\
9403	0\\
9404	0\\
9405	0\\
9406	0\\
9407	0\\
9408	0\\
9409	0\\
9410	0\\
9411	0\\
9412	0\\
9413	0\\
9414	0\\
9415	0\\
9416	0\\
9417	0\\
9418	0\\
9419	0\\
9420	0\\
9421	0\\
9422	0\\
9423	0\\
9424	0\\
9425	0\\
9426	0\\
9427	0\\
9428	0\\
9429	0\\
9430	0\\
9431	0\\
9432	0\\
9433	0\\
9434	0\\
9435	0\\
9436	0\\
9437	0\\
9438	0\\
9439	0\\
9440	0\\
9441	0\\
9442	0\\
9443	0\\
9444	0\\
9445	0\\
9446	0\\
9447	0\\
9448	0\\
9449	0\\
9450	0\\
9451	0\\
9452	0\\
9453	0\\
9454	0\\
9455	0\\
9456	0\\
9457	0\\
9458	0\\
9459	0\\
9460	0\\
9461	0\\
9462	0\\
9463	0\\
9464	0\\
9465	0\\
9466	0\\
9467	0\\
9468	0\\
9469	0\\
9470	0\\
9471	0\\
9472	0\\
9473	0\\
9474	0\\
9475	0\\
9476	0\\
9477	0\\
9478	0\\
9479	0\\
9480	0\\
9481	0\\
9482	0\\
9483	0\\
9484	0\\
9485	0\\
9486	0\\
9487	0\\
9488	0\\
9489	0\\
9490	0\\
9491	0\\
9492	0\\
9493	0\\
9494	0\\
9495	0\\
9496	0\\
9497	0\\
9498	0\\
9499	0\\
9500	0\\
9501	0\\
9502	0\\
9503	0\\
9504	0\\
9505	0\\
9506	0\\
9507	0\\
9508	0\\
9509	0\\
9510	0\\
9511	0\\
9512	0\\
9513	0\\
9514	0\\
9515	0\\
9516	0\\
9517	0\\
9518	0\\
9519	0\\
9520	0\\
9521	0\\
9522	0\\
9523	0\\
9524	0\\
9525	0\\
9526	0\\
9527	0\\
9528	0\\
9529	0\\
9530	0\\
9531	0\\
9532	0\\
9533	0\\
9534	0\\
9535	0\\
9536	0\\
9537	0\\
9538	0\\
9539	0\\
9540	0\\
9541	0\\
9542	0\\
9543	0\\
9544	0\\
9545	0\\
9546	0\\
9547	0\\
9548	0\\
9549	0\\
9550	0\\
9551	0\\
9552	0\\
9553	0\\
9554	0\\
9555	0\\
9556	0\\
9557	0\\
9558	0\\
9559	0\\
9560	0\\
9561	0\\
9562	0\\
9563	0\\
9564	0\\
9565	0\\
9566	0\\
9567	0\\
9568	0\\
9569	0\\
9570	0\\
9571	0\\
9572	0\\
9573	0\\
9574	0\\
9575	0\\
9576	0\\
9577	0\\
9578	0\\
9579	0\\
9580	0\\
9581	0\\
9582	0\\
9583	0\\
9584	0\\
9585	0\\
9586	0\\
9587	0\\
9588	0\\
9589	0\\
9590	0\\
9591	0\\
9592	0\\
9593	0\\
9594	0\\
9595	0\\
9596	0\\
9597	0\\
9598	0\\
9599	0\\
9600	0\\
9601	0\\
9602	0\\
9603	0\\
9604	0\\
9605	0\\
9606	0\\
9607	0\\
9608	0\\
9609	0\\
9610	0\\
9611	0\\
9612	0\\
9613	0\\
9614	0\\
9615	0\\
9616	0\\
9617	0\\
9618	0\\
9619	0\\
9620	0\\
9621	0\\
9622	0\\
9623	0\\
9624	0\\
9625	0\\
9626	0\\
9627	0\\
9628	0\\
9629	0\\
9630	0\\
9631	0\\
9632	0\\
9633	0\\
9634	0\\
9635	0\\
9636	0\\
9637	0\\
9638	0\\
9639	0\\
9640	0\\
9641	0\\
9642	0\\
9643	0\\
9644	0\\
9645	0\\
9646	0\\
9647	0\\
9648	0\\
9649	0\\
9650	0\\
9651	0\\
9652	0\\
9653	0\\
9654	0\\
9655	0\\
9656	0\\
9657	0\\
9658	0\\
9659	0\\
9660	0\\
9661	0\\
9662	0\\
9663	0\\
9664	0\\
9665	0\\
9666	0\\
9667	0\\
9668	0\\
9669	0\\
9670	0\\
9671	0\\
9672	0\\
9673	0\\
9674	0\\
9675	0\\
9676	0\\
9677	0\\
9678	0\\
9679	0\\
9680	0\\
9681	0\\
9682	0\\
9683	0\\
9684	0\\
9685	0\\
9686	0\\
9687	0\\
9688	0\\
9689	0\\
9690	0\\
9691	0\\
9692	0\\
9693	0\\
9694	0\\
9695	0\\
9696	0\\
9697	0\\
9698	0\\
9699	0\\
9700	0\\
9701	0\\
9702	0\\
9703	0\\
9704	0\\
9705	0\\
9706	0\\
9707	0\\
9708	0\\
9709	0\\
9710	0\\
9711	0\\
9712	0\\
9713	0\\
9714	0\\
9715	0\\
9716	0\\
9717	0\\
9718	0\\
9719	0\\
9720	0\\
9721	0\\
9722	0\\
9723	0\\
9724	0\\
9725	0\\
9726	0\\
9727	0\\
9728	0\\
9729	0\\
9730	0\\
9731	0\\
9732	0\\
9733	0\\
9734	0\\
9735	0\\
9736	0\\
9737	0\\
9738	0\\
9739	0\\
9740	0\\
9741	0\\
9742	0\\
9743	0\\
9744	0\\
9745	0\\
9746	0\\
9747	0\\
9748	0\\
9749	0\\
9750	0\\
9751	0\\
9752	0\\
9753	0\\
9754	0\\
9755	0\\
9756	0\\
9757	0\\
9758	0\\
9759	0\\
9760	0\\
9761	0\\
9762	0\\
9763	0\\
9764	0\\
9765	0\\
9766	0\\
9767	0\\
9768	0\\
9769	0\\
9770	0\\
9771	0\\
9772	0\\
9773	0\\
9774	0\\
9775	0\\
9776	0\\
9777	0\\
9778	0\\
9779	0\\
9780	0\\
9781	0\\
9782	0\\
9783	0\\
9784	0\\
9785	0\\
9786	0\\
9787	0\\
9788	0\\
9789	0\\
9790	0\\
9791	0\\
9792	0\\
9793	0\\
9794	0\\
9795	0\\
9796	0\\
9797	0\\
9798	0\\
9799	0\\
9800	0\\
9801	0\\
9802	0\\
9803	0\\
9804	0\\
9805	0\\
9806	0\\
9807	0\\
9808	0\\
9809	0\\
9810	0\\
9811	0\\
9812	0\\
9813	0\\
9814	0\\
9815	0\\
9816	0\\
9817	0\\
9818	0\\
9819	0\\
9820	0\\
9821	0\\
9822	0\\
9823	0\\
9824	0\\
9825	0\\
9826	0\\
9827	0\\
9828	0\\
9829	0\\
9830	0\\
9831	0\\
9832	0\\
9833	0\\
9834	0\\
9835	0\\
9836	0\\
9837	0\\
9838	0\\
9839	0\\
9840	0\\
9841	0\\
9842	0\\
9843	0\\
9844	0\\
9845	0\\
9846	0\\
9847	0\\
9848	0\\
9849	0\\
9850	0\\
9851	0\\
9852	0\\
9853	0\\
9854	0\\
9855	0\\
9856	0\\
9857	0\\
9858	0\\
9859	0\\
9860	0\\
9861	0\\
9862	0\\
9863	0\\
9864	0\\
9865	0\\
9866	0\\
9867	0\\
9868	0\\
9869	0\\
9870	0\\
9871	0\\
9872	0\\
9873	0\\
9874	0\\
9875	0\\
9876	0\\
9877	0\\
9878	0\\
9879	0\\
9880	0\\
9881	0\\
9882	0\\
9883	0\\
9884	0\\
9885	0\\
9886	0\\
9887	0\\
9888	0\\
9889	0\\
9890	0\\
9891	0\\
9892	0\\
9893	0\\
9894	0\\
9895	0\\
9896	0\\
9897	0\\
9898	0\\
9899	0\\
9900	0\\
9901	0\\
9902	0\\
9903	0\\
9904	0\\
9905	0\\
9906	0\\
9907	0\\
9908	0\\
9909	0\\
9910	0\\
9911	0\\
9912	0\\
9913	0\\
9914	0\\
9915	0\\
9916	0\\
9917	0\\
9918	0\\
9919	0\\
9920	0\\
9921	0\\
9922	0\\
9923	0\\
9924	0\\
9925	0\\
9926	0\\
9927	0\\
9928	0\\
9929	0\\
9930	0\\
9931	0\\
9932	0\\
9933	0\\
9934	0\\
9935	0\\
9936	0\\
9937	0\\
9938	0\\
9939	0\\
9940	0\\
9941	0\\
9942	0\\
9943	0\\
9944	0\\
9945	0\\
9946	0\\
9947	0\\
9948	0\\
9949	0\\
9950	0\\
9951	0\\
9952	0\\
9953	0\\
9954	0\\
9955	0\\
9956	0\\
9957	0\\
9958	0\\
9959	0\\
9960	0\\
9961	0\\
9962	0\\
9963	0\\
9964	0\\
9965	0\\
9966	0\\
9967	0\\
9968	0\\
9969	0\\
9970	0\\
9971	0\\
9972	0\\
9973	0\\
9974	0\\
9975	0\\
9976	0\\
9977	0\\
9978	0\\
9979	0\\
9980	0\\
9981	0\\
9982	0\\
9983	0\\
9984	0\\
9985	0\\
9986	0\\
9987	0\\
9988	0\\
9989	0\\
9990	0\\
9991	0\\
9992	0\\
9993	0\\
9994	0\\
9995	0\\
9996	0\\
9997	0\\
9998	0\\
9999	0\\
10000	0\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.767in,
at={(0.758in,1.969in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={(b) y axis half plane, $\xi_y = 1.416$},
ymin=-0.03,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={distance (m)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.034566785701412\\
2	0.0236326948467036\\
3	0.0305639726470781\\
4	0.0699136423269737\\
5	0.0748454002669336\\
6	0.076675621195909\\
7	0.0557870319086253\\
8	0.0530354436437952\\
9	0.0684630282421914\\
10	0.0635649450204339\\
11	0.075806591113319\\
12	0.0717991750962874\\
13	0.0693029414512636\\
14	0.072533955488016\\
15	0.0445806278070779\\
16	0.0396229985442627\\
17	0.069491111225805\\
18	0.0744058516843695\\
19	0.0789423054845013\\
20	0.0261677788009049\\
21	0.0684591861939043\\
22	0.0661478373618636\\
23	0.0754252989304331\\
24	0.0658670511770385\\
25	0.0386584505733194\\
26	0.0289980844429045\\
27	0.0831553153706663\\
28	0.0632257490529955\\
29	0.0678237126329515\\
30	0.0342331494429811\\
31	0.0378052137134819\\
32	0.0277707554366327\\
33	0.051579574743583\\
34	0.0645504699840309\\
35	0.0896245506483706\\
36	0.0491750124291994\\
37	0.055990789862437\\
38	0.063648491638435\\
39	0.0430778793669819\\
40	0.0690707893867453\\
41	0.061919889880043\\
42	0.0315981510136514\\
43	0.0512418857872379\\
44	0.0444660919653637\\
45	0.0326075450308672\\
46	0.0185989060943104\\
47	0.0401935399154925\\
48	0.0761710701603346\\
49	0.0303947825635487\\
50	0.0701901326178926\\
51	0.0803499582378837\\
52	0.040116940477555\\
53	0.0466313260657532\\
54	0.0534538485402982\\
55	0.0711163823687084\\
56	0.0567825688791177\\
57	0.0349702093870095\\
58	0.0315783176943552\\
59	0.0728717862410349\\
60	0.0470695886850703\\
61	0.0350970540137341\\
62	0.0542205369305868\\
63	0.0252710693167197\\
64	0.0713594634389183\\
65	0.06756207827713\\
66	0.0458500141801907\\
67	0.0817969817612385\\
68	0.0290045650972679\\
69	0.0222509993301492\\
70	0.0572357471420555\\
71	0.0623599318508099\\
72	0.0488465155215698\\
73	0.043174269009179\\
74	0.0622879799833878\\
75	0.0614531349367635\\
76	0.0465470470549574\\
77	0.0406013074244307\\
78	0.0626795071241024\\
79	0.0666244938664662\\
80	0.0335587546087313\\
81	0.047344134813087\\
82	0.0499039342009391\\
83	0.0776724976316929\\
84	0.0342738950368044\\
85	0.0629068390793952\\
86	0.0156863948024693\\
87	0.0579126165296113\\
88	0.0257392543718418\\
89	0.07280765207673\\
90	0.0740484154932981\\
91	0.0377343361050955\\
92	0.0366002010841491\\
93	0.0334740560576099\\
94	0.0432425863818537\\
95	0.0274284493077801\\
96	0.0605621645783161\\
97	0.0621768616014584\\
98	0.0774712280564127\\
99	0.0394260167976992\\
100	0.032684589387119\\
101	0.0504082863546444\\
102	0.0324554777505888\\
103	0.0514848252200959\\
104	0.0225735382849515\\
105	0.00150104150195274\\
106	0.0361965207402857\\
107	0.0795136318684746\\
108	0.0455266081243912\\
109	0.0500470649757856\\
110	0.0466309749630596\\
111	0.0629202179666468\\
112	0.0577662577414382\\
113	0.0262332862942591\\
114	0.0160859588890812\\
115	0.0670023064467904\\
116	0.0450058687020769\\
117	0.0430516383202242\\
118	0.0723258829144409\\
119	0.0251241434145786\\
120	0.0321152355845549\\
121	0.0548567223152656\\
122	0.017377468746522\\
123	0.0883282020211162\\
124	0.0705788657623239\\
125	0.015673138612452\\
126	0.0316568089739493\\
127	0.0338446544547804\\
128	0.0444614333967175\\
129	0.045863935395609\\
130	0.0724148494452581\\
131	0.0323798683932828\\
132	0.0630059799459048\\
133	0.0742187317823202\\
134	0.0354029611062598\\
135	0.0673165788037247\\
136	0.0356685574337787\\
137	0.0314040256171315\\
138	0.0482200213024366\\
139	0.0873830778660214\\
140	0.0870677864346414\\
141	0.0681915629430325\\
142	0.0326334321577646\\
143	0.0480706020769219\\
144	0.0485672811620261\\
145	0.0588370577523258\\
146	0.0570625870575336\\
147	0.0923110128310425\\
148	0.0665126437141164\\
149	0.0595889924421715\\
150	0.0512299595954551\\
151	0.0175912735589523\\
152	0.0223733416853145\\
153	0.0863832616518805\\
154	0.0725744784558522\\
155	0.0075001720217942\\
156	0.0337854612645752\\
157	0.0808251082716474\\
158	0.0336390769561177\\
159	0.0754552530062524\\
160	0.0286122003213205\\
161	0.0690261794188076\\
162	0.0592009554494952\\
163	0.0395193176861459\\
164	0.08157944627456\\
165	0.058023197771049\\
166	0.0549788144554055\\
167	0.0624000320387168\\
168	0.0282018469357397\\
169	0.0893823907448159\\
170	0.0640837962864056\\
171	0.0717652715186556\\
172	0.0430330396171663\\
173	0.0620489001492206\\
174	0.015840938350969\\
175	0.0125983467963047\\
176	0.0229461107894562\\
177	0.0334492136524076\\
178	0.0620701028482598\\
179	0.0914176314616355\\
180	0.0455565545499566\\
181	0.00812917810330727\\
182	0.0327718043005019\\
183	0.0358457447145824\\
184	0.0382454770193938\\
185	0.0511176223557193\\
186	0.0632535166002619\\
187	0.0554541238132302\\
188	0.0703743774158923\\
189	0.0290228289644878\\
190	0.0545430905841868\\
191	0.0480804984354422\\
192	0.0571631958267664\\
193	0.046860899563977\\
194	0.0636191240998978\\
195	0.0735827572828338\\
196	0.0312753277585107\\
197	0.018670806572507\\
198	0.0108656945697148\\
199	0.0854920962629737\\
200	0.0521585022462474\\
201	0.0426796338620339\\
202	0.0537378535650432\\
203	0.0361237868264077\\
204	0.0392618686421\\
205	0.0677946131199658\\
206	0.0609923904033038\\
207	0.0389197123621186\\
208	0.0257881210520938\\
209	0.0381399688840574\\
210	0.0651926211689073\\
211	0.0659300696064375\\
212	0.0144636990164007\\
213	0.0359728616544908\\
214	0.0258506350350485\\
215	0.0476411154404479\\
216	0.0755274112576432\\
217	0.0191967475451575\\
218	0.0241779860148292\\
219	0.0529846675661425\\
220	0.0490354845655616\\
221	0.0335290214217305\\
222	0.0399304332941022\\
223	0.0298343305072162\\
224	0.0407786189412889\\
225	0.0420186238678875\\
226	0.0545334214055277\\
227	0.029546605202319\\
228	0.0276335338157958\\
229	0.0273191758337836\\
230	0.0311827481031604\\
231	0.0628596818451306\\
232	0.0242274355350556\\
233	0.0209106670407986\\
234	0.0415775083754839\\
235	0.0701353950540691\\
236	0.0549653617778567\\
237	0.0522686380367552\\
238	0.0495816590737979\\
239	0.0597291036348151\\
240	0.0756920241190286\\
241	0.0583098508384567\\
242	0.0289931804886332\\
243	0.065866351048147\\
244	0.0857911212731646\\
245	0.0141001929688407\\
246	0.0797466253955736\\
247	0.0698014890562451\\
248	0.0207172351079079\\
249	0.0279533632515281\\
250	0.069418584516306\\
251	0.0284223522661862\\
252	0.0462732190508843\\
253	0.0576208244010041\\
254	0.0468784649417759\\
255	0.0480744528878181\\
256	0.053697086293208\\
257	0.0714398862479193\\
258	0.0573340888937095\\
259	0.00903487424183846\\
260	0.0204438216386988\\
261	0.0625449223932495\\
262	0.0587370601460702\\
263	0.0332303431439418\\
264	0.0316016164401478\\
265	0.0845043174367277\\
266	0.0427060400027075\\
267	0.0231511319493169\\
268	0.0381237767615954\\
269	0.0181869293875023\\
270	0.0219425895348089\\
271	0.010315901558984\\
272	0.0371755820495914\\
273	0.0442318753522091\\
274	0.0533060971243906\\
275	0.0685919047799801\\
276	0.075955314745457\\
277	0.0434596069267992\\
278	0.0813019749925539\\
279	0.0648911610710852\\
280	0.0792939294673147\\
281	0.0702995666603494\\
282	0.0896069643007189\\
283	0.0276041587503129\\
284	0.0553905027535249\\
285	0.0290657238437391\\
286	0.0785044304460742\\
287	0.0419467298656671\\
288	0.0548697916418306\\
289	0.0204665834456901\\
290	0.0451253809862846\\
291	0.037354377818047\\
292	0.07329394584741\\
293	0.0957106715645069\\
294	0.0680798512107539\\
295	0.0105383982275238\\
296	0.0412550340878728\\
297	0.0288492303477408\\
298	0.0621788406123651\\
299	0.0750698015965217\\
300	0.0512666199031999\\
301	0.0549081753260703\\
302	0.0241211342628029\\
303	0.0493291486107479\\
304	0.0875674137241307\\
305	0.0314347734877856\\
306	0.0367271530170059\\
307	0.0767801267285828\\
308	0.0440926907445174\\
309	0.0678811408506694\\
310	0.0661516329695535\\
311	0.0189664077085931\\
312	0.0845953700743314\\
313	0.0548023779187126\\
314	0.06620102100819\\
315	0.0156966251662356\\
316	0.0443002994919599\\
317	0.0367495014430379\\
318	0.0973694256481239\\
319	0.0216419272110264\\
320	0.0936572292456035\\
321	0.0875693035944056\\
322	0.0219519017702312\\
323	0.0406612133516295\\
324	0.0296100717660881\\
325	0.039153416899421\\
326	0.0523739896555209\\
327	0.045966996093068\\
328	0.0747595040531164\\
329	0.0495490234948324\\
330	0.0205140096518275\\
331	0.0912191970005494\\
332	0.00486737844380269\\
333	0.0259860223916546\\
334	0.0712900823227163\\
335	0.0353948771521766\\
336	0.0823604755059273\\
337	0.0719696932653144\\
338	0.0297523091415772\\
339	0.0679293364026767\\
340	0.0887861939053687\\
341	0.0514761846141696\\
342	0.0443231850853809\\
343	0.0418217100313121\\
344	0.052473222923507\\
345	0.0412918400030342\\
346	0.0812719447174459\\
347	0.0486291002216992\\
348	0.0292439283888353\\
349	0.0519438224156954\\
350	0.0209758751568168\\
351	0.0444268195982378\\
352	0.0409387255573241\\
353	0.0236923523462573\\
354	0.0536982935154595\\
355	0.0117645226170131\\
356	0.0328826521362693\\
357	0.0570844524214207\\
358	0.0514687091358497\\
359	0.0371588147974358\\
360	0.0750350193255602\\
361	0.0392507766457031\\
362	0.0670525942569953\\
363	0.059122165008574\\
364	0.0216229520528786\\
365	0.0571453194794749\\
366	0.0118159601737793\\
367	0.0465133238942321\\
368	0.019438070711441\\
369	0.0369979322996798\\
370	0.0700126602992253\\
371	0.0183728266860246\\
372	0.067192579785367\\
373	0.0145626782728734\\
374	0.0674410657978892\\
375	0.0358335557779375\\
376	0.0334547415639739\\
377	0.0403467630831649\\
378	0.0311754429888451\\
379	0.015261342122409\\
380	0.0507938388950131\\
381	0.0380259077033733\\
382	0.0501567050573233\\
383	0.0367978121353978\\
384	0.0757978954756242\\
385	0.0375548592981449\\
386	0.0443065435863039\\
387	0.0351705029895732\\
388	0.055528371673806\\
389	0.0363011676188647\\
390	0.0720864756519266\\
391	0.0569937426234186\\
392	0.0630381956561992\\
393	0.0876716509081954\\
394	0.0365995239039199\\
395	0.0189750622950198\\
396	0.0714216836419814\\
397	0.0121449558334943\\
398	0.0399122203078448\\
399	0.0732907815019193\\
400	0.0764763037886742\\
401	0.0244115497721848\\
402	0.0463219211595125\\
403	0.0667094613312968\\
404	0.0939138392792072\\
405	0.0387263057928375\\
406	0.0236454224176157\\
407	0.0831378757622894\\
408	0.0136126465725146\\
409	0.0605822117302568\\
410	0.0256646941280254\\
411	0.0972295654317434\\
412	0.0521259144059465\\
413	0.00774552116569049\\
414	0.0666121022350123\\
415	0.0576732544961966\\
416	0.0681312957377387\\
417	0.0194153738835519\\
418	0.0423481636054606\\
419	0.0143266876490062\\
420	0.0217060504559317\\
421	0.0623750590273628\\
422	0.0672596936447414\\
423	0.0717055966075162\\
424	0.068990666620371\\
425	0.0231629921931662\\
426	0.0470944951191163\\
427	0.0417431513874267\\
428	0.0657747726778528\\
429	0.052663487024309\\
430	0.0488192492070092\\
431	0.0570642593927821\\
432	0.040829430527423\\
433	0.0271799251136231\\
434	0.0592450510359885\\
435	0.0296514710657949\\
436	0.0159033328408749\\
437	0.0904093777357211\\
438	0.0896765858183997\\
439	0.0247630385502289\\
440	0.0524355538375427\\
441	0.0885532056349765\\
442	0.0680017177183392\\
443	0.024608749785566\\
444	0.0364142000537666\\
445	0.0830058135314016\\
446	0.0342178184717843\\
447	0.0660243545251598\\
448	0.0720593289212903\\
449	0.0244614123589428\\
450	0.0774995423946516\\
451	0.0547710841603746\\
452	0.0467502937345274\\
453	0.0497162185553954\\
454	0.0109306427111662\\
455	0.0404841837569463\\
456	0.0558520500237458\\
457	0.0564114492506007\\
458	0.00641953513863025\\
459	0.0472529116227387\\
460	0.038334738992263\\
461	0.047179108443155\\
462	0.0576713773647819\\
463	0.0279375718586679\\
464	0.0395835392825361\\
465	0.034749717225665\\
466	0.082216802385052\\
467	0.0205573292946843\\
468	0.0402775816047576\\
469	0.0614912036241675\\
470	0.0241842565579542\\
471	0.032167305708845\\
472	0.0249498977233766\\
473	0.0521496553034959\\
474	0.0408401965292939\\
475	0.015979940916458\\
476	0.0629556748435676\\
477	0.0572575943213847\\
478	0.0749193085964353\\
479	0.0272237760527509\\
480	0.0532507063276599\\
481	0.0736764398130922\\
482	0.0554146962649134\\
483	0.0264151428154749\\
484	0.0602947848839879\\
485	0.0455255911506713\\
486	0.0597016355336457\\
487	0.0617763635155026\\
488	0.0643492113064068\\
489	0.0344417092506795\\
490	0.0251051423869886\\
491	0.0295131815297254\\
492	0.00969332247897059\\
493	0.0323902380617171\\
494	0.0450880648742056\\
495	0.0233581901077631\\
496	0.0670275228023953\\
497	0.0369687191484809\\
498	0.0751711604477738\\
499	0.082635372743749\\
500	0.0600964798465202\\
501	0.0724152298493823\\
502	0.0578634159235407\\
503	0.0542203913620214\\
504	0.062273614195328\\
505	0.0373098275681853\\
506	0.0487789861930554\\
507	0.0801642154617761\\
508	0.0670549152233841\\
509	0.0619415446359921\\
510	0.0398095778368046\\
511	0.0570319072267609\\
512	0.0277588550612109\\
513	0.0406329447494043\\
514	0.0173852607413456\\
515	0.0763348474530521\\
516	0.0269168383835987\\
517	0.0173005560500139\\
518	0.0256840504933535\\
519	0.0421990941688237\\
520	0.0647899629990103\\
521	0.0912249364020883\\
522	0.0485702270536525\\
523	0.0577135685939933\\
524	0.0821309096037073\\
525	0.0341610794046392\\
526	0.0265066389863391\\
527	0.0326388719927306\\
528	0.0301222372634411\\
529	0.04283853683963\\
530	0.061884762436518\\
531	0.0603935142978693\\
532	0.0487050937344533\\
533	0.0246764502340207\\
534	0.0528253169486614\\
535	0.0743998396917258\\
536	0.0242223454997645\\
537	0.0828375222784288\\
538	0.0536682126189274\\
539	0.05724287970466\\
540	0.0638135121390362\\
541	0.0476176149423397\\
542	0.0240085244908763\\
543	0.0425534162553529\\
544	0.066660285857419\\
545	0.00905573333449539\\
546	0.00394364259428737\\
547	0.0246750798124717\\
548	0.0612777042251249\\
549	0.0557616782902248\\
550	0.0875893779363126\\
551	0.0651779179129044\\
552	0.0901810980396407\\
553	0.0256951499693494\\
554	0.0854652968918377\\
555	0.0649513359554452\\
556	0.0202921656390689\\
557	0.0364652347026253\\
558	0.0803454486467323\\
559	0.0162520531914512\\
560	0.0333396539141544\\
561	0.0690603711169899\\
562	0.0127393967757354\\
563	0.0581836767830788\\
564	0.0388958468816376\\
565	0.0346866503009153\\
566	0.0779313361812368\\
567	0.0390673266168722\\
568	0.0441187006698538\\
569	0.0564416093769591\\
570	0.0553450546788092\\
571	0.0420929425629606\\
572	0.0378167616443865\\
573	0.0218518690299427\\
574	0.0309464595198523\\
575	0.0819140164387446\\
576	0.0388185860729884\\
577	0.0507890084180125\\
578	0.0516519940731082\\
579	0.0445273274303364\\
580	0.0549017492433286\\
581	0.0744027887184362\\
582	0.0214332923616227\\
583	0.044294555789637\\
584	0.0281140905351021\\
585	0.0802069751337733\\
586	0.0413772559849324\\
587	0.0631070062958317\\
588	0.0280163910653954\\
589	0.0328161695195763\\
590	0.0410256630785457\\
591	0.0732205378883224\\
592	0.0443610424490635\\
593	0.0608131835771197\\
594	0.0435636757018807\\
595	0.0238911950728984\\
596	0.0825352203958298\\
597	0.0704383091929366\\
598	0.0180148305282928\\
599	0.0240692989047717\\
600	0.0685538249782724\\
601	0.0577657126672351\\
602	0.0300720410406652\\
603	0.0630825585819741\\
604	0.0742027935033087\\
605	0.0639087534669238\\
606	0.041218808394881\\
607	0.028494841590649\\
608	0.0194722516612027\\
609	0.06906861772544\\
610	0.051232923574356\\
611	0.0600159058202379\\
612	0.0339183954756321\\
613	0.0402518462071486\\
614	0.0192585429403203\\
615	0.0538385369016827\\
616	0.0632108940516856\\
617	0.0413500890146419\\
618	0.0712755747427007\\
619	0.0175190792790032\\
620	0.0703271040974083\\
621	0.0211121059780905\\
622	0.0193464690459597\\
623	0.00454085436723628\\
624	0.0558277231392903\\
625	0.040496839625576\\
626	0.0360552406901578\\
627	0.0796513286334026\\
628	0.0137823881538133\\
629	0.0718563132864067\\
630	0.062541287701245\\
631	0.0171248507249093\\
632	0.0117121976059098\\
633	0.0380482436727967\\
634	0.00291889518777499\\
635	0.076241613615281\\
636	0.062970742271993\\
637	0.0145610058811918\\
638	0.0666901885804199\\
639	0.012436576237594\\
640	0.0494311721663563\\
641	0.0504897815700069\\
642	0.065039994266767\\
643	0.050773784682508\\
644	0.0919896489412819\\
645	0.0497094192136605\\
646	0.0627043035941044\\
647	0.0505742814405232\\
648	0.0744955763566457\\
649	0.0741448469987709\\
650	0.0652303088362616\\
651	0.0955044300795198\\
652	0.083170179666991\\
653	0.0771783437025537\\
654	0.0434266933728955\\
655	0.0797651142715925\\
656	0.0285481760143929\\
657	0.0482361196121006\\
658	0.0263154800668968\\
659	0.0339985340986242\\
660	0.0525348271920709\\
661	0.0654236104274488\\
662	0.0349202491386713\\
663	0.0167382142306607\\
664	0.049383663637268\\
665	0.0384815628655495\\
666	0.0547889345740151\\
667	0.0723209070376376\\
668	0.039620053659134\\
669	0.0371668915668468\\
670	0.0487606848751143\\
671	0.036351898234783\\
672	0.048733535340922\\
673	0.0430954676866013\\
674	0.0794631205706271\\
675	0.0581907493784228\\
676	0.03538840666122\\
677	0.079120985440319\\
678	0.0522237279564701\\
679	0.0804829662237097\\
680	0.0703736194324069\\
681	0.0700530483138431\\
682	0.0586467595140292\\
683	0.0548263615368718\\
684	0.0364883556971261\\
685	0.0593600329895629\\
686	0.0854820515090438\\
687	0.0282861157912222\\
688	0.0536769000611828\\
689	0.0498897219551349\\
690	0.0272892174754322\\
691	0.0718158800340105\\
692	0.0848958196220253\\
693	0.0708940244855776\\
694	0.0337650780083656\\
695	0.0532410731459485\\
696	0.0803104134144155\\
697	0.0580023781328822\\
698	0.081818477529241\\
699	0.0793584830242755\\
700	0.0765246271932891\\
701	0.0251112782714993\\
702	0.0169019528263374\\
703	0.0421592257319425\\
704	0.0207692012851093\\
705	0.0405151385783935\\
706	0.057385023424674\\
707	0.0540721357485106\\
708	0.0394026209639875\\
709	0.0568663650696868\\
710	0.089678446142494\\
711	0.0841829818436541\\
712	0.024777721175868\\
713	0.0108057083439144\\
714	0.052282409788561\\
715	0.028864149712198\\
716	0.0242911813786535\\
717	0.0481930436038909\\
718	0.0456810223775956\\
719	0.023748936168954\\
720	0.0686846773210636\\
721	0.0179046431252063\\
722	0.0353028111514089\\
723	0.0648721008273878\\
724	0.0635413432750087\\
725	0.0332164194022966\\
726	0.0763740948399438\\
727	0.0154973838915138\\
728	0.0384640911570011\\
729	0.0525147096677496\\
730	0.0123992475405579\\
731	0.0326280877411946\\
732	0.0808732665577361\\
733	0.0615173540725975\\
734	0.0594748562561214\\
735	0.0764043645120098\\
736	0.0287571354368172\\
737	0.064471693872765\\
738	0.0237109376572577\\
739	0.057128628154169\\
740	0.016221101897653\\
741	0.0633026548704019\\
742	0.05187532763272\\
743	0.0510816803024652\\
744	0.0402209672513669\\
745	0.0331605314891827\\
746	0.0307360613157264\\
747	0.0354478762765413\\
748	0.0879237479127708\\
749	0.0295676881345297\\
750	0.0393318349265301\\
751	0.03662097352446\\
752	0.0522776314803441\\
753	0.082694025339461\\
754	0.060913956987197\\
755	0.0296655561462371\\
756	0.0332869799799709\\
757	0.041609866869454\\
758	0.0125837579272108\\
759	0.0629817317177193\\
760	0.0666410588425863\\
761	0.0693885321438816\\
762	0.0858499324787501\\
763	0.0147282562349604\\
764	0.0482238838198692\\
765	0.0592823960627114\\
766	0.0407293047844346\\
767	0.0361009925826197\\
768	0.0804816975257718\\
769	0.0608095566118683\\
770	0.0754458775953324\\
771	0.0370803063674605\\
772	0.0492125898304108\\
773	0.0358462073735522\\
774	0.0881909714361628\\
775	0.0379690883918631\\
776	0.0637857602725829\\
777	0.0805911799320029\\
778	0.0636932483510471\\
779	0.0817135269931011\\
780	0.0400591043388603\\
781	0.0514736555952815\\
782	0.0901596134442737\\
783	0.0247199317022859\\
784	0.0550334169926872\\
785	0.0655659752151234\\
786	0.0242398631208787\\
787	0.0556712195833728\\
788	0.0393774556575222\\
789	0.0444138541071475\\
790	0.00183321212162357\\
791	0.0486168584492181\\
792	0.0373416935249045\\
793	0.054925545083321\\
794	0.0166083254407681\\
795	0.0999214515683731\\
796	0.0637590109221233\\
797	0.0193650912892722\\
798	0.0263876227268574\\
799	0.0502801751374771\\
800	0.0488002464298782\\
801	0.074162382724017\\
802	0.07347881877684\\
803	0.0408900571925173\\
804	0.0552995695815484\\
805	0.0655609253091314\\
806	0.0875493722076401\\
807	0.0472865563957221\\
808	0.064404239666094\\
809	0.0379551281046959\\
810	0.0156591845771707\\
811	0.0858444594026382\\
812	0.0841147490241971\\
813	0.0195060483168279\\
814	0.0442333830921391\\
815	0.064519945865003\\
816	0.0531646809673851\\
817	0.0360371973951976\\
818	0.0161716622437533\\
819	0.0311539609899054\\
820	0.0772660333574318\\
821	0.02684833680016\\
822	0.0445227534441679\\
823	0.0492595298485614\\
824	0.0661727012125228\\
825	0.0334260815491558\\
826	0.0281075183825472\\
827	0.0376306926966363\\
828	0.0413483579958387\\
829	0.0365193719840968\\
830	0.0421718252865044\\
831	0.0495444210036429\\
832	0.0273718837930341\\
833	0.0503016276886894\\
834	0.0180949325196404\\
835	0.0677217155881942\\
836	0.0971942146666451\\
837	0.0639890558067748\\
838	0.0370189155599301\\
839	0.0967829061954617\\
840	0.0536272269394487\\
841	0.0710480593589065\\
842	0.0313006841775947\\
843	0.0415721714439612\\
844	0.0316363871530123\\
845	0.0757718157616631\\
846	0.0471327952591045\\
847	0.0525803784581653\\
848	0.0614157055706543\\
849	0.0514214525323136\\
850	0.0561294904406811\\
851	0.0244871433506526\\
852	0.0727978509441605\\
853	0.0554212700064036\\
854	0.0672587779025178\\
855	0.0780250112880119\\
856	0.0567122234285\\
857	0.0477807968196531\\
858	0.0722986249704165\\
859	0.037063800160531\\
860	0.0681389748791534\\
861	0.0265783090437524\\
862	0.0655041165974848\\
863	0.021868690022433\\
864	0.0918837486993924\\
865	0.0379664184202462\\
866	0.00536444667193026\\
867	0.071920809721983\\
868	0.0278705079390862\\
869	0.0603202083915895\\
870	0.0473704821673266\\
871	0.0872197236242427\\
872	0.0514792403922313\\
873	0.0712078197306301\\
874	0.0565127506814191\\
875	0.0323845498807791\\
876	0.0113347299979127\\
877	0.0744343471980908\\
878	0.0183687523390088\\
879	0.043856861317545\\
880	0.0516866226921431\\
881	0.0481534753717643\\
882	0.0599711657540134\\
883	0.0244100416342496\\
884	0.0832537775424689\\
885	0.0802336713634786\\
886	0.0833899391931414\\
887	0.042763588402283\\
888	0.0323158861754336\\
889	0.0635229084707591\\
890	0.0876233899948629\\
891	0.0717623559492593\\
892	0.0775317434825324\\
893	0.0193320912684816\\
894	0.0472516409891639\\
895	0.0658720665747514\\
896	0.0582537074785809\\
897	0.0126811832796399\\
898	0.0576026695637182\\
899	0.0739922921817027\\
900	0.0511419974442304\\
901	0.0299181584896426\\
902	0.0305138852139371\\
903	0.0679646233981825\\
904	0.0446868881264366\\
905	0.0561674768567992\\
906	0.0300416566126347\\
907	0.0715588762609425\\
908	0.0695453983871728\\
909	0.0420059488325539\\
910	0.060859672385442\\
911	0.0338461357183866\\
912	0.0498614736000385\\
913	0.0641830038946292\\
914	0.0438444500317579\\
915	0.0181818335571433\\
916	0.0498725227219099\\
917	0.0324126525573341\\
918	0.0530192853547333\\
919	0.0563585039576786\\
920	0.0614309488347022\\
921	0.0174549819322054\\
922	0.0709595415994528\\
923	0.0808632375121003\\
924	0.0840137779068195\\
925	0.0731096103238802\\
926	0.0706358580259383\\
927	0.0604676388241689\\
928	0.0726941017341616\\
929	0.0502869800237939\\
930	0.0575537774148036\\
931	0.0340157195447695\\
932	0.0529691853912009\\
933	0.069900145826524\\
934	0.0688386986521707\\
935	0.0653007705632858\\
936	0.0433425417753381\\
937	0.043566161549649\\
938	0.0396692768527311\\
939	0.0740353155312128\\
940	0.0400526836443309\\
941	0.00292224320468804\\
942	0.0346600713908585\\
943	0.0643493708682348\\
944	0.067945763467657\\
945	0.00554822725801074\\
946	0.0837028640258064\\
947	0.013883662443684\\
948	0.00385659559486728\\
949	0.0734458333123571\\
950	0.078536061465144\\
951	0.0650941466364185\\
952	0.0635705518562797\\
953	0.0406559345853827\\
954	0.0647735139681229\\
955	0.0166656200621678\\
956	0.04071395375728\\
957	0.024434326600115\\
958	0.046881136303065\\
959	0.0258763688348485\\
960	0.0318392864731718\\
961	0.0728065508029359\\
962	0.0463076656399724\\
963	0.0681163461886525\\
964	0.048029987951526\\
965	0.0246263125259789\\
966	0.0268179776673312\\
967	0.0830968310731979\\
968	0.082020177069863\\
969	0.0801473916812632\\
970	0.0479650790144246\\
971	0.021072752161549\\
972	0.0359236606077775\\
973	0.0236123336706957\\
974	0.030372875195013\\
975	0.0507958472710144\\
976	0.0739015924880311\\
977	0.0316831295402322\\
978	0.0695992928406179\\
979	0.0496664227494414\\
980	0.0503302733112918\\
981	0.0818876960480845\\
982	0.0383660304492834\\
983	0.0533554472780426\\
984	0.0421871936458234\\
985	0.0580428241157722\\
986	0.0712334427537289\\
987	0.0271392768288192\\
988	0.0688866268345472\\
989	0.0805135500110865\\
990	0.0681877043381025\\
991	0.0633129025019705\\
992	0.037581854166836\\
993	0.0677392734714086\\
994	0.0223173271199844\\
995	0.052280883550867\\
996	0.0522246181401271\\
997	0.0704801083349349\\
998	0.0697326108302174\\
999	0.0893931352473618\\
1000	0.0555267363252547\\
1001	0.030879762432894\\
1002	0.0733752866341564\\
1003	0.0430503111154967\\
1004	0.0736176776096025\\
1005	0.0788927550542435\\
1006	0.0136189059490108\\
1007	0.051935045595525\\
1008	0.0471657136066925\\
1009	0.0268973436506648\\
1010	0.0240982475954279\\
1011	0.0669894680805203\\
1012	0.0622693121340863\\
1013	0.0207233826733302\\
1014	0.0675887653196889\\
1015	0.0590683203533624\\
1016	0.0445982582387439\\
1017	0.0559723808846155\\
1018	0.0654280584938993\\
1019	0.0831016524923396\\
1020	0.0967199914665169\\
1021	0.0498197812682666\\
1022	0.0653647303839258\\
1023	0.034123598776109\\
1024	0.0388392994084448\\
1025	0.0232812188714191\\
1026	0.0432573142095183\\
1027	0.0221917364779145\\
1028	0.070309160103579\\
1029	0.0625031761937012\\
1030	0.0798310745582731\\
1031	0.0414226441001506\\
1032	0.0406857405445489\\
1033	0.0162628278196262\\
1034	0.0125668882849317\\
1035	0.013611744817714\\
1036	0.0708412053485836\\
1037	0.0227152165405571\\
1038	0.0519517182966527\\
1039	0.0666138047745357\\
1040	0.0302215247226398\\
1041	0.0128658996087645\\
1042	0.0337345413708234\\
1043	0.0684645865553388\\
1044	0.0972484313859199\\
1045	0.0616638602692101\\
1046	0.0383920302464207\\
1047	0.0189517068161609\\
1048	0.0885044685867622\\
1049	0.0686402044459242\\
1050	0.0272176610271488\\
1051	0.0303694908006216\\
1052	0.0561875443685733\\
1053	0.0610250323732526\\
1054	0.0700707026497269\\
1055	0.0693600561597412\\
1056	0.0737693392285723\\
1057	0.0361989169733072\\
1058	0.0419727633539309\\
1059	0.0811329659475162\\
1060	0.0651258962758126\\
1061	0.0728386977665181\\
1062	0.0427208097482776\\
1063	0.0469529808220759\\
1064	0.0604212662238532\\
1065	0.0793778580294644\\
1066	0.0712048161492982\\
1067	0.0368993956282726\\
1068	0.0319553353304001\\
1069	0.0775245778847589\\
1070	0.0658866870885173\\
1071	0.0122190242802163\\
1072	0.0388764227192422\\
1073	0.0307056190457922\\
1074	0.0630086859617236\\
1075	0.0342297208619946\\
1076	0.0631583776194224\\
1077	0.0324789171145201\\
1078	0.0788824134220254\\
1079	0.0649989442541317\\
1080	0.0314287377034088\\
1081	0.0514311384555552\\
1082	0.0700510584956084\\
1083	0.0122184435743662\\
1084	0.0254472567538815\\
1085	0.0414476770160297\\
1086	0.0677250436860297\\
1087	0.0685225132057332\\
1088	0.0468969755898552\\
1089	0.044956624071165\\
1090	0.054901915176305\\
1091	0.100462959841744\\
1092	0.0115955097043097\\
1093	0.0467371913322117\\
1094	0.0797574707941757\\
1095	0.0455258941556027\\
1096	0.0559740280327228\\
1097	0.0118750767991245\\
1098	0.0630386343363896\\
1099	0.0202607315176309\\
1100	0.0909792648933683\\
1101	0.0703119920350088\\
1102	0.0584474624266356\\
1103	0.0570029311654128\\
1104	0.0159174825032735\\
1105	0.051470219174105\\
1106	0.0564210104623581\\
1107	0.0231296908113838\\
1108	0.0358575499089842\\
1109	0.0564366072367206\\
1110	0.0887240214459359\\
1111	0.0193737601037074\\
1112	0.053295061557971\\
1113	0.0652864984876171\\
1114	0.0472620148699754\\
1115	0.0388776084664131\\
1116	0.0311003872283935\\
1117	0.0538865669872244\\
1118	0.0708918219974393\\
1119	0.0682843901421815\\
1120	0.0788088615438856\\
1121	0.0264074064174704\\
1122	0.047043641494821\\
1123	0.0692970825894792\\
1124	0.0498737285012441\\
1125	0.0726920568801808\\
1126	0.033191034079564\\
1127	0.0920088604832199\\
1128	0.0679355496572305\\
1129	0.0834094744859086\\
1130	0.0479263997856583\\
1131	0.029155989630693\\
1132	0.032231527964018\\
1133	0.0152980188798748\\
1134	0.0745186273853449\\
1135	0.0662411606177962\\
1136	0.0420152685415893\\
1137	0.0329275107495726\\
1138	0.0973217824726553\\
1139	0.0881066031570217\\
1140	0.0411288321064802\\
1141	0.069749404578739\\
1142	0.0539429455044604\\
1143	0.0787035423064197\\
1144	0.0378085093230287\\
1145	0.0702461159728915\\
1146	0.0444138281599096\\
1147	0.0519025499430896\\
1148	0.0437558240283999\\
1149	0.0847396966509111\\
1150	0.0447018168215025\\
1151	0.0197753698490508\\
1152	0.0789073527834463\\
1153	0.0984222862853736\\
1154	0.0471515187581428\\
1155	0.0915657938264183\\
1156	0.00313319107341115\\
1157	0.0641136309201487\\
1158	0.0387064280974625\\
1159	0.0690615736625773\\
1160	0.0414124416085742\\
1161	0.0418520260180006\\
1162	0.0823141088643018\\
1163	0.023342374113301\\
1164	0.0252107282233682\\
1165	0.0919207243588178\\
1166	0.0727713001311801\\
1167	0.0343260619537029\\
1168	0.0666711856722702\\
1169	0.0849590205103812\\
1170	0.0467661343469845\\
1171	0.0133404078186319\\
1172	0.049355832827217\\
1173	0.0484807787092492\\
1174	0.0724180864190869\\
1175	0.0290419454499367\\
1176	0.0386005266973781\\
1177	0.0221776638777778\\
1178	0.0430831133553595\\
1179	0.0356080578088536\\
1180	0.0181205294558318\\
1181	0.0391626992202585\\
1182	0.0564261793509973\\
1183	0.0892519956883693\\
1184	0.0691862603417011\\
1185	0.0898745162570769\\
1186	0.0825389983052909\\
1187	0.0841786554810555\\
1188	0.0015596631178989\\
1189	0.0185983651063386\\
1190	0.0639021764782355\\
1191	0.0581672279680965\\
1192	0.0162770930977711\\
1193	0.0802295122039225\\
1194	0.0545684496320111\\
1195	0.0258108649016082\\
1196	0.0749935601238876\\
1197	0.0458843697768478\\
1198	0.0643566807919225\\
1199	0.0540785623727293\\
1200	0.0501457232430058\\
1201	0.032003317744725\\
1202	0.060273932158607\\
1203	0.0359519190435111\\
1204	0.0778061972817563\\
1205	0.0275242356906984\\
1206	0.0574140211716705\\
1207	0.053489305822332\\
1208	0.0345696943472606\\
1209	0.0364373359044017\\
1210	0.0456549045432542\\
1211	0.0736421932351483\\
1212	0.0462495244252239\\
1213	0.0338851410915926\\
1214	0.00735516596174546\\
1215	0.0977056810961723\\
1216	0.0400045028264968\\
1217	0.0354451867890275\\
1218	0.0275988542702326\\
1219	0.060678256179854\\
1220	0.0621424410770437\\
1221	0.0186361634377392\\
1222	0.0115343468937394\\
1223	0.0914479297759752\\
1224	0.011443915742775\\
1225	0.0575383269499754\\
1226	0.0743702434290621\\
1227	0.0388632836745411\\
1228	0.0389767340054024\\
1229	0.0319430122196638\\
1230	0.0713087691596392\\
1231	0.0774702933484239\\
1232	0.0597505076019056\\
1233	0.0644510213365483\\
1234	0.0308387830877084\\
1235	0.0400546879688199\\
1236	0.0172845659484979\\
1237	0.0906534116683801\\
1238	0.0266324768763733\\
1239	0.00881144273502454\\
1240	0.0756797147675083\\
1241	0.0715435108687577\\
1242	0.0618997502759058\\
1243	0.0522423958499951\\
1244	0.0294346581655824\\
1245	0.026013978158552\\
1246	0.0741138374730894\\
1247	0.0636105588170361\\
1248	0.0897747213773008\\
1249	0.0866622330228517\\
1250	0.0754417930701308\\
1251	0.0639443898811312\\
1252	0.00545155559578903\\
1253	0.0191926127944437\\
1254	0.0277100234863801\\
1255	0.0408820197174371\\
1256	0.0518138181040013\\
1257	0.0279578769367981\\
1258	0.0864612393869197\\
1259	0.0289146083207712\\
1260	0.0389048230831539\\
1261	0.0583924910497526\\
1262	0.0475838933672734\\
1263	0.0510892955837243\\
1264	0.0376134262143093\\
1265	0.0480667880169312\\
1266	0.0318657456838276\\
1267	0.0732437621568365\\
1268	0.0352666028124704\\
1269	0.0578227934096065\\
1270	0.0120345562314068\\
1271	0.0605094854954673\\
1272	0.0508997915269509\\
1273	0.0712502813319409\\
1274	0.0469855043667895\\
1275	0.0565714522865006\\
1276	0.0433786874931037\\
1277	0.0611880139279881\\
1278	0.0794774238849361\\
1279	0.0712825975928677\\
1280	0.0432606404323728\\
1281	0.0520528572455312\\
1282	0.0738361553944575\\
1283	0.0217482131342572\\
1284	0.0263544616605456\\
1285	0.0621695445326054\\
1286	0.0729102068259173\\
1287	0.0893548019390944\\
1288	0.0606731677817058\\
1289	0.0488102015616771\\
1290	0.0308801218752595\\
1291	0.0393989950059912\\
1292	0.0353274815432085\\
1293	0.0250864169850822\\
1294	0.0656909893279012\\
1295	0.0776004744899395\\
1296	0.010685474270111\\
1297	0.0383562832246171\\
1298	0.0481315220237086\\
1299	0.0636206095407776\\
1300	0.0277411642518026\\
1301	0.0765373725290437\\
1302	0.0565506919455083\\
1303	0.023467385698049\\
1304	0.0845034965243479\\
1305	0.0261161229671667\\
1306	0.0380970742656317\\
1307	0.0779047443569552\\
1308	0.0440517947500085\\
1309	0.0434440786005053\\
1310	0.0691215668994785\\
1311	0.0623659850600335\\
1312	0.0682524034229526\\
1313	0.0450355022728226\\
1314	0.0733078766648878\\
1315	0.040683985697328\\
1316	0.0882026474975084\\
1317	0.0838533445638425\\
1318	0.0354103067128169\\
1319	0.0232559365976068\\
1320	0.0729790144114042\\
1321	0.061603145636697\\
1322	0.0719051494808103\\
1323	0.0224875017890702\\
1324	0.0532748966028567\\
1325	0.0617358049876395\\
1326	0.0394310001885756\\
1327	0.0400321327313684\\
1328	0.0172893080646941\\
1329	0.0338624535103913\\
1330	0.0701760799664755\\
1331	0.0728582163615494\\
1332	0.0295263432035144\\
1333	0.0202962087886815\\
1334	0.0669767942500741\\
1335	0.0684486138312825\\
1336	0.082598879156494\\
1337	0.0928375357240463\\
1338	0.0566665824481738\\
1339	0.0412425042871347\\
1340	0.0531136258075906\\
1341	0.0684576478248011\\
1342	0.0214783112108332\\
1343	0.0485746194783556\\
1344	0.0663889326662623\\
1345	0.0655526410047418\\
1346	0.053156778389527\\
1347	0.060575252085872\\
1348	0.0871495334934864\\
1349	0.0303201418098662\\
1350	0.0518532009779018\\
1351	0.0610791485491569\\
1352	0.0340534355308157\\
1353	0.043024519940758\\
1354	0.0513931044334912\\
1355	0.0567730653638787\\
1356	0.0735485921657446\\
1357	0.0409952993403115\\
1358	0.0502652198023841\\
1359	0.0429424355290715\\
1360	0.0563224927004073\\
1361	0.0283275163226102\\
1362	0.0898252890878188\\
1363	0.0261830272653567\\
1364	0.0345479529019956\\
1365	0.0672715490120468\\
1366	0.0174399863786754\\
1367	0.0908449769594302\\
1368	0.0480257611369306\\
1369	0.0916580318383988\\
1370	0.0482835225388556\\
1371	0.0760402654286279\\
1372	0.0118751201876657\\
1373	0.0325859105062023\\
1374	0.0565593211490858\\
1375	0.0516121662717037\\
1376	0.0187766640645612\\
1377	0.0385992090740863\\
1378	0.041905280110923\\
1379	0.0825233868573951\\
1380	0.0339674686712985\\
1381	0.0672323003481992\\
1382	0.0574303796409006\\
1383	0.047670042143344\\
1384	0.0384592131943433\\
1385	0.0466838134203946\\
1386	0.0400643691799607\\
1387	0.0643507862360664\\
1388	0.0164747077084388\\
1389	0.029580020135477\\
1390	0.0648291722183745\\
1391	0.0172196773020459\\
1392	0.0297454865450051\\
1393	0.0616600061748602\\
1394	0.076569839480219\\
1395	0.0113589919036068\\
1396	0.0433232703120117\\
1397	0.0687458834631312\\
1398	0.0160281965761435\\
1399	0.0651238641527125\\
1400	0.0333158713501061\\
1401	0.0413506755152586\\
1402	0.0469640970791412\\
1403	0.0769055543547492\\
1404	0.0673226161516678\\
1405	0.0373623185186629\\
1406	0.0527899349415042\\
1407	0.0569713683703441\\
1408	0.0497587514321258\\
1409	0.0921360235262625\\
1410	0.0684833262518587\\
1411	0.0772639934842969\\
1412	0.0238663981886731\\
1413	0.0191573389532607\\
1414	0.0588387441312541\\
1415	0.0631083569349895\\
1416	0.0520847710163606\\
1417	0.058135377992522\\
1418	0.0100178041341679\\
1419	0.0498490313979199\\
1420	0.0801827817497398\\
1421	0.0227970485872502\\
1422	0.0415614180462491\\
1423	0.0797039908103805\\
1424	0.0343741855158457\\
1425	0.0628237771759137\\
1426	0.035084270014611\\
1427	0.0301210036205657\\
1428	0.0430143014633417\\
1429	0.0472439644821194\\
1430	0.0795923333201789\\
1431	0.0333616954388114\\
1432	0.046720140003301\\
1433	0.00358141013778801\\
1434	0.0132045552162381\\
1435	0.0399499887753236\\
1436	0.0456616606450349\\
1437	0.037126571350466\\
1438	0.056036738114819\\
1439	0.029814815134263\\
1440	0.0159551801832321\\
1441	0.0373949444614639\\
1442	0.0264805451630321\\
1443	0.0826839464423343\\
1444	0.0841060297449576\\
1445	0.0361549374048837\\
1446	0.060731911803571\\
1447	0.056524811444864\\
1448	0.0527312864501328\\
1449	0.0651152253720677\\
1450	0.0215686851871568\\
1451	0.0509147459283594\\
1452	0.0419033365600558\\
1453	0.0501369562696408\\
1454	0.00776466300230383\\
1455	0.00846058972336183\\
1456	0.0939014556585811\\
1457	0.0504081372865941\\
1458	0.0691602596265353\\
1459	0.0437882577512529\\
1460	0.0548497742011131\\
1461	0.0370813028000656\\
1462	0.0492346201555625\\
1463	0.052084032041736\\
1464	0.0727931632671994\\
1465	0.0592228536281141\\
1466	0.0189145370206796\\
1467	0.0314693144748348\\
1468	0.042127423427232\\
1469	0.0283643893061269\\
1470	0.0768616323563331\\
1471	0.0703867749732212\\
1472	0.0375309864766593\\
1473	0.0602998340158136\\
1474	0.0475374897229834\\
1475	0.0714742235985901\\
1476	0.0944058799005791\\
1477	0.0402196993262287\\
1478	0.02902957180025\\
1479	0.0342617586597929\\
1480	0.0298875215884189\\
1481	0.0420225739718922\\
1482	0.0423817438341987\\
1483	0.0664331282709056\\
1484	0.0668652770174636\\
1485	0.0523876843928954\\
1486	0.0594764665807652\\
1487	0.0402800198885653\\
1488	0.0569157080552631\\
1489	0.0919359488465672\\
1490	0.0102111135154264\\
1491	0.0664501475281043\\
1492	0.0417802555939166\\
1493	0.0811324038247012\\
1494	0.0189280397727793\\
1495	0.0260420112312973\\
1496	0.0570624399011346\\
1497	0.0116446215490131\\
1498	0.0373897764601898\\
1499	0.0650117553528584\\
1500	0.026922208027977\\
1501	0.0488945015369742\\
1502	0.0473161429199098\\
1503	0.0471385920264249\\
1504	0.0692766298678269\\
1505	0.0829331386833643\\
1506	0.0247627207351231\\
1507	0.0277681310002669\\
1508	0.0307634962238463\\
1509	0.00673908916144761\\
1510	0.0866625333184021\\
1511	0.0634254844941939\\
1512	0.0274912357626167\\
1513	0.0247242807995167\\
1514	0.0748350162235714\\
1515	0.0585927520052241\\
1516	0.0422954998305538\\
1517	0.0828689383126104\\
1518	0.0263492639724425\\
1519	0.0517683420313795\\
1520	0.090677492776144\\
1521	0.0385825223519431\\
1522	0.0308627399790178\\
1523	0.0259268632404706\\
1524	0.0544767672763486\\
1525	0.0509669510167037\\
1526	0.0765117825736319\\
1527	0.0636647941705448\\
1528	0.0593276090229333\\
1529	0.0538230176330139\\
1530	0.0353468229044991\\
1531	0.0820641875780381\\
1532	0.0639245031787872\\
1533	0.0275336445706489\\
1534	0.0767044687118135\\
1535	0.0618645131370279\\
1536	0.0241299108257811\\
1537	0.0801008271891515\\
1538	0.065400817210447\\
1539	0.0314747057722313\\
1540	0.0329491812484026\\
1541	0.0644116011196969\\
1542	0.0483225003174126\\
1543	0.0779157089204432\\
1544	0.0758426358773459\\
1545	0.0128692893191105\\
1546	0.0565423578183923\\
1547	0.0727351376966736\\
1548	0.0628403812120142\\
1549	0.0454670093199587\\
1550	0.0546063002547181\\
1551	0.0677037372873321\\
1552	0.0837434881806174\\
1553	0.0501939445226818\\
1554	0.00947662797100124\\
1555	0.0388962960513342\\
1556	0.0920758851982495\\
1557	0.0451997358200336\\
1558	0.0625314015465466\\
1559	0.0443913194222894\\
1560	0.0213630950480146\\
1561	0.0387521487028946\\
1562	0.0495950646375543\\
1563	0.0172570074673011\\
1564	0.0430220790831817\\
1565	0.0366197207941059\\
1566	0.0319313141954194\\
1567	0.0607486774578037\\
1568	0.0329133457947564\\
1569	0.0146435627857928\\
1570	0.0580877115539233\\
1571	0.0313035553875836\\
1572	0.0835952201429104\\
1573	0.0519666510737165\\
1574	0.0453321700104954\\
1575	0.041697250326366\\
1576	0.0870576369895315\\
1577	0.0839953811587841\\
1578	0.0756151079282152\\
1579	0.00764707845722201\\
1580	0.0277138996562603\\
1581	0.0699528167785559\\
1582	0.0489265424096448\\
1583	0.0742300478418694\\
1584	0.0270873021507136\\
1585	0.0787590418377822\\
1586	0.0359635255448971\\
1587	0.0458747607163079\\
1588	0.0157565060567737\\
1589	0.0723758111341153\\
1590	0.0826616408641376\\
1591	0.0670121545362379\\
1592	0.0615525258284639\\
1593	0.0590976130801053\\
1594	0.0346555985144315\\
1595	0.0450022886233616\\
1596	0.053164123200069\\
1597	0.0173692891625399\\
1598	0.0288992793027876\\
1599	0.0789673508450726\\
1600	0.00470959267435656\\
1601	0.0645449743081459\\
1602	0.0259148425500759\\
1603	0.0326640122792679\\
1604	0.0662404561703909\\
1605	0.0665246967852349\\
1606	0.0448796214988874\\
1607	0.033908231741749\\
1608	0.0604257347354096\\
1609	0.0338420761214675\\
1610	0.065531175902106\\
1611	0.0540939826011018\\
1612	0.0790391130910799\\
1613	0.0404016927196098\\
1614	0.0724120325890509\\
1615	0.0158681625090769\\
1616	0.0569224709028235\\
1617	0.0586451424635546\\
1618	0.0286241516105534\\
1619	0.0832224619583803\\
1620	0.0570882408000177\\
1621	0.0670326393230549\\
1622	0.0281277112500229\\
1623	0.0846515265952468\\
1624	0.035808952406255\\
1625	0.0229433505172401\\
1626	0.0311775091181374\\
1627	0.090990203182703\\
1628	0.0266625080060383\\
1629	0.0394292596177632\\
1630	0.0621180294155537\\
1631	0.094448614857557\\
1632	0.0159911177098364\\
1633	0.0231915445074911\\
1634	0.0899088312306129\\
1635	0.0712212565901451\\
1636	0.0663967707960953\\
1637	0.054424786185947\\
1638	0.0665870772400767\\
1639	0.0187717875156357\\
1640	0.0746042471572539\\
1641	0.0536152760806687\\
1642	0.0487332331399308\\
1643	0.0336111616430543\\
1644	0.0811981268023134\\
1645	0.0487315673398967\\
1646	0.0220094765859089\\
1647	0.0284064654245382\\
1648	0.0858999862611174\\
1649	0.0593176379949774\\
1650	0.0651680463759952\\
1651	0.082161196642432\\
1652	0.0203317594127359\\
1653	0.0399804416048046\\
1654	0.0331185800609248\\
1655	0.0450085139208014\\
1656	0.0196647162728352\\
1657	0.0839948104986499\\
1658	0.0861478798953168\\
1659	0.00664460296789859\\
1660	0.0771742195977996\\
1661	0.0634745603006539\\
1662	0.0605267109600451\\
1663	0.0401836073597119\\
1664	0.0937151907618767\\
1665	0.0400009540852555\\
1666	0.0675382259278945\\
1667	0.0411088845161904\\
1668	0.00884664957516357\\
1669	0.0731283626949639\\
1670	0.0644379617879463\\
1671	0.0356068492997539\\
1672	0.0613018498202422\\
1673	0.0556843478567224\\
1674	0.0582971844690801\\
1675	0.0458191189475474\\
1676	0.0764888733022053\\
1677	0.0489873063137056\\
1678	0.0181523967238342\\
1679	0.0250746967908875\\
1680	0.062774123722636\\
1681	0.0288428207120763\\
1682	0.0758644608667121\\
1683	0.0801605994157351\\
1684	0.0485546071624625\\
1685	0.0510134543076772\\
1686	0.0496210492828861\\
1687	0.0347682580522493\\
1688	0.0561288255443446\\
1689	0.03552249664507\\
1690	0.037367814744002\\
1691	0.0343685157629412\\
1692	0.0600089554311154\\
1693	0.0399107989268856\\
1694	0.0725762326756165\\
1695	0.0319976798796231\\
1696	0.0785978881519163\\
1697	0.0176167758118677\\
1698	0.0167231584769605\\
1699	0.0474466144725512\\
1700	0.0648181280265956\\
1701	0.0623002170261675\\
1702	0.0414633753432425\\
1703	0.00941500716495036\\
1704	0.0637368453093365\\
1705	0.0654736391097803\\
1706	0.0420268809924533\\
1707	0.00887964055420998\\
1708	0.0139600088016001\\
1709	0.0609618469477351\\
1710	0.0408219132547436\\
1711	0.064814026903335\\
1712	0.0633073766399386\\
1713	0.0152390563815199\\
1714	0.0813837312848948\\
1715	0.0856812510976772\\
1716	0.0393637901261543\\
1717	0.0498164113852069\\
1718	0.0447217210898285\\
1719	0.0287064496358227\\
1720	0.0443601748277715\\
1721	0.0249711210304675\\
1722	0.00681764931594353\\
1723	0.0368069558559772\\
1724	0.0650979712699711\\
1725	0.072759225633962\\
1726	0.0286356805741963\\
1727	0.0173147948391879\\
1728	0.0758670633473393\\
1729	0.0913785530202569\\
1730	0.0136637971861397\\
1731	0.0774052669114909\\
1732	0.0581428654281277\\
1733	0.0673362236908361\\
1734	0.0405161947150259\\
1735	0.0228754913630851\\
1736	0.073695637468179\\
1737	0.0228108633002253\\
1738	0.0347632366501645\\
1739	0.0821532906758355\\
1740	0.0179001425081611\\
1741	0.0755600829692578\\
1742	0.0564832327865576\\
1743	0.0472380274533748\\
1744	0.0475658661916851\\
1745	0.0437215859285573\\
1746	0.0675667547673082\\
1747	0.051741658560682\\
1748	0.0546004862299629\\
1749	0.00633844693389873\\
1750	0.0472319982997251\\
1751	0.0437037176704667\\
1752	0.0832490091290334\\
1753	0.0591959148222745\\
1754	0.0431252372043296\\
1755	0.069660164635966\\
1756	0.0925292727020328\\
1757	0.0596884553488233\\
1758	0.0830518151284954\\
1759	0.0658202747096208\\
1760	0.0648530755044983\\
1761	0.0686172463168639\\
1762	0.0670300923169413\\
1763	0.0517681870365501\\
1764	0.0429383479096608\\
1765	0.0682891899202769\\
1766	0.062328794791245\\
1767	0.051052097007833\\
1768	0.0774921352166826\\
1769	0.0405431292208176\\
1770	0.0744208120840135\\
1771	0.0530737481555359\\
1772	0.0163371270991961\\
1773	0.0766974723618699\\
1774	0.0590028161072962\\
1775	0.037740347748062\\
1776	0.0177914694690247\\
1777	0.0485060167294236\\
1778	0.0689494121915497\\
1779	0.0275630051408389\\
1780	0.052203703251362\\
1781	0.069736777211111\\
1782	0.0765431480671173\\
1783	0.0767316339447546\\
1784	0.0642291545067151\\
1785	0.0343260708458495\\
1786	0.0420970933456568\\
1787	0.0704479715696111\\
1788	0.057864004457262\\
1789	0.077518076152421\\
1790	0.0766097728482886\\
1791	0.00657330205092199\\
1792	0.0405037691274051\\
1793	0.0266631065941347\\
1794	0.019552086625636\\
1795	0.0345852579318702\\
1796	0.0580468984795006\\
1797	0.050778980694933\\
1798	0.088988225746325\\
1799	0.0727777491001547\\
1800	0.0690235620581232\\
1801	0.0553346386330895\\
1802	0.0538091628162871\\
1803	0.0447474456174823\\
1804	0.0424531304575455\\
1805	0.0641924135545986\\
1806	0.0517887103413355\\
1807	0.0203992888835438\\
1808	0.0393886404830905\\
1809	0.033604723140424\\
1810	0.0297324927321656\\
1811	0.0850588160123475\\
1812	0.0676096127558496\\
1813	0.0511222106820184\\
1814	0.0432119931635593\\
1815	0.0106883437062606\\
1816	0.069974406726526\\
1817	0.0572133290845651\\
1818	0.0809628873179091\\
1819	0.0851263629874921\\
1820	0.0422997854216489\\
1821	0.0524307264285326\\
1822	0.0385660860868107\\
1823	0.0497410162239855\\
1824	0.0426137486022469\\
1825	0.0764555174558514\\
1826	0.0187748306315958\\
1827	0.0351151970528256\\
1828	0.0889601373870874\\
1829	0.0375334041039157\\
1830	0.0241505688132377\\
1831	0.0523409689599053\\
1832	0.0226952663238806\\
1833	0.07656374852546\\
1834	0.0267056171746416\\
1835	0.021887234450374\\
1836	0.0378241627270912\\
1837	0.00907307127289503\\
1838	0.0592686258312098\\
1839	0.0867643746787821\\
1840	0.0117763318554944\\
1841	0.0357596869909333\\
1842	0.0714111815866434\\
1843	0.0715724303795353\\
1844	0.0779468341174774\\
1845	0.0427499979914725\\
1846	0.0781772363038788\\
1847	0.025474775198661\\
1848	0.0809681889116514\\
1849	0.061501568439946\\
1850	0.0594612121556721\\
1851	0.0523089156224288\\
1852	0.0703100215992178\\
1853	0.0850416189937773\\
1854	0.070517430165284\\
1855	0.0539996166110854\\
1856	0.0645468482732547\\
1857	0.0148169163332343\\
1858	0.023484657310882\\
1859	0.0653729269896297\\
1860	0.0916839203708442\\
1861	0.0504870169738894\\
1862	0.0240642733064738\\
1863	0.068118694565545\\
1864	0.0622649078914674\\
1865	0.0544386475784058\\
1866	0.0861880840210307\\
1867	0.0759312407133081\\
1868	0.0291022801885015\\
1869	0.0442526537680759\\
1870	0.0523011845984624\\
1871	0.0832299889859078\\
1872	0.0671599994324532\\
1873	0.0367267378079148\\
1874	0.0148533908887034\\
1875	0.0421455571552205\\
1876	0.0513616907230683\\
1877	0.0528996250657248\\
1878	0.0373375536474041\\
1879	0.0931583734492296\\
1880	0.0542551583939948\\
1881	0.0236357552047333\\
1882	0.0750362151245241\\
1883	0.0452479935339862\\
1884	0.0259681463578476\\
1885	0.0968821795733255\\
1886	0.0831588647782244\\
1887	0.0538106227438238\\
1888	0.0445702912843076\\
1889	0.0621129870096244\\
1890	0.0250855796354161\\
1891	0.0437387826899596\\
1892	0.0599300862990015\\
1893	0.0426051268400556\\
1894	0.0498145362663049\\
1895	0.0210997894688363\\
1896	0.0736624795002871\\
1897	0.0177308261007496\\
1898	0.0555413735402974\\
1899	0.0350708686013774\\
1900	0.0751078964891381\\
1901	0.0696672410997681\\
1902	0.0261771919037401\\
1903	0.0718324741472425\\
1904	0.0610665203193892\\
1905	0.0500495428042735\\
1906	0.0378291455316007\\
1907	0.014807394394259\\
1908	0.0886331344989202\\
1909	0.0496651494909686\\
1910	0.0843853139967421\\
1911	0.0392208335984157\\
1912	0.0456572571156002\\
1913	0.0684745614633593\\
1914	0.0497396903232288\\
1915	0.0840247776663776\\
1916	0.068153670007993\\
1917	0.0651469052017217\\
1918	0.0316235657929591\\
1919	0.0605236438971488\\
1920	0.0352618964389304\\
1921	0.059806053968517\\
1922	0.0775875854509367\\
1923	0.0333435551368204\\
1924	0.0800747787435596\\
1925	0.051915827073455\\
1926	0.070306409500356\\
1927	0.0407934737921865\\
1928	0.0658143935237654\\
1929	0.0635947753195172\\
1930	0.0792886579438199\\
1931	0.0748365345177791\\
1932	0.0630123808286602\\
1933	0.082523254260187\\
1934	0.0597705226548604\\
1935	0.0237734924227346\\
1936	0.0123720691867113\\
1937	0.0914354157059611\\
1938	0.0778411775461281\\
1939	0.0476804410907912\\
1940	0.0385217166388763\\
1941	0.0327785306233253\\
1942	0.0371158620038363\\
1943	0.0375955494303459\\
1944	0.0517876514861288\\
1945	0.0814914032604721\\
1946	0.082130897919986\\
1947	0.0641094841269469\\
1948	0.0421362367004574\\
1949	0.0602366833999339\\
1950	0.0851943011380778\\
1951	0.0572673575462765\\
1952	0.0333897531338605\\
1953	0.0440917526139151\\
1954	0.037606981937814\\
1955	0.0425382036814357\\
1956	0.0202790663650063\\
1957	0.0520756113484537\\
1958	0.0724815748075904\\
1959	0.0384013303074313\\
1960	0.0375053539320176\\
1961	0.0570167572362124\\
1962	0.0804923156461923\\
1963	0.0588259975012386\\
1964	0.0621587617077839\\
1965	0.0431428411567776\\
1966	0.0581459343560453\\
1967	0.0340468494138848\\
1968	0.0544443767430858\\
1969	0.0471927632442031\\
1970	0.067321750698603\\
1971	0.0615572255706898\\
1972	0.0477067255353527\\
1973	0.0438699862295711\\
1974	0.03517875840452\\
1975	0.0329087118706648\\
1976	0.0870628708205461\\
1977	0.0688485988648726\\
1978	0.0417175145149076\\
1979	0.0862496101764645\\
1980	0.0414968716101292\\
1981	0.0537527586969497\\
1982	0.0869131444265856\\
1983	0.0986937687726224\\
1984	0.0906778224269289\\
1985	0.0759317386682572\\
1986	0.0777805773174793\\
1987	0.0262299493170868\\
1988	0.0592987341145772\\
1989	0.0727974709797619\\
1990	0.0460295168820533\\
1991	0.0546979169801578\\
1992	0.0718681214201811\\
1993	0.0388943916235678\\
1994	0.0346975617385288\\
1995	0.08557431971895\\
1996	0.0237733690239108\\
1997	0.0958936324167408\\
1998	0.0405033337738081\\
1999	0.0863719984174673\\
2000	0.0238544852191864\\
2001	0.0647042584357889\\
2002	0.0580124028593569\\
2003	0.0323785870399365\\
2004	0.022952409170383\\
2005	0.021724021492705\\
2006	0.0395963351307895\\
2007	0.0567648787340664\\
2008	0.085635063667467\\
2009	0.0170418141376265\\
2010	0.0574751462504601\\
2011	0.0823242438787191\\
2012	0.040700148650642\\
2013	0.0699367291468558\\
2014	0.0587875725655069\\
2015	0.0369371734690955\\
2016	0.0387811167678336\\
2017	0.0950517065035119\\
2018	0.0914334198675846\\
2019	0.0166902635657082\\
2020	0.0612224879175969\\
2021	0.0760088629854734\\
2022	0.0491236074107986\\
2023	0.0539396162998214\\
2024	0.022141222794795\\
2025	0.0397336808267794\\
2026	0.0641141407263379\\
2027	0.0204487200014076\\
2028	0.0134695273402368\\
2029	0.0432417829514786\\
2030	0.0402854421087591\\
2031	0.047576148507513\\
2032	0.0599827137732163\\
2033	0.0350032640770579\\
2034	0.0315215374840818\\
2035	0.0136850895412286\\
2036	0.0466993893377259\\
2037	0.0458784227953686\\
2038	0.0180909145095451\\
2039	0.0213402153663991\\
2040	0.0264709030582166\\
2041	0.015618818391498\\
2042	0.0419028711675169\\
2043	0.0739996345696825\\
2044	0.0586808651028365\\
2045	0.00798960131816906\\
2046	0.04543736578364\\
2047	0.0499376328838257\\
2048	0.0867983050436749\\
2049	0.0992175678421312\\
2050	0.0429306098499618\\
2051	0.0578393342179286\\
2052	0.0636499258623369\\
2053	0.0421552102598921\\
2054	0.0371938218539871\\
2055	0.0702020122273224\\
2056	0.037956356714884\\
2057	0.0175790491760619\\
2058	0.0603139746194754\\
2059	0.0585004553399744\\
2060	0.0463497883821975\\
2061	0.0512078535205924\\
2062	0.0168656428307317\\
2063	0.0354557195286811\\
2064	0.0743631579954662\\
2065	0.0701074203360961\\
2066	0.0888551809186973\\
2067	0.0414013131791588\\
2068	0.0736832351396797\\
2069	0.0625717514293984\\
2070	0.0284711916026452\\
2071	0.0523490492648435\\
2072	0.0513843560236755\\
2073	0.0226093533707974\\
2074	0.0661549851903496\\
2075	0.032956816143503\\
2076	0.0840511604280743\\
2077	0.0748006158011114\\
2078	0.0641592660215495\\
2079	0.0249262597111912\\
2080	0.0753916925925422\\
2081	0.014731577110674\\
2082	0.0551529299539151\\
2083	0.0488538049401714\\
2084	0.0443692112982046\\
2085	0.0413901599562772\\
2086	0.0659287020745951\\
2087	0.0406356255868234\\
2088	0.0630232161699622\\
2089	0.0311676314324985\\
2090	0.0334364927516588\\
2091	0.0776766927108703\\
2092	0.0616618302179026\\
2093	0.048274705328792\\
2094	0.0535374723097541\\
2095	0.0303501360002401\\
2096	0.0536732734991525\\
2097	0.0626663518504829\\
2098	0.0409800788970542\\
2099	0.0214006751431695\\
2100	0.0366797656422133\\
2101	0.0314986333825515\\
2102	0.0371393471023556\\
2103	0.0316176486157482\\
2104	0.034470396924364\\
2105	0.0417866531904447\\
2106	0.0605931321238533\\
2107	0.0501460620210887\\
2108	0.037631743093874\\
2109	0.0725302307256006\\
2110	0.0236520158990128\\
2111	0.0731346439341456\\
2112	0.0345215057826567\\
2113	0.0109071698815226\\
2114	0.00450530151208617\\
2115	0.0459255457056023\\
2116	0.0760092147129896\\
2117	0.0650234012375919\\
2118	0.0192186289948673\\
2119	0.0984106703531862\\
2120	0.0600937446109195\\
2121	0.0808622077251135\\
2122	0.0566973095401415\\
2123	0.0711663380835164\\
2124	0.0674879976544909\\
2125	0.0593831363597344\\
2126	0.0223995841442399\\
2127	0.0365169421933282\\
2128	0.0621673296529017\\
2129	0.0696031152443284\\
2130	0.0296047618550495\\
2131	0.0717411992144004\\
2132	0.0611522832190246\\
2133	0.0530374115064063\\
2134	0.06555810022146\\
2135	0.074245107583238\\
2136	0.0603935921927081\\
2137	0.0610856335068499\\
2138	0.0348500325407366\\
2139	0.0368457998523353\\
2140	0.0816887464253544\\
2141	0.0617087664871028\\
2142	0.0434440580377864\\
2143	0.0441357261489108\\
2144	0.0560734425638725\\
2145	0.0330896964085587\\
2146	0.0383732150253902\\
2147	0.0288292162700337\\
2148	0.078268035922578\\
2149	0.0279212298389708\\
2150	0.0549692644277615\\
2151	0.0325195658531172\\
2152	0.0818710767198991\\
2153	0.0371681362790277\\
2154	0.0396252574719294\\
2155	0.0714488302479142\\
2156	0.0441109996949436\\
2157	0.0634144183340601\\
2158	0.0258733625419645\\
2159	0.0740447065680001\\
2160	0.0235508441861219\\
2161	0.0150458084442586\\
2162	0.0763587497786358\\
2163	0.0503649949422529\\
2164	0.0742520778788511\\
2165	0.0593355638298161\\
2166	0.047370662109349\\
2167	0.0367868758391026\\
2168	0.0446992772781269\\
2169	0.0646982507226279\\
2170	0.0340784528090883\\
2171	0.0820875104848815\\
2172	0.0335571854060159\\
2173	0.0426199059440886\\
2174	0.078233318200905\\
2175	0.0485126370362634\\
2176	0.0252786857399843\\
2177	0.0532031092220044\\
2178	0.0138351914369794\\
2179	0.0620903640818695\\
2180	0.0593181003620407\\
2181	0.0226063524883831\\
2182	0.0166752172657658\\
2183	0.0792403597973299\\
2184	0.0431035457267621\\
2185	0.085884726230959\\
2186	0.042218726821925\\
2187	0.0605994641954057\\
2188	0.0649256422979823\\
2189	0.0313487483514916\\
2190	0.0263153849111817\\
2191	0.0907586853783491\\
2192	0.0764061437253944\\
2193	0.067683989792038\\
2194	0.0622653792685217\\
2195	0.0460408661538609\\
2196	0.0668657694762893\\
2197	0.0981440539970955\\
2198	0.0356237333504756\\
2199	0.0601284401780153\\
2200	0.0781032492272746\\
2201	0.0607043953488935\\
2202	0.0657101791450516\\
2203	0.0726907877697793\\
2204	0.0484764924348156\\
2205	0.0607565718446246\\
2206	0.0766725633853189\\
2207	0.0389759547792183\\
2208	0.059776256039892\\
2209	0.0931368151298757\\
2210	0.0337497810698164\\
2211	0.0464431587068501\\
2212	0.0753151115293669\\
2213	0.0943947352187924\\
2214	0.0795708944471143\\
2215	0.0459561448031109\\
2216	0.025520530207727\\
2217	0.063889821035376\\
2218	0.0671524925097848\\
2219	0.0719771502136766\\
2220	0.0617721671632749\\
2221	0.0224285662811008\\
2222	0.0517268474926238\\
2223	0.0447403301535807\\
2224	0.0392117569776116\\
2225	0.0617851845832558\\
2226	0.0559187489796591\\
2227	0.030176508260136\\
2228	0.0935498466080615\\
2229	0.018036596372806\\
2230	0.0449899381792749\\
2231	0.0686979478737537\\
2232	0.0677615797795676\\
2233	0.0267507164592182\\
2234	0.0771249471738158\\
2235	0.0393174981772142\\
2236	0.0843240746489249\\
2237	0.0268491502795771\\
2238	0.0365805447054299\\
2239	0.0804758097248026\\
2240	0.0977508413875363\\
2241	0.080693295815234\\
2242	0.0503981851672826\\
2243	0.0753579105188609\\
2244	0.0710034137558542\\
2245	0.0581373930670519\\
2246	0.0630440436846471\\
2247	0.0212347127607504\\
2248	0.064976770073814\\
2249	0.0568997988107596\\
2250	0.0599696833881085\\
2251	0.0441359104626027\\
2252	0.0707530784427404\\
2253	0.0738360652125678\\
2254	0.0857768413364295\\
2255	0.0474951514985258\\
2256	0.0873479345159949\\
2257	0.0673960561680782\\
2258	0.0621505530304132\\
2259	0.0838920756225707\\
2260	0.0844798805694724\\
2261	0.0899224061065307\\
2262	0.0439900408113474\\
2263	0.0403620914879703\\
2264	0.0604538413349223\\
2265	0.0653121549785429\\
2266	0.0628680239930428\\
2267	0.0437741028340166\\
2268	0.0393518338195085\\
2269	0.0485240804775298\\
2270	0.0254442068798206\\
2271	0.0702983930985435\\
2272	0.0945665428405846\\
2273	0.0546321867612447\\
2274	0.0660682025534887\\
2275	0.0805296012432384\\
2276	0.0843979838614513\\
2277	0.0255139409281233\\
2278	0.0834752436843917\\
2279	0.0667999375719084\\
2280	0.0685087062070351\\
2281	0.0335232305456759\\
2282	0.0607819357355606\\
2283	0.0392824851182081\\
2284	0.0553575192180691\\
2285	0.0536584619381\\
2286	0.0508055357574704\\
2287	0.0197999786550118\\
2288	0.00404757336304584\\
2289	0.0231121949333193\\
2290	0.013563379820434\\
2291	0.0103156207161088\\
2292	0.0465639982870361\\
2293	0.0434197452129104\\
2294	0.0450898453741357\\
2295	0.0641131022005614\\
2296	0.0509479811532232\\
2297	0.0612463075984107\\
2298	0.0315271978142286\\
2299	0.0557964568963158\\
2300	0.0642423335383544\\
2301	0.0613199126951491\\
2302	0.0702802710656065\\
2303	0.0442300234185753\\
2304	0.019543087443717\\
2305	0.0107006942487993\\
2306	0.0449372721014787\\
2307	0.0611871634372065\\
2308	0.0260571677555206\\
2309	0.0336646410328678\\
2310	0.0378144839128629\\
2311	0.039218331192274\\
2312	0.0450618462612138\\
2313	0.0292076263035677\\
2314	0.057302865479361\\
2315	0.0929468673040894\\
2316	0.0239271498448119\\
2317	0.0278908212810947\\
2318	0.0290098907326748\\
2319	0.0386858575671492\\
2320	0.0781938129348807\\
2321	0.0552489354653278\\
2322	0.0376020627203115\\
2323	0.0745708944292578\\
2324	0.064854200974559\\
2325	0.0283698893411544\\
2326	0.0382880460099944\\
2327	0.0517483015556326\\
2328	0.0161590454130784\\
2329	0.0310860868657583\\
2330	0.051953116604466\\
2331	0.0124017804626497\\
2332	0.0198166348272639\\
2333	0.0576564183778143\\
2334	0.0651991645135945\\
2335	0.0127653635931193\\
2336	0.0288871829062545\\
2337	0.0707745666234401\\
2338	0.0468431477258611\\
2339	0.039516410985643\\
2340	0.058596183946779\\
2341	0.0337987745181931\\
2342	0.0902385266544197\\
2343	0.0454761095457041\\
2344	0.0619514320399062\\
2345	0.0151750303908795\\
2346	0.0326914816189696\\
2347	0.040015897007025\\
2348	0.0443251471053097\\
2349	0.0422249989061141\\
2350	0.0364383731800173\\
2351	0.0375985994058141\\
2352	0.0731348002481431\\
2353	0.0597036334164027\\
2354	0.0800517642964109\\
2355	0.0825004757008758\\
2356	0.0316531318890143\\
2357	0.0268636026543823\\
2358	0.0396391997518573\\
2359	0.01615840938034\\
2360	0.0490122617623621\\
2361	0.0379766419313237\\
2362	0.0101171048329134\\
2363	0.0530635782066495\\
2364	0.0616042725858297\\
2365	0.0585859390709107\\
2366	0.0254479299358414\\
2367	0.0209708564422955\\
2368	0.0669386805056835\\
2369	0.0549678901182418\\
2370	0.0404960782176893\\
2371	0.0746418628797658\\
2372	0.0617209137420833\\
2373	0.0831752783889346\\
2374	0.0925825322626916\\
2375	0.0174045190884209\\
2376	0.0720076839493335\\
2377	0.0593976627453026\\
2378	0.0426016658794834\\
2379	0.0731138668741755\\
2380	0.0395742494325064\\
2381	0.0262491189505647\\
2382	0.0291669619646486\\
2383	0.0438600951753465\\
2384	0.0396505287886424\\
2385	0.0689488951746795\\
2386	0.0566067064958371\\
2387	0.0395808758744325\\
2388	0.0565235973540981\\
2389	0.0587758933484068\\
2390	0.033955438703497\\
2391	0.0551666406600464\\
2392	0.0368248246411185\\
2393	0.0542320447443081\\
2394	0.0253743486981672\\
2395	0.0478546226984442\\
2396	0.0169289748121237\\
2397	0.0903437390481079\\
2398	0.0660098724018046\\
2399	0.0779170579798907\\
2400	0.0542399187474747\\
2401	0.0586675608815332\\
2402	0.021347055733046\\
2403	0.0663224618869263\\
2404	0.0595300311678177\\
2405	0.0526392172290187\\
2406	0.0676241283495149\\
2407	0.0299784217271781\\
2408	0.0405499575540378\\
2409	0.0174556585496133\\
2410	0.0437394757841718\\
2411	0.0726379500049295\\
2412	0.0404532076065232\\
2413	0.0544565799844225\\
2414	0.0171800495164647\\
2415	0.0296263012639508\\
2416	0.0546432867899973\\
2417	0.0546756005742963\\
2418	0.0579432661103523\\
2419	0.0468852307507117\\
2420	0.0767922759300668\\
2421	0.0814413789770649\\
2422	0.0457279567501461\\
2423	0.0268877905414386\\
2424	0.0758666258712619\\
2425	0.0178281451285247\\
2426	0.0365915970837316\\
2427	0.0756356379869438\\
2428	0.0120109494789733\\
2429	0.0394003351394017\\
2430	0.0429823224672099\\
2431	0.060252927627988\\
2432	0.0445271617261371\\
2433	0.0498147867775764\\
2434	0.0719236252821915\\
2435	0.0404877433456783\\
2436	0.0741832664240594\\
2437	0.0467920585635517\\
2438	0.0371666282087266\\
2439	0.046923096444059\\
2440	0.00918226334708949\\
2441	0.0339008550581787\\
2442	0.0321340594056267\\
2443	0.0674046322597184\\
2444	0.0248868058198235\\
2445	0.0141147569476587\\
2446	0.0693678119300292\\
2447	0.03910537021131\\
2448	0.0474419415715024\\
2449	0.0872523307619393\\
2450	0.0820933312377874\\
2451	0.0612511955390576\\
2452	0.0555838816555243\\
2453	0.0253033048226412\\
2454	0.0585016165065249\\
2455	0.0820278240400887\\
2456	0.0155882031694632\\
2457	0.0762182070509041\\
2458	0.0703663226020035\\
2459	0.0780384036172836\\
2460	0.0382438239919434\\
2461	0.0231438079769013\\
2462	0.059127877376562\\
2463	0.0277770983253223\\
2464	0.0290706020660612\\
2465	0.0670851920934903\\
2466	0.0489583708077239\\
2467	0.0670063498550761\\
2468	0.0473008323545903\\
2469	0.0284765030959837\\
2470	0.0678390911012186\\
2471	0.068446162080775\\
2472	0.0727354406172707\\
2473	0.057426484531486\\
2474	0.0378432575755241\\
2475	0.040238053300172\\
2476	0.0349830518228298\\
2477	0.0461415356268444\\
2478	0.0493794212673231\\
2479	0.0301000847148616\\
2480	0.0593150167617442\\
2481	0.0246719587405912\\
2482	0.0821408342919463\\
2483	0.0272453496300782\\
2484	0.081142408771816\\
2485	0.0483921991669236\\
2486	0.058578316393717\\
2487	0.0187417356859492\\
2488	0.0223769507157139\\
2489	0.0524328800304359\\
2490	0.0867560884416816\\
2491	0.073783104174582\\
2492	0.0314427652829596\\
2493	0.0443849889006354\\
2494	0.0469242418547078\\
2495	0.0481748349370699\\
2496	0.051025364620009\\
2497	0.0889833681111749\\
2498	0.0424050158084193\\
2499	0.0399471002460146\\
2500	0.0585294885657739\\
2501	0.0789242786394502\\
2502	0.0571444047249776\\
2503	0.0489469320201552\\
2504	0.0611864628828369\\
2505	0.069987530389942\\
2506	0.0666553394682761\\
2507	0.0866960785919233\\
2508	0.0630966673594002\\
2509	0.0115543898993906\\
2510	0.0627532153421793\\
2511	0.0212995143489456\\
2512	0.0697274338540128\\
2513	0.0527034351511817\\
2514	0.0477590320367514\\
2515	0.0713946003659423\\
2516	0.0707536876863675\\
2517	0.0436918836379774\\
2518	0.0119500412838847\\
2519	0.0871735450389508\\
2520	0.049969981443611\\
2521	0.0295488460908238\\
2522	0.0538101444917864\\
2523	0.0787029208586563\\
2524	0.0175682921466829\\
2525	0.0623779997170535\\
2526	0.0521213737139901\\
2527	0.037068108475343\\
2528	0.0714246936391294\\
2529	0.0786802306674441\\
2530	0.0626022106648711\\
2531	0.0426342697365045\\
2532	0.00244118269102489\\
2533	0.0897453506075314\\
2534	0.0939584742521531\\
2535	0.0167626499543652\\
2536	0.0378035544203639\\
2537	0.0397016223924442\\
2538	0.0775220541934514\\
2539	0.0346531181155108\\
2540	0.0922583738809579\\
2541	0.0363508807013011\\
2542	0.0661816399943491\\
2543	0.037284419667085\\
2544	0.0743148496404464\\
2545	0.0390103346843855\\
2546	0.0373576320909559\\
2547	0.0484281044977577\\
2548	0.0228939500310299\\
2549	0.0688281002761433\\
2550	0.0376867438092228\\
2551	0.0145779607396581\\
2552	0.0404365518043646\\
2553	0.0347054085604477\\
2554	0.0658882986864857\\
2555	0.0696530731654224\\
2556	0.0663138470883435\\
2557	0.0193214749022306\\
2558	0.027688174024763\\
2559	0.0340591780673922\\
2560	0.0638150908956552\\
2561	0.0587960379348382\\
2562	0.0499453328737161\\
2563	0.037780265190464\\
2564	0.0357846377979059\\
2565	0.0679489051163984\\
2566	0.0297099707554975\\
2567	0.0321212491764171\\
2568	0.0268834273207974\\
2569	0.049643579839532\\
2570	0.0662977390508241\\
2571	0.0496898008416427\\
2572	0.0732829390321417\\
2573	0.0467620205387336\\
2574	0.0419611630255685\\
2575	0.0612170407388919\\
2576	0.0624605959843809\\
2577	0.0261233286520608\\
2578	0.00186814077938302\\
2579	0.047237819549842\\
2580	0.0285827686838027\\
2581	0.0265494958757062\\
2582	0.074942934095102\\
2583	0.0703648990751267\\
2584	0.0520936636029952\\
2585	0.0505585262462009\\
2586	0.0580757653820698\\
2587	0.0475914783287539\\
2588	0.0119332351074541\\
2589	0.0293562580169937\\
2590	0.052549942762566\\
2591	0.0483472952959425\\
2592	0.0543384838116034\\
2593	0.0681544868468513\\
2594	0.0239923181864488\\
2595	0.0696891308742953\\
2596	0.0330371151761477\\
2597	0.0740785185413486\\
2598	0.0843772286555173\\
2599	0.0441019026618583\\
2600	0.0349492210483133\\
2601	0.0590689313689015\\
2602	0.021006804907451\\
2603	0.048325110476688\\
2604	0.0591776387729379\\
2605	0.0500559383595018\\
2606	0.00876287541616461\\
2607	0.0552378451100439\\
2608	0.0274261786669068\\
2609	0.0418186558148006\\
2610	0.0326615256973024\\
2611	0.0955797909161769\\
2612	0.0265279682807942\\
2613	0.015367500437758\\
2614	0.0285862956702665\\
2615	0.031831973724358\\
2616	0.0249877186000325\\
2617	0.0667508843283231\\
2618	0.0420046122613953\\
2619	0.0843607105222361\\
2620	0.0399444354850527\\
2621	0.0336911068355688\\
2622	0.083650179794583\\
2623	0.0730436392544429\\
2624	0.0630720920091341\\
2625	0.0448715084331426\\
2626	0.0761330031003962\\
2627	0.0951926896174915\\
2628	0.0464541998534054\\
2629	0.0491512356609625\\
2630	0.0386726728587168\\
2631	0.081485731236878\\
2632	0.0440699048159841\\
2633	0.0262972258846081\\
2634	0.0570093069623063\\
2635	0.0407431039710813\\
2636	0.0490118706755516\\
2637	0.0471904378559855\\
2638	0.0627556712476429\\
2639	0.0574102521388962\\
2640	0.0611965644847003\\
2641	0.0680128500455013\\
2642	0.0171135907537561\\
2643	0.0577654789061903\\
2644	0.0703815939799275\\
2645	0.0858185021843039\\
2646	0.0357025940784983\\
2647	0.0686425037549123\\
2648	0.0253177681214927\\
2649	0.0629667396083191\\
2650	0.054866240372216\\
2651	0.0851284544577859\\
2652	0.0585171781228484\\
2653	0.0454207147458925\\
2654	0.0555610444086339\\
2655	0.0951734048909791\\
2656	0.0490135920885659\\
2657	0.0166510008398555\\
2658	0.0321413025178829\\
2659	0.0323620127786908\\
2660	0.0385268406096864\\
2661	0.0506699260042722\\
2662	0.039174574731851\\
2663	0.0915540009647346\\
2664	0.0385034519371052\\
2665	0.0370963509091855\\
2666	0.0342825737818815\\
2667	0.0299934392263059\\
2668	0.0703113306878804\\
2669	0.0441545900521465\\
2670	0.0745070730307782\\
2671	0.0235593885386922\\
2672	0.0759416614610839\\
2673	0.0406294315210867\\
2674	0.0764479955160591\\
2675	0.0302476799282683\\
2676	0.0669154179089826\\
2677	0.0540615253083545\\
2678	0.0947512746604244\\
2679	0.0476117709126578\\
2680	0.0668490517532909\\
2681	0.0542431650198771\\
2682	0.0778755699959699\\
2683	0.0155587250305262\\
2684	0.0490778338672335\\
2685	0.0343657572774665\\
2686	0.0270732688800053\\
2687	0.0341623873814234\\
2688	0.0513532127970751\\
2689	0.0520934967950795\\
2690	0.0630623410678894\\
2691	0.041513837264268\\
2692	0.0405314709558475\\
2693	0.0258732636622092\\
2694	0.00741703767841329\\
2695	0.0640476289448555\\
2696	0.00692834662378283\\
2697	0.0544764508457261\\
2698	0.0616258464569019\\
2699	0.0273894796757146\\
2700	0.067979988711278\\
2701	0.0147674959743271\\
2702	0.0813776887613229\\
2703	0.00584384424756146\\
2704	0.0858815309776351\\
2705	0.0576015845508566\\
2706	0.0757481456575231\\
2707	0.0379434499638418\\
2708	0.078503144928036\\
2709	0.0540450390221108\\
2710	0.0435317639410484\\
2711	0.0806509438785084\\
2712	0.02293394782597\\
2713	0.0829835419685609\\
2714	0.0781088904443803\\
2715	0.0138937819039213\\
2716	0.0790486063677978\\
2717	0.0256510357114601\\
2718	0.0868772053313374\\
2719	0.0200875247313619\\
2720	0.0671656390276214\\
2721	0.0620960211858608\\
2722	0.0384493664248853\\
2723	0.0182991614411052\\
2724	0.0479581921019301\\
2725	0.0501447716667809\\
2726	0.0312358616310957\\
2727	0.0607043159751102\\
2728	0.0425489733214628\\
2729	0.0536895722571564\\
2730	0.0301236781495355\\
2731	0.0638312078666454\\
2732	0.033688694462833\\
2733	0.0682178213895785\\
2734	0.0395934559159252\\
2735	0.0335567915711301\\
2736	0.0669886505759751\\
2737	0.0428426567600735\\
2738	0.0177656765217733\\
2739	0.0471735283260355\\
2740	0.0721628592723971\\
2741	0.0590744107616525\\
2742	0.0165468288383606\\
2743	0.0364429089319116\\
2744	0.0734963906305939\\
2745	0.0422934656886731\\
2746	0.0910197615559909\\
2747	0.0140349818478807\\
2748	0.0638856164281696\\
2749	0.0645155580054699\\
2750	0.0116983879224783\\
2751	0.0525568362606379\\
2752	0.0935600915390733\\
2753	0.0445121456526649\\
2754	0.0315886781781325\\
2755	0.0402140391595041\\
2756	0.0673753323940161\\
2757	0.0463475063445984\\
2758	0.0682162150835337\\
2759	0.0803266314452256\\
2760	0.0845435982994289\\
2761	0.0144040611555465\\
2762	0.0692035069595514\\
2763	0.0756030173789608\\
2764	0.0245396910125748\\
2765	0.0237281432822052\\
2766	0.0171007040597373\\
2767	0.0238349463112042\\
2768	0.0255277844553847\\
2769	0.0388362470586123\\
2770	0.0491955045827133\\
2771	0.0782195454984775\\
2772	0.0260348204809946\\
2773	0.0149582790891749\\
2774	0.000676567165760034\\
2775	0.0557342973910904\\
2776	0.0341980140210045\\
2777	0.0926179581324191\\
2778	0.0941597353288781\\
2779	0.0344803975666521\\
2780	0.0291285596105264\\
2781	0.0678881416153367\\
2782	0.0511416715947441\\
2783	0.0680501769398785\\
2784	0.0699943762383932\\
2785	0.0422034976113392\\
2786	0.0845850501256249\\
2787	0.0545823594221988\\
2788	0.039531495501419\\
2789	0.034775521204772\\
2790	0.0133061197055289\\
2791	0.0321013978526559\\
2792	0.0478112815127232\\
2793	0.0475272539382865\\
2794	0.0411583296199851\\
2795	0.043747801992797\\
2796	0.0463742604011952\\
2797	0.0396098578612474\\
2798	0.045751504861713\\
2799	0.0134381127662719\\
2800	0.0455166833008034\\
2801	0.0725949714414742\\
2802	0.058332380376386\\
2803	0.0377774101087558\\
2804	0.063811521023649\\
2805	0.038686645556713\\
2806	0.0107864750155813\\
2807	0.0782420627585203\\
2808	0.0710141084648404\\
2809	0.0622840392459587\\
2810	0.0816267024315254\\
2811	0.0311282915809297\\
2812	0.0244706323280803\\
2813	0.0661317352448161\\
2814	0.0441729346377313\\
2815	0.0660248962290166\\
2816	0.0819171819679612\\
2817	0.0396532782816779\\
2818	0.0258156800684299\\
2819	0.0708048322088879\\
2820	0.0101265926253624\\
2821	0.0222757110889835\\
2822	0.0187811889803255\\
2823	0.0240159886280642\\
2824	0.0860004008710071\\
2825	0.0793558004280464\\
2826	0.0315197377315137\\
2827	0.0634096842469158\\
2828	0.031100487220814\\
2829	0.0732596592734449\\
2830	0.0838728299438833\\
2831	0.0179051648454382\\
2832	0.0175509473834972\\
2833	0.0189189832567551\\
2834	0.0402983114254003\\
2835	0.0269107537523057\\
2836	0.0367074816548032\\
2837	0.0470635120872471\\
2838	0.0744366241185555\\
2839	0.0549904369808838\\
2840	0.053256959152969\\
2841	0.0539840560631271\\
2842	0.0883392282693602\\
2843	0.0653806332547859\\
2844	0.0509658226476251\\
2845	0.0121375115008446\\
2846	0.0874140898344959\\
2847	0.0431320690884529\\
2848	0.0321657966443245\\
2849	0.0339530792419698\\
2850	0.0427592356737334\\
2851	0.0389582881473103\\
2852	0.0794044375979361\\
2853	0.0739346065631037\\
2854	0.0787196582288285\\
2855	0.0427183336915664\\
2856	0.0788750953600903\\
2857	0.0393546409702756\\
2858	0.0509524249557531\\
2859	0.05805948260786\\
2860	0.0407569529951533\\
2861	0.046063975012937\\
2862	0.0244567780131535\\
2863	0.0432264325801839\\
2864	0.0325626924807105\\
2865	0.0371192304254209\\
2866	0.0632882229941436\\
2867	0.0500117065191434\\
2868	0.0539594381585651\\
2869	0.0815561364274069\\
2870	0.067209465569837\\
2871	0.0382385894469854\\
2872	0.0211708763847636\\
2873	0.0450760176185676\\
2874	0.0371155646055235\\
2875	0.0499022157673279\\
2876	0.0542072788036332\\
2877	0.0465954674025886\\
2878	0.0809647157361211\\
2879	0.0464369220129572\\
2880	0.0374425208221201\\
2881	0.0457387971525767\\
2882	0.0798087761262456\\
2883	0.0551775438366806\\
2884	0.0539612681616524\\
2885	0.0427175519564118\\
2886	0.0467410185366439\\
2887	0.0743962185844944\\
2888	0.0446699476385741\\
2889	0.0291781415636274\\
2890	0.0177736638814017\\
2891	0.0782484665983478\\
2892	0.0678924591424281\\
2893	0.0238694637948458\\
2894	0.0531957773612153\\
2895	0.0664579194332164\\
2896	0.0783635530604376\\
2897	0.0087343136250897\\
2898	0.0389144880692609\\
2899	0.0796463335644721\\
2900	0.050049383085865\\
2901	0.0453636199511416\\
2902	0.045242919465232\\
2903	0.0262042646467715\\
2904	0.021142466287444\\
2905	0.0865438077441254\\
2906	0.063942997297417\\
2907	0.0747182187951057\\
2908	0.0279869152568948\\
2909	0.0632893204298763\\
2910	0.0616810410312632\\
2911	0.0109787248562623\\
2912	0.0483913651074099\\
2913	0.0323149022985179\\
2914	0.038026780878984\\
2915	0.0521966666062452\\
2916	0.0183101300945139\\
2917	0.0417503841943176\\
2918	0.0345332158053673\\
2919	0.054868821491197\\
2920	0.0580067148465881\\
2921	0.00858629766937602\\
2922	0.074399441134563\\
2923	0.0731688762894083\\
2924	0.0194467022649498\\
2925	0.0875613465182914\\
2926	0.0555803872406841\\
2927	0.0644257685435063\\
2928	0.0328749323350939\\
2929	0.0265846865660813\\
2930	0.0574945834554634\\
2931	0.0824753698410057\\
2932	0.0283048958270615\\
2933	0.0610848557868688\\
2934	0.0561015414325896\\
2935	0.0383534086143584\\
2936	0.0544290249288018\\
2937	0.0434237937514113\\
2938	0.044336150045968\\
2939	0.0524896469019283\\
2940	0.0496530420726857\\
2941	0.0285967525507373\\
2942	0.0320041863211287\\
2943	0.0612767982183355\\
2944	0.0579438121269762\\
2945	0.0655803227655418\\
2946	0.0611281449932404\\
2947	0.0309519729281076\\
2948	0.0298551990995251\\
2949	0.0604065351072662\\
2950	0.0931375224711399\\
2951	0.0246856987899491\\
2952	0.0763800629738451\\
2953	0.0752552273314622\\
2954	0.0294127605151273\\
2955	0.0455928911271959\\
2956	0.0545682483814252\\
2957	0.019277438620249\\
2958	0.0306335208861566\\
2959	0.0622041051207469\\
2960	0.0570129156543995\\
2961	0.0566374563158518\\
2962	0.0921582816745767\\
2963	0.0781055813302189\\
2964	0.0259516162935225\\
2965	0.00753062857297837\\
2966	0.0322888353223181\\
2967	0.0534735285701167\\
2968	0.0892015776208115\\
2969	0.0672240190830498\\
2970	0.0759518878063405\\
2971	0.0981137251963307\\
2972	0.0696062897052749\\
2973	0.0446925726278027\\
2974	0.0589332384630594\\
2975	0.0368562864026345\\
2976	0.0719786538422835\\
2977	0.0675707723014431\\
2978	0.0757331234356056\\
2979	0.0838423358320197\\
2980	0.0760524440167296\\
2981	0.0457540396667186\\
2982	0.0730732436195485\\
2983	0.0619961260244974\\
2984	0.0353557250995027\\
2985	0.0437402622509064\\
2986	0.00759334296717573\\
2987	0.019788923928751\\
2988	0.0416853243738824\\
2989	0.0205572179565567\\
2990	0.0588065938366564\\
2991	0.0716065285211147\\
2992	0.0525510855466409\\
2993	0.035913993691177\\
2994	0.0176173937662381\\
2995	0.0475542473596173\\
2996	0.034778132081777\\
2997	0.00989256786848203\\
2998	0.0579983227516523\\
2999	0.0137724207124823\\
3000	0.0551819683270398\\
3001	0.0342504761535409\\
3002	0.0852617466690075\\
3003	0.0245832424977028\\
3004	0.0172522622179183\\
3005	0.064574082429431\\
3006	0.0429929240822715\\
3007	0.0427824048267571\\
3008	0.0510594015498365\\
3009	0.0551728932007476\\
3010	0.0562230115933076\\
3011	0.0304570445716377\\
3012	0.0428541372848683\\
3013	0.00562017517187319\\
3014	0.0795531657897064\\
3015	0.0210284187552892\\
3016	0.0864619316969979\\
3017	0.0103679766799367\\
3018	0.0424851694098967\\
3019	0.0676553956930213\\
3020	0.02529188622467\\
3021	0.0576659928330907\\
3022	0.0280255369493894\\
3023	0.0257009727586233\\
3024	0.0222053415002803\\
3025	0.0657319515311212\\
3026	0.0872981062928038\\
3027	0.0414084747849255\\
3028	0.0833642074032248\\
3029	0.0521407425161828\\
3030	0.0520213983034876\\
3031	0.0743446246138026\\
3032	0.0605107268069198\\
3033	0.0276081723054449\\
3034	0.0221086460062687\\
3035	0.00741705355830136\\
3036	0.0581196639351282\\
3037	0.0318623014781236\\
3038	0.0493557766520241\\
3039	0.00621725188632127\\
3040	0.0361503739993565\\
3041	0.0613372719841863\\
3042	0.0281078243703647\\
3043	0.0779407374600207\\
3044	0.0724577030736695\\
3045	0.0204420645675796\\
3046	0.0614855050033187\\
3047	0.0571489384865502\\
3048	0.0671375773630642\\
3049	0.0723354568786549\\
3050	0.0842424937248076\\
3051	0.0619033438211909\\
3052	0.0721028962846841\\
3053	0.0348448756576347\\
3054	0.0531024550245942\\
3055	0.0545061849563697\\
3056	0.0339875133071788\\
3057	0.08022399515788\\
3058	0.0342958522206807\\
3059	0.0552433242811721\\
3060	0.0210881048342222\\
3061	0.053884378194095\\
3062	0.00457679637466302\\
3063	0.0447138360416617\\
3064	0.0694245828125435\\
3065	0.0640352304643819\\
3066	0.0326583086819396\\
3067	0.0274261755800824\\
3068	0.0539835935137498\\
3069	0.0675541302762432\\
3070	0.0777358457178339\\
3071	0.0454438591483319\\
3072	0.0518913067717142\\
3073	0.0542284595732072\\
3074	0.0280204065847729\\
3075	0.028571538592173\\
3076	0.0366694351891637\\
3077	0.0444729994399318\\
3078	0.0518693578005127\\
3079	0.0483708789998383\\
3080	0.0703876870737934\\
3081	0.0789027782797231\\
3082	0.0896475246717683\\
3083	0.0470270880612371\\
3084	0.05079007706623\\
3085	0.0243850350148478\\
3086	0.0282434948009951\\
3087	0.0553550273160974\\
3088	0.0753145420191379\\
3089	0.0472070738421406\\
3090	0.0354940160433748\\
3091	0.0278355773371624\\
3092	0.0624403387451957\\
3093	0.0606838389000481\\
3094	0.050422987014656\\
3095	0.0270040148275708\\
3096	0.0327357601031071\\
3097	0.0600973897580626\\
3098	0.0439790189776306\\
3099	0.0378966840725459\\
3100	0.0805414920436325\\
3101	0.022515118298472\\
3102	0.0374179235494905\\
3103	0.0217440313651502\\
3104	0.034083170133554\\
3105	0.0422438789456445\\
3106	0.0524771716015848\\
3107	0.0376499134174464\\
3108	0.0318936175499027\\
3109	0.0520180433743402\\
3110	0.0380371236869939\\
3111	0.0299851974153318\\
3112	0.0374125400261434\\
3113	0.0667706255483955\\
3114	0.0792668958297738\\
3115	0.0189302901744726\\
3116	0.0615704251187519\\
3117	0.0118006250860156\\
3118	0.0793482044839291\\
3119	0.0117027489385662\\
3120	0.0382044979150049\\
3121	0.0203078458206698\\
3122	0.0555446270841542\\
3123	0.0381182323626159\\
3124	0.0476134679068922\\
3125	0.0272336234278934\\
3126	0.0328999758987438\\
3127	0.0389905685975254\\
3128	0.0688489938353338\\
3129	0.0390107338375991\\
3130	0.0834024856463418\\
3131	0.0356540904696798\\
3132	0.0271706090167811\\
3133	0.069444241611943\\
3134	0.0346117291722636\\
3135	0.0710934056275347\\
3136	0.0561931377184672\\
3137	0.0350785488891328\\
3138	0.0673641664102855\\
3139	0.0305235658884935\\
3140	0.0557348721585751\\
3141	0.0323829193511573\\
3142	0.0481106667256286\\
3143	0.0604730622743737\\
3144	0.00622337576416498\\
3145	0.0314986345180677\\
3146	0.0632979312953754\\
3147	0.0306044987703447\\
3148	0.0306250682177389\\
3149	0.031043128045547\\
3150	0.06775960377372\\
3151	0.0568242423583603\\
3152	0.0688175646025833\\
3153	0.0599321702866855\\
3154	0.0313166376842133\\
3155	0.0287304623859039\\
3156	0.0280499060730268\\
3157	0.0855480266679995\\
3158	0.0328171174426337\\
3159	0.0574304638164962\\
3160	0.0660140315553281\\
3161	0.0690521825309485\\
3162	0.0275699777146021\\
3163	0.0171169026501299\\
3164	0.0720685337244513\\
3165	0.031826341926348\\
3166	0.0106052554405884\\
3167	0.0576779243156702\\
3168	0.0413909925677405\\
3169	0.0537788727271256\\
3170	0.0502281292741109\\
3171	0.0674493226712787\\
3172	0.0713031559579549\\
3173	0.0754096740695234\\
3174	0.0808586060002872\\
3175	0.0625153153034352\\
3176	0.0944501697399314\\
3177	0.0613126650810869\\
3178	0.0324169156172716\\
3179	0.0379021406472835\\
3180	0.0432646631495677\\
3181	0.0778979758514351\\
3182	0.0448901568689064\\
3183	0.05984889785062\\
3184	0.0507308184917659\\
3185	0.0548340248695807\\
3186	0.0420853813444622\\
3187	0.0874786249078203\\
3188	0.0536799107436097\\
3189	0.0327178464048699\\
3190	0.0198734637806852\\
3191	0.0112627808603809\\
3192	0.0570189660144171\\
3193	0.0611425569492199\\
3194	0.0709852426836284\\
3195	0.0617736156499356\\
3196	0.0511958039278231\\
3197	0.0701713031650832\\
3198	0.0427538463349042\\
3199	0.0417368569457961\\
3200	0.00803923205318324\\
3201	0.0523876787510289\\
3202	0.0605067469040597\\
3203	0.0746801311344598\\
3204	0.0875004796679495\\
3205	0.0888905766394095\\
3206	0.0225298985922244\\
3207	0.0553656199578312\\
3208	0.0337726075739602\\
3209	0.0337109158215536\\
3210	0.0622549791512759\\
3211	0.0393163102774625\\
3212	0.0513879398065613\\
3213	0.0777066671587689\\
3214	0.0308850148986981\\
3215	0.0356269676102945\\
3216	0.0353914309305459\\
3217	0.0522634051074153\\
3218	0.0880881801297229\\
3219	0.0327758655959809\\
3220	0.0381174542768958\\
3221	0.036989249827388\\
3222	0.0394787138585848\\
3223	0.0669317922236936\\
3224	0.0370368301246513\\
3225	0.0569515610694025\\
3226	0.0479433368854478\\
3227	0.0567118254595467\\
3228	0.00305298646146146\\
3229	0.0427073751978411\\
3230	0.0627929519118997\\
3231	0.0431901055707471\\
3232	0.0628564907773228\\
3233	0.0681647487470305\\
3234	0.0752898622676703\\
3235	0.0766901187997544\\
3236	0.0462643517200754\\
3237	0.0274278725398354\\
3238	0.0374672804373448\\
3239	0.0549607883684031\\
3240	0.0393118141128113\\
3241	0.0431825874161753\\
3242	0.0731617737053889\\
3243	0.0798850401065572\\
3244	0.0506012022625864\\
3245	0.0220447808714133\\
3246	0.0405105139121951\\
3247	0.0799377002345345\\
3248	0.00678304454316692\\
3249	0.0344118902293609\\
3250	0.074744411875338\\
3251	0.0266564526461692\\
3252	0.0420119441376625\\
3253	0.0681645940902069\\
3254	0.0218596548718291\\
3255	0.0270998076197848\\
3256	0.0647085675189196\\
3257	0.0735228519377837\\
3258	0.0296963871779288\\
3259	0.0455110247626054\\
3260	0.0184160883842563\\
3261	0.0639948875756267\\
3262	0.0274553192354077\\
3263	0.0661034053336134\\
3264	0.0671090989378791\\
3265	0.0232264168202241\\
3266	0.0136005912191635\\
3267	0.0578777511642954\\
3268	0.0694549427578826\\
3269	0.0667329892051043\\
3270	0.0749258205158543\\
3271	0.0656887141023434\\
3272	0.0261515666807648\\
3273	0.0406231562407877\\
3274	0.0526421021204009\\
3275	0.0784451726471547\\
3276	0.0738554283216286\\
3277	0.0553737683482012\\
3278	0.0740356602656402\\
3279	0.0373952986972659\\
3280	0.0504879568386525\\
3281	0.0419920235909863\\
3282	0.0851411079254587\\
3283	0.0185418886079585\\
3284	0.0465230706254409\\
3285	0.0348383933730896\\
3286	0.0778998011242906\\
3287	0.0431947117398346\\
3288	0.0365062305056487\\
3289	0.0607564249941492\\
3290	0.0364363307330426\\
3291	0.0315323508271523\\
3292	0.0420532299815535\\
3293	0.0459733460337588\\
3294	0.0487263176503514\\
3295	0.0799252744977135\\
3296	0.0755920496134999\\
3297	0.0486458206686498\\
3298	0.0211916093754263\\
3299	0.0399339363962261\\
3300	0.0368939632499856\\
3301	0.0737878952435136\\
3302	0.0271260431193645\\
3303	0.0563086999039173\\
3304	0.00852362099068715\\
3305	0.022037140508109\\
3306	0.0523723906854572\\
3307	0.0430443145360944\\
3308	0.0802008373603675\\
3309	0.0220209294936204\\
3310	0.0409059655943405\\
3311	0.0765672534004498\\
3312	0.00342504895968943\\
3313	0.0774152623975648\\
3314	0.0327312397908255\\
3315	0.055928937721172\\
3316	0.0231388544901723\\
3317	0.047782302685474\\
3318	0.088541702958209\\
3319	0.0812737656151519\\
3320	0.0766844111604279\\
3321	0.041222749540671\\
3322	0.0414707731049626\\
3323	0.0284891070620008\\
3324	0.0861510425637184\\
3325	0.0431056911467287\\
3326	0.0585700011111097\\
3327	0.030054343451551\\
3328	0.05868436877148\\
3329	0.0384871912810392\\
3330	0.0093069128310328\\
3331	0.0211450822663117\\
3332	0.0423370466228696\\
3333	0.0241187564613135\\
3334	0.0372464568084665\\
3335	0.0220644796421345\\
3336	0.0297541732204925\\
3337	0.0420602686134359\\
3338	0.045876770540985\\
3339	0.0813317961451532\\
3340	0.031854793758735\\
3341	0.0882462926990655\\
3342	0.0833972601618547\\
3343	0.0637772856740226\\
3344	0.0307945531624239\\
3345	0.036839236033559\\
3346	0.0981849391513168\\
3347	0.0458402961674962\\
3348	0.0279841616340206\\
3349	0.0520283149647309\\
3350	0.01943584516615\\
3351	0.0532460432228192\\
3352	0.0444156222043606\\
3353	0.0642390149229426\\
3354	0.00789030664748491\\
3355	0.0691182317428876\\
3356	0.0670868755023959\\
3357	0.0741862169435994\\
3358	0.0142689480770668\\
3359	0.0541630912338935\\
3360	0.0550376598615203\\
3361	0.0510947709967717\\
3362	0.0289273979749551\\
3363	0.0330661367513307\\
3364	0.0891475219582474\\
3365	0.0832552365959767\\
3366	0.0631111043343264\\
3367	0.0492230663389903\\
3368	0.0421632769415232\\
3369	0.0421468631897011\\
3370	0.0401260526177571\\
3371	0.0713673489172002\\
3372	0.075499845253898\\
3373	0.0597315964268976\\
3374	0.0383089119363509\\
3375	0.0276945526783334\\
3376	0.0741853458294388\\
3377	0.0580360604370418\\
3378	0.0212191775212804\\
3379	0.0285830301724388\\
3380	0.0587707929716677\\
3381	0.0511044352741601\\
3382	0.0207774382665791\\
3383	0.0621868098531633\\
3384	0.0385797412377815\\
3385	0.0457876435140223\\
3386	0.0195750844692695\\
3387	0.0380880298841717\\
3388	0.0369864706909813\\
3389	0.0323344994038988\\
3390	0.0568782765414517\\
3391	0.0745344583305343\\
3392	0.0650799967101208\\
3393	0.0112184526207173\\
3394	0.0546743905491553\\
3395	0.00547285230882655\\
3396	0.0551533160712627\\
3397	0.0208910701393805\\
3398	0.0468731665502942\\
3399	0.0270603849611419\\
3400	0.056709507560057\\
3401	0.0799920901504203\\
3402	0.0302854454946322\\
3403	0.0691427869246455\\
3404	0.0425496406555961\\
3405	0.0218497078040409\\
3406	0.0317837635455507\\
3407	0.0468445947840681\\
3408	0.0382918483890231\\
3409	0.0822127523274538\\
3410	0.032927539902406\\
3411	0.070478840983266\\
3412	0.0477145600572122\\
3413	0.0270687846045607\\
3414	0.0387414479753572\\
3415	0.0406228137919571\\
3416	0.0753586064328455\\
3417	0.0577694288533721\\
3418	0.08410467120335\\
3419	0.018240797808359\\
3420	0.0265486883661223\\
3421	0.0190071871001174\\
3422	0.0675020450187314\\
3423	0.0598505500763635\\
3424	0.037521470175226\\
3425	0.0510689759825098\\
3426	0.0609163022049741\\
3427	0.0406538977373361\\
3428	0.0333841641438917\\
3429	0.0334255480631078\\
3430	0.0097795150973059\\
3431	0.0165209962757504\\
3432	0.0337205203961515\\
3433	0.0295551117619619\\
3434	0.0768106491993963\\
3435	0.0316567080025447\\
3436	0.0454502959162582\\
3437	0.0760815039921841\\
3438	0.0685626511038382\\
3439	0.100313467929908\\
3440	0.0453846658033534\\
3441	0.0751417882845871\\
3442	0.0290246776902505\\
3443	0.0366144872135969\\
3444	0.0845862717659251\\
3445	0.0346873389686275\\
3446	0.0425482776353332\\
3447	0.0556619493861541\\
3448	0.0649966057940023\\
3449	0.00852803295110971\\
3450	0.0433228802387335\\
3451	0.0200313928728402\\
3452	0.0476484573255174\\
3453	0.0679811967236605\\
3454	0.0235200352983131\\
3455	0.0686448471645811\\
3456	0.0457382387391412\\
3457	0.0475412583922787\\
3458	0.0151428823867439\\
3459	0.0396033787983112\\
3460	0.081752825128478\\
3461	0.0327802915639894\\
3462	0.0559967796897649\\
3463	0.0365564382543082\\
3464	0.0484201919283562\\
3465	0.0470107197772671\\
3466	0.0260259325910199\\
3467	0.0383649742733727\\
3468	0.0384710926740166\\
3469	0.0303123089197157\\
3470	0.0348443639245402\\
3471	0.0693405226650943\\
3472	0.0438005549133884\\
3473	0.0993492061099821\\
3474	0.0507488195576402\\
3475	0.0323546774825554\\
3476	0.0546545931157689\\
3477	0.0823310443623206\\
3478	0.0648301516236758\\
3479	0.0348313908998275\\
3480	0.0444413922889773\\
3481	0.0906136866827549\\
3482	0.0616870987630329\\
3483	0.0670214475613695\\
3484	0.0638023663873526\\
3485	0.0292990899276826\\
3486	0.0178524602396573\\
3487	0.0609549594999812\\
3488	0.0349371657356878\\
3489	0.0805682432247208\\
3490	0.0620296832762024\\
3491	0.0330366440908778\\
3492	0.0172068130165948\\
3493	0.09131599869205\\
3494	0.0447130203316364\\
3495	0.0587748279382718\\
3496	0.0781069023622487\\
3497	0.0751158917116812\\
3498	0.062318730680776\\
3499	0.0557611934607054\\
3500	0.0520851390804193\\
3501	0.0464512060758839\\
3502	0.0478683815025824\\
3503	0.0547457188716838\\
3504	0.0675808279831192\\
3505	0.0473828981120759\\
3506	0.0560367368828396\\
3507	0.0774688453329051\\
3508	0.0791959191343383\\
3509	0.0176326139070444\\
3510	0.032390541356744\\
3511	0.0689204316773979\\
3512	0.0611021149577475\\
3513	0.0801214045617999\\
3514	0.0465318731446023\\
3515	0.0791484973201817\\
3516	0.0686503137332422\\
3517	0.0434019771659286\\
3518	0.0721825792851452\\
3519	0.0258986849706953\\
3520	0.0478671538086419\\
3521	0.00899370472921301\\
3522	0.0853916869950726\\
3523	0.0645814384760874\\
3524	0.0572954290745817\\
3525	0.0545941318761376\\
3526	0.0899975598683809\\
3527	0.0499945392631578\\
3528	0.0799130092568143\\
3529	0.0134706222532694\\
3530	0.0682070121511735\\
3531	0.0563591630000175\\
3532	0.0661308896203943\\
3533	0.0672299079196852\\
3534	0.0244637340973071\\
3535	0.0321077119709352\\
3536	0.0664264680322939\\
3537	0.0425752414703147\\
3538	0.0782556182869887\\
3539	0.0370972117471113\\
3540	0.0553204187474687\\
3541	0.0582941118523339\\
3542	0.0248293309808874\\
3543	0.0398779461767063\\
3544	0.0993224117645866\\
3545	0.0466668558914296\\
3546	0.0215208600008781\\
3547	0.0526052026945811\\
3548	0.0320648006796185\\
3549	0.0652950671649051\\
3550	0.0901043324440287\\
3551	0.0348039409945959\\
3552	0.0184095155087287\\
3553	0.0496835573298842\\
3554	0.072726273195854\\
3555	0.0730829743920121\\
3556	0.0891306182741307\\
3557	0.0407566849657568\\
3558	0.0699881993671132\\
3559	0.0628838491344548\\
3560	0.0425940665869666\\
3561	0.0411166153419893\\
3562	0.069761929541186\\
3563	0.091900393620326\\
3564	0.012955867780988\\
3565	0.0602876596504736\\
3566	0.0416661387151744\\
3567	0.0391892369361586\\
3568	0.0717410443122484\\
3569	0.0770251670365314\\
3570	0.0582106017191786\\
3571	0.0386292724703192\\
3572	0.0801303054547684\\
3573	0.0214589845999587\\
3574	0.058700983342171\\
3575	0.0951798321368882\\
3576	0.0615970199647475\\
3577	0.0560877728711298\\
3578	0.0485965389793392\\
3579	0.0562901978130184\\
3580	0.0243444274216003\\
3581	0.080796026453978\\
3582	0.0561108428142152\\
3583	0.0511249597249708\\
3584	0.0291917618333237\\
3585	0.0514631503019329\\
3586	0.0180972011090601\\
3587	0.042397051842417\\
3588	0.0394816821438462\\
3589	0.0510992748175503\\
3590	0.0450327830784938\\
3591	0.0633811422112975\\
3592	0.01669552905461\\
3593	0.032367664533844\\
3594	0.0404451715283891\\
3595	0.0247730395423649\\
3596	0.0432502119576152\\
3597	0.0579600813581436\\
3598	0.0401945540045807\\
3599	0.0551364357577144\\
3600	0.0681767635352069\\
3601	0.0266495043780508\\
3602	0.0408536362360135\\
3603	0.0291521963410266\\
3604	0.0362698108106345\\
3605	0.0499327874631466\\
3606	0.0414994264619153\\
3607	0.0630641699977594\\
3608	0.03357901077287\\
3609	0.0588133253693617\\
3610	0.0751221559745958\\
3611	0.0561313650728816\\
3612	0.0620740878564778\\
3613	0.0344307344254473\\
3614	0.0330260466564334\\
3615	0.0354405382214706\\
3616	0.0461697478820755\\
3617	0.0417511033555329\\
3618	0.0466184362811042\\
3619	0.0606238153953433\\
3620	0.0388188317682998\\
3621	0.0539149955975942\\
3622	0.0370734364109457\\
3623	0.0244961584297214\\
3624	0.0352914112003559\\
3625	0.0324157402695555\\
3626	0.040408376023426\\
3627	0.0432901429357935\\
3628	0.0116718006752643\\
3629	0.0346999314563303\\
3630	0.0409584507380367\\
3631	0.0618511749219648\\
3632	0.0389788378123319\\
3633	0.0203375359978655\\
3634	0.0859394037370691\\
3635	0.0283399081659987\\
3636	0.0372990921734859\\
3637	0.0656568588486273\\
3638	0.0575595000171369\\
3639	0.0925505178476307\\
3640	0.0669107074436794\\
3641	0.0837874396046989\\
3642	0.0512087515750188\\
3643	0.0673755783160466\\
3644	0.0646902627666681\\
3645	0.0631118971661724\\
3646	0.0327511075198703\\
3647	0.0759803790762092\\
3648	0.0607338140511293\\
3649	0.0677550820133759\\
3650	0.0323998050452838\\
3651	0.0624136977814274\\
3652	0.0160733943254792\\
3653	0.0546030456999362\\
3654	0.0616340180788657\\
3655	0.0264794311626255\\
3656	0.027740543782772\\
3657	0.0670576660880562\\
3658	0.0243118924680001\\
3659	0.0301581431066189\\
3660	0.0161314126439336\\
3661	0.0519599758594314\\
3662	0.0602457766566957\\
3663	0.043113922040402\\
3664	0.034277761338769\\
3665	0.0339295745117816\\
3666	0.0422058086424\\
3667	0.0497423728109005\\
3668	0.0192098378917116\\
3669	0.0538478115321617\\
3670	0.0155001247035329\\
3671	0.0199993375854854\\
3672	0.0493379757507326\\
3673	0.067807308244908\\
3674	0.0465136490615439\\
3675	0.0849040753856261\\
3676	0.028991250664145\\
3677	0.0449302651671772\\
3678	0.0608615707631992\\
3679	0.0535977087843544\\
3680	0.0575081575137912\\
3681	0.0562805535920428\\
3682	0.0862000359302433\\
3683	0.0433546811760472\\
3684	0.0485193428340704\\
3685	0.0635801695769211\\
3686	0.0423199582081046\\
3687	0.0248323570358056\\
3688	0.0419108761950739\\
3689	0.0689419901129733\\
3690	0.044963023641829\\
3691	0.0247699179205181\\
3692	0.0326097026746541\\
3693	0.0340952935852652\\
3694	0.0653685430875213\\
3695	0.0380139876125754\\
3696	0.0842117327275786\\
3697	0.0271803902731704\\
3698	0.0190499263902362\\
3699	0.0282845341140938\\
3700	0.04784694287372\\
3701	0.0189515950961037\\
3702	0.0743609868496364\\
3703	0.0376156420564309\\
3704	0.06996377532941\\
3705	0.0579587318413461\\
3706	0.0329441294087343\\
3707	0.0700412783950985\\
3708	0.0625463691871353\\
3709	0.0791791191075224\\
3710	0.0417861164509938\\
3711	0.0512499260422461\\
3712	0.0791544272998126\\
3713	0.0299206398212719\\
3714	0.0398250003777105\\
3715	0.0492178013350928\\
3716	0.0495643075231229\\
3717	0.0526681054192266\\
3718	0.088560622552037\\
3719	0.0336315056461309\\
3720	0.0670830864187943\\
3721	0.0839033831385669\\
3722	0.0269924756859183\\
3723	0.0823292690910868\\
3724	0.0693544915417907\\
3725	0.0667382002687702\\
3726	0.0756138457583075\\
3727	0.0491194535491848\\
3728	0.0210224595349218\\
3729	0.0772047143254539\\
3730	0.0362128165409088\\
3731	0.0612535561190772\\
3732	0.0415755302874914\\
3733	0.0564918979119196\\
3734	0.0454238882739733\\
3735	0.0537835184098041\\
3736	0.0669620958021693\\
3737	0.0154022239975524\\
3738	0.0868013446320741\\
3739	0.0875360049795328\\
3740	0.0255574409755901\\
3741	0.073838257652757\\
3742	0.0343385014777644\\
3743	0.0561813424309781\\
3744	0.030150716136305\\
3745	0.0376872513086932\\
3746	0.0789523642916155\\
3747	0.0902511426953456\\
3748	0.0596660329261904\\
3749	0.0307282762567149\\
3750	0.0263029471660525\\
3751	0.060373028023428\\
3752	0.0372048416598885\\
3753	0.0286204415247087\\
3754	0.0499534551847622\\
3755	0.0213899414861471\\
3756	0.0583298286364329\\
3757	0.0423560583319704\\
3758	0.0777428730805143\\
3759	0.0235468051476182\\
3760	0.0518798762080377\\
3761	0.0291221813358606\\
3762	0.0532252267146585\\
3763	0.0269767074409739\\
3764	0.0442771974443692\\
3765	0.0496464255531717\\
3766	0.0760052147533277\\
3767	0.0100735040266766\\
3768	0.0347895267558964\\
3769	0.047764856430518\\
3770	0.0774041924573434\\
3771	0.03410003697446\\
3772	0.049069269405126\\
3773	0.0441664491424174\\
3774	0.08876241875945\\
3775	0.0386300491350549\\
3776	0.0272237564502362\\
3777	0.0359326454824611\\
3778	0.0620814231674707\\
3779	0.0419640486277026\\
3780	0.0407744888296244\\
3781	0.0750977665348462\\
3782	0.0717322407010894\\
3783	0.00850485888189989\\
3784	0.0649160519749159\\
3785	0.0422983330377418\\
3786	0.0351054009794909\\
3787	0.0438113440589405\\
3788	0.0975068213275241\\
3789	0.0515570872377615\\
3790	0.070377208537086\\
3791	0.0600403818695874\\
3792	0.0467348302150077\\
3793	0.0720918728422884\\
3794	0.037445729590438\\
3795	0.0421293226506299\\
3796	0.0648938707299782\\
3797	0.0180537975169714\\
3798	0.05956829523558\\
3799	0.0666398190058053\\
3800	0.0367467990043677\\
3801	0.0253576381844323\\
3802	0.0360099471415523\\
3803	0.0861287122414793\\
3804	0.0255095655550395\\
3805	0.0598144836411636\\
3806	0.0775606126682666\\
3807	0.0441830435800965\\
3808	0.0351046850481065\\
3809	0.0452964080319398\\
3810	0.0285254254397389\\
3811	0.0316116632337928\\
3812	0.0356624447043814\\
3813	0.0554608328509203\\
3814	0.0499149963421335\\
3815	0.0804495506949261\\
3816	0.0290642742708511\\
3817	0.0471825150943794\\
3818	0.0456935267865104\\
3819	0.0844175820847213\\
3820	0.0615156156553283\\
3821	0.00866841571927357\\
3822	0.0518962979192368\\
3823	0.090027771300077\\
3824	0.0888136007990281\\
3825	0.0345199818993585\\
3826	0.0893097164153314\\
3827	0.0456385691905861\\
3828	0.0488879310980761\\
3829	0.0273977495529134\\
3830	0.0690558128858798\\
3831	0.0744142205088067\\
3832	0.070038389790706\\
3833	0.0821011105944027\\
3834	0.0312768130723706\\
3835	0.0920757421945255\\
3836	0.0244447905940504\\
3837	0.0687627485704827\\
3838	0.0392164965677211\\
3839	0.0488475708299596\\
3840	0.0702756880358992\\
3841	0.0207394414783617\\
3842	0.0190241410613918\\
3843	0.0859883160863244\\
3844	0.044696148616403\\
3845	0.0453155368210356\\
3846	0.0483788894708825\\
3847	0.0783814586181484\\
3848	0.0539641920490324\\
3849	0.0633625498812014\\
3850	0.090136814421486\\
3851	0.0588204726569714\\
3852	0.0291829033707518\\
3853	0.00864436922910738\\
3854	0.0576925482201427\\
3855	0.0650580293574912\\
3856	0.0348782360153039\\
3857	0.0577618798185335\\
3858	0.0605269198415199\\
3859	0.0939482256242388\\
3860	0.07596589490941\\
3861	0.04179274262911\\
3862	0.0452485600259851\\
3863	0.0341691980389862\\
3864	0.0289838959334476\\
3865	0.00782193628294903\\
3866	0.0719876587991322\\
3867	0.0287590237439492\\
3868	0.0269308185060748\\
3869	0.039336535668872\\
3870	0.0341551962367732\\
3871	0.0477964775310746\\
3872	0.0206847648609292\\
3873	0.0510134243581175\\
3874	0.0918073806413022\\
3875	0.075245681827133\\
3876	0.0430394115377253\\
3877	0.066570228474409\\
3878	0.0738530028058673\\
3879	0.0214093595861156\\
3880	0.0645577526378296\\
3881	0.0339598418352065\\
3882	0.00410133061995377\\
3883	0.0640228507309539\\
3884	0.0532932145361922\\
3885	0.0820196641749145\\
3886	0.088095406929656\\
3887	0.0316917688829479\\
3888	0.0622020666108776\\
3889	0.0346788039737165\\
3890	0.0671883606241077\\
3891	0.0310894564887276\\
3892	0.0411522789393466\\
3893	0.0901640391894969\\
3894	0.00894013837250296\\
3895	0.0819011030839549\\
3896	0.03152535671558\\
3897	0.0557447697466176\\
3898	0.0332964811380225\\
3899	0.0525675283136253\\
3900	0.00661111682259063\\
3901	0.041698269242455\\
3902	0.0743204629714207\\
3903	0.0738478320817806\\
3904	0.0838733167035186\\
3905	0.0263391984068193\\
3906	0.0636873789415426\\
3907	0.0599800292953057\\
3908	0.0407817236390877\\
3909	0.0500329539710747\\
3910	0.0199026367203146\\
3911	0.0191581270777574\\
3912	0.0874669216361506\\
3913	0.0766963435495873\\
3914	0.0297005619701738\\
3915	0.0116242413986425\\
3916	0.048388070586562\\
3917	0.0738890204889857\\
3918	0.0762889871488088\\
3919	0.0128236970410442\\
3920	0.0201170235559045\\
3921	0.0966486769047339\\
3922	0.0828544628105889\\
3923	0.0470009297081821\\
3924	0.022900721693671\\
3925	0.096717720315074\\
3926	0.0837823002576041\\
3927	0.0439255681994737\\
3928	0.0447881188191155\\
3929	0.0278248164602497\\
3930	0.056237184555106\\
3931	0.0523616284635608\\
3932	0.065398803635712\\
3933	0.0673665621098232\\
3934	0.0279417245900515\\
3935	0.0647261566936967\\
3936	0.0508302972707513\\
3937	0.0513045210815675\\
3938	0.0538657996687344\\
3939	0.0149571625677483\\
3940	0.0800556067797662\\
3941	0.0719114359195383\\
3942	0.0583973164091742\\
3943	0.0204350410805587\\
3944	0.0720290955303207\\
3945	0.0362518235503329\\
3946	0.0576249225514482\\
3947	0.0626822692987414\\
3948	0.0461486613389388\\
3949	0.0512272721259397\\
3950	0.044368909503401\\
3951	0.0185358965774569\\
3952	0.0574896250399055\\
3953	0.0454755113734409\\
3954	0.0283676242937136\\
3955	0.0384957118967215\\
3956	0.0835139363659503\\
3957	0.0325668729008926\\
3958	0.0207203236658053\\
3959	0.0477234222063647\\
3960	0.0544806957375734\\
3961	0.0498197116583163\\
3962	0.0432472357960465\\
3963	0.0493920980375422\\
3964	0.0302082085838553\\
3965	0.0656027960626389\\
3966	0.0716843347930272\\
3967	0.0757827938263393\\
3968	0.0583218031364001\\
3969	0.0513814683926748\\
3970	0.0766534919014208\\
3971	0.0147069786872218\\
3972	0.0907718344582642\\
3973	0.0602122879516249\\
3974	0.0496786106865175\\
3975	0.058532928775169\\
3976	0.0532798989187702\\
3977	0.0591419809831837\\
3978	0.0951455445694798\\
3979	0.0536310494261609\\
3980	0.0494684710518563\\
3981	0.0353472494656599\\
3982	0.0525525137692242\\
3983	0.0174144165244283\\
3984	0.045361066141951\\
3985	0.0353475388646045\\
3986	0.025031949891462\\
3987	0.0207175348303046\\
3988	0.0421738096845719\\
3989	0.0424044063919544\\
3990	0.0464649211422261\\
3991	0.0362122889570762\\
3992	0.0410911232764277\\
3993	0.067915546220372\\
3994	0.0703441723637446\\
3995	0.0638542191031799\\
3996	0.0295590345364365\\
3997	0.0455488180106098\\
3998	0.0543962732386747\\
3999	0.039478645745135\\
4000	0.0677972670343012\\
4001	0.068312392764396\\
};
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4001	0.068312392764396\\
4002	0.0726237610370337\\
4003	0.0104025470746081\\
4004	0.0303471035796756\\
4005	0.0243872514976411\\
4006	0.0628790706853031\\
4007	0.0246481798359699\\
4008	0.04274588291776\\
4009	0.0505090130110797\\
4010	0.029299708814752\\
4011	0.0216563756532639\\
4012	0.0628992735185148\\
4013	0.0350570046836707\\
4014	0.0789681931677388\\
4015	0.086238940749118\\
4016	0.091392534658445\\
4017	0.0320683167319309\\
4018	0.0806099047110422\\
4019	0.0761703914300622\\
4020	0.0411991430847438\\
4021	0.0469782870573103\\
4022	0.0446846943936456\\
4023	0.0805898201586621\\
4024	0.0341109467508443\\
4025	0.053863909712097\\
4026	0.0856179710067486\\
4027	0.0418698689400181\\
4028	0.0632445500961001\\
4029	0.0439750771564797\\
4030	0.0580534477669914\\
4031	0.0669036345150178\\
4032	0.0476840182126466\\
4033	0.0613952608637314\\
4034	0.0474917063374085\\
4035	0.0153321448372716\\
4036	0.0289250654770143\\
4037	0.037945889970658\\
4038	0.0571276673530012\\
4039	0.0694008614573165\\
4040	0.0282214922073314\\
4041	0.066112951046746\\
4042	0.0738481707940626\\
4043	0.0462353341249961\\
4044	0.0817243103939771\\
4045	0.0716407494889006\\
4046	0.094004143540158\\
4047	0.0945513548184875\\
4048	0.0495683137003302\\
4049	0.0837286533888479\\
4050	0.0539611693264561\\
4051	0.0843561451369348\\
4052	0.0664570188543081\\
4053	0.0557813108536347\\
4054	0.0565852564351026\\
4055	0.0555079999145813\\
4056	0.0687946351695439\\
4057	0.047019901229876\\
4058	0.0329013577698234\\
4059	0.0619575030801773\\
4060	0.070983252200318\\
4061	0.0584214232668792\\
4062	0.016320592116714\\
4063	0.0269087326884556\\
4064	0.0561333975032687\\
4065	0.0110117787529158\\
4066	0.0435616641862688\\
4067	0.056449182828322\\
4068	0.0682314568939837\\
4069	0.0751171631583443\\
4070	0.0715280125177913\\
4071	0.029492493997479\\
4072	0.0787603148612148\\
4073	0.0604866746686175\\
4074	0.0370430068443699\\
4075	0.0160047593096495\\
4076	0.0642409594283748\\
4077	0.0593689340443697\\
4078	0.0675803011731395\\
4079	0.0641568277490216\\
4080	0.0709476313873749\\
4081	0.0527824307199498\\
4082	0.0186665239291888\\
4083	0.05619497576754\\
4084	0.0652114462177829\\
4085	0.0588948690081998\\
4086	0.0390246644269763\\
4087	0.0507169487531434\\
4088	0.0324956045120703\\
4089	0.0280083060279772\\
4090	0.0427177742925948\\
4091	0.0480269228335775\\
4092	0.00387447182978384\\
4093	0.0266546469324396\\
4094	0.0586979247473696\\
4095	0.0482955047368423\\
4096	0.0886697154714406\\
4097	0.0596461644395514\\
4098	0.0249124032552315\\
4099	0.0378197542392107\\
4100	0.0182818098971205\\
4101	0.0274248972873101\\
4102	0.00898217149630431\\
4103	0.0605427907038807\\
4104	0.0329173211305416\\
4105	0.0248797417287658\\
4106	0.038070510754278\\
4107	0.0671356195985522\\
4108	0.0805227093729741\\
4109	0.0254449591537369\\
4110	0.0404279205275195\\
4111	0.0349451773420795\\
4112	0.0682347992780412\\
4113	0.0217197374195026\\
4114	0.0447094293900401\\
4115	0.0556930731657588\\
4116	0.0283526265187988\\
4117	0.034069889379605\\
4118	0.0748531779431361\\
4119	0.0134064993061533\\
4120	0.0478368413388879\\
4121	0.0190169754963347\\
4122	0.0684559259100912\\
4123	0.0800084071069904\\
4124	0.0725963648207193\\
4125	0.0786397669867565\\
4126	0.039858644987653\\
4127	0.0440558797349773\\
4128	0.0400517575775405\\
4129	0.0580079064606156\\
4130	0.0374658419324028\\
4131	0.0756785574811236\\
4132	0.0558885562757097\\
4133	0.0303662104266769\\
4134	0.057740879089043\\
4135	0.0608144892497275\\
4136	0.0318661732243075\\
4137	0.0299221701800312\\
4138	0.00846147109470152\\
4139	0.0802483281840705\\
4140	0.0274768138818764\\
4141	0.0701656841795151\\
4142	0.0406335883723392\\
4143	0.038019716979554\\
4144	0.0337453344393985\\
4145	0.0138481227122442\\
4146	0.0597159940843659\\
4147	0.0325618199223643\\
4148	0.0630922533252314\\
4149	0.041994511835233\\
4150	0.0226693108209002\\
4151	0.00307255566893061\\
4152	0.0156550030815017\\
4153	0.059432186756655\\
4154	0.0806065373393356\\
4155	0.0353783697347667\\
4156	0.0446293117533814\\
4157	0.0813035166360354\\
4158	0.0704418536707274\\
4159	0.0334749796111142\\
4160	0.0259292616459901\\
4161	0.0510983883132925\\
4162	0.0894200532403722\\
4163	0.0378637771203263\\
4164	0.0349755397740936\\
4165	0.0321763515947473\\
4166	0.0570174388663469\\
4167	0.0401267792203546\\
4168	0.0426392193190503\\
4169	0.0614851584537051\\
4170	0.079475860438359\\
4171	0.029145756700083\\
4172	0.0431712365816577\\
4173	0.0543525345805589\\
4174	0.0068756640212404\\
4175	0.0129534861791869\\
4176	0.0459136750074352\\
4177	0.0568236738094809\\
4178	0.0744847242210409\\
4179	0.084524556368972\\
4180	0.060321022939249\\
4181	0.076945102627052\\
4182	0.0475544987785124\\
4183	0.0315122675598902\\
4184	0.0649324935519389\\
4185	0.0401698787196791\\
4186	0.0333069751352764\\
4187	0.0244935910697255\\
4188	0.0564091022255442\\
4189	0.0549923221623174\\
4190	0.0690661856520234\\
4191	0.0630824147960058\\
4192	0.0774594930141947\\
4193	0.0538956553957044\\
4194	0.0795705007064917\\
4195	0.0369308891623004\\
4196	0.0571366062345542\\
4197	0.049210962006806\\
4198	0.0487115314694606\\
4199	0.0272246572094774\\
4200	0.0405246713257379\\
4201	0.0654784662996843\\
4202	0.0433861693816191\\
4203	0.079129558633795\\
4204	0.00750223551853568\\
4205	0.0373685723334547\\
4206	0.0550927593432176\\
4207	0.0179922112921358\\
4208	0.0657881171239498\\
4209	0.028294441334112\\
4210	0.0409539652111419\\
4211	0.0518391869096446\\
4212	0.0128758548195378\\
4213	0.0703664081694857\\
4214	0.0437559903641418\\
4215	0.0311380821039682\\
4216	0.0801872693969026\\
4217	0.0539490053563618\\
4218	0.0222960039326485\\
4219	0.0149323515875939\\
4220	0.0501858411595983\\
4221	0.0486621547567989\\
4222	0.0391933998853362\\
4223	0.0395945565656297\\
4224	0.00858960550890031\\
4225	0.0747005673191874\\
4226	0.0458129198084785\\
4227	0.0563030553120603\\
4228	0.0784892773148358\\
4229	0.0870557817921118\\
4230	0.0608560544734853\\
4231	0.0845039653069659\\
4232	0.0500822029348751\\
4233	0.049474331910577\\
4234	0.0616058347438337\\
4235	0.04281809017859\\
4236	0.0652392626131004\\
4237	0.0560806242454976\\
4238	0.0867621046019045\\
4239	0.0612635087040871\\
4240	0.0190198811244493\\
4241	0.0119331489779884\\
4242	0.0857152749310772\\
4243	0.0776319270141164\\
4244	0.0568839709085054\\
4245	0.00273287924363785\\
4246	0.00714260646089948\\
4247	0.0741912629473325\\
4248	0.0575269678322023\\
4249	0.0586974349718268\\
4250	0.0502338649271676\\
4251	0.0150722193778479\\
4252	0.0399699036052941\\
4253	0.0465352581381964\\
4254	0.0146422649504705\\
4255	0.0309482889603632\\
4256	0.033627086170569\\
4257	0.0706507690637623\\
4258	0.0365497767621081\\
4259	0.0369061501138137\\
4260	0.0967479111901297\\
4261	0.0638221568551098\\
4262	0.0200897816792807\\
4263	0.081184644695582\\
4264	0.0436862688319291\\
4265	0.055341431951379\\
4266	0.0223516769096477\\
4267	0.0109425392546905\\
4268	0.0442001215541479\\
4269	0.0492928036989531\\
4270	0.0384012987407043\\
4271	0.054221700123122\\
4272	0.085138131045974\\
4273	0.0402196197121121\\
4274	0.0850476980636812\\
4275	0.0392784339254215\\
4276	0.0625974213788181\\
4277	0.0214507017578001\\
4278	0.0804917036731514\\
4279	0.0737797540232001\\
4280	0.0831267688211643\\
4281	0.0381648040980567\\
4282	0.0220709241444463\\
4283	0.0863000048357472\\
4284	0.0957000920595503\\
4285	0.0671167439387002\\
4286	0.0731949030535246\\
4287	0.0480011395070592\\
4288	0.0840923416658443\\
4289	0.0574000734861477\\
4290	0.0323023097309272\\
4291	0.0386487225077639\\
4292	0.0563213929257336\\
4293	0.0828587355402257\\
4294	0.0632369603100553\\
4295	0.0818521707107871\\
4296	0.0687134323951633\\
4297	0.0549208347741639\\
4298	0.049858093811836\\
4299	0.0482543039741237\\
4300	0.0124762613059657\\
4301	0.0300120917475286\\
4302	0.0152926642771354\\
4303	0.0825106112316834\\
4304	0.0669031230166535\\
4305	0.0346863389423142\\
4306	0.0987429650817653\\
4307	0.0123926541503288\\
4308	0.0861826716914724\\
4309	0.0482601333638193\\
4310	0.0664249876489602\\
4311	0.0666586023606497\\
4312	0.0699777198665326\\
4313	0.0700183623007367\\
4314	0.0904021867936726\\
4315	0.0693128382802315\\
4316	0.0681868744567307\\
4317	0.0214149917029667\\
4318	0.0238007874861006\\
4319	0.0161211334532647\\
4320	0.0712499460020559\\
4321	0.078093898894648\\
4322	0.0783582324311334\\
4323	0.0633591034328449\\
4324	0.0687976308744449\\
4325	0.0383056742029544\\
4326	0.0788801716769452\\
4327	0.0867548165922749\\
4328	0.0300793860336308\\
4329	0.095060233994509\\
4330	0.0535461518238152\\
4331	0.0766276115369882\\
4332	0.088380913063326\\
4333	0.0387291767632851\\
4334	0.0653479384081839\\
4335	0.0789627073870294\\
4336	0.0257970174323734\\
4337	0.0386916299889384\\
4338	0.031449617375207\\
4339	0.0464470883782\\
4340	0.0788547131817385\\
4341	0.0453326900221234\\
4342	0.0797432238933964\\
4343	0.0462565205040664\\
4344	0.0709372951067349\\
4345	0.057376753580332\\
4346	0.0601713272795861\\
4347	0.0913878647786428\\
4348	0.0686435186832661\\
4349	0.0482653267096367\\
4350	0.0948827079603618\\
4351	0.0270550579141335\\
4352	0.0474157345189696\\
4353	0.0569827531528804\\
4354	0.0528648892099242\\
4355	0.0177193479551401\\
4356	0.0194639169963839\\
4357	0.0500523744162982\\
4358	0.0513280040595967\\
4359	0.0690611326106765\\
4360	0.0866821399993898\\
4361	0.0367257969475743\\
4362	0.0939527581472328\\
4363	0.0567018871461127\\
4364	0.0619821887026852\\
4365	0.0695782719511093\\
4366	0.0691757941388558\\
4367	0.0838264442925949\\
4368	0.0321486503820583\\
4369	0.0423433154988633\\
4370	0.0516057189538206\\
4371	0.06029790500765\\
4372	0.0476322758437846\\
4373	0.0608053994595878\\
4374	0.0818416861532143\\
4375	0.0796402643448275\\
4376	0.0250387192125709\\
4377	0.0282786548679346\\
4378	0.073061189360067\\
4379	0.0765982422077747\\
4380	0.0525847002773041\\
4381	0.0599152655803203\\
4382	0.0292790438167225\\
4383	0.0584701692009943\\
4384	0.0516973685019064\\
4385	0.0546543206676711\\
4386	0.0425193235251295\\
4387	0.0300363220577926\\
4388	0.0456073663450753\\
4389	0.0658138264423542\\
4390	0.0787769946799888\\
4391	0.0354346351036876\\
4392	0.0411746962891029\\
4393	0.0262202916790739\\
4394	0.0598106570034489\\
4395	0.0257579265476233\\
4396	0.083227167752542\\
4397	0.0774448742042579\\
4398	0.0187324169056915\\
4399	0.0335659341065611\\
4400	0.0292095304891777\\
4401	0.0402859395288144\\
4402	0.0391307691758966\\
4403	0.0219395707024821\\
4404	0.0676478090516515\\
4405	0.045008180864218\\
4406	0.0819711702438186\\
4407	0.0705698897622031\\
4408	0.051589599298518\\
4409	0.0533023330416718\\
4410	0.0746597637921023\\
4411	0.0407610503750941\\
4412	0.0584108109552777\\
4413	0.0648788818911612\\
4414	0.0527943067492227\\
4415	0.0767222054864305\\
4416	0.0399172611901086\\
4417	0.0946305874595865\\
4418	0.0824064357110175\\
4419	0.0231806173292382\\
4420	0.0504172411801282\\
4421	0.00398402725323255\\
4422	0.0636809136574916\\
4423	0.0733030424919978\\
4424	0.0177136010532395\\
4425	0.0298600386655694\\
4426	0.0744655579279485\\
4427	0.0886412162110217\\
4428	0.010743608010175\\
4429	0.0324341507293842\\
4430	0.0626718872910321\\
4431	0.0839955824672103\\
4432	0.0622105677861948\\
4433	0.0224536279734675\\
4434	0.0532565763943984\\
4435	0.0360896802048909\\
4436	0.0191111735880691\\
4437	0.0330810775606156\\
4438	0.0259938959535881\\
4439	0.0348335249748399\\
4440	0.0621935752255336\\
4441	0.054786232016536\\
4442	0.0386130051979627\\
4443	0.032002169680766\\
4444	0.0147010358145361\\
4445	0.0242866438383269\\
4446	0.0604524610165484\\
4447	0.0809291182081175\\
4448	0.0675878335916573\\
4449	0.0568709597287682\\
4450	0.0353763868905204\\
4451	0.0319904684827372\\
4452	0.0695384682623459\\
4453	0.0897347827441783\\
4454	0.0820085398653958\\
4455	0.0352264095319919\\
4456	0.0622067287152117\\
4457	0.0306540327828564\\
4458	0.0881245845145679\\
4459	0.0179297811836783\\
4460	0.0511381554321422\\
4461	0.0714837019015004\\
4462	0.049800933741482\\
4463	0.0174039770781567\\
4464	0.0519749669108174\\
4465	0.0284956014478912\\
4466	0.0538041944192484\\
4467	0.0530821143273508\\
4468	0.0189659936910702\\
4469	0.0717924951310904\\
4470	0.0107350848008969\\
4471	0.04462016248246\\
4472	0.075973410294677\\
4473	0.0804269148945338\\
4474	0.0275650809941268\\
4475	0.0607370467910699\\
4476	0.0295767432365499\\
4477	0.0871942375450616\\
4478	0.0857640696386059\\
4479	0.0902284673715119\\
4480	0.0444092167159391\\
4481	0.0334262411326407\\
4482	0.0355249867221745\\
4483	0.0620770253335914\\
4484	0.0371967067990384\\
4485	0.0840040254695753\\
4486	0.0869425832499815\\
4487	0.0429696070894992\\
4488	0.070492138694368\\
4489	0.0562809419128809\\
4490	0.0311572781503247\\
4491	0.022808204265454\\
4492	0.0110110556145495\\
4493	0.0205969799312715\\
4494	0.0375304365370073\\
4495	0.0274147686715032\\
4496	0.054173626045116\\
4497	0.0505734216733293\\
4498	0.071327575177025\\
4499	0.0693612322475012\\
4500	0.0576755386412613\\
4501	0.0496490188464402\\
4502	0.0416728394128538\\
4503	0.0340061395553792\\
4504	0.017984359231171\\
4505	0.0828697535729039\\
4506	0.0392554737547222\\
4507	0.0135859938737732\\
4508	0.0511470210301743\\
4509	0.0531363011668045\\
4510	0.0573016568216314\\
4511	0.0251959136871227\\
4512	0.0712582038381957\\
4513	0.0638125087621169\\
4514	0.0231468265079966\\
4515	0.0451070033469332\\
4516	0.0146890511840667\\
4517	0.0211682218742928\\
4518	0.090662061695556\\
4519	0.0538051408437623\\
4520	0.0278302968921342\\
4521	0.0259309637721266\\
4522	0.0449852799842196\\
4523	0.0526944239668388\\
4524	0.0304321984509131\\
4525	0.0310103036055069\\
4526	0.0497349633773636\\
4527	0.0793122532905113\\
4528	0.0336041547396333\\
4529	0.055457000796757\\
4530	0.0123646808010121\\
4531	0.0377484528526171\\
4532	0.0506915896326228\\
4533	0.038607425112694\\
4534	0.0482707847470822\\
4535	0.0676664440707708\\
4536	0.0628241796185791\\
4537	0.0538079454852671\\
4538	0.0326669229476055\\
4539	0.0342319438382825\\
4540	0.0420191728088628\\
4541	0.013419589901025\\
4542	0.0422746922394983\\
4543	0.0523802102808231\\
4544	0.020548947658279\\
4545	0.0317101072955728\\
4546	0.0238888794055117\\
4547	0.0417743727012472\\
4548	0.0254846590838225\\
4549	0.0753658928322836\\
4550	0.0618049849258238\\
4551	0.0615917728108273\\
4552	0.0894504133476994\\
4553	0.0225129986892256\\
4554	0.0703071945480473\\
4555	0.0033766478960835\\
4556	0.0625594201984951\\
4557	0.0485461015740885\\
4558	0.0446787146401419\\
4559	0.0325408382805119\\
4560	0.041584851523482\\
4561	0.0473143466061583\\
4562	0.0765712123231497\\
4563	0.0687994822610227\\
4564	0.0350037981951827\\
4565	0.0749104439515642\\
4566	0.0542883741991425\\
4567	0.0485538617639516\\
4568	0.0423971839247412\\
4569	0.0606410950819365\\
4570	0.0741791153463407\\
4571	0.0349046067594818\\
4572	0.0350016906085837\\
4573	0.0404771954247083\\
4574	0.0636103372860348\\
4575	0.0351092191022884\\
4576	0.0983934042890939\\
4577	0.0470996855505326\\
4578	0.0983063392014769\\
4579	0.0745410821262931\\
4580	0.0414648841753287\\
4581	0.0538940572722653\\
4582	0.0665144381519491\\
4583	0.0468588676648956\\
4584	0.0920076972166595\\
4585	0.0735397250288599\\
4586	0.0402364474411929\\
4587	0.0568930043743185\\
4588	0.0370042933124159\\
4589	0.045834289821358\\
4590	0.0693340572003167\\
4591	0.0357774887699003\\
4592	0.0193197336500066\\
4593	0.0261978646612595\\
4594	0.0278613566686197\\
4595	0.0172734459512189\\
4596	0.0615198991876211\\
4597	0.0254130495331066\\
4598	0.0285747564167973\\
4599	0.0856983017445589\\
4600	0.0731838656466768\\
4601	0.0497938408086289\\
4602	0.073345516901371\\
4603	0.0475101325070211\\
4604	0.0893089957874222\\
4605	0.0291428021431615\\
4606	0.0407221152124395\\
4607	0.00639180111526971\\
4608	0.0224655081865039\\
4609	0.0697256746450852\\
4610	0.0294107288198291\\
4611	0.04838558742623\\
4612	0.0297846453766517\\
4613	0.0564717952203531\\
4614	0.0435806082708179\\
4615	0.0536145134885981\\
4616	0.0448531707541613\\
4617	0.0332443584417177\\
4618	0.0419763371196933\\
4619	0.0530466933531113\\
4620	0.0331664749377223\\
4621	0.06780893717409\\
4622	0.0625256846350182\\
4623	0.07482035248967\\
4624	0.0739275719716084\\
4625	0.0425633429619925\\
4626	0.0536203790032561\\
4627	0.0146617746128703\\
4628	0.0557192594724834\\
4629	0.0458818082574433\\
4630	0.0622331791592179\\
4631	0.0313114438178514\\
4632	0.0537484585673531\\
4633	0.0570289356363405\\
4634	0.0224161513410974\\
4635	0.0433711454346684\\
4636	0.0171975984081636\\
4637	0.044959680327582\\
4638	0.0590718146831981\\
4639	0.0612865180513946\\
4640	0.0436003714983533\\
4641	0.0651426200142673\\
4642	0.0415728714480428\\
4643	0.0965277763870722\\
4644	0.0975632575815872\\
4645	0.0381325005371542\\
4646	0.033426535939949\\
4647	0.0882194564781955\\
4648	0.0788622361974591\\
4649	0.0868076507374254\\
4650	0.0268258526435712\\
4651	0.0298412285440091\\
4652	0.073050858024706\\
4653	0.0240029705612586\\
4654	0.0802399730143846\\
4655	0.0634222190000793\\
4656	0.0593551389135365\\
4657	0.0641401712172593\\
4658	0.0654190080085655\\
4659	0.0205120807387218\\
4660	0.0358208314504329\\
4661	0.035964522810555\\
4662	0.0489660959776443\\
4663	0.0530911307555788\\
4664	0.086591032917583\\
4665	0.0421938100982799\\
4666	0.0712990486720939\\
4667	0.0725695933941088\\
4668	0.0292093925262893\\
4669	0.0636754148825955\\
4670	0.0376422655303479\\
4671	0.0426344911041106\\
4672	0.0299030362890054\\
4673	0.0175998325813118\\
4674	0.0597315215771002\\
4675	0.0439568001684589\\
4676	0.0527265518168414\\
4677	0.0763077505689034\\
4678	0.0926697558762355\\
4679	0.0613022168968149\\
4680	0.018895672185012\\
4681	0.0603801225623346\\
4682	0.0512865439153776\\
4683	0.085109542630462\\
4684	0.05111124232079\\
4685	0.0552636469168821\\
4686	0.0932517755375974\\
4687	0.0546366494675599\\
4688	0.0960653780616976\\
4689	0.0315965102445153\\
4690	0.0318226155786838\\
4691	0.0811878834400095\\
4692	0.0312339184172803\\
4693	0.0590866297261328\\
4694	0.0108533571129457\\
4695	0.0722711466871941\\
4696	0.0687974565277956\\
4697	0.0669610217880505\\
4698	0.0478196357091798\\
4699	0.0379546546406486\\
4700	0.04483924895419\\
4701	0.0414823189525007\\
4702	0.0288197973560682\\
4703	0.0470993129456394\\
4704	0.0746995645781976\\
4705	0.0262117368340598\\
4706	0.0502389202827349\\
4707	0.0713626064453401\\
4708	0.0162516345089498\\
4709	0.0468381891476697\\
4710	0.0386607545037818\\
4711	0.0792122101003614\\
4712	0.0729294596476657\\
4713	0.0273530192234104\\
4714	0.0431857439993968\\
4715	0.0912368265228041\\
4716	0.0738224329421844\\
4717	0.015000187432096\\
4718	0.0533325077992057\\
4719	0.0719784667474563\\
4720	0.0506706385009996\\
4721	0.064223762303002\\
4722	0.0298312804154259\\
4723	0.0126600279355491\\
4724	0.0276918732918712\\
4725	0.0760403107040855\\
4726	0.0164278990630113\\
4727	0.0534698197792176\\
4728	0.0652665830277352\\
4729	0.0272118462113651\\
4730	0.0830006932447127\\
4731	0.0310019076864996\\
4732	0.0843748047673742\\
4733	0.0614454746978563\\
4734	0.0487371666836172\\
4735	0.0631076010949649\\
4736	0.0337041888117418\\
4737	0.0293039531393149\\
4738	0.0733632096561976\\
4739	0.0114242634784889\\
4740	0.0144517355944027\\
4741	0.0466406917461337\\
4742	0.0293057744929535\\
4743	0.0287530084533121\\
4744	0.0770513419899412\\
4745	0.0539606635352932\\
4746	0.0645681390951955\\
4747	0.0428115754692042\\
4748	0.0141346529795057\\
4749	0.0605561853732248\\
4750	0.0229624209389494\\
4751	0.0952222998277328\\
4752	0.0225648835257946\\
4753	0.0448702960664349\\
4754	0.0414992239391427\\
4755	0.0922979415734975\\
4756	0.0317394001975384\\
4757	0.0386853376541427\\
4758	0.0586414793713042\\
4759	0.0451813714650442\\
4760	0.0421309342681189\\
4761	0.0330964993674654\\
4762	0.0774907328272982\\
4763	0.0510552174881951\\
4764	0.0313802862541193\\
4765	0.082724015895669\\
4766	0.0653481395523188\\
4767	0.071371584810864\\
4768	0.0590669285244951\\
4769	0.0909207600026394\\
4770	0.0752451001866021\\
4771	0.0426519975368442\\
4772	0.0378996443029469\\
4773	0.0924447179130998\\
4774	0.0193178117236721\\
4775	0.0227555459289321\\
4776	0.0627201415942609\\
4777	0.0398556600207611\\
4778	0.0353288707678792\\
4779	0.0394501208545468\\
4780	0.0404837529726654\\
4781	0.069589524768626\\
4782	0.0565540518632062\\
4783	0.0456400144491511\\
4784	0.0135237707295077\\
4785	0.0357766848798302\\
4786	0.064101022323692\\
4787	0.012820640159015\\
4788	0.0571686561246969\\
4789	0.0568870228454983\\
4790	0.0402642663474346\\
4791	0.0646600280372254\\
4792	0.0689909346592601\\
4793	0.0749087636566725\\
4794	0.0647113093880252\\
4795	0.0818223786817704\\
4796	0.0610984809438413\\
4797	0.00615054198831277\\
4798	0.0563352607980254\\
4799	0.0368894831102631\\
4800	0.0673211612835583\\
4801	0.0459428845668002\\
4802	0.0549860886069855\\
4803	0.0692853211812952\\
4804	0.00582348724023118\\
4805	0.0540300579100312\\
4806	0.0382527224878351\\
4807	0.0802117849289485\\
4808	0.0935126260671997\\
4809	0.0499354647121069\\
4810	0.092998171958848\\
4811	0.084772289652491\\
4812	0.0159565035637386\\
4813	0.0210166726281942\\
4814	0.0427738815045551\\
4815	0.0667148278765308\\
4816	0.0499027965729189\\
4817	0.0352858696273046\\
4818	0.0541478548341339\\
4819	0.00984275330419426\\
4820	0.0711704491974732\\
4821	0.0393182585318292\\
4822	0.0686059457967436\\
4823	0.0898014349158813\\
4824	0.0382435583626008\\
4825	0.071380183614522\\
4826	0.0761047714016785\\
4827	0.0551206708864644\\
4828	0.0412100453812685\\
4829	0.0223622637730907\\
4830	0.0773700443012368\\
4831	0.0741855628697798\\
4832	0.0249857171793122\\
4833	0.0897429142829849\\
4834	0.0291278425792563\\
4835	0.0513389026948108\\
4836	0.0585617841221622\\
4837	0.0454983019853443\\
4838	0.0363845041431572\\
4839	0.0155198944152743\\
4840	0.036470499311682\\
4841	0.0324679953917202\\
4842	0.080275998530301\\
4843	0.0479048736787464\\
4844	0.0531187697189679\\
4845	0.0705728447809271\\
4846	0.0715216261697609\\
4847	0.0298600923692318\\
4848	0.0705749429310796\\
4849	0.0611624284793706\\
4850	0.0348935242145372\\
4851	0.0512088181266519\\
4852	0.0562219296747302\\
4853	0.0267952696475813\\
4854	0.0379353651168464\\
4855	0.0876045881216125\\
4856	0.049762520756323\\
4857	0.0412675235439026\\
4858	0.0454792205841377\\
4859	0.00459420386000375\\
4860	0.0126395507810211\\
4861	0.0235318262482702\\
4862	0.0867327708053363\\
4863	0.0721005481648593\\
4864	0.0307742470014603\\
4865	0.0603321929239828\\
4866	0.0380398307254526\\
4867	0.033765262289039\\
4868	0.0573579081917996\\
4869	0.0854135890134\\
4870	0.0638092827992069\\
4871	0.0311754065800403\\
4872	0.0315490791650774\\
4873	0.029607105202673\\
4874	0.0685880349053543\\
4875	0.0420304827666129\\
4876	0.0727065287201047\\
4877	0.0579370417009584\\
4878	0.0547439594090506\\
4879	0.0475334377731527\\
4880	0.0710831881963809\\
4881	0.0338025124595214\\
4882	0.0403516830078077\\
4883	0.0533150510816711\\
4884	0.0557783379432328\\
4885	0.0726678692806304\\
4886	0.0246484959888298\\
4887	0.0272908821561899\\
4888	0.0378641689728234\\
4889	0.0481709791772165\\
4890	0.0228231982777263\\
4891	0.0388377185783819\\
4892	0.0322610401193775\\
4893	0.0717703131727898\\
4894	0.071154811545002\\
4895	0.0614061998743993\\
4896	0.0680862877772836\\
4897	0.0282974095245585\\
4898	0.0425248962374301\\
4899	0.0754439697317508\\
4900	0.0386959166226\\
4901	0.0494305803434223\\
4902	0.0548039854607218\\
4903	0.0450208770421778\\
4904	0.0380505133319564\\
4905	0.0859821683192774\\
4906	0.0551985900925451\\
4907	0.0688012958557616\\
4908	0.0587020216371721\\
4909	0.0610646660608738\\
4910	0.0573233595145297\\
4911	0.0234845793636442\\
4912	0.0478426598927288\\
4913	0.0713322329204973\\
4914	0.0703245856496288\\
4915	0.0271404842709086\\
4916	0.0300887054046899\\
4917	0.0311644960508219\\
4918	0.0378535789776053\\
4919	0.011412753236181\\
4920	0.0491709980239572\\
4921	0.0668256799132467\\
4922	0.0193003178073419\\
4923	0.0795626138333916\\
4924	0.0716637625395868\\
4925	0.0576679473471662\\
4926	0.0674895558362978\\
4927	0.0496057308139803\\
4928	0.0517190839075534\\
4929	0.0457349904474831\\
4930	0.0862473148738163\\
4931	0.0830570449081389\\
4932	0.068283965856317\\
4933	0.0396579484195445\\
4934	0.0572708550276186\\
4935	0.0688894945844509\\
4936	0.0659692670807657\\
4937	0.0325046237193238\\
4938	0.066036080720641\\
4939	0.0420491937451468\\
4940	0.0278309528424459\\
4941	0.0558121400212246\\
4942	0.0781372271075076\\
4943	0.0304697283625295\\
4944	0.0863056525882431\\
4945	0.0180112337429785\\
4946	0.0367999528198755\\
4947	0.0286910109198144\\
4948	0.0654109083668957\\
4949	0.0562116795062704\\
4950	0.0487007907537913\\
4951	0.0209327910010553\\
4952	0.0711017927737001\\
4953	0.0409713328812362\\
4954	0.0430966354333431\\
4955	0.0334366643864961\\
4956	0.0611622170388424\\
4957	0.0189371755419538\\
4958	0.0180227986778672\\
4959	0.0593243622333972\\
4960	0.0227735168461589\\
4961	0.0455582095713789\\
4962	0.0686454341476073\\
4963	0.0579028704718336\\
4964	0.0543339478051832\\
4965	0.0558115208930994\\
4966	0.0538022615215732\\
4967	0.0153457349346311\\
4968	0.0770169878564224\\
4969	0.0403513123653461\\
4970	0.0418447792552696\\
4971	0.0456002158062174\\
4972	0.0104099577460548\\
4973	0.0406903053219614\\
4974	0.0283927183116865\\
4975	0.0544174669786279\\
4976	0.0335013809144364\\
4977	0.0417912622698957\\
4978	0.0378777760530453\\
4979	0.0621936301110428\\
4980	0.059565668022207\\
4981	0.0478659736196712\\
4982	0.0692438422195447\\
4983	0.016738652076943\\
4984	0.0743849550677427\\
4985	0.0446993873555994\\
4986	0.0361324393131499\\
4987	0.0698351147827092\\
4988	0.077498199424737\\
4989	0.0601843850753276\\
4990	0.026877385488673\\
4991	0.0704970164369867\\
4992	0.0696192627305201\\
4993	0.0423360155684189\\
4994	0.0663815025233212\\
4995	0.0520526554627454\\
4996	0.027524136195509\\
4997	0.0951287591826639\\
4998	0.0359494467780948\\
4999	0.0639932281008273\\
5000	0.0664349069298609\\
5001	0.061521384062132\\
5002	0.0316351363910778\\
5003	0.071004858131517\\
5004	0.0794353272799988\\
5005	0.0373886142200717\\
5006	0.0685121111908276\\
5007	0.0376551970371317\\
5008	0.0300566325057079\\
5009	0.0692837927764505\\
5010	0.0249236028494204\\
5011	0.0350246061364774\\
5012	0.0258186945868493\\
5013	0.0663462190221236\\
5014	0.0631114358032219\\
5015	0.0376229243566317\\
5016	0.0299868324507722\\
5017	0.0802937966995039\\
5018	0.0318980514543279\\
5019	0.0627770246024251\\
5020	0.0567785302902239\\
5021	0.0448885475786311\\
5022	0.0573754226685239\\
5023	0.0728866316106946\\
5024	0.0550809148256441\\
5025	0.0369525752834681\\
5026	0.03721840217498\\
5027	0.0319776599390071\\
5028	0.046710801736922\\
5029	0.0755879923729166\\
5030	0.0318642561428353\\
5031	0.0937123961028217\\
5032	0.0316541438370117\\
5033	0.0489196359534796\\
5034	0.0559518022756138\\
5035	0.0297370986379815\\
5036	0.0367530809347814\\
5037	0.0338393180017846\\
5038	0.0640634293401006\\
5039	0.0685842365206935\\
5040	0.038005361147228\\
5041	0.0563548592475493\\
5042	0.0527021248321262\\
5043	0.0258339145277759\\
5044	0.0590794871744516\\
5045	0.049697976044899\\
5046	0.0217357899661235\\
5047	0.0430244558825448\\
5048	0.0423917063343404\\
5049	0.0130050208836445\\
5050	0.0340120981742296\\
5051	0.0520156680322044\\
5052	0.0320626833375226\\
5053	0.0152777176060002\\
5054	0.0433998546935117\\
5055	0.0982942454435498\\
5056	0.0322337004407161\\
5057	0.0204436129780154\\
5058	0.0145735478557178\\
5059	0.0468372927012428\\
5060	0.0459615439787409\\
5061	0.0208761968256292\\
5062	0.0443359083897152\\
5063	0.0557342121562785\\
5064	0.0178368581911446\\
5065	0.0560755384239351\\
5066	0.0539717621319118\\
5067	0.0718852879700951\\
5068	0.0474963515571567\\
5069	0.0690310168042398\\
5070	0.06897866544501\\
5071	0.0384609455267702\\
5072	0.0787287973552449\\
5073	0.0815710663832379\\
5074	0.0412783223327116\\
5075	0.00229644019748787\\
5076	0.0529159548355\\
5077	0.0315655014051888\\
5078	0.03916064620305\\
5079	0.043273237651654\\
5080	0.0685494091298979\\
5081	0.0830188257200157\\
5082	0.0796090711353157\\
5083	0.0661695138066825\\
5084	0.0347782238285601\\
5085	0.0217429252774657\\
5086	0.0405409917933965\\
5087	0.0888219103282493\\
5088	0.0269027905675998\\
5089	0.0226939091216181\\
5090	0.0231523060383225\\
5091	0.0464654923676211\\
5092	0.0577102637753375\\
5093	0.071566202632716\\
5094	0.0279775786144547\\
5095	0.062915817880336\\
5096	0.0691142859286511\\
5097	0.0750621235655735\\
5098	0.0748334072015124\\
5099	0.0173036539445619\\
5100	0.0850776111699245\\
5101	0.0567595745736555\\
5102	0.0446527007449771\\
5103	0.0703047055205561\\
5104	0.0594500923761643\\
5105	0.0117304670720308\\
5106	0.0531246662809157\\
5107	0.0528074759027419\\
5108	0.0500695764436923\\
5109	0.0423132804237014\\
5110	0.0788348412191164\\
5111	0.0177414757899423\\
5112	0.0496978744932619\\
5113	0.0671076480393553\\
5114	0.0341857665737928\\
5115	0.0565920008227123\\
5116	0.0617513186910397\\
5117	0.0338304881403297\\
5118	0.00706370106757315\\
5119	0.098045179354034\\
5120	0.0496107887962602\\
5121	0.0898921428868624\\
5122	0.0310071520711592\\
5123	0.0481200148480097\\
5124	0.0798868956207264\\
5125	0.0529785073635383\\
5126	0.0686652456674683\\
5127	0.0495245234898498\\
5128	0.0425860178557391\\
5129	0.0502270375854652\\
5130	0.0921443480160533\\
5131	0.0626644620617365\\
5132	0.0745638473013173\\
5133	0.0646490190540854\\
5134	0.0680021932999297\\
5135	0.0571132657607809\\
5136	0.0326700572452434\\
5137	0.0727873877744505\\
5138	0.0407612642066966\\
5139	0.073799907816088\\
5140	0.0428389821690751\\
5141	0.0704746051787999\\
5142	0.00549039172522048\\
5143	0.0541647274805543\\
5144	0.0307064072226704\\
5145	0.0401540936681977\\
5146	0.0919272203522323\\
5147	0.0554629157611566\\
5148	0.0456202856100087\\
5149	0.0788604715304053\\
5150	0.039576710335427\\
5151	0.0292822926422389\\
5152	0.0915150536179197\\
5153	0.0207260982486441\\
5154	0.0702796176299014\\
5155	0.0237949542112144\\
5156	0.0556921246988262\\
5157	0.0100653996020432\\
5158	0.040118275114432\\
5159	0.0666380827902062\\
5160	0.0743236659151212\\
5161	0.0730414957362444\\
5162	0.0285976717973975\\
5163	0.0664493391468168\\
5164	0.0311604869232169\\
5165	0.0389820310085371\\
5166	0.0652935063916376\\
5167	0.0485061805763114\\
5168	0.0282038018749164\\
5169	0.0531932113216369\\
5170	0.0413238853278619\\
5171	0.0319559212408345\\
5172	0.0540157826053627\\
5173	0.100443505215207\\
5174	0.00747803051839901\\
5175	0.0438018839240799\\
5176	0.0366800556587543\\
5177	0.0277778336709338\\
5178	0.0869926147895208\\
5179	0.0220011706553498\\
5180	0.0757223857842055\\
5181	0.0792274445325394\\
5182	0.0414815526688763\\
5183	0.0316901409038026\\
5184	0.0498621625336764\\
5185	0.0908778942357757\\
5186	0.0272150692965203\\
5187	0.0477966304232693\\
5188	0.0354983386323793\\
5189	0.0648149137087528\\
5190	0.0153653347048104\\
5191	0.0446200767106133\\
5192	0.0138093260459216\\
5193	0.0214051251534426\\
5194	0.032978294010936\\
5195	0.0831860021335955\\
5196	0.0525845799441622\\
5197	0.0402260935556848\\
5198	0.0856553287253039\\
5199	0.0294317394226662\\
5200	0.0628525561516582\\
5201	0.0628003893156546\\
5202	0.068848624671739\\
5203	0.0300399370717666\\
5204	0.043830540591548\\
5205	0.0340654668679081\\
5206	0.0491145742177423\\
5207	0.0192177933834847\\
5208	0.0704411250577401\\
5209	0.030392454816458\\
5210	0.0711878529104975\\
5211	0.0719491641805872\\
5212	0.0426527330071982\\
5213	0.0480864230777567\\
5214	0.0746528643195303\\
5215	0.0687322007728854\\
5216	0.0611557307660184\\
5217	0.0527386947269319\\
5218	0.0869130261479334\\
5219	0.0757640168207376\\
5220	0.0322046717983435\\
5221	0.0683309927292746\\
5222	0.0631256554052737\\
5223	0.0653923727714047\\
5224	0.0546135181181866\\
5225	0.0514693429927526\\
5226	0.0506588395984835\\
5227	0.081461770321589\\
5228	0.041222202708225\\
5229	0.0593945825718072\\
5230	0.0211082814097707\\
5231	0.0501811415383828\\
5232	0.030509417046009\\
5233	0.0140670195833195\\
5234	0.0773862906683889\\
5235	0.0689841789801287\\
5236	0.0214390641611637\\
5237	0.0247976441546169\\
5238	0.066085328300056\\
5239	0.068880416396234\\
5240	0.018991369249717\\
5241	0.0465879736713515\\
5242	0.0405438195689165\\
5243	0.0353876434141782\\
5244	0.0809657525170868\\
5245	0.0488886175269125\\
5246	0.0891664761598969\\
5247	0.0584852685737838\\
5248	0.030638448247317\\
5249	0.0430020613874305\\
5250	0.0611874974055027\\
5251	0.0781784795108205\\
5252	0.0955236839803135\\
5253	0.0935645711472983\\
5254	0.0150441906557639\\
5255	0.0491405909178415\\
5256	0.0059476496996862\\
5257	0.0627394199962243\\
5258	0.0399481241466302\\
5259	0.0851569528738703\\
5260	0.0387092397915489\\
5261	0.0261282356666255\\
5262	0.0550178522720082\\
5263	0.0428944525319113\\
5264	0.0736663739382712\\
5265	0.0197173123183381\\
5266	0.0572087889982473\\
5267	0.0349996504129735\\
5268	0.0477924629170234\\
5269	0.0351013717108233\\
5270	0.041195884306273\\
5271	0.0848907262443503\\
5272	0.0457590440035205\\
5273	0.0700909039480344\\
5274	0.0333978604556282\\
5275	0.0921894124024836\\
5276	0.0624657039086969\\
5277	0.0653977541713788\\
5278	0.0626973365453616\\
5279	0.0362972559754176\\
5280	0.0474945344003272\\
5281	0.0392621201675107\\
5282	0.0307760430886417\\
5283	0.0354807610892085\\
5284	0.0507124881353633\\
5285	0.0532357682374098\\
5286	0.0307010697265977\\
5287	0.0555066233750698\\
5288	0.0231257853165656\\
5289	0.00752828328959865\\
5290	0.0211330882607099\\
5291	0.0308111138847174\\
5292	0.0193556672483572\\
5293	0.0533489667637006\\
5294	0.0634196808300638\\
5295	0.0431797120738568\\
5296	0.0130884655042594\\
5297	0.0221616650934935\\
5298	0.039690631974622\\
5299	0.0614512921608215\\
5300	0.0326904301020436\\
5301	0.0442809719091555\\
5302	0.0222913258375779\\
5303	0.0280940044357656\\
5304	0.0258872519973783\\
5305	0.013683400594688\\
5306	0.0723715831170924\\
5307	0.0300596525616219\\
5308	0.0622316759616706\\
5309	0.0760798272631058\\
5310	0.00782747625621627\\
5311	0.0496938847551009\\
5312	0.0876397298923688\\
5313	0.0523214366764793\\
5314	0.0775337952757804\\
5315	0.0419269216696367\\
5316	0.0724248668696295\\
5317	0.017841999476176\\
5318	0.0611462333546584\\
5319	0.0545405783431523\\
5320	0.0520935806051874\\
5321	0.0483613411727517\\
5322	0.0496594603936551\\
5323	0.0800364532588556\\
5324	0.0621453073820517\\
5325	0.0714280206067004\\
5326	0.0504910261352558\\
5327	0.0753559747800561\\
5328	0.0768282050993314\\
5329	0.0356052778944409\\
5330	0.0365809103900669\\
5331	0.0472099703603797\\
5332	0.0271421321371179\\
5333	0.0495251916767514\\
5334	0.0409903682332542\\
5335	0.0666470370133314\\
5336	0.0534516668830938\\
5337	0.0537853038505915\\
5338	0.0337704663312854\\
5339	0.061171018701329\\
5340	0.0487443707766082\\
5341	0.051930874742371\\
5342	0.0703411046392717\\
5343	0.0411512963073746\\
5344	0.038122966962544\\
5345	0.036019013842465\\
5346	0.0650113195517124\\
5347	0.0369651461480731\\
5348	0.0497442427620267\\
5349	0.0118411427900169\\
5350	0.0498779394241335\\
5351	0.0275464458549888\\
5352	0.0602478295593765\\
5353	0.0472800498727586\\
5354	0.0242453104138896\\
5355	0.0634825557689285\\
5356	0.0363044491503701\\
5357	0.0890527459445412\\
5358	0.0479611189228724\\
5359	0.0347361020849311\\
5360	0.0484905392120962\\
5361	0.0446979823581521\\
5362	0.0495458177370356\\
5363	0.072518152427052\\
5364	0.0556850424121633\\
5365	0.0640887265426091\\
5366	0.0685872732040556\\
5367	0.0618593049452183\\
5368	0.0825732399572421\\
5369	0.038375619007015\\
5370	0.0242336872083071\\
5371	0.0434324015844891\\
5372	0.0464616723378137\\
5373	0.0471365528428576\\
5374	0.0483885580444088\\
5375	0.0907964973762565\\
5376	0.0757548421479528\\
5377	0.0465193057598186\\
5378	0.0860433130719553\\
5379	0.0337750058790689\\
5380	0.0935332220770613\\
5381	0.0688979857106584\\
5382	0.0658603495123917\\
5383	0.0173596027548546\\
5384	0.0579529277430644\\
5385	0.0502506755264143\\
5386	0.0335317098979215\\
5387	0.0480213583526838\\
5388	0.0908514996505874\\
5389	0.0174831754497988\\
5390	0.0588894779240243\\
5391	0.0604893326097533\\
5392	0.0572964148887654\\
5393	0.0799125107743124\\
5394	0.0308311775317431\\
5395	0.0395486223649304\\
5396	0.0775210924625604\\
5397	0.0166889525373317\\
5398	0.0206723808653295\\
5399	0.0269948660816295\\
5400	0.00923051123911045\\
5401	0.0172137794111766\\
5402	0.0225846491584487\\
5403	0.0275212930551152\\
5404	0.0190655248261702\\
5405	0.0674726193462991\\
5406	0.0425072750640094\\
5407	0.061226924171337\\
5408	0.0100117687136485\\
5409	0.0883275807157338\\
5410	0.00635819020885386\\
5411	0.0636745567955026\\
5412	0.0381094318333866\\
5413	0.064773458403333\\
5414	0.014624292428256\\
5415	0.0249295135620613\\
5416	0.0647615125572734\\
5417	0.0146535699923593\\
5418	0.0682582006099961\\
5419	0.0627840712657239\\
5420	0.0624763123912955\\
5421	0.0616814384088722\\
5422	0.059410345768514\\
5423	0.0166524540957642\\
5424	0.0923644942515307\\
5425	0.0518019614277339\\
5426	0.0408191082551808\\
5427	0.0547878982739574\\
5428	0.0538510367730689\\
5429	0.0488903289212146\\
5430	0.058152686778959\\
5431	0.0896446924176624\\
5432	0.0302782817684604\\
5433	0.0581597925770641\\
5434	0.0885743120718494\\
5435	0.0474688327588539\\
5436	0.0919273140534478\\
5437	0.0694546229800852\\
5438	0.0416249821696764\\
5439	0.0513700596417648\\
5440	0.0870978369472872\\
5441	0.0381690930971439\\
5442	0.0481087916878111\\
5443	0.0270120829570315\\
5444	0.0390882595504733\\
5445	0.0426770930603417\\
5446	0.0817082306361656\\
5447	0.0237181997004268\\
5448	0.0590481087800196\\
5449	0.0116933997592599\\
5450	0.0675111129059631\\
5451	0.0175658456895464\\
5452	0.0297592470674157\\
5453	0.0710045259894054\\
5454	0.0358256318109114\\
5455	0.0264616195079916\\
5456	0.0509067161606771\\
5457	0.0647224175126251\\
5458	0.0753673205289158\\
5459	0.0464580891635915\\
5460	0.0427976578452742\\
5461	0.0109198824724757\\
5462	0.0408052605952753\\
5463	0.0182049994882794\\
5464	0.0474998966338542\\
5465	0.0564142745539917\\
5466	0.0426953726007182\\
5467	0.0218496796428862\\
5468	0.0199855098057382\\
5469	0.05722626476822\\
5470	0.0183568816988779\\
5471	0.0472451387171053\\
5472	0.0510991348067555\\
5473	0.0508448650715743\\
5474	0.0190681760184817\\
5475	0.0251315974828465\\
5476	0.0210255090374638\\
5477	0.0275716715771723\\
5478	0.0333302466949728\\
5479	0.0633985782162763\\
5480	0.0850109049953716\\
5481	0.0832434915523537\\
5482	0.0437075120651433\\
5483	0.0833957304900494\\
5484	0.0247214503146813\\
5485	0.0129686334389716\\
5486	0.0285772774319673\\
5487	0.0428141552841002\\
5488	0.060204800816497\\
5489	0.0650430617957736\\
5490	0.0225774475610925\\
5491	0.0578241480163881\\
5492	0.0401593287983371\\
5493	0.0804625747110612\\
5494	0.0637373318990655\\
5495	0.0426684002680366\\
5496	0.022919231680316\\
5497	0.0381590295259173\\
5498	0.0580987083381788\\
5499	0.05175739717564\\
5500	0.0817245528753519\\
5501	0.0289880622056455\\
5502	0.0886720522176223\\
5503	0.051043994629606\\
5504	0.0603378188381396\\
5505	0.0598112131286193\\
5506	0.0767609041231176\\
5507	0.0329693795120687\\
5508	0.0430188716297062\\
5509	0.0688890188403994\\
5510	0.0271319161873658\\
5511	0.0551540562566875\\
5512	0.0602727820524842\\
5513	0.0502443274306892\\
5514	0.0297609832657983\\
5515	0.0370902204912034\\
5516	0.044985177864538\\
5517	0.0770506895993279\\
5518	0.0200770903574312\\
5519	0.057570417157482\\
5520	0.0807470277050368\\
5521	0.0453980015214552\\
5522	0.0327752830898438\\
5523	0.0361520311198003\\
5524	0.0420493108413422\\
5525	0.0704240407033787\\
5526	0.0292118426849399\\
5527	0.0678505604548074\\
5528	0.0639966337855704\\
5529	0.0109141512730859\\
5530	0.0249344213111657\\
5531	0.0898809767326634\\
5532	0.0548369905329789\\
5533	0.0486725811792834\\
5534	0.00159920341849329\\
5535	0.0616773631267125\\
5536	0.0596632829551058\\
5537	0.0441292173497916\\
5538	0.0409840455014527\\
5539	0.0610166590869623\\
5540	0.0757869487920768\\
5541	0.0556446042626879\\
5542	0.0209109425010212\\
5543	0.0162778956707175\\
5544	0.0421731698974983\\
5545	0.0211377887077047\\
5546	0.0628961628918232\\
5547	0.0365579180793658\\
5548	0.0551950160399557\\
5549	0.0510172646513019\\
5550	0.076223530591667\\
5551	0.0600070580179037\\
5552	0.0153331599344404\\
5553	0.0594238427720384\\
5554	0.0233685667061048\\
5555	0.059875103869913\\
5556	0.0316369513614256\\
5557	0.0350758410716152\\
5558	0.0491254127968472\\
5559	0.0490768665406864\\
5560	0.0601024483398387\\
5561	0.0293136776386407\\
5562	0.0195095020159324\\
5563	0.0431374894188485\\
5564	0.0468504124832296\\
5565	0.0424294606694551\\
5566	0.0617899289589936\\
5567	0.0353326227149762\\
5568	0.0164401376806278\\
5569	0.0724231265561721\\
5570	0.0249146405121989\\
5571	0.0642420115413014\\
5572	0.0939680081393583\\
5573	0.0586152078458906\\
5574	0.0198612559627955\\
5575	0.0371986572353229\\
5576	0.0747179681969758\\
5577	0.100964055044465\\
5578	0.0451063548347286\\
5579	0.0755409379820555\\
5580	0.0632381787059788\\
5581	0.0905961380383229\\
5582	0.0706182103255024\\
5583	0.0817243380594881\\
5584	0.0331022144861362\\
5585	0.0426649810040483\\
5586	0.0377144222296206\\
5587	0.0650702141563633\\
5588	0.0133187665123649\\
5589	0.0602604185502131\\
5590	0.058129978389847\\
5591	0.0764904155228077\\
5592	0.0339054434539798\\
5593	0.0310201893967472\\
5594	0.0346800156657581\\
5595	0.051952685848152\\
5596	0.0588665463334499\\
5597	0.0399852935739118\\
5598	0.0805303667150798\\
5599	0.0304213599574779\\
5600	0.0473812550401946\\
5601	0.0291394586415887\\
5602	0.0965619390980892\\
5603	0.0221908082597972\\
5604	0.0610524457092139\\
5605	0.0415608657100832\\
5606	0.0391257509825089\\
5607	0.0725104492683009\\
5608	0.0782047696499759\\
5609	0.0249413115561634\\
5610	0.0637073014602454\\
5611	0.0261070718785219\\
5612	0.00385641479722643\\
5613	0.0489707156906265\\
5614	0.0334671772818391\\
5615	0.0704688038281858\\
5616	0.0457096655177152\\
5617	0.0492985126846335\\
5618	0.0429680560889465\\
5619	0.0085674099972024\\
5620	0.0471082786632602\\
5621	0.0471952700326588\\
5622	0.0476023206984397\\
5623	0.0422281676618206\\
5624	0.0995486024300276\\
5625	0.0572679897416293\\
5626	0.0694892795581652\\
5627	0.035514052955316\\
5628	0.0705983402182024\\
5629	0.0579676782726353\\
5630	0.0845593599901635\\
5631	0.0427890759397322\\
5632	0.0453594698387454\\
5633	0.0167116482974257\\
5634	0.0268673899186365\\
5635	0.0625756092660121\\
5636	0.0615610578987813\\
5637	0.0792048415065414\\
5638	0.00988699111034941\\
5639	0.065246339385737\\
5640	0.0219115917638975\\
5641	0.0291938390400783\\
5642	0.0265772117889564\\
5643	0.0567522515385899\\
5644	0.0250084113997426\\
5645	0.0348605838145433\\
5646	0.0395138954956373\\
5647	0.055328621114352\\
5648	0.0412349541436663\\
5649	0.0666847227145013\\
5650	0.0273515489651961\\
5651	0.0732839502708182\\
5652	0.0398625327087057\\
5653	0.0464246960951085\\
5654	0.074689181413262\\
5655	0.0998175028173052\\
5656	0.0452671220279706\\
5657	0.0523061826401436\\
5658	0.0315384688259672\\
5659	0.0661384486430012\\
5660	0.00580475696088301\\
5661	0.063853993793304\\
5662	0.0925674472312707\\
5663	0.0312452295630903\\
5664	0.0454715072980016\\
5665	0.0264176766886703\\
5666	0.05920920078253\\
5667	0.0399699834370202\\
5668	0.0175636422434879\\
5669	0.0771616157482204\\
5670	0.0351711144772724\\
5671	0.0456422149746196\\
5672	0.0497524830258202\\
5673	0.093643049856619\\
5674	0.0695315959189082\\
5675	0.032102224671595\\
5676	0.062096541764012\\
5677	0.0182680039220242\\
5678	0.0488692537058055\\
5679	0.0700943844320925\\
5680	0.0435179030233799\\
5681	0.0106849936090965\\
5682	0.0700406532520412\\
5683	0.0389541897581742\\
5684	0.0182292207437833\\
5685	0.0387652187554002\\
5686	0.048551337338838\\
5687	0.0281121374154878\\
5688	0.0589169509237839\\
5689	0.0107557727691634\\
5690	0.0620800442042824\\
5691	0.0794904698486532\\
5692	0.0344880052003154\\
5693	0.047602044606442\\
5694	0.0468738040211438\\
5695	0.0840656919788239\\
5696	0.0713453550508094\\
5697	0.0422359843827336\\
5698	0.0587007885576367\\
5699	0.0428160080309665\\
5700	0.0697515508524253\\
5701	0.0238033471420096\\
5702	0.05160160885198\\
5703	0.0613449410460034\\
5704	0.0612501514416632\\
5705	0.0585690649217463\\
5706	0.0557210051147303\\
5707	0.0441906092184812\\
5708	0.0720989333885838\\
5709	0.0779803986145275\\
5710	0.0699248235855936\\
5711	0.0359540112513974\\
5712	0.0092866444611579\\
5713	0.0332436719109965\\
5714	0.0296324462232787\\
5715	0.0173502542368325\\
5716	0.0320925756374655\\
5717	0.0314462488783172\\
5718	0.0204783432080093\\
5719	0.0285447131279633\\
5720	0.0795880351705678\\
5721	0.0615935056629515\\
5722	0.0472860802823223\\
5723	0.0449310080886911\\
5724	0.051001147107103\\
5725	0.024103986556655\\
5726	0.097110385980308\\
5727	0.0957333025743023\\
5728	0.0336153298369191\\
5729	0.0281731703110795\\
5730	0.0208298695902005\\
5731	0.050004269805326\\
5732	0.0351313987645729\\
5733	0.012561569171883\\
5734	0.0519801352054146\\
5735	0.050920494988965\\
5736	0.00618222599747509\\
5737	0.0438518473415288\\
5738	0.0650490967744946\\
5739	0.0355827166601272\\
5740	0.0830643878893962\\
5741	0.0338650922527945\\
5742	0.0962750108015182\\
5743	0.066400556186675\\
5744	0.0750719722897224\\
5745	0.0609909165238038\\
5746	0.0479757343909792\\
5747	0.0787183288603159\\
5748	0.0439353891948175\\
5749	0.0193080307043416\\
5750	0.0719042887154044\\
5751	0.0924289018518245\\
5752	0.051526218270187\\
5753	0.0772456565355801\\
5754	0.0851444687720846\\
5755	0.0530892812042265\\
5756	0.0515789842171237\\
5757	0.0614037321298355\\
5758	0.0444837182377962\\
5759	0.074718123395991\\
5760	0.0174984209078168\\
5761	0.0702797802058635\\
5762	0.0665567464589449\\
5763	0.0624609828047773\\
5764	0.073565490798946\\
5765	0.028557934811323\\
5766	0.0528807614635773\\
5767	0.034065023926247\\
5768	0.0452044402189391\\
5769	0.0592737892382649\\
5770	0.0827917523198312\\
5771	0.0811773188582416\\
5772	0.0177883596682225\\
5773	0.00498685535806165\\
5774	0.032410552616071\\
5775	0.00873588039025486\\
5776	0.0359041635356112\\
5777	0.0817690089615677\\
5778	0.0755994804017932\\
5779	0.0745766470573042\\
5780	0.0793778542582044\\
5781	0.019371609501593\\
5782	0.0527706876834528\\
5783	0.05701649257874\\
5784	0.0862405282689158\\
5785	0.0357093727309827\\
5786	0.0532576207232081\\
5787	0.0198470028387063\\
5788	0.0689006202604474\\
5789	0.0743670810319934\\
5790	0.036244671358544\\
5791	0.015384449179819\\
5792	0.0730405990164871\\
5793	0.0854726377972561\\
5794	0.0236208660696928\\
5795	0.0338951290828298\\
5796	0.0654743514879661\\
5797	0.0570543086621229\\
5798	0.0619494747079516\\
5799	0.0672400173828174\\
5800	0.0509624790078143\\
5801	0.0320978100361209\\
5802	0.0577392424909486\\
5803	0.0860060838933343\\
5804	0.0446227906491197\\
5805	0.0440082009314497\\
5806	0.0522539065109411\\
5807	0.0583284421491108\\
5808	0.0867212098723733\\
5809	0.0476381663642591\\
5810	0.0576285965426278\\
5811	0.0252903262172295\\
5812	0.0664788226499484\\
5813	0.0767262863996092\\
5814	0.00479620584157936\\
5815	0.0371387776561496\\
5816	0.0183087197962\\
5817	0.0263540451100679\\
5818	0.0693246791277347\\
5819	0.0441499928152342\\
5820	0.0786946517346785\\
5821	0.0738144976136261\\
5822	0.0331902038202421\\
5823	0.0625791247486969\\
5824	0.00891271212265354\\
5825	0.0645224746509419\\
5826	0.0560711771485827\\
5827	0.0579120796484682\\
5828	0.0420611789472551\\
5829	0.0663361324587071\\
5830	0.0806423095200921\\
5831	0.0236963389580893\\
5832	0.064227519510899\\
5833	0.0464614256974338\\
5834	0.0589175185911415\\
5835	0.0456457265461483\\
5836	0.0794790744358083\\
5837	0.0524749175606571\\
5838	0.0106936071225381\\
5839	0.0280210996117225\\
5840	0.0218639756314261\\
5841	0.0359943880218003\\
5842	0.0812528036840277\\
5843	0.0410913768811283\\
5844	0.0537371823326864\\
5845	0.0545663157184084\\
5846	0.0723239598176766\\
5847	0.0483995452584776\\
5848	0.0336049443607587\\
5849	0.0389916369231218\\
5850	0.0466930439209683\\
5851	0.0430792758277121\\
5852	0.0567377378631175\\
5853	0.0410923037929158\\
5854	0.0366322085939366\\
5855	0.0774894717768599\\
5856	0.0245633826852807\\
5857	0.0359102436023289\\
5858	0.0553918266002134\\
5859	0.0306451069306288\\
5860	0.0570178356845135\\
5861	0.0468993166358633\\
5862	0.0759617399491359\\
5863	0.0258646662821878\\
5864	0.0401040053211481\\
5865	0.0525591663795864\\
5866	0.0143022045528693\\
5867	0.0337846022573325\\
5868	0.0628047949001542\\
5869	0.0384661485758244\\
5870	0.0135175869849813\\
5871	0.0372491503584298\\
5872	0.0425228613384856\\
5873	0.0816634509137006\\
5874	0.0499546127751826\\
5875	0.0625416218951755\\
5876	0.0251224701167987\\
5877	0.00934080609843368\\
5878	0.0643418239313738\\
5879	0.0621964442265892\\
5880	0.0795355575169472\\
5881	0.0529609645506526\\
5882	0.0476611937368205\\
5883	0.0541927572219176\\
5884	0.0492281870738973\\
5885	0.0359084654212103\\
5886	0.0738813785807013\\
5887	0.076323140240772\\
5888	0.0392667509469928\\
5889	0.0541961814168264\\
5890	0.0206989027038347\\
5891	0.0360014330434189\\
5892	0.0654090644538512\\
5893	0.0849063008157647\\
5894	0.0507053768757622\\
5895	0.070164135081505\\
5896	0.0711914546941956\\
5897	0.0280250613721933\\
5898	0.0472992169559758\\
5899	0.0307037604294436\\
5900	0.0805848915592664\\
5901	0.0671402671550312\\
5902	0.0207607703498309\\
5903	0.0331453702793827\\
5904	0.067023867728385\\
5905	0.0399531910282354\\
5906	0.079519800143157\\
5907	0.0328504700522809\\
5908	0.0325554640311769\\
5909	0.0510111415286567\\
5910	0.00513018791856723\\
5911	0.00182639618556357\\
5912	0.0633773549398893\\
5913	0.045718364601552\\
5914	0.0423060651447924\\
5915	0.0331205090694566\\
5916	0.0564389355436576\\
5917	0.0546690108078025\\
5918	0.0130324146158118\\
5919	0.0563604090455481\\
5920	0.038386029318531\\
5921	0.0306687789724505\\
5922	0.0753693454445625\\
5923	0.0274857965674504\\
5924	0.0282781691615159\\
5925	0.0399333609759767\\
5926	0.0811596067886546\\
5927	0.0750304639992236\\
5928	0.0648786361955722\\
5929	0.0322480804553424\\
5930	0.0317251969269063\\
5931	0.0104154481399241\\
5932	0.0386573184541736\\
5933	0.0145802476304293\\
5934	0.0683490856037237\\
5935	0.0547979977162882\\
5936	0.0895372126256049\\
5937	0.0579248839440389\\
5938	0.066723962318685\\
5939	0.058704212571546\\
5940	0.0506039390181361\\
5941	0.0725622392321619\\
5942	0.0592842211882714\\
5943	0.0514245377416576\\
5944	0.0789098506425894\\
5945	0.0712319240253028\\
5946	0.0419028534196249\\
5947	0.063912883970269\\
5948	0.0473040004713401\\
5949	0.0586342996067588\\
5950	0.0446926484729682\\
5951	0.059634115441376\\
5952	0.0223210460984642\\
5953	0.0576592650338388\\
5954	0.0586579639213174\\
5955	0.060595591426958\\
5956	0.0349094367439446\\
5957	0.0780608242480227\\
5958	0.037962753779522\\
5959	0.0365988118966534\\
5960	0.044406723636466\\
5961	0.0397249763089838\\
5962	0.0802848869287225\\
5963	0.042631668473557\\
5964	0.0757514368815504\\
5965	0.0266891013134247\\
5966	0.0440430757595909\\
5967	0.0421160415422432\\
5968	0.0550551056205202\\
5969	0.0164140460563063\\
5970	0.0138572620304214\\
5971	0.0200194919355214\\
5972	0.0621281260864353\\
5973	0.0700599988615307\\
5974	0.0179715211704443\\
5975	0.0538721915647062\\
5976	0.0176555700364596\\
5977	0.0421711208027451\\
5978	0.0669758165712355\\
5979	0.0396967397581414\\
5980	0.0105813196750428\\
5981	0.041009130829387\\
5982	0.036237412590223\\
5983	0.0699267578829681\\
5984	0.0385586684528485\\
5985	0.0425725621855595\\
5986	0.0616747726262552\\
5987	0.0856277690112535\\
5988	0.069012206156212\\
5989	0.0650795530442689\\
5990	0.0180884960465317\\
5991	0.05053312736806\\
5992	0.0756964059812499\\
5993	0.0772905229331651\\
5994	0.0260895168935362\\
5995	0.0547188402863867\\
5996	0.074110352959007\\
5997	0.0589771307231159\\
5998	0.0574091809584731\\
5999	0.0827491535490756\\
6000	0.0705318452299215\\
6001	0.0392873774792315\\
6002	0.0636907159634648\\
6003	0.0398880831132358\\
6004	0.0537519264990463\\
6005	0.0367000378582876\\
6006	0.0838315015645232\\
6007	0.0333931149171225\\
6008	0.0613134055054527\\
6009	0.0841644407835436\\
6010	0.0463064457803044\\
6011	0.033007928644645\\
6012	0.0473022204124369\\
6013	0.0905230078245474\\
6014	0.0775503912767672\\
6015	0.060900612735054\\
6016	0.0158555333933994\\
6017	0.0380964418205758\\
6018	0.0272124379699672\\
6019	0.0775532376476342\\
6020	0.0358162958975532\\
6021	0.0299799646813195\\
6022	0.0134793774433846\\
6023	0.0441012346016465\\
6024	0.049164493406576\\
6025	0.0639765712032325\\
6026	0.0890310969396813\\
6027	0.0748020492504091\\
6028	0.0361830182572247\\
6029	0.0898490312778277\\
6030	0.029584353839557\\
6031	0.05889844076045\\
6032	0.0642741487962915\\
6033	0.0571935848122924\\
6034	0.0737226507787541\\
6035	0.0492205429261323\\
6036	0.0318103936370187\\
6037	0.0291799588937929\\
6038	0.0721020478125158\\
6039	0.0140334761990204\\
6040	0.0428058204076891\\
6041	0.0846626338070009\\
6042	0.0420294903004865\\
6043	0.0353874920461468\\
6044	0.0402805764402292\\
6045	0.0782709957397028\\
6046	0.0389316017789916\\
6047	0.0408553011307558\\
6048	0.0826381611090554\\
6049	0.0347506488947087\\
6050	0.0143768553416115\\
6051	0.0339706324637439\\
6052	0.042329570052684\\
6053	0.0620658262924105\\
6054	0.0324781369808094\\
6055	0.0739745509492826\\
6056	0.0282654648369365\\
6057	0.0125209614488622\\
6058	0.0622750669624488\\
6059	0.0774657223723187\\
6060	0.048948952618076\\
6061	0.0438007876760578\\
6062	0.0128136393486231\\
6063	0.0852474307762801\\
6064	0.0670748572437871\\
6065	0.0431239292847378\\
6066	0.0191695552557005\\
6067	0.0375287220816838\\
6068	0.00485702660955112\\
6069	0.0328041266934644\\
6070	0.0112550905384741\\
6071	0.0711811138964402\\
6072	0.0251476902814998\\
6073	0.0407042363314949\\
6074	0.0381994871610722\\
6075	0.0154846567274232\\
6076	0.0785327549425792\\
6077	0.0159308805641938\\
6078	0.0715079774332816\\
6079	0.0150739277691667\\
6080	0.0544685356056898\\
6081	0.0747610680490867\\
6082	0.0394555250449857\\
6083	0.0691310658036421\\
6084	0.0823654728339951\\
6085	0.0536054292028054\\
6086	0.0505549833546355\\
6087	0.0460711417209241\\
6088	0.0412934086034891\\
6089	0.0665086761889639\\
6090	0.0918215304068417\\
6091	0.0542819724213575\\
6092	0.0675937886862479\\
6093	0.0410269422997533\\
6094	0.0141034424248463\\
6095	0.0477757989213641\\
6096	0.0489089645476479\\
6097	0.0672630842664697\\
6098	0.0626147430910495\\
6099	0.0624076594237548\\
6100	0.0484456412883836\\
6101	0.0292980383546106\\
6102	0.047480462976393\\
6103	0.0203004496193282\\
6104	0.0867186703639253\\
6105	0.0882342881807425\\
6106	0.0735176293019248\\
6107	0.0736959089594029\\
6108	0.073093981658565\\
6109	0.0628347958707731\\
6110	0.0646344537763066\\
6111	0.0690754413295749\\
6112	0.0417575723224817\\
6113	0.0762072831645157\\
6114	0.0832517100370216\\
6115	0.0825047657060958\\
6116	0.0324161396377833\\
6117	0.0226087491252034\\
6118	0.0477329544013771\\
6119	0.00947556043547704\\
6120	0.0710464873665013\\
6121	0.0310252911404889\\
6122	0.0799131560346289\\
6123	0.0673418513080308\\
6124	0.0771306969409216\\
6125	0.0517694130633115\\
6126	0.0657304057473238\\
6127	0.0608805882631087\\
6128	0.0562148272470944\\
6129	0.0537684235781926\\
6130	0.0567451603722977\\
6131	0.0705031043644437\\
6132	0.0829014231651188\\
6133	0.0379865641675037\\
6134	0.0409925821173966\\
6135	0.0159361589788418\\
6136	0.0327127282719477\\
6137	0.0196094595331495\\
6138	0.0356380287366707\\
6139	0.0266602905448459\\
6140	0.0672449570064952\\
6141	0.0665298797418772\\
6142	0.0372775230041695\\
6143	0.0887102988582644\\
6144	0.0365634697543273\\
6145	0.0724091921768757\\
6146	0.00822295809135842\\
6147	0.091489017621756\\
6148	0.0519913751423551\\
6149	0.0764497126633721\\
6150	0.0191453730944529\\
6151	0.0746872608935081\\
6152	0.0544829256883783\\
6153	0.0194045519322983\\
6154	0.0600766690755272\\
6155	0.0390553345043727\\
6156	0.0601512585179553\\
6157	0.0397441033141182\\
6158	0.0653940899247083\\
6159	0.0519615744736621\\
6160	0.0466899353623595\\
6161	0.0550658634282082\\
6162	0.0799852335126536\\
6163	0.0628770259087841\\
6164	0.0715021330828796\\
6165	0.0618121179553517\\
6166	0.0313528657573985\\
6167	0.0849346372289053\\
6168	0.0432696468291314\\
6169	0.0387035246371144\\
6170	0.0779261609546642\\
6171	0.0129394519971326\\
6172	0.0255602747634824\\
6173	0.0512224642202701\\
6174	0.0409712151101325\\
6175	0.0965474209692958\\
6176	0.0476758097351975\\
6177	0.061975571716208\\
6178	0.0602558927640264\\
6179	0.0374507125501842\\
6180	0.0637440620204563\\
6181	0.0380086557703969\\
6182	0.0613332753363822\\
6183	0.076911866243502\\
6184	0.0559522670087966\\
6185	0.0726159559330992\\
6186	0.0813049286752126\\
6187	0.0766776179692454\\
6188	0.0575618259671211\\
6189	0.0500784036075315\\
6190	0.031466986277791\\
6191	0.0384994200535191\\
6192	0.0892265360039368\\
6193	0.0816697679220237\\
6194	0.0320244223756727\\
6195	0.0235951418000404\\
6196	0.0446702491203339\\
6197	0.0303360586386852\\
6198	0.0278686869417417\\
6199	0.0353636928026784\\
6200	0.0280866358280913\\
6201	0.078694961857271\\
6202	0.0107229610641122\\
6203	0.0371389891078677\\
6204	0.0453826818226972\\
6205	0.0237131045517158\\
6206	0.0477093420160712\\
6207	0.0562680706764098\\
6208	0.0484480786042594\\
6209	0.0386665640542232\\
6210	0.0306558912372148\\
6211	0.0702721936332589\\
6212	0.0391525165632538\\
6213	0.0700108886236082\\
6214	0.0454901301337576\\
6215	0.0397095891409609\\
6216	0.0779236554897718\\
6217	0.007496205912493\\
6218	0.0554355816466037\\
6219	0.0413757151371514\\
6220	0.0762294969483037\\
6221	0.0115331069312159\\
6222	0.0433657268621996\\
6223	0.0586126155806295\\
6224	0.0844382562318091\\
6225	0.0754893258858391\\
6226	0.054045188799275\\
6227	0.0449718317240337\\
6228	0.0418721545996901\\
6229	0.0397938764891503\\
6230	0.0902832720378024\\
6231	0.0587945516896968\\
6232	0.0861263154731624\\
6233	0.0804721364170351\\
6234	0.0825412751888992\\
6235	0.0541748659794454\\
6236	0.0602028997762571\\
6237	0.0280385330454005\\
6238	0.0668401903390643\\
6239	0.0863249222035443\\
6240	0.0419068812481174\\
6241	0.0426599052716432\\
6242	0.0324953986446281\\
6243	0.0269418358716003\\
6244	0.028231230046466\\
6245	0.0208151095576772\\
6246	0.0624749465478038\\
6247	0.0777432651619838\\
6248	0.0718610138087752\\
6249	0.0272479576118509\\
6250	0.044270262418644\\
6251	0.0595734671045933\\
6252	0.0802395353739223\\
6253	0.0489719119699132\\
6254	0.0386048751896395\\
6255	0.0343026509154891\\
6256	0.0500097686426308\\
6257	0.0691086140871684\\
6258	0.0456227556283391\\
6259	0.0207075316824532\\
6260	0.0333468373972441\\
6261	0.0162876628886683\\
6262	0.0231158753664484\\
6263	0.0357478038867158\\
6264	0.0594176994889932\\
6265	0.0109638580019367\\
6266	0.0726577257851464\\
6267	0.0944293172230923\\
6268	0.0328067492900241\\
6269	0.0459121277761738\\
6270	0.083719454278754\\
6271	0.0432672573552866\\
6272	0.0411353004767097\\
6273	0.0249738314916959\\
6274	0.0564206839316639\\
6275	0.0349077130195845\\
6276	0.020082359894831\\
6277	0.0538477995474769\\
6278	0.0370910627027172\\
6279	0.0356220174817246\\
6280	0.0189409348323701\\
6281	0.0591322270714063\\
6282	0.0284448799089374\\
6283	0.0817008842599967\\
6284	0.0388409443000077\\
6285	0.0876340297626561\\
6286	0.0847814137825704\\
6287	0.052794943988012\\
6288	0.0290432547532589\\
6289	0.0281756477254766\\
6290	0.0518041769925019\\
6291	0.0214904632617061\\
6292	0.0406204396419434\\
6293	0.0695422358579001\\
6294	0.0819410023176068\\
6295	0.052301859722945\\
6296	0.0365973551454006\\
6297	0.0392801605250772\\
6298	0.0902029796977062\\
6299	0.0865361190872251\\
6300	0.0599480187807635\\
6301	0.0423713656303799\\
6302	0.0629239564622353\\
6303	0.0768230412464947\\
6304	0.0355151607515214\\
6305	0.0401522737504141\\
6306	0.053925797863476\\
6307	0.0664010678887703\\
6308	0.0407335162024631\\
6309	0.0831157467550629\\
6310	0.0844130250243813\\
6311	0.0488453565179301\\
6312	0.042500402841428\\
6313	0.0084548305077714\\
6314	0.0711065661400065\\
6315	0.0520620507585692\\
6316	0.0857521214312922\\
6317	0.0389929799098108\\
6318	0.0114711221961357\\
6319	0.0466092590724447\\
6320	0.048132992323668\\
6321	0.0525859266566251\\
6322	0.0313675696589384\\
6323	0.0749054002507354\\
6324	0.0670642882578274\\
6325	0.0376824412152648\\
6326	0.0667805653902322\\
6327	0.0302333603629168\\
6328	0.00786545203453493\\
6329	0.0623565871698342\\
6330	0.0082444433286275\\
6331	0.0818594437522764\\
6332	0.0465218827896516\\
6333	0.0898732506609363\\
6334	0.0438297952104245\\
6335	0.0710596910977859\\
6336	0.0269203241197304\\
6337	0.02128421170483\\
6338	0.0336173470920191\\
6339	0.0877023845171261\\
6340	0.052568850387414\\
6341	0.0488168379659872\\
6342	0.071254519659355\\
6343	0.0426730943291818\\
6344	0.0263403163961582\\
6345	0.0280456803377163\\
6346	0.0450169966675527\\
6347	0.0631034026368158\\
6348	0.0180497412392195\\
6349	0.0585542357488784\\
6350	0.039959316366972\\
6351	0.0362130828458966\\
6352	0.0442345839293221\\
6353	0.0493411306554441\\
6354	0.0566492087144721\\
6355	0.0339375267450139\\
6356	0.0302698152117578\\
6357	0.0155812684403982\\
6358	0.0837446984069001\\
6359	0.0248059812580601\\
6360	0.0391229474049708\\
6361	0.0362484945951589\\
6362	0.0566426676011111\\
6363	0.0708941287448932\\
6364	0.0725525062518584\\
6365	0.0625799107813543\\
6366	0.0634726631874891\\
6367	0.0652967145304946\\
6368	0.0290347896836074\\
6369	0.0674689364877208\\
6370	0.0771998204201865\\
6371	0.0976889954107827\\
6372	0.0555351410499028\\
6373	0.0660181396846902\\
6374	0.034039655101523\\
6375	0.0120317278879252\\
6376	0.0490378107152261\\
6377	0.0860578492976039\\
6378	0.0606941424545475\\
6379	0.0629580394309639\\
6380	0.0456626912717168\\
6381	0.0843961816429093\\
6382	0.00655048846014017\\
6383	0.0784210111247927\\
6384	0.0855062204153756\\
6385	0.0579869580155836\\
6386	0.0728567689752022\\
6387	0.0443058067522848\\
6388	0.0533057500413656\\
6389	0.0263676215418223\\
6390	0.0266121799361778\\
6391	0.0267306291480536\\
6392	0.0297018243395084\\
6393	0.0373135079276106\\
6394	0.0486043569115655\\
6395	0.0492541211444986\\
6396	0.0474341501148243\\
6397	0.0494010240766334\\
6398	0.0613436549059003\\
6399	0.0544640137288863\\
6400	0.0677350447975111\\
6401	0.0580291957944992\\
6402	0.0448496966761547\\
6403	0.0527801508570007\\
6404	0.0552598970184757\\
6405	0.0640218495992491\\
6406	0.0430894978867793\\
6407	0.0821502662281934\\
6408	0.0304453937876008\\
6409	0.0630384009486507\\
6410	0.0721659343652095\\
6411	0.0920464272050396\\
6412	0.0663578234327413\\
6413	0.0540566215397071\\
6414	0.075410239405626\\
6415	0.0517685239886947\\
6416	0.0272233603046341\\
6417	0.0794025231219926\\
6418	0.015124799355436\\
6419	0.0590228344610673\\
6420	0.050672531296736\\
6421	0.0073493854999398\\
6422	0.0474428020216953\\
6423	0.0515055157328341\\
6424	0.0503968728481623\\
6425	0.0333009008435194\\
6426	0.0571622193275785\\
6427	0.0702102205035335\\
6428	0.0507991650724058\\
6429	0.0680963921266606\\
6430	0.00936753401326462\\
6431	0.024615762690019\\
6432	0.0564430803729798\\
6433	0.0246397310570228\\
6434	0.0586638123377041\\
6435	0.087989888807384\\
6436	0.0846645085234168\\
6437	0.0441580558993651\\
6438	0.0626823230644431\\
6439	0.0381046904190359\\
6440	0.0580081943347552\\
6441	0.0961660818419079\\
6442	0.0198816846010985\\
6443	0.0465861829087697\\
6444	0.0492594811734397\\
6445	0.0718074632336216\\
6446	0.0157876917051956\\
6447	0.00384723849762048\\
6448	0.023695405335723\\
6449	0.0729339935999673\\
6450	0.0313414438392523\\
6451	0.0137265913483056\\
6452	0.0266335129039081\\
6453	0.0696047314597112\\
6454	0.0193806288671321\\
6455	0.0354215629924426\\
6456	0.0516152755639445\\
6457	0.0781074273067868\\
6458	0.0423526595158168\\
6459	0.0807906659172597\\
6460	0.0136626034404845\\
6461	0.0729789419186762\\
6462	0.0416002216890607\\
6463	0.029516191872097\\
6464	0.036083787629692\\
6465	0.0868838342007219\\
6466	0.0436936307775777\\
6467	0.0949917130862403\\
6468	0.0757717028471598\\
6469	0.0821192780019839\\
6470	0.0270261460874781\\
6471	0.0596799006665687\\
6472	0.0174756180215647\\
6473	0.0595688238427028\\
6474	0.0708918336318842\\
6475	0.0552478083789076\\
6476	0.0806833115659702\\
6477	0.0813957130524829\\
6478	0.0932378642641309\\
6479	0.0508883511109659\\
6480	0.0528269010087954\\
6481	0.0212950401920151\\
6482	0.0529439233966433\\
6483	0.0759122260591674\\
6484	0.0663629508169228\\
6485	0.0669678557202087\\
6486	0.05672477164187\\
6487	0.0433893862947994\\
6488	0.0535742593988846\\
6489	0.0597176176504175\\
6490	0.0837243388308084\\
6491	0.0672753757475768\\
6492	0.0336209501357581\\
6493	0.0559241756646063\\
6494	0.0533980517585333\\
6495	0.0533020639566015\\
6496	0.0359098000115807\\
6497	0.0174195234875627\\
6498	0.0829483320692839\\
6499	0.0100665795981301\\
6500	0.0516180499423295\\
6501	0.0756139531217073\\
6502	0.0340352866293065\\
6503	0.0321896365764738\\
6504	0.0960078236560464\\
6505	0.0309994275417289\\
6506	0.0658237054341504\\
6507	0.0607777427650382\\
6508	0.0484833591879348\\
6509	0.0226018841587861\\
6510	0.0819209744161464\\
6511	0.0786765683670911\\
6512	0.0602280450209558\\
6513	0.037930199000298\\
6514	0.0781680921825434\\
6515	0.00181912127996253\\
6516	0.0560572931268914\\
6517	0.0644539591803674\\
6518	0.0940305690579175\\
6519	0.0772152099707037\\
6520	0.0405975594416905\\
6521	0.0689312036973793\\
6522	0.0560391269655633\\
6523	0.0703687511774496\\
6524	0.0359374273992221\\
6525	0.0298701290305143\\
6526	0.0702599573370131\\
6527	0.0310837384730303\\
6528	0.029185218009512\\
6529	0.0368855433228974\\
6530	0.0723825007377903\\
6531	0.057143312453261\\
6532	0.0421936649837513\\
6533	0.0429734880090373\\
6534	0.0565606235412237\\
6535	0.0420550469858652\\
6536	0.0656875988467773\\
6537	0.0365163432686908\\
6538	0.0512526992417901\\
6539	0.0883697798524843\\
6540	0.0569420309503017\\
6541	0.0476339187893113\\
6542	0.0332338401574159\\
6543	0.0679058951438034\\
6544	0.00952907775334233\\
6545	0.0741968743562547\\
6546	0.0556761994639325\\
6547	0.062204152218198\\
6548	0.0419857509149841\\
6549	0.0151228279311872\\
6550	0.0286630908258185\\
6551	0.0210532227429707\\
6552	0.0404334292997326\\
6553	0.049523358466385\\
6554	0.0259200925328835\\
6555	0.0691425380324486\\
6556	0.0548446840096726\\
6557	0.0253149420650334\\
6558	0.0355100636903602\\
6559	0.0735774377143825\\
6560	0.0521741544662724\\
6561	0.0874327333131502\\
6562	0.0856665161365886\\
6563	0.0223984260817278\\
6564	0.0625694659721032\\
6565	0.0374708844474934\\
6566	0.0630565902084896\\
6567	0.0834800410268162\\
6568	0.0454915214896012\\
6569	0.0444409748288681\\
6570	0.0846907863496431\\
6571	0.0494352785862351\\
6572	0.0440175999752042\\
6573	0.0242429169020368\\
6574	0.0852371663475393\\
6575	0.060782542843631\\
6576	0.0920138690431436\\
6577	0.0302198931347208\\
6578	0.0673059652773025\\
6579	0.0619743694125845\\
6580	0.0245957383246442\\
6581	0.031496428610063\\
6582	0.0435889527519007\\
6583	0.0586039920727213\\
6584	0.0591331597373113\\
6585	0.0990963201546804\\
6586	0.0576474484815894\\
6587	0.0834469985248474\\
6588	0.0676303018518383\\
6589	0.0770550930263809\\
6590	0.0619497708225458\\
6591	0.0470680364730842\\
6592	0.0753148501275984\\
6593	0.0431833810859155\\
6594	0.0111826680433444\\
6595	0.0977227117252426\\
6596	0.0773897830466594\\
6597	0.0485951714031065\\
6598	0.0775610290575455\\
6599	0.0587658272506373\\
6600	0.0673156703591604\\
6601	0.0827801622382951\\
6602	0.0298569392108818\\
6603	0.0578763664183273\\
6604	0.0651574163226667\\
6605	0.0771839034525059\\
6606	0.05266956926324\\
6607	0.045886147937928\\
6608	0.054018867930129\\
6609	0.0455549456607314\\
6610	0.075555883937201\\
6611	0.0277515934103809\\
6612	0.0694650101897176\\
6613	0.0368978217249685\\
6614	0.0210841755007372\\
6615	0.0105950842007709\\
6616	0.00829638958437839\\
6617	0.0630331960256385\\
6618	0.0379039363722435\\
6619	0.0572772653190803\\
6620	0.0366073899303145\\
6621	0.0831044447470102\\
6622	0.0670020901112842\\
6623	0.0509884106257321\\
6624	0.0330958972681608\\
6625	0.0851004319028135\\
6626	0.0687028155072043\\
6627	0.0345589473980967\\
6628	0.0475315730360877\\
6629	0.0735014441467876\\
6630	0.0606238929408203\\
6631	0.0903686565038926\\
6632	0.059460559561761\\
6633	0.0474708029493056\\
6634	0.0445055139186532\\
6635	0.0618875986347251\\
6636	0.0260915266288888\\
6637	0.0154171120794615\\
6638	0.0529819976638388\\
6639	0.0616839348356728\\
6640	0.0162995079185322\\
6641	0.0525380516305118\\
6642	0.0298336607053689\\
6643	0.0449147068815161\\
6644	0.0831257302915862\\
6645	0.0640608032961414\\
6646	0.047561631699345\\
6647	0.0279182451809756\\
6648	0.073464046467328\\
6649	0.0352985916691175\\
6650	0.0241702230660616\\
6651	0.0875119721634936\\
6652	0.0497559421752978\\
6653	0.0977477675827847\\
6654	0.0181749014800927\\
6655	0.0559957489025356\\
6656	0.0447164280925139\\
6657	0.0581561504206689\\
6658	0.0318324403579566\\
6659	0.0463132577932861\\
6660	0.0588718820433238\\
6661	0.0806333721557411\\
6662	0.0164880636408042\\
6663	0.0430298549632919\\
6664	0.0473417085898478\\
6665	0.033725989390321\\
6666	0.0153718929128142\\
6667	0.0252604958230214\\
6668	0.0921181471538632\\
6669	0.0301863929425419\\
6670	0.0255089767964674\\
6671	0.0704397810470148\\
6672	0.0379873270847753\\
6673	0.0557320743201524\\
6674	0.0232916191997463\\
6675	0.0439330335754644\\
6676	0.0127375891803385\\
6677	0.0685422158886013\\
6678	0.0718535438029801\\
6679	0.05799598948606\\
6680	0.0617805971525056\\
6681	0.0917618027128806\\
6682	0.0489526939221696\\
6683	0.0774505782833184\\
6684	0.0417534949365943\\
6685	0.0567680031531552\\
6686	0.0644384163894693\\
6687	0.014102118940664\\
6688	0.0811804190587198\\
6689	0.027684084239872\\
6690	0.0205786266442221\\
6691	0.0490630741862403\\
6692	0.0494619966969641\\
6693	0.0371205527751333\\
6694	0.0461642267580185\\
6695	0.0347450890467373\\
6696	0.0638435509828263\\
6697	0.0354867583252638\\
6698	0.0939373634030449\\
6699	0.03064677243356\\
6700	0.0202628226319956\\
6701	0.0541898688138989\\
6702	0.0459443778932938\\
6703	0.0393541940759434\\
6704	0.0480159034902206\\
6705	0.0336039601474503\\
6706	0.0438785754996527\\
6707	0.0392204763991941\\
6708	0.0450738491159466\\
6709	0.00630895200325976\\
6710	0.0626961316394423\\
6711	0.0209262181362431\\
6712	0.0400093446338987\\
6713	0.0532022261208902\\
6714	0.0720256691610013\\
6715	0.0449062366603554\\
6716	0.0152992632256239\\
6717	0.0346525458141562\\
6718	0.0399473670748629\\
6719	0.0889686969979064\\
6720	0.0184502051876019\\
6721	0.0427574777910975\\
6722	0.0381711403585785\\
6723	0.0298636539847108\\
6724	0.0681255807729517\\
6725	0.0482779276595489\\
6726	0.0787841055229765\\
6727	0.0549597973630866\\
6728	0.089007882197546\\
6729	0.0330930858325473\\
6730	0.0921205621236185\\
6731	0.049737974983677\\
6732	0.0897073479449122\\
6733	0.0635456137749706\\
6734	0.0870204951931932\\
6735	0.0102300059151599\\
6736	0.023340070074487\\
6737	0.0643437966719624\\
6738	0.0584144336377654\\
6739	0.0683815293908909\\
6740	0.0212059351033786\\
6741	0.0861031395827745\\
6742	0.0769365981520045\\
6743	0.0176108219035283\\
6744	0.0224371910386281\\
6745	0.0538895835024895\\
6746	0.0747732666159819\\
6747	0.0792117613829721\\
6748	0.0336782108597646\\
6749	0.0388699510965165\\
6750	0.03706710046871\\
6751	0.0409266443042602\\
6752	0.0672293412571832\\
6753	0.0550638751935331\\
6754	0.0568730390474983\\
6755	0.0530925938244744\\
6756	0.0767539575271134\\
6757	0.0628080163344438\\
6758	0.0512089801957423\\
6759	0.0527003800172599\\
6760	0.0236411921797697\\
6761	0.0287162238310963\\
6762	0.0450365139689752\\
6763	0.0416049541569068\\
6764	0.0507360592078754\\
6765	0.0434854745337061\\
6766	0.0335778920950702\\
6767	0.0539938376780731\\
6768	0.039596394740615\\
6769	0.00648461346365536\\
6770	0.0854862070482501\\
6771	0.0546102419063452\\
6772	0.0307024866130978\\
6773	0.0590636966636706\\
6774	0.069767652493435\\
6775	0.0224836764113949\\
6776	0.0237852155638598\\
6777	0.0457486848118756\\
6778	0.0121538981186928\\
6779	0.0490743229828341\\
6780	0.0376867749537824\\
6781	0.0339085305202553\\
6782	0.0721365909440301\\
6783	0.0428710973600637\\
6784	0.0255320151179381\\
6785	0.033587187293777\\
6786	0.0664997000551006\\
6787	0.0310977086619888\\
6788	0.0572679997912602\\
6789	0.0114823357217155\\
6790	0.024885648816301\\
6791	0.0509466643625485\\
6792	0.032889104206028\\
6793	0.0392604106435654\\
6794	0.0160985114396845\\
6795	0.0354777301219584\\
6796	0.0551397304385721\\
6797	0.064359680651688\\
6798	0.00689190010486818\\
6799	0.0380723277935056\\
6800	0.0463037115632565\\
6801	0.0305696146188439\\
6802	0.0783361252559513\\
6803	0.0232810375609465\\
6804	0.0668577127726528\\
6805	0.022818111382737\\
6806	0.0320023495980974\\
6807	0.0376947066579973\\
6808	0.0228012424670212\\
6809	0.0467093493353405\\
6810	0.0593281911996213\\
6811	0.0904841932094225\\
6812	0.0446803790171824\\
6813	0.0658434691934338\\
6814	0.0191233339477637\\
6815	0.0316169992292854\\
6816	0.0337362045579659\\
6817	0.0438975650897071\\
6818	0.0475372537214662\\
6819	0.0697209006685748\\
6820	0.0424542821012566\\
6821	0.0761674094977198\\
6822	0.0247014200863449\\
6823	0.0821047784158537\\
6824	0.0384415153665831\\
6825	0.0745896518593179\\
6826	0.0430908768532399\\
6827	0.0563942816967862\\
6828	0.0643091363216435\\
6829	0.0964217531339611\\
6830	0.054730202237804\\
6831	0.0388342094615532\\
6832	0.0576301544893938\\
6833	0.018436979146252\\
6834	0.033413794434048\\
6835	0.0603855425269255\\
6836	0.0258722194127909\\
6837	0.0800727175604916\\
6838	0.0189822451884802\\
6839	0.0529784770939685\\
6840	0.0459838317640042\\
6841	0.0649564613523528\\
6842	0.0821646416359738\\
6843	0.0272376081548587\\
6844	0.0137559980919757\\
6845	0.0327714709282485\\
6846	0.0781348286228307\\
6847	0.0775024263443786\\
6848	0.0635520599274562\\
6849	0.047169098553103\\
6850	0.0720695308023902\\
6851	0.0775400824099628\\
6852	0.0605462752095427\\
6853	0.00279749326590539\\
6854	0.0365377108515936\\
6855	0.0294826576930911\\
6856	0.0420916343710191\\
6857	0.0890768023518029\\
6858	0.0765541397446439\\
6859	0.0784615993305662\\
6860	0.0881685077160548\\
6861	0.0549145120229142\\
6862	0.0186739651225876\\
6863	0.0840132158972244\\
6864	0.0659170013481247\\
6865	0.0212677386612439\\
6866	0.0707487823899244\\
6867	0.0376694179185486\\
6868	0.0474480318753223\\
6869	0.0494439341495936\\
6870	0.0398674400210439\\
6871	0.0661462615967319\\
6872	0.0710368547645757\\
6873	0.0461119661304517\\
6874	0.0715490996495955\\
6875	0.0411834393139885\\
6876	0.0694761291465524\\
6877	0.0747556969059906\\
6878	0.0689790682571112\\
6879	0.0386405547617732\\
6880	0.0587384452942858\\
6881	0.0464105360161813\\
6882	0.0541736660000225\\
6883	0.0512863119242173\\
6884	0.0224060874129013\\
6885	0.0364717123179472\\
6886	0.0291243454678363\\
6887	0.0502090474690127\\
6888	0.0819604995925123\\
6889	0.00585432366383953\\
6890	0.061513327119725\\
6891	0.0405186635633175\\
6892	0.0868367884055077\\
6893	0.0324998481575116\\
6894	0.0915241560726747\\
6895	0.0199718161227971\\
6896	0.0794049280385734\\
6897	0.0506862479809589\\
6898	0.0273748834482872\\
6899	0.0606366466167951\\
6900	0.0469907559703573\\
6901	0.0325587635167086\\
6902	0.052989172501372\\
6903	0.0281022123914065\\
6904	0.0534372817110347\\
6905	0.0733808869017454\\
6906	0.0584709903515992\\
6907	0.0657699522466217\\
6908	0.0460085572578313\\
6909	0.0443632321719907\\
6910	0.0469307776446206\\
6911	0.0912760426727628\\
6912	0.0543849160247112\\
6913	0.0802881272430018\\
6914	0.0202471674911371\\
6915	0.0813179107151745\\
6916	0.0630409942066941\\
6917	0.0379954322800111\\
6918	0.0546956715716262\\
6919	0.0417117013422521\\
6920	0.0334771132263867\\
6921	0.0383861705627762\\
6922	0.0232474987874682\\
6923	0.0603865568240314\\
6924	0.0368393134157337\\
6925	0.0897977757312638\\
6926	0.0385165321940877\\
6927	0.0720288350237726\\
6928	0.0559893542912808\\
6929	0.0625525466239136\\
6930	0.0708166056976369\\
6931	0.0632417111956571\\
6932	0.0685987923915721\\
6933	0.0204853036139612\\
6934	0.0192652825185453\\
6935	0.0516342847988664\\
6936	0.0513343028714666\\
6937	0.0689552740446853\\
6938	0.0561517355498717\\
6939	0.0465659889066738\\
6940	0.0270691191333166\\
6941	0.0372426125386423\\
6942	0.0449997238444282\\
6943	0.0335849954706828\\
6944	0.032975530613069\\
6945	0.0558458830043616\\
6946	0.0526760970519919\\
6947	0.0372546530250137\\
6948	0.0518595961173423\\
6949	0.0436088105146522\\
6950	0.0759785576282683\\
6951	0.0425230544023278\\
6952	0.0280500603281724\\
6953	0.0985369335761812\\
6954	0.0955013289966027\\
6955	0.0630486458536679\\
6956	0.0657755763685917\\
6957	0.0838189861359391\\
6958	0.0536203373168895\\
6959	0.0777382268670612\\
6960	0.0858530903774151\\
6961	0.0259978172787216\\
6962	0.0698257581425363\\
6963	0.0315864234905725\\
6964	0.0657486845025017\\
6965	0.0407869239283773\\
6966	0.0233580574586763\\
6967	0.0610271173936192\\
6968	0.0761705893610185\\
6969	0.0445023779516163\\
6970	0.0461675901987137\\
6971	0.089701450780767\\
6972	0.0567537426923741\\
6973	0.0653864986777941\\
6974	0.0192720117393417\\
6975	0.0664718596043949\\
6976	0.0129400212844644\\
6977	0.0199756264479984\\
6978	0.0332857858292444\\
6979	0.0599501523921335\\
6980	0.060379463328142\\
6981	0.0517599905678983\\
6982	0.0168921630419132\\
6983	0.0452091859009791\\
6984	0.0821628895517585\\
6985	0.029316185415089\\
6986	0.0321759303965232\\
6987	0.0725160243068523\\
6988	0.0117748961535475\\
6989	0.0910269754167052\\
6990	0.0489082067324949\\
6991	0.082136153182498\\
6992	0.0188514430917663\\
6993	0.0777212248257075\\
6994	0.0739329236363253\\
6995	0.0825932454207343\\
6996	0.0221635013203472\\
6997	0.0614577776914735\\
6998	0.0647741720442778\\
6999	0.0503226209560843\\
7000	0.0584863912695968\\
7001	0.0563954421020698\\
7002	0.0151386664973236\\
7003	0.0662761925517117\\
7004	0.00489924031883882\\
7005	0.0554835253824353\\
7006	0.0267634582028207\\
7007	0.0602375952262053\\
7008	0.0634736744473094\\
7009	0.0902210889845212\\
7010	0.0887353954746108\\
7011	0.0512304286579266\\
7012	0.0545216023557675\\
7013	0.0245300759793354\\
7014	0.0782337243174249\\
7015	0.0304706882056125\\
7016	0.0534524067476023\\
7017	0.0481927234383746\\
7018	0.0460106582289652\\
7019	0.0423097587115429\\
7020	0.0484778333564984\\
7021	0.0473331222422111\\
7022	0.0753223786852846\\
7023	0.082971527092178\\
7024	0.0582211853070087\\
7025	0.0222858170849758\\
7026	0.0421071891054852\\
7027	0.0633279003078409\\
7028	0.0330687328486381\\
7029	0.0464194357731413\\
7030	0.0632956855180071\\
7031	0.0679281376290302\\
7032	0.0711677436440727\\
7033	0.0588393643584741\\
7034	0.0220027782030801\\
7035	0.011715601164177\\
7036	0.0533173497560318\\
7037	0.0645208338145185\\
7038	0.0518062509222854\\
7039	0.076133812711398\\
7040	0.0905739229692013\\
7041	0.0159797178745473\\
7042	0.0532678113715714\\
7043	0.0394949194657486\\
7044	0.0186840214208768\\
7045	0.0329669464958424\\
7046	0.0788945251472464\\
7047	0.0711115541989731\\
7048	0.0433111211211363\\
7049	0.0388575947570249\\
7050	0.0727178002504876\\
7051	0.0319806538822391\\
7052	0.0409388262982289\\
7053	0.0425122410556154\\
7054	0.073337366675891\\
7055	0.0615075774371676\\
7056	0.0186875274512153\\
7057	0.0648626742814533\\
7058	0.0335988640453377\\
7059	0.0415232727210972\\
7060	0.013128530984279\\
7061	0.0632496571097845\\
7062	0.0653309614514417\\
7063	0.0382817703065503\\
7064	0.0180903382442523\\
7065	0.0805546381494711\\
7066	0.0298508788210248\\
7067	0.0796698034862366\\
7068	0.0300219126362473\\
7069	0.0517281380925756\\
7070	0.0517679165460774\\
7071	0.0691749418059491\\
7072	0.0460244729273256\\
7073	0.0799477796485402\\
7074	0.019356833668551\\
7075	0.0224369155927659\\
7076	0.0579711728392467\\
7077	0.0225099150012407\\
7078	0.0548582725304529\\
7079	0.0603215979733547\\
7080	0.0217750199788542\\
7081	0.0402125135421481\\
7082	0.0288299829553902\\
7083	0.0757996559762246\\
7084	0.0345088262712208\\
7085	0.0775776718895085\\
7086	0.057704452641645\\
7087	0.053050911598755\\
7088	0.054885396213139\\
7089	0.0751823465223347\\
7090	0.0504655041557116\\
7091	0.0374220157919967\\
7092	0.0258174632260337\\
7093	0.0405132516272011\\
7094	0.0262785225730073\\
7095	0.0598325630195118\\
7096	0.0285630763450542\\
7097	0.0672307503322145\\
7098	0.0216167167877559\\
7099	0.0126747315165721\\
7100	0.0440205483789995\\
7101	0.0871425514421686\\
7102	0.0156487574286477\\
7103	0.0773230802424838\\
7104	0.0424727156086964\\
7105	0.042170118302576\\
7106	0.0654694453720162\\
7107	0.0572825836573887\\
7108	0.0773435680124674\\
7109	0.0198064566299732\\
7110	0.056555874985861\\
7111	0.064356450037995\\
7112	0.0110694646728666\\
7113	0.0601125216453398\\
7114	0.0772733932985352\\
7115	0.0103181123923128\\
7116	0.0473941180013393\\
7117	0.0176472582119109\\
7118	0.0583035254866944\\
7119	0.0531955153263495\\
7120	0.0308361380796309\\
7121	0.0553043138826153\\
7122	0.0694423742749601\\
7123	0.079898807164575\\
7124	0.0723552564040812\\
7125	0.0513297225889235\\
7126	0.0268727441877272\\
7127	0.0367021961487566\\
7128	0.0382244335491539\\
7129	0.0680619821591979\\
7130	0.053788590097132\\
7131	0.0420761049180187\\
7132	0.0431595834104559\\
7133	0.0444814563386398\\
7134	0.0569041471067115\\
7135	0.0821142814414471\\
7136	0.0363850745042884\\
7137	0.0226971761958861\\
7138	0.0607658699345128\\
7139	0.0284910427548681\\
7140	0.0452743643192963\\
7141	0.0176892924178393\\
7142	0.0580985790756638\\
7143	0.0173671274792746\\
7144	0.0211570182625536\\
7145	0.0276387679570582\\
7146	0.0417132054462359\\
7147	0.0306825231528685\\
7148	0.0862984066275783\\
7149	0.0455334875766271\\
7150	0.0387854434535952\\
7151	0.0603901842508485\\
7152	0.0453295341565902\\
7153	0.0646572692487515\\
7154	0.0514211205958084\\
7155	0.066882576704002\\
7156	0.0599424506002806\\
7157	0.0513245555172654\\
7158	0.0489778282967335\\
7159	0.0437207798989767\\
7160	0.0497790419845316\\
7161	0.0872893331879259\\
7162	0.036444827639025\\
7163	0.0239760343082061\\
7164	0.0382687500242609\\
7165	0.0508423173412327\\
7166	0.0488904358763278\\
7167	0.0533726850076237\\
7168	0.0891840741901164\\
7169	0.0596841658383911\\
7170	0.0115106833453893\\
7171	0.0127312722637078\\
7172	0.0378731109795831\\
7173	0.0329431330613872\\
7174	0.0300412719883361\\
7175	0.0494575501287273\\
7176	0.0772742630740912\\
7177	0.0448116634288815\\
7178	0.0958986649089677\\
7179	0.0360999480812338\\
7180	0.030948815510939\\
7181	0.0856092234840269\\
7182	0.0557479283169269\\
7183	0.0666685187328573\\
7184	0.0512463331726709\\
7185	0.0526639797295887\\
7186	0.04661152329463\\
7187	0.0533307253255073\\
7188	0.0353375270259404\\
7189	0.0530733773187348\\
7190	0.0982213460420294\\
7191	0.0510728188876353\\
7192	0.0782552979550364\\
7193	0.0765556132712597\\
7194	0.063200953384696\\
7195	0.0685593232039736\\
7196	0.0192431433330005\\
7197	0.0233015501761094\\
7198	0.057916495174841\\
7199	0.0606977025389441\\
7200	0.0786599622065334\\
7201	0.0669726476327577\\
7202	0.0429206406530407\\
7203	0.00972812643423304\\
7204	0.0623917829548388\\
7205	0.0403929433553218\\
7206	0.0548057403828295\\
7207	0.0636437630017173\\
7208	0.045020375769806\\
7209	0.0222857755165962\\
7210	0.0600207202057601\\
7211	0.0983905127741933\\
7212	0.0643351135140635\\
7213	0.0701636607697613\\
7214	0.0248995736696924\\
7215	0.0401471172178776\\
7216	0.0727186734059828\\
7217	0.0895802279400892\\
7218	0.0525704037546786\\
7219	0.0511607013101976\\
7220	0.0636191527109782\\
7221	0.0625408455346272\\
7222	0.0660261323085014\\
7223	0.0349290870547765\\
7224	0.0782488573388533\\
7225	0.0561300219362935\\
7226	0.0813176052204019\\
7227	0.0870648229729816\\
7228	0.0354335358791327\\
7229	0.0943733943766478\\
7230	0.0736804920467495\\
7231	0.0915856815673191\\
7232	0.064111448727459\\
7233	0.0162106243723019\\
7234	0.0914083685461382\\
7235	0.0293623587122886\\
7236	0.0620138536015289\\
7237	0.0344080547121817\\
7238	0.0251010098005309\\
7239	0.0421402340238293\\
7240	0.0892830738866588\\
7241	0.0319609749824032\\
7242	0.0859508186951463\\
7243	0.02478508926315\\
7244	0.0896916662284726\\
7245	0.0513837094177836\\
7246	0.00997558264143339\\
7247	0.0390000888969737\\
7248	0.0555772921253925\\
7249	0.0587551150515853\\
7250	0.0195033398212254\\
7251	0.0888381830045113\\
7252	0.0575399052867229\\
7253	0.0499812969632305\\
7254	0.029549604683899\\
7255	0.0976851184639569\\
7256	0.0551740164465879\\
7257	0.0346514095325741\\
7258	0.0769922928325475\\
7259	0.0868673375663713\\
7260	0.0242924540429075\\
7261	0.0267183859470277\\
7262	0.0777682310752004\\
7263	0.0270707378946204\\
7264	0.0565896056751953\\
7265	0.0502173026975286\\
7266	0.0468361685523795\\
7267	0.0546079346400608\\
7268	0.041463326549424\\
7269	0.0254500836199087\\
7270	0.0319209100730002\\
7271	0.0510221474002936\\
7272	0.0490905587729824\\
7273	0.0629905519656575\\
7274	0.0340995392032861\\
7275	0.0457827027111322\\
7276	0.0268251132280766\\
7277	0.0804175311756794\\
7278	0.0615467084676398\\
7279	0.0252141299907451\\
7280	0.0596240365877991\\
7281	0.0433139756267673\\
7282	0.0572350447502699\\
7283	0.0116552825408287\\
7284	0.0419272500724033\\
7285	0.0722445058357239\\
7286	0.0817857144216227\\
7287	0.0927359411605422\\
7288	0.0458031038083304\\
7289	0.068898374503622\\
7290	0.0581761409566728\\
7291	0.0498290752818435\\
7292	0.0733348971841512\\
7293	0.0590916397104022\\
7294	0.0564867824103028\\
7295	0.048733811809772\\
7296	0.0262642570183262\\
7297	0.0677183533018089\\
7298	0.0369135175543494\\
7299	0.0849208252686811\\
7300	0.0644230230327052\\
7301	0.0343707623870824\\
7302	0.0519169614525155\\
7303	0.0279494748134448\\
7304	0.0670645136845669\\
7305	0.0619164729460993\\
7306	0.0529535029145038\\
7307	0.0461283059111519\\
7308	0.0234899661724668\\
7309	0.0488686871036921\\
7310	0.0338990573990945\\
7311	0.0829201517324909\\
7312	0.080301557218432\\
7313	0.0780881567091927\\
7314	0.0249172260402537\\
7315	0.0690985098385086\\
7316	0.0219013051652375\\
7317	0.0570811008151908\\
7318	0.0757525341978755\\
7319	0.0753788898450971\\
7320	0.0934228956697367\\
7321	0.0687326659402567\\
7322	0.0888268508944696\\
7323	0.0284203579880904\\
7324	0.0523635138944933\\
7325	0.040544416585224\\
7326	0.0679446098280745\\
7327	0.00289509875710592\\
7328	0.0572798234688103\\
7329	0.0410358297794997\\
7330	0.0411137595253008\\
7331	0.0502518946350861\\
7332	0.06000548291958\\
7333	0.0198470274187508\\
7334	0.0507057963369175\\
7335	0.0471398671144836\\
7336	0.0700480244634767\\
7337	0.0691072516367852\\
7338	0.020843471217016\\
7339	0.0533051638516679\\
7340	0.0501808167563704\\
7341	0.0461441001335541\\
7342	0.0518192957734342\\
7343	0.0638272628173897\\
7344	0.079045750912403\\
7345	0.0715563408637028\\
7346	0.0889425087256013\\
7347	0.0503406667619946\\
7348	0.0764634473964143\\
7349	0.0596993361028224\\
7350	0.0551030589409318\\
7351	0.0349363360155237\\
7352	0.046222621162846\\
7353	0.0484788727410312\\
7354	0.0434576924991301\\
7355	0.0367432418994016\\
7356	0.0424606871611954\\
7357	0.0596073575023874\\
7358	0.0381458741811416\\
7359	0.0780273339299946\\
7360	0.0493724768525428\\
7361	0.0598587230331182\\
7362	0.051597527398592\\
7363	0.0643918479105794\\
7364	0.0287947249591933\\
7365	0.0978918517865148\\
7366	0.0723613919176811\\
7367	0.0632032563604654\\
7368	0.0360975726557005\\
7369	0.0585583155271492\\
7370	0.0573505655037521\\
7371	0.0230315604522913\\
7372	0.0525814022859938\\
7373	0.024230298932608\\
7374	0.032946416766914\\
7375	0.0404053394921051\\
7376	0.0131565471477033\\
7377	0.0721602513717936\\
7378	0.0586658907402675\\
7379	0.0915954438072168\\
7380	0.0753252163924534\\
7381	0.049886779199948\\
7382	0.0313803586280672\\
7383	0.0760427722213035\\
7384	0.0275747446280514\\
7385	0.0267891141906986\\
7386	0.0622386151972745\\
7387	0.0574261128335547\\
7388	0.088259738890923\\
7389	0.0653881518426493\\
7390	0.0211999687956661\\
7391	0.0528841599351091\\
7392	0.0525771531370249\\
7393	0.0356947182001828\\
7394	0.0231276315800699\\
7395	0.0647114594022791\\
7396	0.0348277390458431\\
7397	0.0602024352782677\\
7398	0.0506247802995865\\
7399	0.03853934591676\\
7400	0.0245092858408771\\
7401	0.0359263457239358\\
7402	0.0903050925577287\\
7403	0.0694925125273123\\
7404	0.0297704512514894\\
7405	0.0493975349097535\\
7406	0.0137264163604318\\
7407	0.042298648214617\\
7408	0.0642488089571029\\
7409	0.0494905585489458\\
7410	0.0606696691764481\\
7411	0.0603724566658623\\
7412	0.0524322166469786\\
7413	0.0216039023497763\\
7414	0.0400963124759541\\
7415	0.0527290342285396\\
7416	0.0661120332392364\\
7417	0.0354904206705868\\
7418	0.0129325879522\\
7419	0.00788591224734825\\
7420	0.0566539256867251\\
7421	0.0343022183017567\\
7422	0.0590065963666577\\
7423	0.0589022377184938\\
7424	0.029944808358217\\
7425	0.0122706241939874\\
7426	0.0481192841799143\\
7427	0.06213038231574\\
7428	0.0379125472028303\\
7429	0.0394989601154456\\
7430	0.0539532298592131\\
7431	0.0213575340608518\\
7432	0.0304520599193425\\
7433	0.0365062741711799\\
7434	0.0308581941364616\\
7435	0.0419977267802443\\
7436	0.0662106937208806\\
7437	0.0337696119384121\\
7438	0.0444549274004287\\
7439	0.0291739034914897\\
7440	0.0887244589547513\\
7441	0.0190714393509779\\
7442	0.0955072745224559\\
7443	0.0774051961611815\\
7444	0.0805875242318377\\
7445	0.0851318994812276\\
7446	0.0364520916310778\\
7447	0.0577487130204568\\
7448	0.0574950341991525\\
7449	0.0834253510741758\\
7450	0.0240596588970037\\
7451	0.0535154420337076\\
7452	0.0336610437073139\\
7453	0.0560575551473497\\
7454	0.0539111687637097\\
7455	0.0121008760293269\\
7456	0.0171193048983755\\
7457	0.0121400798377114\\
7458	0.0978258738953481\\
7459	0.0521223858249791\\
7460	0.0452485553864792\\
7461	0.0562297169673165\\
7462	0.0290435097229629\\
7463	0.0409527948480151\\
7464	0.0540561205950205\\
7465	0.0346905957063759\\
7466	0.0335563885564156\\
7467	0.0528895085849042\\
7468	0.0731341762363651\\
7469	0.0204002657754874\\
7470	0.0339219776795698\\
7471	0.0692027028141939\\
7472	0.0184058938527893\\
7473	0.0407314310883398\\
7474	0.0751390299787056\\
7475	0.0113233215775732\\
7476	0.03181041367108\\
7477	0.0302527109398996\\
7478	0.0127293123319239\\
7479	0.0713855684741034\\
7480	0.0307067371747904\\
7481	0.0494116133733284\\
7482	0.0322149385030339\\
7483	0.0350848722928023\\
7484	0.0383484354091961\\
7485	0.0604858699430182\\
7486	0.0558197221039374\\
7487	0.0582799198459167\\
7488	0.0616259702750517\\
7489	0.0667250879155563\\
7490	0.0583226230348888\\
7491	0.0703243008190209\\
7492	0.0366109737026206\\
7493	0.0757483209559988\\
7494	0.0430534303028174\\
7495	0.0145920935833834\\
7496	0.0674055665323414\\
7497	0.0547972769182996\\
7498	0.0474850294872138\\
7499	0.0616353870184485\\
7500	0.00715225717225176\\
7501	0.0660555848951174\\
7502	0.0906406786801497\\
7503	0.0420592506485842\\
7504	0.0173678191962279\\
7505	0.0207805636430469\\
7506	0.0503722523469265\\
7507	0.0400103848195863\\
7508	0.0130157779910587\\
7509	0.0151920990148373\\
7510	0.0362605125072102\\
7511	0.0453177713658477\\
7512	0.0575081667532646\\
7513	0.0223088812826322\\
7514	0.0750573934842824\\
7515	0.0729044564043944\\
7516	0.0312713719322917\\
7517	0.0700079396178899\\
7518	0.0058634373080082\\
7519	0.0876206200823895\\
7520	0.037431461861881\\
7521	0.0137364796520514\\
7522	0.0627346175139154\\
7523	0.0293342990845078\\
7524	0.0692056961520466\\
7525	0.0621632249270789\\
7526	0.0395620781889361\\
7527	0.0259509136957365\\
7528	0.0795137550536198\\
7529	0.0571552523282757\\
7530	0.0591373272760813\\
7531	0.0420914954917697\\
7532	0.0298632221653825\\
7533	0.064254094819413\\
7534	0.0309627978659794\\
7535	0.00317682149083343\\
7536	0.0328414062810125\\
7537	0.00797060032803176\\
7538	0.0268065591946132\\
7539	0.0454548761772406\\
7540	0.0626105062230675\\
7541	0.0526079938686279\\
7542	0.0604928114152428\\
7543	0.0420752828040831\\
7544	0.0343770391553837\\
7545	0.0782700447049069\\
7546	0.0208337999806387\\
7547	0.037317424428019\\
7548	0.0679708168669428\\
7549	0.0200227931873531\\
7550	0.0420913503422613\\
7551	0.0715869285045547\\
7552	0.0354079654350774\\
7553	0.0531791906089361\\
7554	0.0908606338816955\\
7555	0.0585898041826698\\
7556	0.066613979887121\\
7557	0.0104227335489384\\
7558	0.0437859811397534\\
7559	0.0749794086140767\\
7560	0.0204802073763652\\
7561	0.0835226100265398\\
7562	0.0495602546513154\\
7563	0.0550784202188483\\
7564	0.0122217213154052\\
7565	0.0278490896025043\\
7566	0.0799296072179352\\
7567	0.0522742151662989\\
7568	0.0331153509033648\\
7569	0.0736093357057657\\
7570	0.0157679035748377\\
7571	0.0646718919347593\\
7572	0.050940282590429\\
7573	0.0542753266088645\\
7574	0.0812955167398959\\
7575	0.023748484999959\\
7576	0.0183934315694134\\
7577	0.0362808755639565\\
7578	0.0806726969110589\\
7579	0.0931328278563275\\
7580	0.0845526713700886\\
7581	0.0291520539058403\\
7582	0.0656185761887997\\
7583	0.0105299595839934\\
7584	0.0483696459704452\\
7585	0.0493113921598403\\
7586	0.0137350020626701\\
7587	0.0842774140505276\\
7588	0.0325645016660099\\
7589	0.0703853760668949\\
7590	0.0460115203522007\\
7591	0.0418867367029896\\
7592	0.0535553206553976\\
7593	0.0293165717028547\\
7594	0.0656335149547007\\
7595	0.0785923359225034\\
7596	0.0197022879513549\\
7597	0.0563810787166485\\
7598	0.0421646430803877\\
7599	0.0755451208194398\\
7600	0.0685101691660321\\
7601	0.0327069256992392\\
7602	0.0821932888436561\\
7603	0.04533821238022\\
7604	0.0702333219305347\\
7605	0.0417839138092544\\
7606	0.0659865846886281\\
7607	0.0488276176816174\\
7608	0.0437579320892945\\
7609	0.0408436797106517\\
7610	0.0231611676602801\\
7611	0.0569452323648456\\
7612	0.0653737192754464\\
7613	0.0370861491455325\\
7614	0.0393182390179763\\
7615	0.0715006987467859\\
7616	0.0382800824314249\\
7617	0.0483404679154138\\
7618	0.0308806651751778\\
7619	0.0767990104113474\\
7620	0.0583344256348817\\
7621	0.0764668424865935\\
7622	0.00870752358160565\\
7623	0.0940463192335865\\
7624	0.0127518767088859\\
7625	0.0282215460938262\\
7626	0.0471336463571139\\
7627	0.043210017231311\\
7628	0.0502305133759748\\
7629	0.00269115423228272\\
7630	0.0232777089550222\\
7631	0.0687965761740321\\
7632	0.0711792729566034\\
7633	0.0370922835429239\\
7634	0.0681140838384078\\
7635	0.0602865183436858\\
7636	0.0431689924772842\\
7637	0.0357319491962151\\
7638	0.0266281044528089\\
7639	0.050512754880496\\
7640	0.044761722014911\\
7641	0.0730530848555884\\
7642	0.0540290339455347\\
7643	0.0345877736506661\\
7644	0.0324153565497782\\
7645	0.0324625500964848\\
7646	0.06039713842165\\
7647	0.0757701391695105\\
7648	0.0433379596308912\\
7649	0.050693274823163\\
7650	0.0281043570156208\\
7651	0.00905687559531865\\
7652	0.0536251883491985\\
7653	0.0447547760475839\\
7654	0.0554672156039722\\
7655	0.0599379232063506\\
7656	0.0637415599298021\\
7657	0.0599542105092679\\
7658	0.0675665689986167\\
7659	0.093245597338858\\
7660	0.0186707770490064\\
7661	0.039488126334452\\
7662	0.0210218424699689\\
7663	0.0348992701740938\\
7664	0.0270318877737949\\
7665	0.057823240688496\\
7666	0.0370241645202767\\
7667	0.0193684811545853\\
7668	0.0320371258732213\\
7669	0.0794376238779482\\
7670	0.0110919165455743\\
7671	0.0619314018992587\\
7672	0.0715932359025273\\
7673	0.0250709854393893\\
7674	0.0434310962364097\\
7675	0.0391609671717148\\
7676	0.0545238767028995\\
7677	0.0439437353512133\\
7678	0.0808814449825042\\
7679	0.026560163784888\\
7680	0.0575671920621728\\
7681	0.0766712353179633\\
7682	0.0423620550441286\\
7683	0.0107013700849674\\
7684	0.0251741319614298\\
7685	0.0257755752115072\\
7686	0.0596391825114242\\
7687	0.0493403853845729\\
7688	0.0644739344089744\\
7689	0.0758613167365783\\
7690	0.0491882296376831\\
7691	0.0774104628681969\\
7692	0.0460208432942251\\
7693	0.0659886545062707\\
7694	0.0438921693674115\\
7695	0.0430559099342023\\
7696	0.022598112698643\\
7697	0.069426719463215\\
7698	0.0442967888431849\\
7699	0.0354445292622596\\
7700	0.0911984724641088\\
7701	0.0521216848183668\\
7702	0.0461102317784192\\
7703	0.0855666685830903\\
7704	0.0266198531986477\\
7705	0.0737779433870971\\
7706	0.0209724497735417\\
7707	0.0603894552520521\\
7708	0.0337023781507637\\
7709	0.0327749785429428\\
7710	0.0475185685122423\\
7711	0.0787417974821785\\
7712	0.00203609853810272\\
7713	0.0648576651877872\\
7714	0.0539340191961164\\
7715	0.0576970507293273\\
7716	0.0210837725040791\\
7717	0.0367385942007812\\
7718	0.0168447425998146\\
7719	0.0225855018956735\\
7720	0.0672402517300608\\
7721	0.0221388097000454\\
7722	0.0636484625715261\\
7723	0.0338729621984484\\
7724	0.0292120933209274\\
7725	0.0551343124817103\\
7726	0.0378478748982045\\
7727	0.0356643543078177\\
7728	0.0893075045983793\\
7729	0.0499859129036906\\
7730	0.0562482212825517\\
7731	0.0132246817079971\\
7732	0.0353348738382331\\
7733	0.0497970961874112\\
7734	0.0209124257564295\\
7735	0.017888237215298\\
7736	0.0356052009159329\\
7737	0.0428852727271831\\
7738	0.0109496660130322\\
7739	0.0556719333445803\\
7740	0.0338182140071692\\
7741	0.0898375242421687\\
7742	0.0894166222599035\\
7743	0.0848837345369606\\
7744	0.0581164206989764\\
7745	0.0661399653534673\\
7746	0.0642068272727245\\
7747	0.0750050374575246\\
7748	0.0953590258176924\\
7749	0.04448170817717\\
7750	0.0445600623461673\\
7751	0.0364795386228913\\
7752	0.0516075658444601\\
7753	0.0369469918883489\\
7754	0.0646139390493214\\
7755	0.0355129822571782\\
7756	0.023889563970678\\
7757	0.0755455690848732\\
7758	0.0552639129916361\\
7759	0.0791395888935633\\
7760	0.0556056323601621\\
7761	0.0402629409280599\\
7762	0.0649561591040582\\
7763	0.0369023960836559\\
7764	0.01660209614331\\
7765	0.0781397850598027\\
7766	0.061873694824585\\
7767	0.0336259575624862\\
7768	0.0659890704587858\\
7769	0.0462253549527893\\
7770	0.0535584317489988\\
7771	0.0481414575237229\\
7772	0.0307170133633057\\
7773	0.081905598480764\\
7774	0.0395880436960774\\
7775	0.0612871108179227\\
7776	0.070961864773192\\
7777	0.0662767393390731\\
7778	0.0675785705188181\\
7779	0.00327382589527736\\
7780	0.051286233431534\\
7781	0.045365995047187\\
7782	0.0496677393949383\\
7783	0.0771315392046426\\
7784	0.0476226063065759\\
7785	0.0899084958927785\\
7786	0.0168480237043869\\
7787	0.0785509220043799\\
7788	0.0726074604295133\\
7789	0.038081268030755\\
7790	0.0557862468419079\\
7791	0.0379185153087993\\
7792	0.0243693884318275\\
7793	0.0141001107740661\\
7794	0.0313488209691901\\
7795	0.047304366983919\\
7796	0.037531696082316\\
7797	0.061774204947048\\
7798	0.0628811288077893\\
7799	0.078083686376724\\
7800	0.067718641850659\\
7801	0.00792860812419671\\
7802	0.0629760238415413\\
7803	0.0451330098664391\\
7804	0.00178041818843333\\
7805	0.0466410555826651\\
7806	0.0713506837165396\\
7807	0.0458988240233822\\
7808	0.0746926823589851\\
7809	0.0915255283906429\\
7810	0.0454608206619134\\
7811	0.0414374243257727\\
7812	0.0503413632613439\\
7813	0.0936938567174201\\
7814	0.05489757754332\\
7815	0.0378224267608414\\
7816	0.062044720586043\\
7817	0.0161471026260331\\
7818	0.0574022635675329\\
7819	0.0795622986181297\\
7820	0.00898542600800956\\
7821	0.0540234841065759\\
7822	0.0236665861001584\\
7823	0.0652148211638968\\
7824	0.0368689790060774\\
7825	0.0228612937273758\\
7826	0.0369697563768179\\
7827	0.0170117567083141\\
7828	0.0391906537019604\\
7829	0.0426140474778098\\
7830	0.0726977211934663\\
7831	0.0797512261538056\\
7832	0.0651022196127169\\
7833	0.0756017671681641\\
7834	0.037033255245577\\
7835	0.045249135802895\\
7836	0.0792584133592977\\
7837	0.0404447222460236\\
7838	0.0401763963404529\\
7839	0.0552486050468124\\
7840	0.0757019166532007\\
7841	0.0618755190947944\\
7842	0.0451649241861072\\
7843	0.051146289879791\\
7844	0.0624450415419797\\
7845	0.0681925412097935\\
7846	0.0715326419335922\\
7847	0.0367269692590013\\
7848	0.0905644671149357\\
7849	0.028522430403106\\
7850	0.0475807911904098\\
7851	0.0206840391996557\\
7852	0.0661776164604235\\
7853	0.0168417671329095\\
7854	0.0807770638314078\\
7855	0.065008282689929\\
7856	0.0632122439106193\\
7857	0.037715698383425\\
7858	0.0115284824512287\\
7859	0.054431935573992\\
7860	0.0705073129215192\\
7861	0.0205082263898886\\
7862	0.0857396746939465\\
7863	0.0417419217921444\\
7864	0.0403366104404677\\
7865	0.035736968502591\\
7866	0.0549261390025324\\
7867	0.0543937448044391\\
7868	0.062230020262527\\
7869	0.0698145843118472\\
7870	0.0596672104787224\\
7871	0.0173378006336298\\
7872	0.0564268354521895\\
7873	0.0409728812186898\\
7874	0.040002340377477\\
7875	0.0276801189970206\\
7876	0.07955641190096\\
7877	0.0327244099948383\\
7878	0.0629481173013753\\
7879	0.0718073179769609\\
7880	0.0536380415557709\\
7881	0.0425164530684399\\
7882	0.00246419818772092\\
7883	0.0764995356957141\\
7884	0.0683418459965139\\
7885	0.0274345660115938\\
7886	0.0726175855151789\\
7887	0.0298345236360442\\
7888	0.0117622052741104\\
7889	0.0802106945594256\\
7890	0.0503653321920265\\
7891	0.0377158601418277\\
7892	0.0165479242214757\\
7893	0.0167369610313364\\
7894	0.0401826349362597\\
7895	0.03372206998899\\
7896	0.0478361588038307\\
7897	0.0557503935369772\\
7898	0.0677728751770423\\
7899	0.0504546067956977\\
7900	0.070810116286683\\
7901	0.0227596446083933\\
7902	0.0412330762218682\\
7903	0.0283380249126799\\
7904	0.0384565458405721\\
7905	0.050207852648555\\
7906	0.061751135604948\\
7907	0.0496834852318366\\
7908	0.0413450229718846\\
7909	0.0464687071679346\\
7910	0.0785798486202811\\
7911	0.048337927125893\\
7912	0.0711294286343618\\
7913	0.0839661476606464\\
7914	0.0654834074875881\\
7915	0.0988920804858879\\
7916	0.0464019190683473\\
7917	0.0687166663699097\\
7918	0.069818873876222\\
7919	0.0275123665507808\\
7920	0.0290250381219739\\
7921	0.0184367787119479\\
7922	0.0365757549680097\\
7923	0.0719102892493588\\
7924	0.0924287309447651\\
7925	0.0366643590465434\\
7926	0.0215246835029796\\
7927	0.0173284076017755\\
7928	0.0530276154949547\\
7929	0.0614811729421989\\
7930	0.0636891417918992\\
7931	0.0334206281866574\\
7932	0.0423954057208962\\
7933	0.0606685660008497\\
7934	0.0510120378106962\\
7935	0.0354156732191411\\
7936	0.0724811368305411\\
7937	0.0735009333311247\\
7938	0.0911363211767537\\
7939	0.0648528789573406\\
7940	0.0666511751341894\\
7941	0.0735155621232451\\
7942	0.0176649137009892\\
7943	0.0672699292966465\\
7944	0.0613681138395281\\
7945	0.0360837423794778\\
7946	0.0614895481789468\\
7947	0.0491706186139991\\
7948	0.0407423490776198\\
7949	0.062607129367698\\
7950	0.0279223684506116\\
7951	0.0927978394422373\\
7952	0.0720982052698411\\
7953	0.0307571756387255\\
7954	0.0752718447272238\\
7955	0.0521615684410075\\
7956	0.044584565573218\\
7957	0.051293800045854\\
7958	0.0688127137612413\\
7959	0.0375715454329033\\
7960	0.0679044024768929\\
7961	0.069421615424357\\
7962	0.0398172507708265\\
7963	0.0449899675509442\\
7964	0.0527814916008242\\
7965	0.04506583837616\\
7966	0.0185207269800369\\
7967	0.0699372684526938\\
7968	0.0678444100201276\\
7969	0.0116990260160708\\
7970	0.0588451192804351\\
7971	0.0451507956644204\\
7972	0.0928789504988217\\
7973	0.0265474357434552\\
7974	0.0276293941761205\\
7975	0.0556398996093082\\
7976	0.0499899256812621\\
7977	0.0679358415728959\\
7978	0.0241985756681389\\
7979	0.0361938690812866\\
7980	0.0280251090747294\\
7981	0.00906299720840509\\
7982	0.0740550216821318\\
7983	0.0891115161422491\\
7984	0.0654070674643867\\
7985	0.0863275744068202\\
7986	0.0413107309074656\\
7987	0.0670235413692153\\
7988	0.0420152612049869\\
7989	0.076351028690063\\
7990	0.0716247252097018\\
7991	0.0251930045935387\\
7992	0.0423726368906523\\
7993	0.0411365687266794\\
7994	0.0627027621567622\\
7995	0.0477853082689077\\
7996	0.0638305283495273\\
7997	0.0161709556758443\\
7998	0.038050431179607\\
7999	0.00803317827839156\\
8000	0.0498757837871475\\
8001	0.0463975054441412\\
};
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8001	0.0463975054441412\\
8002	0.0382253721615393\\
8003	0.0507494749305357\\
8004	0.0168489539426366\\
8005	0.0301929190095043\\
8006	0.0446966202361911\\
8007	0.0567735813825962\\
8008	0.0398998857287827\\
8009	0.0402410792321295\\
8010	0.0620285542728976\\
8011	0.0502911164786057\\
8012	0.0283631489280392\\
8013	0.0616700491295126\\
8014	0.0479664920604026\\
8015	0.0568419522767807\\
8016	0.0618502639910967\\
8017	0.044221278501571\\
8018	0.0299617123141691\\
8019	0.0603991986275967\\
8020	0.0651591464074983\\
8021	0.0488191979363066\\
8022	0.0819092112519226\\
8023	0.0962943149850046\\
8024	0.0563356312601988\\
8025	0.0255518219083011\\
8026	0.0751832208598433\\
8027	0.0851151005862447\\
8028	0.0932796305233388\\
8029	0.049620388018486\\
8030	0.0636069714806566\\
8031	0.0596328961879928\\
8032	0.0507421967889097\\
8033	0.0622396739878908\\
8034	0.0322421662328989\\
8035	0.0581871641119427\\
8036	0.0785226488098509\\
8037	0.0619734504700868\\
8038	0.0737507685788541\\
8039	0.0291628789379124\\
8040	0.0211886382717552\\
8041	0.0347774148311639\\
8042	0.0369917041504066\\
8043	0.0538812884527116\\
8044	0.0831765073682058\\
8045	0.062153681711002\\
8046	0.0607174970484192\\
8047	0.0824800689829097\\
8048	0.0241832203429886\\
8049	0.0707183429919964\\
8050	0.0504754704782016\\
8051	0.0558741429773262\\
8052	0.0653262158887491\\
8053	0.0237245113378901\\
8054	0.0831718781731987\\
8055	0.00358199128322556\\
8056	0.0433125941682733\\
8057	0.0575844498934319\\
8058	0.081425580251002\\
8059	0.100029676295357\\
8060	0.0758825169465331\\
8061	0.0644032951997036\\
8062	0.0850397692144749\\
8063	0.0518435634762711\\
8064	0.0926655942139936\\
8065	0.0739936418860445\\
8066	0.0216330263645219\\
8067	0.0412700407425373\\
8068	0.0404646874199486\\
8069	0.0832000056364184\\
8070	0.0327036763906345\\
8071	0.0365265132078083\\
8072	0.0657801797089455\\
8073	0.0391056477458831\\
8074	0.0648319397311579\\
8075	0.0565469410736568\\
8076	0.0445833681650873\\
8077	0.0670284887030168\\
8078	0.0353714289477141\\
8079	0.0338903863714195\\
8080	0.0586113123311607\\
8081	0.0848459434141837\\
8082	0.0492128626012893\\
8083	0.0147490518111069\\
8084	0.0544826133072502\\
8085	0.0562692435342729\\
8086	0.0630756407353674\\
8087	0.0712121297854749\\
8088	0.0283101262681529\\
8089	0.0359478720439264\\
8090	0.0298706661599288\\
8091	0.0713726191392183\\
8092	0.0589642976130764\\
8093	0.0849369333762156\\
8094	0.0588342821338237\\
8095	0.0975326284822489\\
8096	0.0230619080654739\\
8097	0.05290667092426\\
8098	0.034294920340991\\
8099	0.0706195881232474\\
8100	0.0766026339145991\\
8101	0.0577400687584\\
8102	0.0439734103242813\\
8103	0.0480209637307842\\
8104	0.0937148453688585\\
8105	0.0708284798286425\\
8106	0.0409706072643485\\
8107	0.0731517691190768\\
8108	0.0700271895386806\\
8109	0.0539661455113436\\
8110	0.0504229369231755\\
8111	0.0600944265401049\\
8112	0.0541103894094044\\
8113	0.0663469257523268\\
8114	0.0558765439503142\\
8115	0.0456813202922226\\
8116	0.0788166486606079\\
8117	0.0754501812525394\\
8118	0.0576680161629621\\
8119	0.0948239014808527\\
8120	0.0627523949467219\\
8121	0.0127266358260718\\
8122	0.0867075001701763\\
8123	0.0749789670480696\\
8124	0.0425396349123395\\
8125	0.0650186408690145\\
8126	0.0417115551556513\\
8127	0.0176372181309752\\
8128	0.0762720355132631\\
8129	0.0535862886351737\\
8130	0.100679384017314\\
8131	0.0540667609953625\\
8132	0.0644420119147557\\
8133	0.0285397095364561\\
8134	0.0486192205250067\\
8135	0.0415889718667481\\
8136	0.0301920090794858\\
8137	0.0648375291388112\\
8138	0.0642394388229137\\
8139	0.0536712643271209\\
8140	0.0216875822281046\\
8141	0.0238861871744336\\
8142	0.0452113577422133\\
8143	0.0108051307309569\\
8144	0.0563357946508063\\
8145	0.0727493562335733\\
8146	0.0583015302706247\\
8147	0.0729093196032335\\
8148	0.0365596497885767\\
8149	0.0788738690406781\\
8150	0.00621785975108846\\
8151	0.0677362064724616\\
8152	0.0666492818972393\\
8153	0.0494383025648004\\
8154	0.0373954679667692\\
8155	0.0754290706411089\\
8156	0.0628018690967109\\
8157	0.0781353690179374\\
8158	0.0630343038819594\\
8159	0.0475172671396067\\
8160	0.0678432490737511\\
8161	0.0672446873966059\\
8162	0.0819215959291328\\
8163	0.0159081322178494\\
8164	0.0696794885247263\\
8165	0.0503023383455787\\
8166	0.0363606165632635\\
8167	0.0327059525961546\\
8168	0.0636389477284061\\
8169	0.00357237581794245\\
8170	0.0694935482103685\\
8171	0.0574794633428077\\
8172	0.0606588252629272\\
8173	0.0399857436823243\\
8174	0.0526139449730174\\
8175	0.0491506582462864\\
8176	0.0408754976803365\\
8177	0.0555469778139195\\
8178	0.0183061157722697\\
8179	0.0193427128846271\\
8180	0.0335311265230009\\
8181	0.0531727684052474\\
8182	0.0791298154000311\\
8183	0.06567117981145\\
8184	0.0628535457585273\\
8185	0.0349146626602295\\
8186	0.0355683280694641\\
8187	0.0618114063029782\\
8188	0.0171787407098212\\
8189	0.0446463707074967\\
8190	0.0720939965875396\\
8191	0.0523736478568861\\
8192	0.0516142731669682\\
8193	0.0933657964708736\\
8194	0.0747242234841128\\
8195	0.0805038108070897\\
8196	0.0742341971343308\\
8197	0.0562302809169501\\
8198	0.0805525608376152\\
8199	0.0819536782172225\\
8200	0.0257093955897616\\
8201	0.0391206591122526\\
8202	0.0638417684493253\\
8203	0.0380405569098305\\
8204	0.0525894878691446\\
8205	0.0300051027710759\\
8206	0.0739785873189018\\
8207	0.0586292244875037\\
8208	0.0169095058301563\\
8209	0.0127915199353961\\
8210	0.076067540538765\\
8211	0.00313754344033668\\
8212	0.0384682826471663\\
8213	0.0540764653587278\\
8214	0.0448443415967934\\
8215	0.0763282280529836\\
8216	0.0729491086694274\\
8217	0.0459964505871207\\
8218	0.0583797518343321\\
8219	0.0389886583602146\\
8220	0.0482973670439582\\
8221	0.0674026572375961\\
8222	0.0314424899537864\\
8223	0.057952343092347\\
8224	0.0525060616753057\\
8225	0.0887775301706928\\
8226	0.0817653496060111\\
8227	0.0619254099344928\\
8228	0.0163884774236809\\
8229	0.0812839981862046\\
8230	0.0480596263787538\\
8231	0.068154273488352\\
8232	0.0444244578007458\\
8233	0.0174950817984303\\
8234	0.0102027518770784\\
8235	0.0632470289532017\\
8236	0.0374646375011232\\
8237	0.0843376419148067\\
8238	0.0418893876009843\\
8239	0.0682731838084834\\
8240	0.0676862804912441\\
8241	0.0505842351314727\\
8242	0.0359963926793316\\
8243	0.0560521479082132\\
8244	0.0399520818830563\\
8245	0.0822280591765181\\
8246	0.0525663813102886\\
8247	0.02591438831881\\
8248	0.0590480134682205\\
8249	0.0553777857961111\\
8250	0.0535830182826265\\
8251	0.0819293937427559\\
8252	0.0471248689426746\\
8253	0.0734713356350569\\
8254	0.048094289808426\\
8255	0.0464485735149383\\
8256	0.0665838959806673\\
8257	0.0109244457629687\\
8258	0.0744225438430461\\
8259	0.0554878440920301\\
8260	0.0466700310317503\\
8261	0.0750742217013352\\
8262	0.0515147900217772\\
8263	0.0513147841532244\\
8264	0.0763058349562633\\
8265	0.0759342717453919\\
8266	0.0254663038872254\\
8267	0.0237972239625293\\
8268	0.0605267537178549\\
8269	0.0569996859269888\\
8270	0.0667094064004892\\
8271	0.0257985454285456\\
8272	0.0671823323271603\\
8273	0.0547771850546184\\
8274	0.0745729525878072\\
8275	0.0620238203314003\\
8276	0.0207491823507076\\
8277	0.0257836063127834\\
8278	0.0339921596334232\\
8279	0.0623445824498348\\
8280	0.0245633321298011\\
8281	0.0719679011940684\\
8282	0.0502969699025273\\
8283	0.0684867573588788\\
8284	0.0573461472413168\\
8285	0.0472686471446915\\
8286	0.0751541263245481\\
8287	0.0259071074725503\\
8288	0.0389508891356238\\
8289	0.039040507120814\\
8290	0.0652980405518089\\
8291	0.0183758331323276\\
8292	0.0293761072061893\\
8293	0.0672276754952221\\
8294	0.0398419220379664\\
8295	0.0476107220639752\\
8296	0.0144540838789229\\
8297	0.0592458811633021\\
8298	0.0617566178744093\\
8299	0.0534239073746174\\
8300	0.073178193873477\\
8301	0.080364303975293\\
8302	0.0555508860675809\\
8303	0.0771121677554529\\
8304	0.0547242981606346\\
8305	0.0185075860035655\\
8306	0.0710690798971343\\
8307	0.0495269490391195\\
8308	0.0282266829953712\\
8309	0.040143966161494\\
8310	0.0716096320435722\\
8311	0.0480148556965061\\
8312	0.0388258833839976\\
8313	0.0511310790335624\\
8314	0.0445524531081041\\
8315	0.0690232766819432\\
8316	0.0861942563090043\\
8317	0.028279341676998\\
8318	0.0736158414907615\\
8319	0.0719956831805424\\
8320	0.069928798297757\\
8321	0.0322219008900795\\
8322	0.0639417374160549\\
8323	0.0464955254832931\\
8324	0.0459210783885711\\
8325	0.0591433679976934\\
8326	0.0618341292227351\\
8327	0.0754057800880521\\
8328	0.0295928917986716\\
8329	0.0384022279609704\\
8330	0.0434042254342415\\
8331	0.0350164159186721\\
8332	0.0731744297042778\\
8333	0.0501117357671261\\
8334	0.0633234362622668\\
8335	0.0551274287965338\\
8336	0.00945185243384006\\
8337	0.0669332834036385\\
8338	0.084852662637642\\
8339	0.0636520672632175\\
8340	0.049534058186165\\
8341	0.0657038983907208\\
8342	0.0157164492450703\\
8343	0.0890248845498063\\
8344	0.0439609543913242\\
8345	0.0528673987901531\\
8346	0.043354418650744\\
8347	0.061725552372847\\
8348	0.0170354165410214\\
8349	0.0777652190150759\\
8350	0.0593037091379403\\
8351	0.0600664256505177\\
8352	0.0877057915046089\\
8353	0.0649443819196542\\
8354	0.0377691047093702\\
8355	0.0156032110544491\\
8356	0.0363983355464506\\
8357	0.0175583849598644\\
8358	0.0169288493382211\\
8359	0.0790545903599811\\
8360	0.0292004257196876\\
8361	0.0201393519857673\\
8362	0.0512975099271011\\
8363	0.0459134165697537\\
8364	0.0449869928919966\\
8365	0.0801145657961873\\
8366	0.0840072817841835\\
8367	0.0958053732352773\\
8368	0.0818967899428642\\
8369	0.0537043621644557\\
8370	0.0267728511598113\\
8371	0.0652076419372336\\
8372	0.0845062387931288\\
8373	0.0700462517598905\\
8374	0.0565322677593054\\
8375	0.0597728397362416\\
8376	0.0352361369707308\\
8377	0.00389383753484518\\
8378	0.0424400937617591\\
8379	0.0612040156271896\\
8380	0.076031650955334\\
8381	0.0953119421973296\\
8382	0.0687866753052255\\
8383	0.0191429296920151\\
8384	0.0907466940910886\\
8385	0.0708316216935736\\
8386	0.0621091795233906\\
8387	0.0823431324514048\\
8388	0.0867086188397808\\
8389	0.0393414908028442\\
8390	0.0795581706131325\\
8391	0.0244344075303198\\
8392	0.0374946567442915\\
8393	0.00827438112295198\\
8394	0.0633133344994758\\
8395	0.0501654735224346\\
8396	0.0524610250978159\\
8397	0.0194660401787925\\
8398	0.0422209219791838\\
8399	0.036548170226741\\
8400	0.0358586985280607\\
8401	0.033994604047576\\
8402	0.0242139883135475\\
8403	0.0853615662963148\\
8404	0.0545206664121436\\
8405	0.0438118652560751\\
8406	0.0346094741124841\\
8407	0.0605410703678562\\
8408	0.0401230719885786\\
8409	0.0746217665839877\\
8410	0.0336617286929368\\
8411	0.0783958405835514\\
8412	0.0190765068462322\\
8413	0.088810526722882\\
8414	0.0535635223116502\\
8415	0.030210998529616\\
8416	0.0398421804267952\\
8417	0.0708064872347334\\
8418	0.0610555513370168\\
8419	0.0304453792725876\\
8420	0.0611866311134985\\
8421	0.0624548982553654\\
8422	0.00957220630399891\\
8423	0.0539771914990161\\
8424	0.0270108675016947\\
8425	0.0264303745997805\\
8426	0.0300856606399955\\
8427	0.0100969122205501\\
8428	0.0963132211809201\\
8429	0.0805592445699899\\
8430	0.0115676534882645\\
8431	0.0223527890881334\\
8432	0.0834103363583603\\
8433	0.0695491829075834\\
8434	0.0436328122464362\\
8435	0.0313832172026374\\
8436	0.0565807740021305\\
8437	0.0326951320281312\\
8438	0.0274249057809641\\
8439	0.0187988866147333\\
8440	0.0721413749331001\\
8441	0.0573308436024627\\
8442	0.0749379441920039\\
8443	0.0439610893582469\\
8444	0.041358897716776\\
8445	0.0493303363210162\\
8446	0.0131208954393014\\
8447	0.0271973548901474\\
8448	0.0665272465231521\\
8449	0.0593015490077013\\
8450	0.0806201572785248\\
8451	0.0580651361007432\\
8452	0.0485331590526539\\
8453	0.084370478935843\\
8454	0.0799269562836631\\
8455	0.0710230395433371\\
8456	0.0758439357822775\\
8457	0.0660265965768099\\
8458	0.0525547371507353\\
8459	0.0465838178458837\\
8460	0.0667757034048846\\
8461	0.0256705835747535\\
8462	0.0438127340604784\\
8463	0.0621014921067906\\
8464	0.0742879792519158\\
8465	0.0128589113498003\\
8466	0.020979328479416\\
8467	0.0794597268151711\\
8468	0.0729250015753056\\
8469	0.0243883881870135\\
8470	0.0553241230454564\\
8471	0.0575390094417545\\
8472	0.0635505279040995\\
8473	0.0215974527774268\\
8474	0.0147464725812239\\
8475	0.0152918427175053\\
8476	0.0895050377828872\\
8477	0.0398024198544802\\
8478	0.0406728308689452\\
8479	0.0453885351582299\\
8480	0.0630269264182812\\
8481	0.081042227910247\\
8482	0.0729789537024705\\
8483	0.0281459966886088\\
8484	0.0815202710125824\\
8485	0.0723306685721576\\
8486	0.0176085497320237\\
8487	0.0307318651076733\\
8488	0.0275665006844297\\
8489	0.0744107970979722\\
8490	0.0749952289708202\\
8491	0.056219209721394\\
8492	0.0621536003034915\\
8493	0.0754303318320675\\
8494	0.0570791843619978\\
8495	0.00997665548397397\\
8496	0.06973075615913\\
8497	0.0629798936842765\\
8498	0.0426985813562835\\
8499	0.0670034678527955\\
8500	0.036813676760391\\
8501	0.0115070716578958\\
8502	0.0901333451451913\\
8503	0.0409259731974914\\
8504	0.0315517610222316\\
8505	0.0371380225549143\\
8506	0.0280322168966738\\
8507	0.0848838044593063\\
8508	0.0201882035738632\\
8509	0.0638971072915679\\
8510	0.0266378737399997\\
8511	0.0406720769720279\\
8512	0.0724546841915461\\
8513	0.0941404461189432\\
8514	0.0624956500973795\\
8515	0.0702903421784555\\
8516	0.0306217120002692\\
8517	0.0745869346521451\\
8518	0.0301409346185022\\
8519	0.033242815032944\\
8520	0.0298329116188778\\
8521	0.075427597238682\\
8522	0.0696935763396354\\
8523	0.0481996843263646\\
8524	0.0466312526201087\\
8525	0.0518966829734953\\
8526	0.0406090220122464\\
8527	0.0255698343790798\\
8528	0.0475114332557107\\
8529	0.0256962643025545\\
8530	0.0604986676313313\\
8531	0.040973889387014\\
8532	0.0919662428602654\\
8533	0.0343403005401091\\
8534	0.0653596480270271\\
8535	0.0308507214698237\\
8536	0.0358364711121639\\
8537	0.0728670080631113\\
8538	0.0413195934967623\\
8539	0.0252234671487168\\
8540	0.0621660802374213\\
8541	0.0671065537602773\\
8542	0.0391211256824568\\
8543	0.0371228789682121\\
8544	0.0217136280946055\\
8545	0.0513823702594214\\
8546	0.0342396872493715\\
8547	0.0402947695541858\\
8548	0.0539330994531075\\
8549	0.0522172656241191\\
8550	0.0740676946706913\\
8551	0.0386599571967337\\
8552	0.0383604919581566\\
8553	0.0560113537281335\\
8554	0.0900710685708292\\
8555	0.0405523176400109\\
8556	0.0133856558324517\\
8557	0.036407421037991\\
8558	0.0822367847002023\\
8559	0.0391947119284173\\
8560	0.0678087519586044\\
8561	0.0449918298879384\\
8562	0.029198724379935\\
8563	0.0730377411326304\\
8564	0.0371026474697198\\
8565	0.0615153694063999\\
8566	0.0565491134332701\\
8567	0.018954708173277\\
8568	0.07312348251113\\
8569	0.0609626969851587\\
8570	0.0615014044769582\\
8571	0.0444778428377826\\
8572	0.0637756421405169\\
8573	0.0208747848436717\\
8574	0.0579943826326561\\
8575	0.016175671246901\\
8576	0.0163489619548016\\
8577	0.0352781009345151\\
8578	0.0252162377942611\\
8579	0.074189829968567\\
8580	0.0421156062148069\\
8581	0.0894838574317511\\
8582	0.0593955344793919\\
8583	0.0244403685794035\\
8584	0.0491631773904762\\
8585	0.0420978195774551\\
8586	0.0936246299612489\\
8587	0.034613084746262\\
8588	0.0749844135055882\\
8589	0.0590040130985825\\
8590	0.00778424061750282\\
8591	0.0411227856350549\\
8592	0.042726185422074\\
8593	0.00815907004724159\\
8594	0.0333830595904521\\
8595	0.0505762108512151\\
8596	0.0237165398073635\\
8597	0.0356224833956713\\
8598	0.0243780463986456\\
8599	0.0442915249431606\\
8600	0.0652205996534081\\
8601	0.0301717970651081\\
8602	0.0437348074736799\\
8603	0.0793273453446353\\
8604	0.0511113297950845\\
8605	0.0359612952638597\\
8606	0.0514600657931015\\
8607	0.0846347245851919\\
8608	0.0498141030553247\\
8609	0.0626343162472571\\
8610	0.0471266570509703\\
8611	0.0514221953620622\\
8612	0.0481674108322052\\
8613	0.0600561657085712\\
8614	0.0590284291501784\\
8615	0.0657147394579425\\
8616	0.0554991573733215\\
8617	0.0795328224071949\\
8618	0.0852562016836422\\
8619	0.0202393204954934\\
8620	0.0485517601440815\\
8621	0.0538973678070691\\
8622	0.0703349650341358\\
8623	0.0745946993595854\\
8624	0.0554631414292679\\
8625	0.0580431568192616\\
8626	0.0540984642532274\\
8627	0.0464445396181972\\
8628	0.0373693200880549\\
8629	0.0486811101171862\\
8630	0.0528216960343111\\
8631	0.0184767953068876\\
8632	0.0649129016996202\\
8633	0.0623174613108115\\
8634	0.0447690788001376\\
8635	0.036604605894359\\
8636	0.0653304656621376\\
8637	0.056876963906046\\
8638	0.0533878506255834\\
8639	0.0372198723052508\\
8640	0.0467544260184163\\
8641	0.033008647179076\\
8642	0.070395386987764\\
8643	0.0975039449099353\\
8644	0.0231283106188185\\
8645	0.0565715893124388\\
8646	0.0526905751895888\\
8647	0.0654006561136597\\
8648	0.0375671602209318\\
8649	0.0261627996002993\\
8650	0.0854707538920954\\
8651	0.0404157167276591\\
8652	0.0735395137066746\\
8653	0.0576278391692482\\
8654	0.0570247600578109\\
8655	0.08901679715641\\
8656	0.0332587391143413\\
8657	0.0747383828804684\\
8658	0.033933187741604\\
8659	0.0244095021042623\\
8660	0.0763047141726541\\
8661	0.0294943845762992\\
8662	0.0710973537894322\\
8663	0.0818865757675222\\
8664	0.0509200033300805\\
8665	0.00557024562372543\\
8666	0.0384593557596322\\
8667	0.049918451722039\\
8668	0.0374856113016946\\
8669	0.0471052171299184\\
8670	0.0789109865778277\\
8671	0.0355519419818331\\
8672	0.0394331031849269\\
8673	0.0504193497818977\\
8674	0.068695485245478\\
8675	0.0461407494983423\\
8676	0.0241564315954401\\
8677	0.0676806659670375\\
8678	0.052525699086351\\
8679	0.038108033105362\\
8680	0.0111272988461766\\
8681	0.0368072373533452\\
8682	0.0115355002662021\\
8683	0.049358730239242\\
8684	0.0291989172802392\\
8685	0.0470276782516426\\
8686	0.00177231316238013\\
8687	0.0246439584815079\\
8688	0.0401164813588515\\
8689	0.0263622089421192\\
8690	0.0638232457162251\\
8691	0.0829724646340104\\
8692	0.0588794459811826\\
8693	0.0467460131835551\\
8694	0.0728869837444155\\
8695	0.0617862709714081\\
8696	0.0386841722902942\\
8697	0.0761114229877162\\
8698	0.0670059898988626\\
8699	0.0576306263423751\\
8700	0.0309488174975827\\
8701	0.0628562337551044\\
8702	0.0764317154289491\\
8703	0.0587052252345559\\
8704	0.0588563410206018\\
8705	0.062097957970584\\
8706	0.0980724502901804\\
8707	0.064085211323611\\
8708	0.0463080352544352\\
8709	0.0948543699887687\\
8710	0.0330336503582738\\
8711	0.0430054448430008\\
8712	0.0820068408289563\\
8713	0.0697770788462191\\
8714	0.0599647930291143\\
8715	0.00925860626700681\\
8716	0.0320103934429239\\
8717	0.0586154914124906\\
8718	0.0280258136562566\\
8719	0.0833690046130007\\
8720	0.0448027581315946\\
8721	0.0514448734571518\\
8722	0.033112630900858\\
8723	0.0591588872672208\\
8724	0.0399317975414886\\
8725	0.0120830391528195\\
8726	0.0392113028074805\\
8727	0.0232759869922494\\
8728	0.0739076488153054\\
8729	0.0609574886079374\\
8730	0.055703650125458\\
8731	0.0698752355218208\\
8732	0.0360361959805759\\
8733	0.0199407957390612\\
8734	0.0225106074075672\\
8735	0.0229064349605193\\
8736	0.0347042095317847\\
8737	0.0883118230935545\\
8738	0.0146970655995082\\
8739	0.052314693558267\\
8740	0.0481899011488489\\
8741	0.0488172764173369\\
8742	0.0688153601704877\\
8743	0.088122581616445\\
8744	0.0383550117168354\\
8745	0.0978839833391547\\
8746	0.0129091426923937\\
8747	0.0314486120241386\\
8748	0.0505808874014042\\
8749	0.0395379275706187\\
8750	0.0459281998497159\\
8751	0.0792829520977578\\
8752	0.056291701195484\\
8753	0.0372896309556661\\
8754	0.0428990963113007\\
8755	0.0718600224216011\\
8756	0.0572132212979393\\
8757	0.0666991619346675\\
8758	0.0183498927504073\\
8759	0.0404876342579239\\
8760	0.0523609553686371\\
8761	0.0782537198962809\\
8762	0.0263036946816324\\
8763	0.0742663777648833\\
8764	0.0414319667162235\\
8765	0.0463389502156792\\
8766	0.0373311299877528\\
8767	0.0449778939764067\\
8768	0.037703661319139\\
8769	0.0536234027063582\\
8770	0.0219500954338303\\
8771	0.072144358324411\\
8772	0.0273591466672396\\
8773	0.0337510608286542\\
8774	0.0897410376714518\\
8775	0.0326464780053393\\
8776	0.0144833589396167\\
8777	0.0390678663229331\\
8778	0.0924162536272737\\
8779	0.0092516293685736\\
8780	0.0713966146733409\\
8781	0.0354962191758941\\
8782	0.0315094800180507\\
8783	0.0423383616652424\\
8784	0.0564895188996226\\
8785	0.0159267369708469\\
8786	0.038375880999042\\
8787	0.0498686634923609\\
8788	0.0603341908745649\\
8789	0.0466109057418538\\
8790	0.0290077891823934\\
8791	0.0222087620380274\\
8792	0.0513305136546733\\
8793	0.0335396536829158\\
8794	0.0745969690627895\\
8795	0.0578749668071306\\
8796	0.00678456346815559\\
8797	0.0361931542329179\\
8798	0.0980446472904661\\
8799	0.0639396871293683\\
8800	0.0750871351914613\\
8801	0.00877670453534596\\
8802	0.0235676557019528\\
8803	0.0370375854281979\\
8804	0.057327009499109\\
8805	0.0301721602799232\\
8806	0.0526257435026529\\
8807	0.0191099732089048\\
8808	0.0387943682796164\\
8809	0.0776793225470345\\
8810	0.0519064765814725\\
8811	0.0328336410770214\\
8812	0.0421283045308449\\
8813	0.0717397011136911\\
8814	0.0586941041436899\\
8815	0.0418800503943997\\
8816	0.0445904991904911\\
8817	0.0304866182678565\\
8818	0.0767150161874268\\
8819	0.0380343757875008\\
8820	0.0561934362276137\\
8821	0.0544022168838454\\
8822	0.0716670488954347\\
8823	0.0599293677400965\\
8824	0.0421486662944157\\
8825	0.0907411297303751\\
8826	0.0457207467999783\\
8827	0.0419549964440458\\
8828	0.00415519377984297\\
8829	0.0733530337217487\\
8830	0.027567751534989\\
8831	0.0307468837950355\\
8832	0.0884844049803248\\
8833	0.0355008865843862\\
8834	0.0212348926405637\\
8835	0.0634851802044067\\
8836	0.037503218221991\\
8837	0.0398129987454634\\
8838	0.028520140472722\\
8839	0.016263847096379\\
8840	0.0492158884221638\\
8841	0.0648945625909769\\
8842	0.0484590997126781\\
8843	0.0152353150872899\\
8844	0.0279051629230047\\
8845	0.0412874305358282\\
8846	0.0495049806499825\\
8847	0.0672753505993007\\
8848	0.0380141127076106\\
8849	0.0805026974466672\\
8850	0.061304614014672\\
8851	0.0504113305817129\\
8852	0.071456763349955\\
8853	0.0409620713005454\\
8854	0.057177130852252\\
8855	0.0736895852648802\\
8856	0.0293005499505246\\
8857	0.0356599638777926\\
8858	0.0329099704501945\\
8859	0.0456988476064646\\
8860	0.0481454874963794\\
8861	0.0607430565427944\\
8862	0.0232489301335943\\
8863	0.0700481199506864\\
8864	0.0272277441452957\\
8865	0.00802434989091272\\
8866	0.0214369192731094\\
8867	0.0314918215568443\\
8868	0.0141515261789731\\
8869	0.0609186646730981\\
8870	0.0313665479568204\\
8871	0.0511773882463842\\
8872	0.078126240291202\\
8873	0.058382655484764\\
8874	0.0626168464694283\\
8875	0.069143219355946\\
8876	0.0728310848870211\\
8877	0.0703657515251244\\
8878	0.0516217228547657\\
8879	0.0832621008021095\\
8880	0.0877318802803904\\
8881	0.0490906420755886\\
8882	0.0728247926514369\\
8883	0.0683316370314015\\
8884	0.0413400463566147\\
8885	0.0695103900470657\\
8886	0.0542919661058459\\
8887	0.0637669483560785\\
8888	0.0169963865625016\\
8889	0.0421362095641531\\
8890	0.0992102971327187\\
8891	0.0750470851818448\\
8892	0.0222376633589476\\
8893	0.0569046259529664\\
8894	0.0457672850292801\\
8895	0.0424469760780848\\
8896	0.0465104415771949\\
8897	0.087640866011057\\
8898	0.0670950856917127\\
8899	0.0227247520094052\\
8900	0.0568207983093172\\
8901	0.0690113654652829\\
8902	0.02822700407484\\
8903	0.0139376777697644\\
8904	0.0291323785010649\\
8905	0.0498764908582767\\
8906	0.0676833688598026\\
8907	0.0310880371969411\\
8908	0.00567467752829542\\
8909	0.0466815634525417\\
8910	0.0435987932530457\\
8911	0.0404090367916823\\
8912	0.0641405872517467\\
8913	0.0623846660824234\\
8914	0.0255727090985707\\
8915	0.0833253392312578\\
8916	0.0856498582692338\\
8917	0.0622687248999052\\
8918	0.0631163645905493\\
8919	0.020751170228545\\
8920	0.0389865693894784\\
8921	0.0366849449297708\\
8922	0.0797902164070827\\
8923	0.0721368284123296\\
8924	0.0912319497001699\\
8925	0.0232858634656659\\
8926	0.0437543363300128\\
8927	0.0700346131972716\\
8928	0.0497125216789025\\
8929	0.0142066018789064\\
8930	0.0558942175804866\\
8931	0.0346060043808658\\
8932	0.0662109259225045\\
8933	0.0463179931466573\\
8934	0.0498046898053952\\
8935	0.0599764820662227\\
8936	0.0491152238567329\\
8937	0.0458144593709833\\
8938	0.0409277833003021\\
8939	0.0369995571525117\\
8940	0.0394447583002842\\
8941	0.0390589732619768\\
8942	0.0435107519257296\\
8943	0.0224868316476272\\
8944	0.0762043299974346\\
8945	0.0609111585256763\\
8946	0.0374730031949271\\
8947	0.0757547495112094\\
8948	0.0584249569748168\\
8949	0.00710096288279716\\
8950	0.0536119201142857\\
8951	0.0879040566385776\\
8952	0.0780778341582071\\
8953	0.0676211766766888\\
8954	0.0750482067126288\\
8955	0.0564868147513575\\
8956	0.024992584505007\\
8957	0.0613352957877402\\
8958	0.0746747719440579\\
8959	0.0896468711444676\\
8960	0.0448561333985984\\
8961	0.0651859281375107\\
8962	0.0487854508912766\\
8963	0.0387214979657899\\
8964	0.0638277480698779\\
8965	0.0154128737247803\\
8966	0.0737068993923622\\
8967	0.045629580962627\\
8968	0.0837644668307702\\
8969	0.0512993400974848\\
8970	0.0518415570854407\\
8971	0.0377032239996258\\
8972	0.0770150257573909\\
8973	0.0111198055706359\\
8974	0.054430124198984\\
8975	0.0250120507163292\\
8976	0.0576016884916368\\
8977	0.0716444378042678\\
8978	0.0205155636283048\\
8979	0.0863760640594489\\
8980	0.0138890876175195\\
8981	0.0414492581051036\\
8982	0.0417300707474755\\
8983	0.0281710036637788\\
8984	0.0486950859825668\\
8985	0.0950632213996985\\
8986	0.0847638393123764\\
8987	0.0474684673580863\\
8988	0.0776530348377438\\
8989	0.0772510973134397\\
8990	0.0341432937882846\\
8991	0.0549952021602906\\
8992	0.0361854380156423\\
8993	0.0802998691216323\\
8994	0.039746875429109\\
8995	0.0376105788885648\\
8996	0.0776166408693089\\
8997	0.00755952849658303\\
8998	0.0496813389394672\\
8999	0.0706821662845918\\
9000	0.057768455716309\\
9001	0.0219763700389757\\
9002	0.0173769219030857\\
9003	0.0838789766753414\\
9004	0.0806958153296524\\
9005	0.0819625309066796\\
9006	0.079071998585772\\
9007	0.0529047989712617\\
9008	0.0653001934375588\\
9009	0.0752769858955606\\
9010	0.0223036894914819\\
9011	0.0240404968400512\\
9012	0.0347153732264462\\
9013	0.0248326472406395\\
9014	0.0664764951386589\\
9015	0.0965539258330337\\
9016	0.0348056818544216\\
9017	0.054646045004964\\
9018	0.0208832466248285\\
9019	0.0598618940733042\\
9020	0.0593195390364432\\
9021	0.0316694156052824\\
9022	0.0199553339000251\\
9023	0.0683459333280398\\
9024	0.0638172302544948\\
9025	0.0185623192194571\\
9026	0.0167540498366516\\
9027	0.0520488986891061\\
9028	0.0616146229313381\\
9029	0.0621986543955024\\
9030	0.0254541638818335\\
9031	0.00403697959317273\\
9032	0.0685569200812164\\
9033	0.0413624807407624\\
9034	0.0677947101356662\\
9035	0.0980621195466331\\
9036	0.0566952861618297\\
9037	0.0608227272602022\\
9038	0.0444373713188293\\
9039	0.0654260352894995\\
9040	0.0747392633342232\\
9041	0.0643478598716201\\
9042	0.0814207709615953\\
9043	0.0524645153611805\\
9044	0.0792678824686628\\
9045	0.0663118785376478\\
9046	0.00583518473202216\\
9047	0.0519437870844659\\
9048	0.0878727268317894\\
9049	0.0549049350505255\\
9050	0.0555761006962436\\
9051	0.0758890346559546\\
9052	0.0243236468564347\\
9053	0.0417304073912315\\
9054	0.035250662504539\\
9055	0.0272519744810684\\
9056	0.0398159379750627\\
9057	0.0134665658968529\\
9058	0.0518612986327411\\
9059	0.0816471407494175\\
9060	0.0814735683415539\\
9061	0.0684246141859661\\
9062	0.084427017809459\\
9063	0.0890273183899351\\
9064	0.0775362523572911\\
9065	0.0319282654452306\\
9066	0.0681327999882326\\
9067	0.0304740927946041\\
9068	0.0711816253363693\\
9069	0.0914625863832292\\
9070	0.0824520411833642\\
9071	0.038184649747971\\
9072	0.0109403624608084\\
9073	0.0358457553284091\\
9074	0.0195903078114441\\
9075	0.0698830653880342\\
9076	0.0779294987285877\\
9077	0.0438666420493059\\
9078	0.0446785262850324\\
9079	0.0500600792266293\\
9080	0.0565638464385607\\
9081	0.0668150435158015\\
9082	0.00718396013920963\\
9083	0.0303901486700868\\
9084	0.0554072292488994\\
9085	0.0493014937953371\\
9086	0.0432494884069856\\
9087	0.0196570724415082\\
9088	0.0844972412265104\\
9089	0.0730764395563401\\
9090	0.0603281752616205\\
9091	0.0748520948589864\\
9092	0.0762000392244637\\
9093	0.0420728927764038\\
9094	0.0457592891303389\\
9095	0.0629212772878838\\
9096	0.0830175301851679\\
9097	0.0662947844932367\\
9098	0.0164759642738435\\
9099	0.0276266110715515\\
9100	0.0971812494528559\\
9101	0.0595754003052145\\
9102	0.0329302332126515\\
9103	0.0417170828878624\\
9104	0.0583699885230498\\
9105	0.0769586708516934\\
9106	0.0450653573189799\\
9107	0.0380493647794864\\
9108	0.0255188914920634\\
9109	0.0673909650307529\\
9110	0.0232335243834534\\
9111	0.0310762910538673\\
9112	0.0310655960256974\\
9113	0.0238096320114083\\
9114	0.0518008077140151\\
9115	0.0750222865158798\\
9116	0.0306445456468041\\
9117	0.0614192584808368\\
9118	0.0443879920632437\\
9119	0.0725252348533241\\
9120	0.0575860100548946\\
9121	0.0272920389022875\\
9122	0.0520627098914896\\
9123	0.0697605063569653\\
9124	0.01594772877613\\
9125	0.0608937236157923\\
9126	0.0274904555563087\\
9127	0.0189335224988303\\
9128	0.0481356484186926\\
9129	0.0899284293038676\\
9130	0.021768902069202\\
9131	0.0285736880405185\\
9132	0.0529035418034416\\
9133	0.0650140037567428\\
9134	0.0603471285202024\\
9135	0.0290341935269354\\
9136	0.0471487023700725\\
9137	0.0644443502457148\\
9138	0.089180147099718\\
9139	0.0317086869686725\\
9140	0.0470738689057986\\
9141	0.0458961802137057\\
9142	0.0697351717839638\\
9143	0.0802538711879557\\
9144	0.0421210478073466\\
9145	0.0637895151246379\\
9146	0.0401118331461812\\
9147	0.00548673256484178\\
9148	0.087371620796211\\
9149	0.0658122703618496\\
9150	0.0336060725456642\\
9151	0.0557643348439201\\
9152	0.0365872758880945\\
9153	0.0535795748193195\\
9154	0.0231474790732278\\
9155	0.0242788378966865\\
9156	0.0646959420686923\\
9157	0.00863941881256758\\
9158	0.0270993540074895\\
9159	0.0576540467171671\\
9160	0.0360142193987356\\
9161	0.0426518414216956\\
9162	0.0577908522037145\\
9163	0.0420457744568807\\
9164	0.0589858712543609\\
9165	0.084924035005121\\
9166	0.0732876387963908\\
9167	0.0730905935677943\\
9168	0.0778767955460917\\
9169	0.0587630336012852\\
9170	0.0587637306363471\\
9171	0.0252427985271597\\
9172	0.0490335694795656\\
9173	0.0337857934961994\\
9174	0.0322645154240031\\
9175	0.064911635180628\\
9176	0.0840256763739675\\
9177	0.0649660422188838\\
9178	0.0435012632497918\\
9179	0.0907341697202129\\
9180	0.0534824904614428\\
9181	0.0401513960660975\\
9182	0.0818870987788638\\
9183	0.0352346705128908\\
9184	0.0480183689780695\\
9185	0.0282995259439383\\
9186	0.0433133086743958\\
9187	0.0244714077842743\\
9188	0.0702182386809287\\
9189	0.0331496409142786\\
9190	0.0372302470648436\\
9191	0.0311730150721083\\
9192	0.0336331127866594\\
9193	0.0553658645312129\\
9194	0.0519024803689845\\
9195	0.0256053456837015\\
9196	0.023317190741152\\
9197	0.0210631000126551\\
9198	0.0622150600032254\\
9199	0.0667626570396882\\
9200	0.0862822284259703\\
9201	0.0667185777181547\\
9202	0.0510484228827501\\
9203	0.0131486729905279\\
9204	0.06034083690556\\
9205	0.0395726002983749\\
9206	0.0316542014258836\\
9207	0.036032177327338\\
9208	0.0451855321914734\\
9209	0.0576855976780526\\
9210	0.0523240925909947\\
9211	0.053359861982621\\
9212	0.0746716766778139\\
9213	0.0501019650544761\\
9214	0.0539456277006585\\
9215	0.0949935365365873\\
9216	0.0712826307807892\\
9217	0.0186547475979821\\
9218	0.0923540106091363\\
9219	0.0391185923040596\\
9220	0.0261277325417888\\
9221	0.0615813454341698\\
9222	0.0391549292509026\\
9223	0.070202477398434\\
9224	0.0704523115388012\\
9225	0.0298586325920365\\
9226	0.0543970280293591\\
9227	0.0794459976899489\\
9228	0.0380876801027454\\
9229	0.0881224079395007\\
9230	0.0647130365070014\\
9231	0.0387045836357236\\
9232	0.0778231786631824\\
9233	0.0502160811486339\\
9234	0.0484279893077233\\
9235	0.0683641156001558\\
9236	0.0464729409568443\\
9237	0.0269807778936992\\
9238	0.0498480448717327\\
9239	0.0319771208418389\\
9240	0.0360466438949372\\
9241	0.0649698137102057\\
9242	0.0222701026201058\\
9243	0.0609395112668143\\
9244	0.00493806081433457\\
9245	0.0542490764246708\\
9246	0.0701276120706902\\
9247	0.0579972344121116\\
9248	0.0705067940310744\\
9249	0.0281880811258521\\
9250	0.0321253607626979\\
9251	0.0449132888870858\\
9252	0.0615920837684716\\
9253	0.0363826707707864\\
9254	0.0557375111715277\\
9255	0.0487828654911946\\
9256	0.0905241655536977\\
9257	0.00922470335157377\\
9258	0.0535514230252607\\
9259	0.0179276260727166\\
9260	0.0350358159258664\\
9261	0.0356415615013408\\
9262	0.0340433713658028\\
9263	0.0557165701469196\\
9264	0.0612986717155122\\
9265	0.0223063797514564\\
9266	0.0312639826181471\\
9267	0.0509846265553373\\
9268	0.0474383406882433\\
9269	0.084933204047476\\
9270	0.0619657346794926\\
9271	0.0240456150530235\\
9272	0.0763922027878494\\
9273	0.030795004924683\\
9274	0.0613826975936937\\
9275	0.0817115683011231\\
9276	0.0550314179253155\\
9277	0.00655256780806912\\
9278	0.0325625926138156\\
9279	0.0340438870916471\\
9280	0.0176885112997207\\
9281	0.068264215995532\\
9282	0.0473412076283293\\
9283	0.0719786962026741\\
9284	0.0801257415323284\\
9285	0.0351211130883466\\
9286	0.0550907489415062\\
9287	0.0586437405974991\\
9288	0.0365419269484366\\
9289	0.0755139812015913\\
9290	0.0344724891871357\\
9291	0.0796933241381976\\
9292	0.0500018760477563\\
9293	0.0363866346343427\\
9294	0.0505964191449326\\
9295	0.0273680443056412\\
9296	0.0420793035630955\\
9297	0.0729035364319557\\
9298	0.0350426947925642\\
9299	0.0516771030027778\\
9300	0.0723044421811696\\
9301	0.0696654853175358\\
9302	0.087527596968481\\
9303	0.0771720337947441\\
9304	0.0882474046500026\\
9305	0.0712669212347665\\
9306	0.02004006339975\\
9307	0.0860115383232432\\
9308	0.0620119621640518\\
9309	0.0845206968941115\\
9310	0.0532380554127774\\
9311	0.0416739720048105\\
9312	0.0500616184760958\\
9313	0.0835881045582689\\
9314	0.032809955662596\\
9315	0.0477849902899055\\
9316	0.0527614617957362\\
9317	0.0759792462018993\\
9318	0.0613642165392829\\
9319	0.0521612272289367\\
9320	0.0591497459645283\\
9321	0.0281367956514371\\
9322	0.0110311467346091\\
9323	0.00773209021864418\\
9324	0.0736324157364672\\
9325	0.0601823650830859\\
9326	0.0137949779011619\\
9327	0.0915479574417195\\
9328	0.0710909825654233\\
9329	0.0394405812257532\\
9330	0.010933286301108\\
9331	0.0176942478282749\\
9332	0.0402798325047911\\
9333	0.0558426406277437\\
9334	0.0336014091363064\\
9335	0.0712593529525924\\
9336	0.0611396985843695\\
9337	0.044937539746871\\
9338	0.032667857613911\\
9339	0.0779634697448341\\
9340	0.0780173043830024\\
9341	0.0401214447879215\\
9342	0.0311460699321142\\
9343	0.0159467011512655\\
9344	0.0561440641317053\\
9345	0.0446126091414583\\
9346	0.0778620501434879\\
9347	0.0342866195125395\\
9348	0.0855066724618714\\
9349	0.0675936958093861\\
9350	0.0508539954257345\\
9351	0.057682080075131\\
9352	0.0116262060560632\\
9353	0.0457447821778614\\
9354	0.0706680433752427\\
9355	0.0389300514798088\\
9356	0.0637391224638795\\
9357	0.0557356445647661\\
9358	0.0368641039480286\\
9359	0.0439923597371941\\
9360	0.0509849947298631\\
9361	0.0562873469865013\\
9362	0.0378901149094422\\
9363	0.0802680924675745\\
9364	0.028246995131\\
9365	0.0379274580219346\\
9366	0.031135810276526\\
9367	0.0692782560964755\\
9368	0.0221950472247041\\
9369	0.0446558674166395\\
9370	0.0488420884142522\\
9371	0.0352558166609829\\
9372	0.0594353493114659\\
9373	0.0354463020423303\\
9374	0.0393935551943467\\
9375	0.0325516032988544\\
9376	0.0665495635377509\\
9377	0.0151064293727405\\
9378	0.0403855702446041\\
9379	0.0298966977717499\\
9380	0.0767417669466999\\
9381	0.0094781115655993\\
9382	0.0691813912731438\\
9383	0.0942999082844045\\
9384	0.0165951073869277\\
9385	0.0675961660482545\\
9386	0.0546899843147617\\
9387	0.0205321001253604\\
9388	0.0630637546158981\\
9389	0.0918218577037855\\
9390	0.0424003052258806\\
9391	0.071640416310556\\
9392	0.0271938115461137\\
9393	0.0733487783570339\\
9394	0.0353055720182904\\
9395	0.0451409403598231\\
9396	0.096926512174913\\
9397	0.0261452835969804\\
9398	0.0257894647615544\\
9399	0.0749328570750796\\
9400	0.0341727551254623\\
9401	0.0548091643634803\\
9402	0.0696946679612374\\
9403	0.0219751548427147\\
9404	0.0751646654679079\\
9405	0.0782581465971268\\
9406	0.073434410113304\\
9407	0.0926762027854722\\
9408	0.043622944963106\\
9409	0.0434653312860893\\
9410	0.0174749151335145\\
9411	0.0278620205463012\\
9412	0.01815554597802\\
9413	0.0307623453658972\\
9414	0.0779431688606127\\
9415	0.0832701985528577\\
9416	0.0931390955055862\\
9417	0.0650741908989503\\
9418	0.0229796216516889\\
9419	0.0430825899339047\\
9420	0.0416510992524808\\
9421	0.0570317889839669\\
9422	0.0389196057230781\\
9423	0.0149747321759361\\
9424	0.0519808073208459\\
9425	0.028484053210089\\
9426	0.0663371876701124\\
9427	0.0537010308613235\\
9428	0.0691452008906619\\
9429	0.0587440878535119\\
9430	0.00965407636704829\\
9431	0.0572180082293705\\
9432	0.0143822664995163\\
9433	0.0676843246227927\\
9434	0.0791477465685866\\
9435	0.0460985879947071\\
9436	0.00991975295670877\\
9437	0.0929471040273704\\
9438	0.0199669171923376\\
9439	0.0446933768205937\\
9440	0.0168999546471948\\
9441	0.0936783010569016\\
9442	0.0434218812511491\\
9443	0.0315617542609112\\
9444	0.0584386763558906\\
9445	0.0654464281380263\\
9446	0.0482930989712911\\
9447	0.0552734498719225\\
9448	0.0337866401147104\\
9449	0.0465913567238834\\
9450	0.0633349414797322\\
9451	0.0749491413074936\\
9452	0.0882323464660992\\
9453	0.0344624825997939\\
9454	0.0954604500161904\\
9455	0.0568014442549529\\
9456	0.040126028372635\\
9457	0.0306075448858374\\
9458	0.0440311996316844\\
9459	0.00507941692168501\\
9460	0.0893066122315542\\
9461	0.0710532016398489\\
9462	0.095620539069418\\
9463	0.0832501463928526\\
9464	0.035448814969427\\
9465	0.0124428884555781\\
9466	0.0585700453450344\\
9467	0.0580768607771029\\
9468	0.068653346859769\\
9469	0.0171300932716252\\
9470	0.007582831579378\\
9471	0.0237236609890359\\
9472	0.0837588335877308\\
9473	0.072194616347891\\
9474	0.0902213165670209\\
9475	0.0194371922716297\\
9476	0.071390062418669\\
9477	0.0686500790989912\\
9478	0.0578305096255887\\
9479	0.0430154474903084\\
9480	0.0353546027733882\\
9481	0.0506352701781543\\
9482	0.0435896023090157\\
9483	0.0717891320330004\\
9484	0.036515516859789\\
9485	0.0790308214263236\\
9486	0.0398530576310139\\
9487	0.0374420639123818\\
9488	0.0304529099042699\\
9489	0.0649837154280843\\
9490	0.0346507845746142\\
9491	0.0227325848359825\\
9492	0.0490789847061761\\
9493	0.02240560105781\\
9494	0.0519919492256211\\
9495	0.0470114485311188\\
9496	0.031292061636762\\
9497	0.0718370364411691\\
9498	0.0124997998712906\\
9499	0.0307593895782377\\
9500	0.0838145822751719\\
9501	0.092180827529966\\
9502	0.0718220946039725\\
9503	0.0356207137380509\\
9504	0.0812666321325437\\
9505	0.041693513074659\\
9506	0.0590795824702044\\
9507	0.0700427567790263\\
9508	0.0583024000471712\\
9509	0.0345633433683561\\
9510	0.0422957833444386\\
9511	0.0837409459240079\\
9512	0.0510997299745586\\
9513	0.0561420177702392\\
9514	0.0480800637522203\\
9515	0.0413771872497157\\
9516	0.039783804426037\\
9517	0.00535783842003812\\
9518	0.0960778436763667\\
9519	0.076995819474017\\
9520	0.0573203920565843\\
9521	0.0227851270050399\\
9522	0.0483327894230992\\
9523	0.0501273297704459\\
9524	0.0650430038973568\\
9525	0.0257076066510666\\
9526	0.091488895279346\\
9527	0.0902543133412144\\
9528	0.0285340273825072\\
9529	0.0663219150094723\\
9530	0.060851728291482\\
9531	0.0426410688270049\\
9532	0.0806186495324486\\
9533	0.0334470254045536\\
9534	0.04339258156727\\
9535	0.0198446220460757\\
9536	0.0863949507427608\\
9537	0.0881419542497224\\
9538	0.0715758435183516\\
9539	0.0707681113886363\\
9540	0.0257468741368305\\
9541	0.0211743517914285\\
9542	0.0405661730829749\\
9543	0.0213150787981324\\
9544	0.0344519871330704\\
9545	0.0625795409660808\\
9546	0.0143765996687317\\
9547	0.0363382422962459\\
9548	0.0886841837686636\\
9549	0.0376792790853304\\
9550	0.0686874533742812\\
9551	0.0586961158962254\\
9552	0.0452675789965031\\
9553	0.0211592394809035\\
9554	0.0603559617396134\\
9555	0.060600429578237\\
9556	0.0542518624516231\\
9557	0.0471202212561073\\
9558	0.054192772881668\\
9559	0.0682784418420876\\
9560	0.0671813397001573\\
9561	0.0635332498676802\\
9562	0.038692341456148\\
9563	0.08889908688602\\
9564	0.077879995100905\\
9565	0.0546892881798671\\
9566	0.0588586496124524\\
9567	0.0521469859901937\\
9568	0.0446774299875445\\
9569	0.0586440740982559\\
9570	0.0308773518254288\\
9571	0.0531426922758558\\
9572	0.0325812157307983\\
9573	0.0517332830624986\\
9574	0.069801496424498\\
9575	0.00916051686270669\\
9576	0.0392805258057265\\
9577	0.0289879192227691\\
9578	0.0124346871754495\\
9579	0.0492976386675499\\
9580	0.0764816399664654\\
9581	0.0113881489051277\\
9582	0.0642774010783449\\
9583	0.0643218055104151\\
9584	0.0426448201345211\\
9585	0.088375069355427\\
9586	0.0245447364086353\\
9587	0.0512389987597035\\
9588	0.0657928889446575\\
9589	0.0425361601007812\\
9590	0.0436378076316464\\
9591	0.0669534060529244\\
9592	0.0603946828307005\\
9593	0.0118697773273233\\
9594	0.0482432072386063\\
9595	0.0396070162140549\\
9596	0.0477543497210393\\
9597	0.0533973991985017\\
9598	0.0216467450178841\\
9599	0.0595272704456848\\
9600	0.0679381842970772\\
9601	0.0461960416396863\\
9602	0.0835462983124888\\
9603	0.0329677268588286\\
9604	0.0599383253739167\\
9605	0.0176078682536474\\
9606	0.0442830107764975\\
9607	0.0734192252378867\\
9608	0.0814903334534927\\
9609	0.0581634504682251\\
9610	0.064027857499138\\
9611	0.0181252389732898\\
9612	0.0345260631776274\\
9613	0.0595707552849378\\
9614	0.0932922193966643\\
9615	0.0235251257259688\\
9616	0.0578199692668171\\
9617	0.0509490603533791\\
9618	0.0483981772344158\\
9619	0.0297405203265226\\
9620	0.0567112341963647\\
9621	0.0537905036316422\\
9622	0.00458359995476187\\
9623	0.05831672306048\\
9624	0.0362427106048189\\
9625	0.0418197833053739\\
9626	0.0206231182395753\\
9627	0.0496572981634946\\
9628	0.0563988058950469\\
9629	0.0567041024985617\\
9630	0.0284629822743521\\
9631	0.07386009233792\\
9632	0.0362837985632021\\
9633	0.0573665049593688\\
9634	0.0416805785707\\
9635	0.0773061628008209\\
9636	0.0880427761909794\\
9637	0.0398415163997792\\
9638	0.0364099428957141\\
9639	0.0283590355888581\\
9640	0.0564229233083038\\
9641	0.0725293049299618\\
9642	0.0449582928486409\\
9643	0.039908131613352\\
9644	0.0504802666383617\\
9645	0.0166559070854067\\
9646	0.0443223251978173\\
9647	0.0160996055635747\\
9648	0.0787868114525823\\
9649	0.0515302054959297\\
9650	0.0706153582670823\\
9651	0.0480960111502902\\
9652	0.0811509825014578\\
9653	0.0535637879085995\\
9654	0.0518534736402916\\
9655	0.0918300570349888\\
9656	0.0396311362514354\\
9657	0.0452932556166499\\
9658	0.0544740920800233\\
9659	0.0366802199753136\\
9660	0.0195456603310313\\
9661	0.0521717160894453\\
9662	0.0479744755273255\\
9663	0.0482426402116409\\
9664	0.0762345173244963\\
9665	0.0391923557146845\\
9666	0.0609362083276757\\
9667	0.050995701210262\\
9668	0.0932927719862777\\
9669	0.0200553099826448\\
9670	0.0668557771622906\\
9671	0.0359489955039158\\
9672	0.0521025476229402\\
9673	0.0262848326442615\\
9674	0.0714411525944574\\
9675	0.0260783927636876\\
9676	0.0762276932576991\\
9677	0.0529336386702037\\
9678	0.0514249311661872\\
9679	0.0561528783424083\\
9680	0.0524072135260329\\
9681	0.0986157431338475\\
9682	0.055066925731871\\
9683	0.0379800861953912\\
9684	0.060520515439463\\
9685	0.0676604309266928\\
9686	0.0355216517699095\\
9687	0.0232614724797096\\
9688	0.0477399286462743\\
9689	0.0449491333295493\\
9690	0.0507214249103518\\
9691	0.0524693756938948\\
9692	0.0691821334072278\\
9693	0.0844525742253701\\
9694	0.0408098096550413\\
9695	0.0704902341525979\\
9696	0.0250287831335487\\
9697	0.0452355620570912\\
9698	0.0698689566918897\\
9699	0.0537306076166784\\
9700	0.0150190987218186\\
9701	0.0763101414034351\\
9702	0.0563913812499841\\
9703	0.033357311787342\\
9704	0.0354790427217446\\
9705	0.0392584041078239\\
9706	0.0589034947439078\\
9707	0.0223011171851402\\
9708	0.0685380229973929\\
9709	0.016300271173346\\
9710	0.0480918199909195\\
9711	0.0478502315229143\\
9712	0.042138080368858\\
9713	0.0973774661203688\\
9714	0.0663754202508635\\
9715	0.0535808258867883\\
9716	0.0396147788220407\\
9717	0.0465882522351728\\
9718	0.0628081315764655\\
9719	0.0281810311170643\\
9720	0.0704461439579813\\
9721	0.0723953837102009\\
9722	0.0360258434411371\\
9723	0.0691380688098888\\
9724	0.0717634044763529\\
9725	0.0698789015744434\\
9726	0.0823693132127015\\
9727	0.038678232006929\\
9728	0.0417024892249909\\
9729	0.035932947812243\\
9730	0.0550238684325357\\
9731	0.0756595997311684\\
9732	0.0385341084396142\\
9733	0.0374567924114391\\
9734	0.0248712736591143\\
9735	0.0158189627111411\\
9736	0.0339436593519047\\
9737	0.0408735271111524\\
9738	0.0308451575246529\\
9739	0.043643239251788\\
9740	0.0606669178288806\\
9741	0.0725102721337627\\
9742	0.0867326414420369\\
9743	0.0497724301359572\\
9744	0.0935778544143095\\
9745	0.0161024051679803\\
9746	0.0814210015570844\\
9747	0.0281090462708329\\
9748	0.0425378572861164\\
9749	0.0433798645023999\\
9750	0.00518106207292912\\
9751	0.0464801276963194\\
9752	0.0555134558764852\\
9753	0.0218503740864768\\
9754	0.0839591878481913\\
9755	0.0593518682732368\\
9756	0.0374819220320608\\
9757	0.0272607947515959\\
9758	0.0187540153474897\\
9759	0.0651820238545666\\
9760	0.086067516007617\\
9761	0.0245794420127925\\
9762	0.0428443981644426\\
9763	0.00765160391916431\\
9764	0.0282468980047261\\
9765	0.0766077226244746\\
9766	0.0377993295144219\\
9767	0.0412130223149803\\
9768	0.0779588544954164\\
9769	0.0328562444168543\\
9770	0.0253554641701841\\
9771	0.0502400189103926\\
9772	0.0260927630855723\\
9773	0.0236365148182318\\
9774	0.0172955203551168\\
9775	0.0588384434235396\\
9776	0.0304154542677482\\
9777	0.0599893457491583\\
9778	0.0679820441680743\\
9779	0.0520365542677743\\
9780	0.0579190418982802\\
9781	0.0502569688353105\\
9782	0.0422891512025558\\
9783	0.0296114508995682\\
9784	0.0268080509781365\\
9785	0.0380065031978265\\
9786	0.0788625481590322\\
9787	0.0726782989533084\\
9788	0.0657250006529142\\
9789	0.0576428485681779\\
9790	0.00996870673352013\\
9791	0.0321834701046253\\
9792	0.0306241279218991\\
9793	0.0203221688114295\\
9794	0.0364344284437423\\
9795	0.0517819900444449\\
9796	0.0129612874736689\\
9797	0.0974155402649954\\
9798	0.0278282096396087\\
9799	0.0805758720237433\\
9800	0.0650657731190887\\
9801	0.0741051374619788\\
9802	0.0683011230456401\\
9803	0.0458686634171139\\
9804	0.0145621107089595\\
9805	0.0835617962055415\\
9806	0.0333752883189393\\
9807	0.0751838016269439\\
9808	0.0780250581641486\\
9809	0.0656606295555242\\
9810	0.0423408547539834\\
9811	0.087714487800729\\
9812	0.0297145081030574\\
9813	0.0518238062750351\\
9814	0.0718379365086226\\
9815	0.0318091392322548\\
9816	0.0522240635031377\\
9817	0.0460617827120464\\
9818	0.0114174774530731\\
9819	0.0401946144035568\\
9820	0.0592448402590098\\
9821	0.0228866814960647\\
9822	0.0212689989153974\\
9823	0.0642515938390533\\
9824	0.0571718624569819\\
9825	0.0594859010168129\\
9826	0.0591863570721352\\
9827	0.0602543655965981\\
9828	0.0406871073672546\\
9829	0.0599319257239255\\
9830	0.0367333527038427\\
9831	0.0460118477042335\\
9832	0.0242700913019605\\
9833	0.0614950418304077\\
9834	0.0694310525775668\\
9835	0.0538719180970033\\
9836	0.0794693510123718\\
9837	0.0591842576149051\\
9838	0.0274183797879708\\
9839	0.00703351765773497\\
9840	0.0894033336002995\\
9841	0.0327797779007335\\
9842	0.0255580253268906\\
9843	0.0893312395777304\\
9844	0.0162548008447072\\
9845	0.0312495268806012\\
9846	0.0786790474093948\\
9847	0.0192762667427255\\
9848	0.0582878997297369\\
9849	0.0714292585295295\\
9850	0.0942028445240115\\
9851	0.0462508158019224\\
9852	0.0618221653780437\\
9853	0.0388899682317654\\
9854	0.0602040828106158\\
9855	0.00655708195785021\\
9856	0.0700469107171877\\
9857	0.0256646206026339\\
9858	0.0422900899341556\\
9859	0.0875669107880308\\
9860	0.075466861622653\\
9861	0.0365171136829898\\
9862	0.053911732522496\\
9863	0.0391970283623126\\
9864	0.0659093779382109\\
9865	0.0680166612651794\\
9866	0.0662031144195476\\
9867	0.069610090548816\\
9868	0.0282251400963667\\
9869	0.0617805548751611\\
9870	0.0119129123574921\\
9871	0.0553763207424949\\
9872	0.0887725735473224\\
9873	0.0153318982598674\\
9874	0.048914953122368\\
9875	0.0297035414371054\\
9876	0.00658598464938298\\
9877	0.040443380455387\\
9878	0.0930442215285594\\
9879	0.0376390404369658\\
9880	0.0612405081570147\\
9881	0.0109601429799862\\
9882	0.0267258324443176\\
9883	0.0701393486336588\\
9884	0.0600097301550953\\
9885	0.0810376112714857\\
9886	0.0508491206796104\\
9887	0.00511902589921154\\
9888	0.0638445177688214\\
9889	0.0656968427256925\\
9890	0.0438937765596419\\
9891	0.0742469361500964\\
9892	0.0428174804325046\\
9893	0.0358812613719424\\
9894	0.0709493367892291\\
9895	0.0618595516627642\\
9896	0.0326756304276683\\
9897	0.0229058872349357\\
9898	0.0703557344929597\\
9899	0.0419001764552547\\
9900	0.0681403160616958\\
9901	0.0135993672447265\\
9902	0.036041677346869\\
9903	0.022314791581582\\
9904	0.0280904492366314\\
9905	0.046543898514438\\
9906	0.0669705986899447\\
9907	0.0175848324377477\\
9908	0.0560969740656199\\
9909	0.0145228546109253\\
9910	0.0849173624342656\\
9911	0.0813200610412721\\
9912	0.0477627056528054\\
9913	0.0383424633682297\\
9914	0.0475076603110998\\
9915	0.0708457632696524\\
9916	0.0472808224568317\\
9917	0.0620380058082357\\
9918	0.09199495213007\\
9919	0.0148564361322776\\
9920	0.034528950940649\\
9921	0.0320669325846239\\
9922	0.0277017278263958\\
9923	0.0346845110495462\\
9924	0.06048327548392\\
9925	0.0676728370749702\\
9926	0.066296424813493\\
9927	0.0763027768368403\\
9928	0.0515019505661722\\
9929	0.0298649916125842\\
9930	0.0530641437302213\\
9931	0.0563548394004501\\
9932	0.0317848829139813\\
9933	0.0386012974261785\\
9934	0.0348359247851293\\
9935	0.0484014642566699\\
9936	0.0425451265023502\\
9937	0.0393980773068729\\
9938	0.0642734976673986\\
9939	0.0405273892564428\\
9940	0.034798338921447\\
9941	0.0630347207814925\\
9942	0.0465541271476104\\
9943	0.0225050264258295\\
9944	0.0513965489920867\\
9945	0.0209357385649238\\
9946	0.0317757039497166\\
9947	0.0570779242641968\\
9948	0.0450901978846048\\
9949	0.0535622406470002\\
9950	0.0779179062935842\\
9951	0.0453932547507105\\
9952	0.0265557527699396\\
9953	0.0351153266302522\\
9954	0.0108556479587345\\
9955	0.0712977405016681\\
9956	0.0491105731071706\\
9957	0.0292172530176116\\
9958	0.0331830165060465\\
9959	0.0743906847903137\\
9960	0.0608191090718229\\
9961	0.0294917597969973\\
9962	0.0390329633582083\\
9963	0.030074153368401\\
9964	0.0731164461795273\\
9965	0.0735781350889717\\
9966	0.0355619144560764\\
9967	0.0652493635346196\\
9968	0.0417720905759382\\
9969	0.011878352854285\\
9970	0.0600376614084865\\
9971	0.0193747662751369\\
9972	0.0403572950239723\\
9973	0.00667688769290575\\
9974	0.0719759088509109\\
9975	0.0142594634214477\\
9976	0.0199589916910583\\
9977	0.0727008803861309\\
9978	0.0224596770692005\\
9979	0.0408333755678727\\
9980	0.0521482726839193\\
9981	0.0207742685109531\\
9982	0.0670926534004048\\
9983	0.0397544775454748\\
9984	0.0579288766800212\\
9985	0.0346159990550585\\
9986	0.0765541478079703\\
9987	0.041935839696827\\
9988	0.0389201002226371\\
9989	0.0859107330022997\\
9990	0.0483434352227039\\
9991	0.0703722407654761\\
9992	0.0482348687409087\\
9993	0.0819361594020063\\
9994	0.0678457041647402\\
9995	0.0118765199012005\\
9996	0.0472207057432015\\
9997	0.0448258117181095\\
9998	0.0525777158767557\\
9999	0.0812835436801367\\
10000	0.0829804742100517\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	0\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	0\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	0\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	0\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
1501	0\\
1502	0\\
1503	0\\
1504	0\\
1505	0\\
1506	0\\
1507	0\\
1508	0\\
1509	0\\
1510	0\\
1511	0\\
1512	0\\
1513	0\\
1514	0\\
1515	0\\
1516	0\\
1517	0\\
1518	0\\
1519	0\\
1520	0\\
1521	0\\
1522	0\\
1523	0\\
1524	0\\
1525	0\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	0\\
1537	0\\
1538	0\\
1539	0\\
1540	0\\
1541	0\\
1542	0\\
1543	0\\
1544	0\\
1545	0\\
1546	0\\
1547	0\\
1548	0\\
1549	0\\
1550	0\\
1551	0\\
1552	0\\
1553	0\\
1554	0\\
1555	0\\
1556	0\\
1557	0\\
1558	0\\
1559	0\\
1560	0\\
1561	0\\
1562	0\\
1563	0\\
1564	0\\
1565	0\\
1566	0\\
1567	0\\
1568	0\\
1569	0\\
1570	0\\
1571	0\\
1572	0\\
1573	0\\
1574	0\\
1575	0\\
1576	0\\
1577	0\\
1578	0\\
1579	0\\
1580	0\\
1581	0\\
1582	0\\
1583	0\\
1584	0\\
1585	0\\
1586	0\\
1587	0\\
1588	0\\
1589	0\\
1590	0\\
1591	0\\
1592	0\\
1593	0\\
1594	0\\
1595	0\\
1596	0\\
1597	0\\
1598	0\\
1599	0\\
1600	0\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
1639	0\\
1640	0\\
1641	0\\
1642	0\\
1643	0\\
1644	0\\
1645	0\\
1646	0\\
1647	0\\
1648	0\\
1649	0\\
1650	0\\
1651	0\\
1652	0\\
1653	0\\
1654	0\\
1655	0\\
1656	0\\
1657	0\\
1658	0\\
1659	0\\
1660	0\\
1661	0\\
1662	0\\
1663	0\\
1664	0\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0\\
1718	0\\
1719	0\\
1720	0\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
2001	0\\
2002	0\\
2003	0\\
2004	0\\
2005	0\\
2006	0\\
2007	0\\
2008	0\\
2009	0\\
2010	0\\
2011	0\\
2012	0\\
2013	0\\
2014	0\\
2015	0\\
2016	0\\
2017	0\\
2018	0\\
2019	0\\
2020	0\\
2021	0\\
2022	0\\
2023	0\\
2024	0\\
2025	0\\
2026	0\\
2027	0\\
2028	0\\
2029	0\\
2030	0\\
2031	0\\
2032	0\\
2033	0\\
2034	0\\
2035	0\\
2036	0\\
2037	0\\
2038	0\\
2039	0\\
2040	0\\
2041	0\\
2042	0\\
2043	0\\
2044	0\\
2045	0\\
2046	0\\
2047	0\\
2048	0\\
2049	0\\
2050	0\\
2051	0\\
2052	0\\
2053	0\\
2054	0\\
2055	0\\
2056	0\\
2057	0\\
2058	0\\
2059	0\\
2060	0\\
2061	0\\
2062	0\\
2063	0\\
2064	0\\
2065	0\\
2066	0\\
2067	0\\
2068	0\\
2069	0\\
2070	0\\
2071	0\\
2072	0\\
2073	0\\
2074	0\\
2075	0\\
2076	0\\
2077	0\\
2078	0\\
2079	0\\
2080	0\\
2081	0\\
2082	0\\
2083	0\\
2084	0\\
2085	0\\
2086	0\\
2087	0\\
2088	0\\
2089	0\\
2090	0\\
2091	0\\
2092	0\\
2093	0\\
2094	0\\
2095	0\\
2096	0\\
2097	0\\
2098	0\\
2099	0\\
2100	0\\
2101	0\\
2102	0\\
2103	0\\
2104	0\\
2105	0\\
2106	0\\
2107	0\\
2108	0\\
2109	0\\
2110	0\\
2111	0\\
2112	0\\
2113	0\\
2114	0\\
2115	0\\
2116	0\\
2117	0\\
2118	0\\
2119	0\\
2120	0\\
2121	0\\
2122	0\\
2123	0\\
2124	0\\
2125	0\\
2126	0\\
2127	0\\
2128	0\\
2129	0\\
2130	0\\
2131	0\\
2132	0\\
2133	0\\
2134	0\\
2135	0\\
2136	0\\
2137	0\\
2138	0\\
2139	0\\
2140	0\\
2141	0\\
2142	0\\
2143	0\\
2144	0\\
2145	0\\
2146	0\\
2147	0\\
2148	0\\
2149	0\\
2150	0\\
2151	0\\
2152	0\\
2153	0\\
2154	0\\
2155	0\\
2156	0\\
2157	0\\
2158	0\\
2159	0\\
2160	0\\
2161	0\\
2162	0\\
2163	0\\
2164	0\\
2165	0\\
2166	0\\
2167	0\\
2168	0\\
2169	0\\
2170	0\\
2171	0\\
2172	0\\
2173	0\\
2174	0\\
2175	0\\
2176	0\\
2177	0\\
2178	0\\
2179	0\\
2180	0\\
2181	0\\
2182	0\\
2183	0\\
2184	0\\
2185	0\\
2186	0\\
2187	0\\
2188	0\\
2189	0\\
2190	0\\
2191	0\\
2192	0\\
2193	0\\
2194	0\\
2195	0\\
2196	0\\
2197	0\\
2198	0\\
2199	0\\
2200	0\\
2201	0\\
2202	0\\
2203	0\\
2204	0\\
2205	0\\
2206	0\\
2207	0\\
2208	0\\
2209	0\\
2210	0\\
2211	0\\
2212	0\\
2213	0\\
2214	0\\
2215	0\\
2216	0\\
2217	0\\
2218	0\\
2219	0\\
2220	0\\
2221	0\\
2222	0\\
2223	0\\
2224	0\\
2225	0\\
2226	0\\
2227	0\\
2228	0\\
2229	0\\
2230	0\\
2231	0\\
2232	0\\
2233	0\\
2234	0\\
2235	0\\
2236	0\\
2237	0\\
2238	0\\
2239	0\\
2240	0\\
2241	0\\
2242	0\\
2243	0\\
2244	0\\
2245	0\\
2246	0\\
2247	0\\
2248	0\\
2249	0\\
2250	0\\
2251	0\\
2252	0\\
2253	0\\
2254	0\\
2255	0\\
2256	0\\
2257	0\\
2258	0\\
2259	0\\
2260	0\\
2261	0\\
2262	0\\
2263	0\\
2264	0\\
2265	0\\
2266	0\\
2267	0\\
2268	0\\
2269	0\\
2270	0\\
2271	0\\
2272	0\\
2273	0\\
2274	0\\
2275	0\\
2276	0\\
2277	0\\
2278	0\\
2279	0\\
2280	0\\
2281	0\\
2282	0\\
2283	0\\
2284	0\\
2285	0\\
2286	0\\
2287	0\\
2288	0\\
2289	0\\
2290	0\\
2291	0\\
2292	0\\
2293	0\\
2294	0\\
2295	0\\
2296	0\\
2297	0\\
2298	0\\
2299	0\\
2300	0\\
2301	0\\
2302	0\\
2303	0\\
2304	0\\
2305	0\\
2306	0\\
2307	0\\
2308	0\\
2309	0\\
2310	0\\
2311	0\\
2312	0\\
2313	0\\
2314	0\\
2315	0\\
2316	0\\
2317	0\\
2318	0\\
2319	0\\
2320	0\\
2321	0\\
2322	0\\
2323	0\\
2324	0\\
2325	0\\
2326	0\\
2327	0\\
2328	0\\
2329	0\\
2330	0\\
2331	0\\
2332	0\\
2333	0\\
2334	0\\
2335	0\\
2336	0\\
2337	0\\
2338	0\\
2339	0\\
2340	0\\
2341	0\\
2342	0\\
2343	0\\
2344	0\\
2345	0\\
2346	0\\
2347	0\\
2348	0\\
2349	0\\
2350	0\\
2351	0\\
2352	0\\
2353	0\\
2354	0\\
2355	0\\
2356	0\\
2357	0\\
2358	0\\
2359	0\\
2360	0\\
2361	0\\
2362	0\\
2363	0\\
2364	0\\
2365	0\\
2366	0\\
2367	0\\
2368	0\\
2369	0\\
2370	0\\
2371	0\\
2372	0\\
2373	0\\
2374	0\\
2375	0\\
2376	0\\
2377	0\\
2378	0\\
2379	0\\
2380	0\\
2381	0\\
2382	0\\
2383	0\\
2384	0\\
2385	0\\
2386	0\\
2387	0\\
2388	0\\
2389	0\\
2390	0\\
2391	0\\
2392	0\\
2393	0\\
2394	0\\
2395	0\\
2396	0\\
2397	0\\
2398	0\\
2399	0\\
2400	0\\
2401	0\\
2402	0\\
2403	0\\
2404	0\\
2405	0\\
2406	0\\
2407	0\\
2408	0\\
2409	0\\
2410	0\\
2411	0\\
2412	0\\
2413	0\\
2414	0\\
2415	0\\
2416	0\\
2417	0\\
2418	0\\
2419	0\\
2420	0\\
2421	0\\
2422	0\\
2423	0\\
2424	0\\
2425	0\\
2426	0\\
2427	0\\
2428	0\\
2429	0\\
2430	0\\
2431	0\\
2432	0\\
2433	0\\
2434	0\\
2435	0\\
2436	0\\
2437	0\\
2438	0\\
2439	0\\
2440	0\\
2441	0\\
2442	0\\
2443	0\\
2444	0\\
2445	0\\
2446	0\\
2447	0\\
2448	0\\
2449	0\\
2450	0\\
2451	0\\
2452	0\\
2453	0\\
2454	0\\
2455	0\\
2456	0\\
2457	0\\
2458	0\\
2459	0\\
2460	0\\
2461	0\\
2462	0\\
2463	0\\
2464	0\\
2465	0\\
2466	0\\
2467	0\\
2468	0\\
2469	0\\
2470	0\\
2471	0\\
2472	0\\
2473	0\\
2474	0\\
2475	0\\
2476	0\\
2477	0\\
2478	0\\
2479	0\\
2480	0\\
2481	0\\
2482	0\\
2483	0\\
2484	0\\
2485	0\\
2486	0\\
2487	0\\
2488	0\\
2489	0\\
2490	0\\
2491	0\\
2492	0\\
2493	0\\
2494	0\\
2495	0\\
2496	0\\
2497	0\\
2498	0\\
2499	0\\
2500	0\\
2501	0\\
2502	0\\
2503	0\\
2504	0\\
2505	0\\
2506	0\\
2507	0\\
2508	0\\
2509	0\\
2510	0\\
2511	0\\
2512	0\\
2513	0\\
2514	0\\
2515	0\\
2516	0\\
2517	0\\
2518	0\\
2519	0\\
2520	0\\
2521	0\\
2522	0\\
2523	0\\
2524	0\\
2525	0\\
2526	0\\
2527	0\\
2528	0\\
2529	0\\
2530	0\\
2531	0\\
2532	0\\
2533	0\\
2534	0\\
2535	0\\
2536	0\\
2537	0\\
2538	0\\
2539	0\\
2540	0\\
2541	0\\
2542	0\\
2543	0\\
2544	0\\
2545	0\\
2546	0\\
2547	0\\
2548	0\\
2549	0\\
2550	0\\
2551	0\\
2552	0\\
2553	0\\
2554	0\\
2555	0\\
2556	0\\
2557	0\\
2558	0\\
2559	0\\
2560	0\\
2561	0\\
2562	0\\
2563	0\\
2564	0\\
2565	0\\
2566	0\\
2567	0\\
2568	0\\
2569	0\\
2570	0\\
2571	0\\
2572	0\\
2573	0\\
2574	0\\
2575	0\\
2576	0\\
2577	0\\
2578	0\\
2579	0\\
2580	0\\
2581	0\\
2582	0\\
2583	0\\
2584	0\\
2585	0\\
2586	0\\
2587	0\\
2588	0\\
2589	0\\
2590	0\\
2591	0\\
2592	0\\
2593	0\\
2594	0\\
2595	0\\
2596	0\\
2597	0\\
2598	0\\
2599	0\\
2600	0\\
2601	0\\
2602	0\\
2603	0\\
2604	0\\
2605	0\\
2606	0\\
2607	0\\
2608	0\\
2609	0\\
2610	0\\
2611	0\\
2612	0\\
2613	0\\
2614	0\\
2615	0\\
2616	0\\
2617	0\\
2618	0\\
2619	0\\
2620	0\\
2621	0\\
2622	0\\
2623	0\\
2624	0\\
2625	0\\
2626	0\\
2627	0\\
2628	0\\
2629	0\\
2630	0\\
2631	0\\
2632	0\\
2633	0\\
2634	0\\
2635	0\\
2636	0\\
2637	0\\
2638	0\\
2639	0\\
2640	0\\
2641	0\\
2642	0\\
2643	0\\
2644	0\\
2645	0\\
2646	0\\
2647	0\\
2648	0\\
2649	0\\
2650	0\\
2651	0\\
2652	0\\
2653	0\\
2654	0\\
2655	0\\
2656	0\\
2657	0\\
2658	0\\
2659	0\\
2660	0\\
2661	0\\
2662	0\\
2663	0\\
2664	0\\
2665	0\\
2666	0\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
2801	0\\
2802	0\\
2803	0\\
2804	0\\
2805	0\\
2806	0\\
2807	0\\
2808	0\\
2809	0\\
2810	0\\
2811	0\\
2812	0\\
2813	0\\
2814	0\\
2815	0\\
2816	0\\
2817	0\\
2818	0\\
2819	0\\
2820	0\\
2821	0\\
2822	0\\
2823	0\\
2824	0\\
2825	0\\
2826	0\\
2827	0\\
2828	0\\
2829	0\\
2830	0\\
2831	0\\
2832	0\\
2833	0\\
2834	0\\
2835	0\\
2836	0\\
2837	0\\
2838	0\\
2839	0\\
2840	0\\
2841	0\\
2842	0\\
2843	0\\
2844	0\\
2845	0\\
2846	0\\
2847	0\\
2848	0\\
2849	0\\
2850	0\\
2851	0\\
2852	0\\
2853	0\\
2854	0\\
2855	0\\
2856	0\\
2857	0\\
2858	0\\
2859	0\\
2860	0\\
2861	0\\
2862	0\\
2863	0\\
2864	0\\
2865	0\\
2866	0\\
2867	0\\
2868	0\\
2869	0\\
2870	0\\
2871	0\\
2872	0\\
2873	0\\
2874	0\\
2875	0\\
2876	0\\
2877	0\\
2878	0\\
2879	0\\
2880	0\\
2881	0\\
2882	0\\
2883	0\\
2884	0\\
2885	0\\
2886	0\\
2887	0\\
2888	0\\
2889	0\\
2890	0\\
2891	0\\
2892	0\\
2893	0\\
2894	0\\
2895	0\\
2896	0\\
2897	0\\
2898	0\\
2899	0\\
2900	0\\
2901	0\\
2902	0\\
2903	0\\
2904	0\\
2905	0\\
2906	0\\
2907	0\\
2908	0\\
2909	0\\
2910	0\\
2911	0\\
2912	0\\
2913	0\\
2914	0\\
2915	0\\
2916	0\\
2917	0\\
2918	0\\
2919	0\\
2920	0\\
2921	0\\
2922	0\\
2923	0\\
2924	0\\
2925	0\\
2926	0\\
2927	0\\
2928	0\\
2929	0\\
2930	0\\
2931	0\\
2932	0\\
2933	0\\
2934	0\\
2935	0\\
2936	0\\
2937	0\\
2938	0\\
2939	0\\
2940	0\\
2941	0\\
2942	0\\
2943	0\\
2944	0\\
2945	0\\
2946	0\\
2947	0\\
2948	0\\
2949	0\\
2950	0\\
2951	0\\
2952	0\\
2953	0\\
2954	0\\
2955	0\\
2956	0\\
2957	0\\
2958	0\\
2959	0\\
2960	0\\
2961	0\\
2962	0\\
2963	0\\
2964	0\\
2965	0\\
2966	0\\
2967	0\\
2968	0\\
2969	0\\
2970	0\\
2971	0\\
2972	0\\
2973	0\\
2974	0\\
2975	0\\
2976	0\\
2977	0\\
2978	0\\
2979	0\\
2980	0\\
2981	0\\
2982	0\\
2983	0\\
2984	0\\
2985	0\\
2986	0\\
2987	0\\
2988	0\\
2989	0\\
2990	0\\
2991	0\\
2992	0\\
2993	0\\
2994	0\\
2995	0\\
2996	0\\
2997	0\\
2998	0\\
2999	0\\
3000	0\\
3001	0\\
3002	0\\
3003	0\\
3004	0\\
3005	0\\
3006	0\\
3007	0\\
3008	0\\
3009	0\\
3010	0\\
3011	0\\
3012	0\\
3013	0\\
3014	0\\
3015	0\\
3016	0\\
3017	0\\
3018	0\\
3019	0\\
3020	0\\
3021	0\\
3022	0\\
3023	0\\
3024	0\\
3025	0\\
3026	0\\
3027	0\\
3028	0\\
3029	0\\
3030	0\\
3031	0\\
3032	0\\
3033	0\\
3034	0\\
3035	0\\
3036	0\\
3037	0\\
3038	0\\
3039	0\\
3040	0\\
3041	0\\
3042	0\\
3043	0\\
3044	0\\
3045	0\\
3046	0\\
3047	0\\
3048	0\\
3049	0\\
3050	0\\
3051	0\\
3052	0\\
3053	0\\
3054	0\\
3055	0\\
3056	0\\
3057	0\\
3058	0\\
3059	0\\
3060	0\\
3061	0\\
3062	0\\
3063	0\\
3064	0\\
3065	0\\
3066	0\\
3067	0\\
3068	0\\
3069	0\\
3070	0\\
3071	0\\
3072	0\\
3073	0\\
3074	0\\
3075	0\\
3076	0\\
3077	0\\
3078	0\\
3079	0\\
3080	0\\
3081	0\\
3082	0\\
3083	0\\
3084	0\\
3085	0\\
3086	0\\
3087	0\\
3088	0\\
3089	0\\
3090	0\\
3091	0\\
3092	0\\
3093	0\\
3094	0\\
3095	0\\
3096	0\\
3097	0\\
3098	0\\
3099	0\\
3100	0\\
3101	0\\
3102	0\\
3103	0\\
3104	0\\
3105	0\\
3106	0\\
3107	0\\
3108	0\\
3109	0\\
3110	0\\
3111	0\\
3112	0\\
3113	0\\
3114	0\\
3115	0\\
3116	0\\
3117	0\\
3118	0\\
3119	0\\
3120	0\\
3121	0\\
3122	0\\
3123	0\\
3124	0\\
3125	0\\
3126	0\\
3127	0\\
3128	0\\
3129	0\\
3130	0\\
3131	0\\
3132	0\\
3133	0\\
3134	0\\
3135	0\\
3136	0\\
3137	0\\
3138	0\\
3139	0\\
3140	0\\
3141	0\\
3142	0\\
3143	0\\
3144	0\\
3145	0\\
3146	0\\
3147	0\\
3148	0\\
3149	0\\
3150	0\\
3151	0\\
3152	0\\
3153	0\\
3154	0\\
3155	0\\
3156	0\\
3157	0\\
3158	0\\
3159	0\\
3160	0\\
3161	0\\
3162	0\\
3163	0\\
3164	0\\
3165	0\\
3166	0\\
3167	0\\
3168	0\\
3169	0\\
3170	0\\
3171	0\\
3172	0\\
3173	0\\
3174	0\\
3175	0\\
3176	0\\
3177	0\\
3178	0\\
3179	0\\
3180	0\\
3181	0\\
3182	0\\
3183	0\\
3184	0\\
3185	0\\
3186	0\\
3187	0\\
3188	0\\
3189	0\\
3190	0\\
3191	0\\
3192	0\\
3193	0\\
3194	0\\
3195	0\\
3196	0\\
3197	0\\
3198	0\\
3199	0\\
3200	0\\
3201	0\\
3202	0\\
3203	0\\
3204	0\\
3205	0\\
3206	0\\
3207	0\\
3208	0\\
3209	0\\
3210	0\\
3211	0\\
3212	0\\
3213	0\\
3214	0\\
3215	0\\
3216	0\\
3217	0\\
3218	0\\
3219	0\\
3220	0\\
3221	0\\
3222	0\\
3223	0\\
3224	0\\
3225	0\\
3226	0\\
3227	0\\
3228	0\\
3229	0\\
3230	0\\
3231	0\\
3232	0\\
3233	0\\
3234	0\\
3235	0\\
3236	0\\
3237	0\\
3238	0\\
3239	0\\
3240	0\\
3241	0\\
3242	0\\
3243	0\\
3244	0\\
3245	0\\
3246	0\\
3247	0\\
3248	0\\
3249	0\\
3250	0\\
3251	0\\
3252	0\\
3253	0\\
3254	0\\
3255	0\\
3256	0\\
3257	0\\
3258	0\\
3259	0\\
3260	0\\
3261	0\\
3262	0\\
3263	0\\
3264	0\\
3265	0\\
3266	0\\
3267	0\\
3268	0\\
3269	0\\
3270	0\\
3271	0\\
3272	0\\
3273	0\\
3274	0\\
3275	0\\
3276	0\\
3277	0\\
3278	0\\
3279	0\\
3280	0\\
3281	0\\
3282	0\\
3283	0\\
3284	0\\
3285	0\\
3286	0\\
3287	0\\
3288	0\\
3289	0\\
3290	0\\
3291	0\\
3292	0\\
3293	0\\
3294	0\\
3295	0\\
3296	0\\
3297	0\\
3298	0\\
3299	0\\
3300	0\\
3301	0\\
3302	0\\
3303	0\\
3304	0\\
3305	0\\
3306	0\\
3307	0\\
3308	0\\
3309	0\\
3310	0\\
3311	0\\
3312	0\\
3313	0\\
3314	0\\
3315	0\\
3316	0\\
3317	0\\
3318	0\\
3319	0\\
3320	0\\
3321	0\\
3322	0\\
3323	0\\
3324	0\\
3325	0\\
3326	0\\
3327	0\\
3328	0\\
3329	0\\
3330	0\\
3331	0\\
3332	0\\
3333	0\\
3334	0\\
3335	0\\
3336	0\\
3337	0\\
3338	0\\
3339	0\\
3340	0\\
3341	0\\
3342	0\\
3343	0\\
3344	0\\
3345	0\\
3346	0\\
3347	0\\
3348	0\\
3349	0\\
3350	0\\
3351	0\\
3352	0\\
3353	0\\
3354	0\\
3355	0\\
3356	0\\
3357	0\\
3358	0\\
3359	0\\
3360	0\\
3361	0\\
3362	0\\
3363	0\\
3364	0\\
3365	0\\
3366	0\\
3367	0\\
3368	0\\
3369	0\\
3370	0\\
3371	0\\
3372	0\\
3373	0\\
3374	0\\
3375	0\\
3376	0\\
3377	0\\
3378	0\\
3379	0\\
3380	0\\
3381	0\\
3382	0\\
3383	0\\
3384	0\\
3385	0\\
3386	0\\
3387	0\\
3388	0\\
3389	0\\
3390	0\\
3391	0\\
3392	0\\
3393	0\\
3394	0\\
3395	0\\
3396	0\\
3397	0\\
3398	0\\
3399	0\\
3400	0\\
3401	0\\
3402	0\\
3403	0\\
3404	0\\
3405	0\\
3406	0\\
3407	0\\
3408	0\\
3409	0\\
3410	0\\
3411	0\\
3412	0\\
3413	0\\
3414	0\\
3415	0\\
3416	0\\
3417	0\\
3418	0\\
3419	0\\
3420	0\\
3421	0\\
3422	0\\
3423	0\\
3424	0\\
3425	0\\
3426	0\\
3427	0\\
3428	0\\
3429	0\\
3430	0\\
3431	0\\
3432	0\\
3433	0\\
3434	0\\
3435	0\\
3436	0\\
3437	0\\
3438	0\\
3439	0\\
3440	0\\
3441	0\\
3442	0\\
3443	0\\
3444	0\\
3445	0\\
3446	0\\
3447	0\\
3448	0\\
3449	0\\
3450	0\\
3451	0\\
3452	0\\
3453	0\\
3454	0\\
3455	0\\
3456	0\\
3457	0\\
3458	0\\
3459	0\\
3460	0\\
3461	0\\
3462	0\\
3463	0\\
3464	0\\
3465	0\\
3466	0\\
3467	0\\
3468	0\\
3469	0\\
3470	0\\
3471	0\\
3472	0\\
3473	0\\
3474	0\\
3475	0\\
3476	0\\
3477	0\\
3478	0\\
3479	0\\
3480	0\\
3481	0\\
3482	0\\
3483	0\\
3484	0\\
3485	0\\
3486	0\\
3487	0\\
3488	0\\
3489	0\\
3490	0\\
3491	0\\
3492	0\\
3493	0\\
3494	0\\
3495	0\\
3496	0\\
3497	0\\
3498	0\\
3499	0\\
3500	0\\
3501	0\\
3502	0\\
3503	0\\
3504	0\\
3505	0\\
3506	0\\
3507	0\\
3508	0\\
3509	0\\
3510	0\\
3511	0\\
3512	0\\
3513	0\\
3514	0\\
3515	0\\
3516	0\\
3517	0\\
3518	0\\
3519	0\\
3520	0\\
3521	0\\
3522	0\\
3523	0\\
3524	0\\
3525	0\\
3526	0\\
3527	0\\
3528	0\\
3529	0\\
3530	0\\
3531	0\\
3532	0\\
3533	0\\
3534	0\\
3535	0\\
3536	0\\
3537	0\\
3538	0\\
3539	0\\
3540	0\\
3541	0\\
3542	0\\
3543	0\\
3544	0\\
3545	0\\
3546	0\\
3547	0\\
3548	0\\
3549	0\\
3550	0\\
3551	0\\
3552	0\\
3553	0\\
3554	0\\
3555	0\\
3556	0\\
3557	0\\
3558	0\\
3559	0\\
3560	0\\
3561	0\\
3562	0\\
3563	0\\
3564	0\\
3565	0\\
3566	0\\
3567	0\\
3568	0\\
3569	0\\
3570	0\\
3571	0\\
3572	0\\
3573	0\\
3574	0\\
3575	0\\
3576	0\\
3577	0\\
3578	0\\
3579	0\\
3580	0\\
3581	0\\
3582	0\\
3583	0\\
3584	0\\
3585	0\\
3586	0\\
3587	0\\
3588	0\\
3589	0\\
3590	0\\
3591	0\\
3592	0\\
3593	0\\
3594	0\\
3595	0\\
3596	0\\
3597	0\\
3598	0\\
3599	0\\
3600	0\\
3601	0\\
3602	0\\
3603	0\\
3604	0\\
3605	0\\
3606	0\\
3607	0\\
3608	0\\
3609	0\\
3610	0\\
3611	0\\
3612	0\\
3613	0\\
3614	0\\
3615	0\\
3616	0\\
3617	0\\
3618	0\\
3619	0\\
3620	0\\
3621	0\\
3622	0\\
3623	0\\
3624	0\\
3625	0\\
3626	0\\
3627	0\\
3628	0\\
3629	0\\
3630	0\\
3631	0\\
3632	0\\
3633	0\\
3634	0\\
3635	0\\
3636	0\\
3637	0\\
3638	0\\
3639	0\\
3640	0\\
3641	0\\
3642	0\\
3643	0\\
3644	0\\
3645	0\\
3646	0\\
3647	0\\
3648	0\\
3649	0\\
3650	0\\
3651	0\\
3652	0\\
3653	0\\
3654	0\\
3655	0\\
3656	0\\
3657	0\\
3658	0\\
3659	0\\
3660	0\\
3661	0\\
3662	0\\
3663	0\\
3664	0\\
3665	0\\
3666	0\\
3667	0\\
3668	0\\
3669	0\\
3670	0\\
3671	0\\
3672	0\\
3673	0\\
3674	0\\
3675	0\\
3676	0\\
3677	0\\
3678	0\\
3679	0\\
3680	0\\
3681	0\\
3682	0\\
3683	0\\
3684	0\\
3685	0\\
3686	0\\
3687	0\\
3688	0\\
3689	0\\
3690	0\\
3691	0\\
3692	0\\
3693	0\\
3694	0\\
3695	0\\
3696	0\\
3697	0\\
3698	0\\
3699	0\\
3700	0\\
3701	0\\
3702	0\\
3703	0\\
3704	0\\
3705	0\\
3706	0\\
3707	0\\
3708	0\\
3709	0\\
3710	0\\
3711	0\\
3712	0\\
3713	0\\
3714	0\\
3715	0\\
3716	0\\
3717	0\\
3718	0\\
3719	0\\
3720	0\\
3721	0\\
3722	0\\
3723	0\\
3724	0\\
3725	0\\
3726	0\\
3727	0\\
3728	0\\
3729	0\\
3730	0\\
3731	0\\
3732	0\\
3733	0\\
3734	0\\
3735	0\\
3736	0\\
3737	0\\
3738	0\\
3739	0\\
3740	0\\
3741	0\\
3742	0\\
3743	0\\
3744	0\\
3745	0\\
3746	0\\
3747	0\\
3748	0\\
3749	0\\
3750	0\\
3751	0\\
3752	0\\
3753	0\\
3754	0\\
3755	0\\
3756	0\\
3757	0\\
3758	0\\
3759	0\\
3760	0\\
3761	0\\
3762	0\\
3763	0\\
3764	0\\
3765	0\\
3766	0\\
3767	0\\
3768	0\\
3769	0\\
3770	0\\
3771	0\\
3772	0\\
3773	0\\
3774	0\\
3775	0\\
3776	0\\
3777	0\\
3778	0\\
3779	0\\
3780	0\\
3781	0\\
3782	0\\
3783	0\\
3784	0\\
3785	0\\
3786	0\\
3787	0\\
3788	0\\
3789	0\\
3790	0\\
3791	0\\
3792	0\\
3793	0\\
3794	0\\
3795	0\\
3796	0\\
3797	0\\
3798	0\\
3799	0\\
3800	0\\
3801	0\\
3802	0\\
3803	0\\
3804	0\\
3805	0\\
3806	0\\
3807	0\\
3808	0\\
3809	0\\
3810	0\\
3811	0\\
3812	0\\
3813	0\\
3814	0\\
3815	0\\
3816	0\\
3817	0\\
3818	0\\
3819	0\\
3820	0\\
3821	0\\
3822	0\\
3823	0\\
3824	0\\
3825	0\\
3826	0\\
3827	0\\
3828	0\\
3829	0\\
3830	0\\
3831	0\\
3832	0\\
3833	0\\
3834	0\\
3835	0\\
3836	0\\
3837	0\\
3838	0\\
3839	0\\
3840	0\\
3841	0\\
3842	0\\
3843	0\\
3844	0\\
3845	0\\
3846	0\\
3847	0\\
3848	0\\
3849	0\\
3850	0\\
3851	0\\
3852	0\\
3853	0\\
3854	0\\
3855	0\\
3856	0\\
3857	0\\
3858	0\\
3859	0\\
3860	0\\
3861	0\\
3862	0\\
3863	0\\
3864	0\\
3865	0\\
3866	0\\
3867	0\\
3868	0\\
3869	0\\
3870	0\\
3871	0\\
3872	0\\
3873	0\\
3874	0\\
3875	0\\
3876	0\\
3877	0\\
3878	0\\
3879	0\\
3880	0\\
3881	0\\
3882	0\\
3883	0\\
3884	0\\
3885	0\\
3886	0\\
3887	0\\
3888	0\\
3889	0\\
3890	0\\
3891	0\\
3892	0\\
3893	0\\
3894	0\\
3895	0\\
3896	0\\
3897	0\\
3898	0\\
3899	0\\
3900	0\\
3901	0\\
3902	0\\
3903	0\\
3904	0\\
3905	0\\
3906	0\\
3907	0\\
3908	0\\
3909	0\\
3910	0\\
3911	0\\
3912	0\\
3913	0\\
3914	0\\
3915	0\\
3916	0\\
3917	0\\
3918	0\\
3919	0\\
3920	0\\
3921	0\\
3922	0\\
3923	0\\
3924	0\\
3925	0\\
3926	0\\
3927	0\\
3928	0\\
3929	0\\
3930	0\\
3931	0\\
3932	0\\
3933	0\\
3934	0\\
3935	0\\
3936	0\\
3937	0\\
3938	0\\
3939	0\\
3940	0\\
3941	0\\
3942	0\\
3943	0\\
3944	0\\
3945	0\\
3946	0\\
3947	0\\
3948	0\\
3949	0\\
3950	0\\
3951	0\\
3952	0\\
3953	0\\
3954	0\\
3955	0\\
3956	0\\
3957	0\\
3958	0\\
3959	0\\
3960	0\\
3961	0\\
3962	0\\
3963	0\\
3964	0\\
3965	0\\
3966	0\\
3967	0\\
3968	0\\
3969	0\\
3970	0\\
3971	0\\
3972	0\\
3973	0\\
3974	0\\
3975	0\\
3976	0\\
3977	0\\
3978	0\\
3979	0\\
3980	0\\
3981	0\\
3982	0\\
3983	0\\
3984	0\\
3985	0\\
3986	0\\
3987	0\\
3988	0\\
3989	0\\
3990	0\\
3991	0\\
3992	0\\
3993	0\\
3994	0\\
3995	0\\
3996	0\\
3997	0\\
3998	0\\
3999	0\\
4000	0\\
4001	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	0\\
4002	0\\
4003	0\\
4004	0\\
4005	0\\
4006	0\\
4007	0\\
4008	0\\
4009	0\\
4010	0\\
4011	0\\
4012	0\\
4013	0\\
4014	0\\
4015	0\\
4016	0\\
4017	0\\
4018	0\\
4019	0\\
4020	0\\
4021	0\\
4022	0\\
4023	0\\
4024	0\\
4025	0\\
4026	0\\
4027	0\\
4028	0\\
4029	0\\
4030	0\\
4031	0\\
4032	0\\
4033	0\\
4034	0\\
4035	0\\
4036	0\\
4037	0\\
4038	0\\
4039	0\\
4040	0\\
4041	0\\
4042	0\\
4043	0\\
4044	0\\
4045	0\\
4046	0\\
4047	0\\
4048	0\\
4049	0\\
4050	0\\
4051	0\\
4052	0\\
4053	0\\
4054	0\\
4055	0\\
4056	0\\
4057	0\\
4058	0\\
4059	0\\
4060	0\\
4061	0\\
4062	0\\
4063	0\\
4064	0\\
4065	0\\
4066	0\\
4067	0\\
4068	0\\
4069	0\\
4070	0\\
4071	0\\
4072	0\\
4073	0\\
4074	0\\
4075	0\\
4076	0\\
4077	0\\
4078	0\\
4079	0\\
4080	0\\
4081	0\\
4082	0\\
4083	0\\
4084	0\\
4085	0\\
4086	0\\
4087	0\\
4088	0\\
4089	0\\
4090	0\\
4091	0\\
4092	0\\
4093	0\\
4094	0\\
4095	0\\
4096	0\\
4097	0\\
4098	0\\
4099	0\\
4100	0\\
4101	0\\
4102	0\\
4103	0\\
4104	0\\
4105	0\\
4106	0\\
4107	0\\
4108	0\\
4109	0\\
4110	0\\
4111	0\\
4112	0\\
4113	0\\
4114	0\\
4115	0\\
4116	0\\
4117	0\\
4118	0\\
4119	0\\
4120	0\\
4121	0\\
4122	0\\
4123	0\\
4124	0\\
4125	0\\
4126	0\\
4127	0\\
4128	0\\
4129	0\\
4130	0\\
4131	0\\
4132	0\\
4133	0\\
4134	0\\
4135	0\\
4136	0\\
4137	0\\
4138	0\\
4139	0\\
4140	0\\
4141	0\\
4142	0\\
4143	0\\
4144	0\\
4145	0\\
4146	0\\
4147	0\\
4148	0\\
4149	0\\
4150	0\\
4151	0\\
4152	0\\
4153	0\\
4154	0\\
4155	0\\
4156	0\\
4157	0\\
4158	0\\
4159	0\\
4160	0\\
4161	0\\
4162	0\\
4163	0\\
4164	0\\
4165	0\\
4166	0\\
4167	0\\
4168	0\\
4169	0\\
4170	0\\
4171	0\\
4172	0\\
4173	0\\
4174	0\\
4175	0\\
4176	0\\
4177	0\\
4178	0\\
4179	0\\
4180	0\\
4181	0\\
4182	0\\
4183	0\\
4184	0\\
4185	0\\
4186	0\\
4187	0\\
4188	0\\
4189	0\\
4190	0\\
4191	0\\
4192	0\\
4193	0\\
4194	0\\
4195	0\\
4196	0\\
4197	0\\
4198	0\\
4199	0\\
4200	0\\
4201	0\\
4202	0\\
4203	0\\
4204	0\\
4205	0\\
4206	0\\
4207	0\\
4208	0\\
4209	0\\
4210	0\\
4211	0\\
4212	0\\
4213	0\\
4214	0\\
4215	0\\
4216	0\\
4217	0\\
4218	0\\
4219	0\\
4220	0\\
4221	0\\
4222	0\\
4223	0\\
4224	0\\
4225	0\\
4226	0\\
4227	0\\
4228	0\\
4229	0\\
4230	0\\
4231	0\\
4232	0\\
4233	0\\
4234	0\\
4235	0\\
4236	0\\
4237	0\\
4238	0\\
4239	0\\
4240	0\\
4241	0\\
4242	0\\
4243	0\\
4244	0\\
4245	0\\
4246	0\\
4247	0\\
4248	0\\
4249	0\\
4250	0\\
4251	0\\
4252	0\\
4253	0\\
4254	0\\
4255	0\\
4256	0\\
4257	0\\
4258	0\\
4259	0\\
4260	0\\
4261	0\\
4262	0\\
4263	0\\
4264	0\\
4265	0\\
4266	0\\
4267	0\\
4268	0\\
4269	0\\
4270	0\\
4271	0\\
4272	0\\
4273	0\\
4274	0\\
4275	0\\
4276	0\\
4277	0\\
4278	0\\
4279	0\\
4280	0\\
4281	0\\
4282	0\\
4283	0\\
4284	0\\
4285	0\\
4286	0\\
4287	0\\
4288	0\\
4289	0\\
4290	0\\
4291	0\\
4292	0\\
4293	0\\
4294	0\\
4295	0\\
4296	0\\
4297	0\\
4298	0\\
4299	0\\
4300	0\\
4301	0\\
4302	0\\
4303	0\\
4304	0\\
4305	0\\
4306	0\\
4307	0\\
4308	0\\
4309	0\\
4310	0\\
4311	0\\
4312	0\\
4313	0\\
4314	0\\
4315	0\\
4316	0\\
4317	0\\
4318	0\\
4319	0\\
4320	0\\
4321	0\\
4322	0\\
4323	0\\
4324	0\\
4325	0\\
4326	0\\
4327	0\\
4328	0\\
4329	0\\
4330	0\\
4331	0\\
4332	0\\
4333	0\\
4334	0\\
4335	0\\
4336	0\\
4337	0\\
4338	0\\
4339	0\\
4340	0\\
4341	0\\
4342	0\\
4343	0\\
4344	0\\
4345	0\\
4346	0\\
4347	0\\
4348	0\\
4349	0\\
4350	0\\
4351	0\\
4352	0\\
4353	0\\
4354	0\\
4355	0\\
4356	0\\
4357	0\\
4358	0\\
4359	0\\
4360	0\\
4361	0\\
4362	0\\
4363	0\\
4364	0\\
4365	0\\
4366	0\\
4367	0\\
4368	0\\
4369	0\\
4370	0\\
4371	0\\
4372	0\\
4373	0\\
4374	0\\
4375	0\\
4376	0\\
4377	0\\
4378	0\\
4379	0\\
4380	0\\
4381	0\\
4382	0\\
4383	0\\
4384	0\\
4385	0\\
4386	0\\
4387	0\\
4388	0\\
4389	0\\
4390	0\\
4391	0\\
4392	0\\
4393	0\\
4394	0\\
4395	0\\
4396	0\\
4397	0\\
4398	0\\
4399	0\\
4400	0\\
4401	0\\
4402	0\\
4403	0\\
4404	0\\
4405	0\\
4406	0\\
4407	0\\
4408	0\\
4409	0\\
4410	0\\
4411	0\\
4412	0\\
4413	0\\
4414	0\\
4415	0\\
4416	0\\
4417	0\\
4418	0\\
4419	0\\
4420	0\\
4421	0\\
4422	0\\
4423	0\\
4424	0\\
4425	0\\
4426	0\\
4427	0\\
4428	0\\
4429	0\\
4430	0\\
4431	0\\
4432	0\\
4433	0\\
4434	0\\
4435	0\\
4436	0\\
4437	0\\
4438	0\\
4439	0\\
4440	0\\
4441	0\\
4442	0\\
4443	0\\
4444	0\\
4445	0\\
4446	0\\
4447	0\\
4448	0\\
4449	0\\
4450	0\\
4451	0\\
4452	0\\
4453	0\\
4454	0\\
4455	0\\
4456	0\\
4457	0\\
4458	0\\
4459	0\\
4460	0\\
4461	0\\
4462	0\\
4463	0\\
4464	0\\
4465	0\\
4466	0\\
4467	0\\
4468	0\\
4469	0\\
4470	0\\
4471	0\\
4472	0\\
4473	0\\
4474	0\\
4475	0\\
4476	0\\
4477	0\\
4478	0\\
4479	0\\
4480	0\\
4481	0\\
4482	0\\
4483	0\\
4484	0\\
4485	0\\
4486	0\\
4487	0\\
4488	0\\
4489	0\\
4490	0\\
4491	0\\
4492	0\\
4493	0\\
4494	0\\
4495	0\\
4496	0\\
4497	0\\
4498	0\\
4499	0\\
4500	0\\
4501	0\\
4502	0\\
4503	0\\
4504	0\\
4505	0\\
4506	0\\
4507	0\\
4508	0\\
4509	0\\
4510	0\\
4511	0\\
4512	0\\
4513	0\\
4514	0\\
4515	0\\
4516	0\\
4517	0\\
4518	0\\
4519	0\\
4520	0\\
4521	0\\
4522	0\\
4523	0\\
4524	0\\
4525	0\\
4526	0\\
4527	0\\
4528	0\\
4529	0\\
4530	0\\
4531	0\\
4532	0\\
4533	0\\
4534	0\\
4535	0\\
4536	0\\
4537	0\\
4538	0\\
4539	0\\
4540	0\\
4541	0\\
4542	0\\
4543	0\\
4544	0\\
4545	0\\
4546	0\\
4547	0\\
4548	0\\
4549	0\\
4550	0\\
4551	0\\
4552	0\\
4553	0\\
4554	0\\
4555	0\\
4556	0\\
4557	0\\
4558	0\\
4559	0\\
4560	0\\
4561	0\\
4562	0\\
4563	0\\
4564	0\\
4565	0\\
4566	0\\
4567	0\\
4568	0\\
4569	0\\
4570	0\\
4571	0\\
4572	0\\
4573	0\\
4574	0\\
4575	0\\
4576	0\\
4577	0\\
4578	0\\
4579	0\\
4580	0\\
4581	0\\
4582	0\\
4583	0\\
4584	0\\
4585	0\\
4586	0\\
4587	0\\
4588	0\\
4589	0\\
4590	0\\
4591	0\\
4592	0\\
4593	0\\
4594	0\\
4595	0\\
4596	0\\
4597	0\\
4598	0\\
4599	0\\
4600	0\\
4601	0\\
4602	0\\
4603	0\\
4604	0\\
4605	0\\
4606	0\\
4607	0\\
4608	0\\
4609	0\\
4610	0\\
4611	0\\
4612	0\\
4613	0\\
4614	0\\
4615	0\\
4616	0\\
4617	0\\
4618	0\\
4619	0\\
4620	0\\
4621	0\\
4622	0\\
4623	0\\
4624	0\\
4625	0\\
4626	0\\
4627	0\\
4628	0\\
4629	0\\
4630	0\\
4631	0\\
4632	0\\
4633	0\\
4634	0\\
4635	0\\
4636	0\\
4637	0\\
4638	0\\
4639	0\\
4640	0\\
4641	0\\
4642	0\\
4643	0\\
4644	0\\
4645	0\\
4646	0\\
4647	0\\
4648	0\\
4649	0\\
4650	0\\
4651	0\\
4652	0\\
4653	0\\
4654	0\\
4655	0\\
4656	0\\
4657	0\\
4658	0\\
4659	0\\
4660	0\\
4661	0\\
4662	0\\
4663	0\\
4664	0\\
4665	0\\
4666	0\\
4667	0\\
4668	0\\
4669	0\\
4670	0\\
4671	0\\
4672	0\\
4673	0\\
4674	0\\
4675	0\\
4676	0\\
4677	0\\
4678	0\\
4679	0\\
4680	0\\
4681	0\\
4682	0\\
4683	0\\
4684	0\\
4685	0\\
4686	0\\
4687	0\\
4688	0\\
4689	0\\
4690	0\\
4691	0\\
4692	0\\
4693	0\\
4694	0\\
4695	0\\
4696	0\\
4697	0\\
4698	0\\
4699	0\\
4700	0\\
4701	0\\
4702	0\\
4703	0\\
4704	0\\
4705	0\\
4706	0\\
4707	0\\
4708	0\\
4709	0\\
4710	0\\
4711	0\\
4712	0\\
4713	0\\
4714	0\\
4715	0\\
4716	0\\
4717	0\\
4718	0\\
4719	0\\
4720	0\\
4721	0\\
4722	0\\
4723	0\\
4724	0\\
4725	0\\
4726	0\\
4727	0\\
4728	0\\
4729	0\\
4730	0\\
4731	0\\
4732	0\\
4733	0\\
4734	0\\
4735	0\\
4736	0\\
4737	0\\
4738	0\\
4739	0\\
4740	0\\
4741	0\\
4742	0\\
4743	0\\
4744	0\\
4745	0\\
4746	0\\
4747	0\\
4748	0\\
4749	0\\
4750	0\\
4751	0\\
4752	0\\
4753	0\\
4754	0\\
4755	0\\
4756	0\\
4757	0\\
4758	0\\
4759	0\\
4760	0\\
4761	0\\
4762	0\\
4763	0\\
4764	0\\
4765	0\\
4766	0\\
4767	0\\
4768	0\\
4769	0\\
4770	0\\
4771	0\\
4772	0\\
4773	0\\
4774	0\\
4775	0\\
4776	0\\
4777	0\\
4778	0\\
4779	0\\
4780	0\\
4781	0\\
4782	0\\
4783	0\\
4784	0\\
4785	0\\
4786	0\\
4787	0\\
4788	0\\
4789	0\\
4790	0\\
4791	0\\
4792	0\\
4793	0\\
4794	0\\
4795	0\\
4796	0\\
4797	0\\
4798	0\\
4799	0\\
4800	0\\
4801	0\\
4802	0\\
4803	0\\
4804	0\\
4805	0\\
4806	0\\
4807	0\\
4808	0\\
4809	0\\
4810	0\\
4811	0\\
4812	0\\
4813	0\\
4814	0\\
4815	0\\
4816	0\\
4817	0\\
4818	0\\
4819	0\\
4820	0\\
4821	0\\
4822	0\\
4823	0\\
4824	0\\
4825	0\\
4826	0\\
4827	0\\
4828	0\\
4829	0\\
4830	0\\
4831	0\\
4832	0\\
4833	0\\
4834	0\\
4835	0\\
4836	0\\
4837	0\\
4838	0\\
4839	0\\
4840	0\\
4841	0\\
4842	0\\
4843	0\\
4844	0\\
4845	0\\
4846	0\\
4847	0\\
4848	0\\
4849	0\\
4850	0\\
4851	0\\
4852	0\\
4853	0\\
4854	0\\
4855	0\\
4856	0\\
4857	0\\
4858	0\\
4859	0\\
4860	0\\
4861	0\\
4862	0\\
4863	0\\
4864	0\\
4865	0\\
4866	0\\
4867	0\\
4868	0\\
4869	0\\
4870	0\\
4871	0\\
4872	0\\
4873	0\\
4874	0\\
4875	0\\
4876	0\\
4877	0\\
4878	0\\
4879	0\\
4880	0\\
4881	0\\
4882	0\\
4883	0\\
4884	0\\
4885	0\\
4886	0\\
4887	0\\
4888	0\\
4889	0\\
4890	0\\
4891	0\\
4892	0\\
4893	0\\
4894	0\\
4895	0\\
4896	0\\
4897	0\\
4898	0\\
4899	0\\
4900	0\\
4901	0\\
4902	0\\
4903	0\\
4904	0\\
4905	0\\
4906	0\\
4907	0\\
4908	0\\
4909	0\\
4910	0\\
4911	0\\
4912	0\\
4913	0\\
4914	0\\
4915	0\\
4916	0\\
4917	0\\
4918	0\\
4919	0\\
4920	0\\
4921	0\\
4922	0\\
4923	0\\
4924	0\\
4925	0\\
4926	0\\
4927	0\\
4928	0\\
4929	0\\
4930	0\\
4931	0\\
4932	0\\
4933	0\\
4934	0\\
4935	0\\
4936	0\\
4937	0\\
4938	0\\
4939	0\\
4940	0\\
4941	0\\
4942	0\\
4943	0\\
4944	0\\
4945	0\\
4946	0\\
4947	0\\
4948	0\\
4949	0\\
4950	0\\
4951	0\\
4952	0\\
4953	0\\
4954	0\\
4955	0\\
4956	0\\
4957	0\\
4958	0\\
4959	0\\
4960	0\\
4961	0\\
4962	0\\
4963	0\\
4964	0\\
4965	0\\
4966	0\\
4967	0\\
4968	0\\
4969	0\\
4970	0\\
4971	0\\
4972	0\\
4973	0\\
4974	0\\
4975	0\\
4976	0\\
4977	0\\
4978	0\\
4979	0\\
4980	0\\
4981	0\\
4982	0\\
4983	0\\
4984	0\\
4985	0\\
4986	0\\
4987	0\\
4988	0\\
4989	0\\
4990	0\\
4991	0\\
4992	0\\
4993	0\\
4994	0\\
4995	0\\
4996	0\\
4997	0\\
4998	0\\
4999	0\\
5000	0\\
5001	0\\
5002	0\\
5003	0\\
5004	0\\
5005	0\\
5006	0\\
5007	0\\
5008	0\\
5009	0\\
5010	0\\
5011	0\\
5012	0\\
5013	0\\
5014	0\\
5015	0\\
5016	0\\
5017	0\\
5018	0\\
5019	0\\
5020	0\\
5021	0\\
5022	0\\
5023	0\\
5024	0\\
5025	0\\
5026	0\\
5027	0\\
5028	0\\
5029	0\\
5030	0\\
5031	0\\
5032	0\\
5033	0\\
5034	0\\
5035	0\\
5036	0\\
5037	0\\
5038	0\\
5039	0\\
5040	0\\
5041	0\\
5042	0\\
5043	0\\
5044	0\\
5045	0\\
5046	0\\
5047	0\\
5048	0\\
5049	0\\
5050	0\\
5051	0\\
5052	0\\
5053	0\\
5054	0\\
5055	0\\
5056	0\\
5057	0\\
5058	0\\
5059	0\\
5060	0\\
5061	0\\
5062	0\\
5063	0\\
5064	0\\
5065	0\\
5066	0\\
5067	0\\
5068	0\\
5069	0\\
5070	0\\
5071	0\\
5072	0\\
5073	0\\
5074	0\\
5075	0\\
5076	0\\
5077	0\\
5078	0\\
5079	0\\
5080	0\\
5081	0\\
5082	0\\
5083	0\\
5084	0\\
5085	0\\
5086	0\\
5087	0\\
5088	0\\
5089	0\\
5090	0\\
5091	0\\
5092	0\\
5093	0\\
5094	0\\
5095	0\\
5096	0\\
5097	0\\
5098	0\\
5099	0\\
5100	0\\
5101	0\\
5102	0\\
5103	0\\
5104	0\\
5105	0\\
5106	0\\
5107	0\\
5108	0\\
5109	0\\
5110	0\\
5111	0\\
5112	0\\
5113	0\\
5114	0\\
5115	0\\
5116	0\\
5117	0\\
5118	0\\
5119	0\\
5120	0\\
5121	0\\
5122	0\\
5123	0\\
5124	0\\
5125	0\\
5126	0\\
5127	0\\
5128	0\\
5129	0\\
5130	0\\
5131	0\\
5132	0\\
5133	0\\
5134	0\\
5135	0\\
5136	0\\
5137	0\\
5138	0\\
5139	0\\
5140	0\\
5141	0\\
5142	0\\
5143	0\\
5144	0\\
5145	0\\
5146	0\\
5147	0\\
5148	0\\
5149	0\\
5150	0\\
5151	0\\
5152	0\\
5153	0\\
5154	0\\
5155	0\\
5156	0\\
5157	0\\
5158	0\\
5159	0\\
5160	0\\
5161	0\\
5162	0\\
5163	0\\
5164	0\\
5165	0\\
5166	0\\
5167	0\\
5168	0\\
5169	0\\
5170	0\\
5171	0\\
5172	0\\
5173	0\\
5174	0\\
5175	0\\
5176	0\\
5177	0\\
5178	0\\
5179	0\\
5180	0\\
5181	0\\
5182	0\\
5183	0\\
5184	0\\
5185	0\\
5186	0\\
5187	0\\
5188	0\\
5189	0\\
5190	0\\
5191	0\\
5192	0\\
5193	0\\
5194	0\\
5195	0\\
5196	0\\
5197	0\\
5198	0\\
5199	0\\
5200	0\\
5201	0\\
5202	0\\
5203	0\\
5204	0\\
5205	0\\
5206	0\\
5207	0\\
5208	0\\
5209	0\\
5210	0\\
5211	0\\
5212	0\\
5213	0\\
5214	0\\
5215	0\\
5216	0\\
5217	0\\
5218	0\\
5219	0\\
5220	0\\
5221	0\\
5222	0\\
5223	0\\
5224	0\\
5225	0\\
5226	0\\
5227	0\\
5228	0\\
5229	0\\
5230	0\\
5231	0\\
5232	0\\
5233	0\\
5234	0\\
5235	0\\
5236	0\\
5237	0\\
5238	0\\
5239	0\\
5240	0\\
5241	0\\
5242	0\\
5243	0\\
5244	0\\
5245	0\\
5246	0\\
5247	0\\
5248	0\\
5249	0\\
5250	0\\
5251	0\\
5252	0\\
5253	0\\
5254	0\\
5255	0\\
5256	0\\
5257	0\\
5258	0\\
5259	0\\
5260	0\\
5261	0\\
5262	0\\
5263	0\\
5264	0\\
5265	0\\
5266	0\\
5267	0\\
5268	0\\
5269	0\\
5270	0\\
5271	0\\
5272	0\\
5273	0\\
5274	0\\
5275	0\\
5276	0\\
5277	0\\
5278	0\\
5279	0\\
5280	0\\
5281	0\\
5282	0\\
5283	0\\
5284	0\\
5285	0\\
5286	0\\
5287	0\\
5288	0\\
5289	0\\
5290	0\\
5291	0\\
5292	0\\
5293	0\\
5294	0\\
5295	0\\
5296	0\\
5297	0\\
5298	0\\
5299	0\\
5300	0\\
5301	0\\
5302	0\\
5303	0\\
5304	0\\
5305	0\\
5306	0\\
5307	0\\
5308	0\\
5309	0\\
5310	0\\
5311	0\\
5312	0\\
5313	0\\
5314	0\\
5315	0\\
5316	0\\
5317	0\\
5318	0\\
5319	0\\
5320	0\\
5321	0\\
5322	0\\
5323	0\\
5324	0\\
5325	0\\
5326	0\\
5327	0\\
5328	0\\
5329	0\\
5330	0\\
5331	0\\
5332	0\\
5333	0\\
5334	0\\
5335	0\\
5336	0\\
5337	0\\
5338	0\\
5339	0\\
5340	0\\
5341	0\\
5342	0\\
5343	0\\
5344	0\\
5345	0\\
5346	0\\
5347	0\\
5348	0\\
5349	0\\
5350	0\\
5351	0\\
5352	0\\
5353	0\\
5354	0\\
5355	0\\
5356	0\\
5357	0\\
5358	0\\
5359	0\\
5360	0\\
5361	0\\
5362	0\\
5363	0\\
5364	0\\
5365	0\\
5366	0\\
5367	0\\
5368	0\\
5369	0\\
5370	0\\
5371	0\\
5372	0\\
5373	0\\
5374	0\\
5375	0\\
5376	0\\
5377	0\\
5378	0\\
5379	0\\
5380	0\\
5381	0\\
5382	0\\
5383	0\\
5384	0\\
5385	0\\
5386	0\\
5387	0\\
5388	0\\
5389	0\\
5390	0\\
5391	0\\
5392	0\\
5393	0\\
5394	0\\
5395	0\\
5396	0\\
5397	0\\
5398	0\\
5399	0\\
5400	0\\
5401	0\\
5402	0\\
5403	0\\
5404	0\\
5405	0\\
5406	0\\
5407	0\\
5408	0\\
5409	0\\
5410	0\\
5411	0\\
5412	0\\
5413	0\\
5414	0\\
5415	0\\
5416	0\\
5417	0\\
5418	0\\
5419	0\\
5420	0\\
5421	0\\
5422	0\\
5423	0\\
5424	0\\
5425	0\\
5426	0\\
5427	0\\
5428	0\\
5429	0\\
5430	0\\
5431	0\\
5432	0\\
5433	0\\
5434	0\\
5435	0\\
5436	0\\
5437	0\\
5438	0\\
5439	0\\
5440	0\\
5441	0\\
5442	0\\
5443	0\\
5444	0\\
5445	0\\
5446	0\\
5447	0\\
5448	0\\
5449	0\\
5450	0\\
5451	0\\
5452	0\\
5453	0\\
5454	0\\
5455	0\\
5456	0\\
5457	0\\
5458	0\\
5459	0\\
5460	0\\
5461	0\\
5462	0\\
5463	0\\
5464	0\\
5465	0\\
5466	0\\
5467	0\\
5468	0\\
5469	0\\
5470	0\\
5471	0\\
5472	0\\
5473	0\\
5474	0\\
5475	0\\
5476	0\\
5477	0\\
5478	0\\
5479	0\\
5480	0\\
5481	0\\
5482	0\\
5483	0\\
5484	0\\
5485	0\\
5486	0\\
5487	0\\
5488	0\\
5489	0\\
5490	0\\
5491	0\\
5492	0\\
5493	0\\
5494	0\\
5495	0\\
5496	0\\
5497	0\\
5498	0\\
5499	0\\
5500	0\\
5501	0\\
5502	0\\
5503	0\\
5504	0\\
5505	0\\
5506	0\\
5507	0\\
5508	0\\
5509	0\\
5510	0\\
5511	0\\
5512	0\\
5513	0\\
5514	0\\
5515	0\\
5516	0\\
5517	0\\
5518	0\\
5519	0\\
5520	0\\
5521	0\\
5522	0\\
5523	0\\
5524	0\\
5525	0\\
5526	0\\
5527	0\\
5528	0\\
5529	0\\
5530	0\\
5531	0\\
5532	0\\
5533	0\\
5534	0\\
5535	0\\
5536	0\\
5537	0\\
5538	0\\
5539	0\\
5540	0\\
5541	0\\
5542	0\\
5543	0\\
5544	0\\
5545	0\\
5546	0\\
5547	0\\
5548	0\\
5549	0\\
5550	0\\
5551	0\\
5552	0\\
5553	0\\
5554	0\\
5555	0\\
5556	0\\
5557	0\\
5558	0\\
5559	0\\
5560	0\\
5561	0\\
5562	0\\
5563	0\\
5564	0\\
5565	0\\
5566	0\\
5567	0\\
5568	0\\
5569	0\\
5570	0\\
5571	0\\
5572	0\\
5573	0\\
5574	0\\
5575	0\\
5576	0\\
5577	0\\
5578	0\\
5579	0\\
5580	0\\
5581	0\\
5582	0\\
5583	0\\
5584	0\\
5585	0\\
5586	0\\
5587	0\\
5588	0\\
5589	0\\
5590	0\\
5591	0\\
5592	0\\
5593	0\\
5594	0\\
5595	0\\
5596	0\\
5597	0\\
5598	0\\
5599	0\\
5600	0\\
5601	0\\
5602	0\\
5603	0\\
5604	0\\
5605	0\\
5606	0\\
5607	0\\
5608	0\\
5609	0\\
5610	0\\
5611	0\\
5612	0\\
5613	0\\
5614	0\\
5615	0\\
5616	0\\
5617	0\\
5618	0\\
5619	0\\
5620	0\\
5621	0\\
5622	0\\
5623	0\\
5624	0\\
5625	0\\
5626	0\\
5627	0\\
5628	0\\
5629	0\\
5630	0\\
5631	0\\
5632	0\\
5633	0\\
5634	0\\
5635	0\\
5636	0\\
5637	0\\
5638	0\\
5639	0\\
5640	0\\
5641	0\\
5642	0\\
5643	0\\
5644	0\\
5645	0\\
5646	0\\
5647	0\\
5648	0\\
5649	0\\
5650	0\\
5651	0\\
5652	0\\
5653	0\\
5654	0\\
5655	0\\
5656	0\\
5657	0\\
5658	0\\
5659	0\\
5660	0\\
5661	0\\
5662	0\\
5663	0\\
5664	0\\
5665	0\\
5666	0\\
5667	0\\
5668	0\\
5669	0\\
5670	0\\
5671	0\\
5672	0\\
5673	0\\
5674	0\\
5675	0\\
5676	0\\
5677	0\\
5678	0\\
5679	0\\
5680	0\\
5681	0\\
5682	0\\
5683	0\\
5684	0\\
5685	0\\
5686	0\\
5687	0\\
5688	0\\
5689	0\\
5690	0\\
5691	0\\
5692	0\\
5693	0\\
5694	0\\
5695	0\\
5696	0\\
5697	0\\
5698	0\\
5699	0\\
5700	0\\
5701	0\\
5702	0\\
5703	0\\
5704	0\\
5705	0\\
5706	0\\
5707	0\\
5708	0\\
5709	0\\
5710	0\\
5711	0\\
5712	0\\
5713	0\\
5714	0\\
5715	0\\
5716	0\\
5717	0\\
5718	0\\
5719	0\\
5720	0\\
5721	0\\
5722	0\\
5723	0\\
5724	0\\
5725	0\\
5726	0\\
5727	0\\
5728	0\\
5729	0\\
5730	0\\
5731	0\\
5732	0\\
5733	0\\
5734	0\\
5735	0\\
5736	0\\
5737	0\\
5738	0\\
5739	0\\
5740	0\\
5741	0\\
5742	0\\
5743	0\\
5744	0\\
5745	0\\
5746	0\\
5747	0\\
5748	0\\
5749	0\\
5750	0\\
5751	0\\
5752	0\\
5753	0\\
5754	0\\
5755	0\\
5756	0\\
5757	0\\
5758	0\\
5759	0\\
5760	0\\
5761	0\\
5762	0\\
5763	0\\
5764	0\\
5765	0\\
5766	0\\
5767	0\\
5768	0\\
5769	0\\
5770	0\\
5771	0\\
5772	0\\
5773	0\\
5774	0\\
5775	0\\
5776	0\\
5777	0\\
5778	0\\
5779	0\\
5780	0\\
5781	0\\
5782	0\\
5783	0\\
5784	0\\
5785	0\\
5786	0\\
5787	0\\
5788	0\\
5789	0\\
5790	0\\
5791	0\\
5792	0\\
5793	0\\
5794	0\\
5795	0\\
5796	0\\
5797	0\\
5798	0\\
5799	0\\
5800	0\\
5801	0\\
5802	0\\
5803	0\\
5804	0\\
5805	0\\
5806	0\\
5807	0\\
5808	0\\
5809	0\\
5810	0\\
5811	0\\
5812	0\\
5813	0\\
5814	0\\
5815	0\\
5816	0\\
5817	0\\
5818	0\\
5819	0\\
5820	0\\
5821	0\\
5822	0\\
5823	0\\
5824	0\\
5825	0\\
5826	0\\
5827	0\\
5828	0\\
5829	0\\
5830	0\\
5831	0\\
5832	0\\
5833	0\\
5834	0\\
5835	0\\
5836	0\\
5837	0\\
5838	0\\
5839	0\\
5840	0\\
5841	0\\
5842	0\\
5843	0\\
5844	0\\
5845	0\\
5846	0\\
5847	0\\
5848	0\\
5849	0\\
5850	0\\
5851	0\\
5852	0\\
5853	0\\
5854	0\\
5855	0\\
5856	0\\
5857	0\\
5858	0\\
5859	0\\
5860	0\\
5861	0\\
5862	0\\
5863	0\\
5864	0\\
5865	0\\
5866	0\\
5867	0\\
5868	0\\
5869	0\\
5870	0\\
5871	0\\
5872	0\\
5873	0\\
5874	0\\
5875	0\\
5876	0\\
5877	0\\
5878	0\\
5879	0\\
5880	0\\
5881	0\\
5882	0\\
5883	0\\
5884	0\\
5885	0\\
5886	0\\
5887	0\\
5888	0\\
5889	0\\
5890	0\\
5891	0\\
5892	0\\
5893	0\\
5894	0\\
5895	0\\
5896	0\\
5897	0\\
5898	0\\
5899	0\\
5900	0\\
5901	0\\
5902	0\\
5903	0\\
5904	0\\
5905	0\\
5906	0\\
5907	0\\
5908	0\\
5909	0\\
5910	0\\
5911	0\\
5912	0\\
5913	0\\
5914	0\\
5915	0\\
5916	0\\
5917	0\\
5918	0\\
5919	0\\
5920	0\\
5921	0\\
5922	0\\
5923	0\\
5924	0\\
5925	0\\
5926	0\\
5927	0\\
5928	0\\
5929	0\\
5930	0\\
5931	0\\
5932	0\\
5933	0\\
5934	0\\
5935	0\\
5936	0\\
5937	0\\
5938	0\\
5939	0\\
5940	0\\
5941	0\\
5942	0\\
5943	0\\
5944	0\\
5945	0\\
5946	0\\
5947	0\\
5948	0\\
5949	0\\
5950	0\\
5951	0\\
5952	0\\
5953	0\\
5954	0\\
5955	0\\
5956	0\\
5957	0\\
5958	0\\
5959	0\\
5960	0\\
5961	0\\
5962	0\\
5963	0\\
5964	0\\
5965	0\\
5966	0\\
5967	0\\
5968	0\\
5969	0\\
5970	0\\
5971	0\\
5972	0\\
5973	0\\
5974	0\\
5975	0\\
5976	0\\
5977	0\\
5978	0\\
5979	0\\
5980	0\\
5981	0\\
5982	0\\
5983	0\\
5984	0\\
5985	0\\
5986	0\\
5987	0\\
5988	0\\
5989	0\\
5990	0\\
5991	0\\
5992	0\\
5993	0\\
5994	0\\
5995	0\\
5996	0\\
5997	0\\
5998	0\\
5999	0\\
6000	0\\
6001	0\\
6002	0\\
6003	0\\
6004	0\\
6005	0\\
6006	0\\
6007	0\\
6008	0\\
6009	0\\
6010	0\\
6011	0\\
6012	0\\
6013	0\\
6014	0\\
6015	0\\
6016	0\\
6017	0\\
6018	0\\
6019	0\\
6020	0\\
6021	0\\
6022	0\\
6023	0\\
6024	0\\
6025	0\\
6026	0\\
6027	0\\
6028	0\\
6029	0\\
6030	0\\
6031	0\\
6032	0\\
6033	0\\
6034	0\\
6035	0\\
6036	0\\
6037	0\\
6038	0\\
6039	0\\
6040	0\\
6041	0\\
6042	0\\
6043	0\\
6044	0\\
6045	0\\
6046	0\\
6047	0\\
6048	0\\
6049	0\\
6050	0\\
6051	0\\
6052	0\\
6053	0\\
6054	0\\
6055	0\\
6056	0\\
6057	0\\
6058	0\\
6059	0\\
6060	0\\
6061	0\\
6062	0\\
6063	0\\
6064	0\\
6065	0\\
6066	0\\
6067	0\\
6068	0\\
6069	0\\
6070	0\\
6071	0\\
6072	0\\
6073	0\\
6074	0\\
6075	0\\
6076	0\\
6077	0\\
6078	0\\
6079	0\\
6080	0\\
6081	0\\
6082	0\\
6083	0\\
6084	0\\
6085	0\\
6086	0\\
6087	0\\
6088	0\\
6089	0\\
6090	0\\
6091	0\\
6092	0\\
6093	0\\
6094	0\\
6095	0\\
6096	0\\
6097	0\\
6098	0\\
6099	0\\
6100	0\\
6101	0\\
6102	0\\
6103	0\\
6104	0\\
6105	0\\
6106	0\\
6107	0\\
6108	0\\
6109	0\\
6110	0\\
6111	0\\
6112	0\\
6113	0\\
6114	0\\
6115	0\\
6116	0\\
6117	0\\
6118	0\\
6119	0\\
6120	0\\
6121	0\\
6122	0\\
6123	0\\
6124	0\\
6125	0\\
6126	0\\
6127	0\\
6128	0\\
6129	0\\
6130	0\\
6131	0\\
6132	0\\
6133	0\\
6134	0\\
6135	0\\
6136	0\\
6137	0\\
6138	0\\
6139	0\\
6140	0\\
6141	0\\
6142	0\\
6143	0\\
6144	0\\
6145	0\\
6146	0\\
6147	0\\
6148	0\\
6149	0\\
6150	0\\
6151	0\\
6152	0\\
6153	0\\
6154	0\\
6155	0\\
6156	0\\
6157	0\\
6158	0\\
6159	0\\
6160	0\\
6161	0\\
6162	0\\
6163	0\\
6164	0\\
6165	0\\
6166	0\\
6167	0\\
6168	0\\
6169	0\\
6170	0\\
6171	0\\
6172	0\\
6173	0\\
6174	0\\
6175	0\\
6176	0\\
6177	0\\
6178	0\\
6179	0\\
6180	0\\
6181	0\\
6182	0\\
6183	0\\
6184	0\\
6185	0\\
6186	0\\
6187	0\\
6188	0\\
6189	0\\
6190	0\\
6191	0\\
6192	0\\
6193	0\\
6194	0\\
6195	0\\
6196	0\\
6197	0\\
6198	0\\
6199	0\\
6200	0\\
6201	0\\
6202	0\\
6203	0\\
6204	0\\
6205	0\\
6206	0\\
6207	0\\
6208	0\\
6209	0\\
6210	0\\
6211	0\\
6212	0\\
6213	0\\
6214	0\\
6215	0\\
6216	0\\
6217	0\\
6218	0\\
6219	0\\
6220	0\\
6221	0\\
6222	0\\
6223	0\\
6224	0\\
6225	0\\
6226	0\\
6227	0\\
6228	0\\
6229	0\\
6230	0\\
6231	0\\
6232	0\\
6233	0\\
6234	0\\
6235	0\\
6236	0\\
6237	0\\
6238	0\\
6239	0\\
6240	0\\
6241	0\\
6242	0\\
6243	0\\
6244	0\\
6245	0\\
6246	0\\
6247	0\\
6248	0\\
6249	0\\
6250	0\\
6251	0\\
6252	0\\
6253	0\\
6254	0\\
6255	0\\
6256	0\\
6257	0\\
6258	0\\
6259	0\\
6260	0\\
6261	0\\
6262	0\\
6263	0\\
6264	0\\
6265	0\\
6266	0\\
6267	0\\
6268	0\\
6269	0\\
6270	0\\
6271	0\\
6272	0\\
6273	0\\
6274	0\\
6275	0\\
6276	0\\
6277	0\\
6278	0\\
6279	0\\
6280	0\\
6281	0\\
6282	0\\
6283	0\\
6284	0\\
6285	0\\
6286	0\\
6287	0\\
6288	0\\
6289	0\\
6290	0\\
6291	0\\
6292	0\\
6293	0\\
6294	0\\
6295	0\\
6296	0\\
6297	0\\
6298	0\\
6299	0\\
6300	0\\
6301	0\\
6302	0\\
6303	0\\
6304	0\\
6305	0\\
6306	0\\
6307	0\\
6308	0\\
6309	0\\
6310	0\\
6311	0\\
6312	0\\
6313	0\\
6314	0\\
6315	0\\
6316	0\\
6317	0\\
6318	0\\
6319	0\\
6320	0\\
6321	0\\
6322	0\\
6323	0\\
6324	0\\
6325	0\\
6326	0\\
6327	0\\
6328	0\\
6329	0\\
6330	0\\
6331	0\\
6332	0\\
6333	0\\
6334	0\\
6335	0\\
6336	0\\
6337	0\\
6338	0\\
6339	0\\
6340	0\\
6341	0\\
6342	0\\
6343	0\\
6344	0\\
6345	0\\
6346	0\\
6347	0\\
6348	0\\
6349	0\\
6350	0\\
6351	0\\
6352	0\\
6353	0\\
6354	0\\
6355	0\\
6356	0\\
6357	0\\
6358	0\\
6359	0\\
6360	0\\
6361	0\\
6362	0\\
6363	0\\
6364	0\\
6365	0\\
6366	0\\
6367	0\\
6368	0\\
6369	0\\
6370	0\\
6371	0\\
6372	0\\
6373	0\\
6374	0\\
6375	0\\
6376	0\\
6377	0\\
6378	0\\
6379	0\\
6380	0\\
6381	0\\
6382	0\\
6383	0\\
6384	0\\
6385	0\\
6386	0\\
6387	0\\
6388	0\\
6389	0\\
6390	0\\
6391	0\\
6392	0\\
6393	0\\
6394	0\\
6395	0\\
6396	0\\
6397	0\\
6398	0\\
6399	0\\
6400	0\\
6401	0\\
6402	0\\
6403	0\\
6404	0\\
6405	0\\
6406	0\\
6407	0\\
6408	0\\
6409	0\\
6410	0\\
6411	0\\
6412	0\\
6413	0\\
6414	0\\
6415	0\\
6416	0\\
6417	0\\
6418	0\\
6419	0\\
6420	0\\
6421	0\\
6422	0\\
6423	0\\
6424	0\\
6425	0\\
6426	0\\
6427	0\\
6428	0\\
6429	0\\
6430	0\\
6431	0\\
6432	0\\
6433	0\\
6434	0\\
6435	0\\
6436	0\\
6437	0\\
6438	0\\
6439	0\\
6440	0\\
6441	0\\
6442	0\\
6443	0\\
6444	0\\
6445	0\\
6446	0\\
6447	0\\
6448	0\\
6449	0\\
6450	0\\
6451	0\\
6452	0\\
6453	0\\
6454	0\\
6455	0\\
6456	0\\
6457	0\\
6458	0\\
6459	0\\
6460	0\\
6461	0\\
6462	0\\
6463	0\\
6464	0\\
6465	0\\
6466	0\\
6467	0\\
6468	0\\
6469	0\\
6470	0\\
6471	0\\
6472	0\\
6473	0\\
6474	0\\
6475	0\\
6476	0\\
6477	0\\
6478	0\\
6479	0\\
6480	0\\
6481	0\\
6482	0\\
6483	0\\
6484	0\\
6485	0\\
6486	0\\
6487	0\\
6488	0\\
6489	0\\
6490	0\\
6491	0\\
6492	0\\
6493	0\\
6494	0\\
6495	0\\
6496	0\\
6497	0\\
6498	0\\
6499	0\\
6500	0\\
6501	0\\
6502	0\\
6503	0\\
6504	0\\
6505	0\\
6506	0\\
6507	0\\
6508	0\\
6509	0\\
6510	0\\
6511	0\\
6512	0\\
6513	0\\
6514	0\\
6515	0\\
6516	0\\
6517	0\\
6518	0\\
6519	0\\
6520	0\\
6521	0\\
6522	0\\
6523	0\\
6524	0\\
6525	0\\
6526	0\\
6527	0\\
6528	0\\
6529	0\\
6530	0\\
6531	0\\
6532	0\\
6533	0\\
6534	0\\
6535	0\\
6536	0\\
6537	0\\
6538	0\\
6539	0\\
6540	0\\
6541	0\\
6542	0\\
6543	0\\
6544	0\\
6545	0\\
6546	0\\
6547	0\\
6548	0\\
6549	0\\
6550	0\\
6551	0\\
6552	0\\
6553	0\\
6554	0\\
6555	0\\
6556	0\\
6557	0\\
6558	0\\
6559	0\\
6560	0\\
6561	0\\
6562	0\\
6563	0\\
6564	0\\
6565	0\\
6566	0\\
6567	0\\
6568	0\\
6569	0\\
6570	0\\
6571	0\\
6572	0\\
6573	0\\
6574	0\\
6575	0\\
6576	0\\
6577	0\\
6578	0\\
6579	0\\
6580	0\\
6581	0\\
6582	0\\
6583	0\\
6584	0\\
6585	0\\
6586	0\\
6587	0\\
6588	0\\
6589	0\\
6590	0\\
6591	0\\
6592	0\\
6593	0\\
6594	0\\
6595	0\\
6596	0\\
6597	0\\
6598	0\\
6599	0\\
6600	0\\
6601	0\\
6602	0\\
6603	0\\
6604	0\\
6605	0\\
6606	0\\
6607	0\\
6608	0\\
6609	0\\
6610	0\\
6611	0\\
6612	0\\
6613	0\\
6614	0\\
6615	0\\
6616	0\\
6617	0\\
6618	0\\
6619	0\\
6620	0\\
6621	0\\
6622	0\\
6623	0\\
6624	0\\
6625	0\\
6626	0\\
6627	0\\
6628	0\\
6629	0\\
6630	0\\
6631	0\\
6632	0\\
6633	0\\
6634	0\\
6635	0\\
6636	0\\
6637	0\\
6638	0\\
6639	0\\
6640	0\\
6641	0\\
6642	0\\
6643	0\\
6644	0\\
6645	0\\
6646	0\\
6647	0\\
6648	0\\
6649	0\\
6650	0\\
6651	0\\
6652	0\\
6653	0\\
6654	0\\
6655	0\\
6656	0\\
6657	0\\
6658	0\\
6659	0\\
6660	0\\
6661	0\\
6662	0\\
6663	0\\
6664	0\\
6665	0\\
6666	0\\
6667	0\\
6668	0\\
6669	0\\
6670	0\\
6671	0\\
6672	0\\
6673	0\\
6674	0\\
6675	0\\
6676	0\\
6677	0\\
6678	0\\
6679	0\\
6680	0\\
6681	0\\
6682	0\\
6683	0\\
6684	0\\
6685	0\\
6686	0\\
6687	0\\
6688	0\\
6689	0\\
6690	0\\
6691	0\\
6692	0\\
6693	0\\
6694	0\\
6695	0\\
6696	0\\
6697	0\\
6698	0\\
6699	0\\
6700	0\\
6701	0\\
6702	0\\
6703	0\\
6704	0\\
6705	0\\
6706	0\\
6707	0\\
6708	0\\
6709	0\\
6710	0\\
6711	0\\
6712	0\\
6713	0\\
6714	0\\
6715	0\\
6716	0\\
6717	0\\
6718	0\\
6719	0\\
6720	0\\
6721	0\\
6722	0\\
6723	0\\
6724	0\\
6725	0\\
6726	0\\
6727	0\\
6728	0\\
6729	0\\
6730	0\\
6731	0\\
6732	0\\
6733	0\\
6734	0\\
6735	0\\
6736	0\\
6737	0\\
6738	0\\
6739	0\\
6740	0\\
6741	0\\
6742	0\\
6743	0\\
6744	0\\
6745	0\\
6746	0\\
6747	0\\
6748	0\\
6749	0\\
6750	0\\
6751	0\\
6752	0\\
6753	0\\
6754	0\\
6755	0\\
6756	0\\
6757	0\\
6758	0\\
6759	0\\
6760	0\\
6761	0\\
6762	0\\
6763	0\\
6764	0\\
6765	0\\
6766	0\\
6767	0\\
6768	0\\
6769	0\\
6770	0\\
6771	0\\
6772	0\\
6773	0\\
6774	0\\
6775	0\\
6776	0\\
6777	0\\
6778	0\\
6779	0\\
6780	0\\
6781	0\\
6782	0\\
6783	0\\
6784	0\\
6785	0\\
6786	0\\
6787	0\\
6788	0\\
6789	0\\
6790	0\\
6791	0\\
6792	0\\
6793	0\\
6794	0\\
6795	0\\
6796	0\\
6797	0\\
6798	0\\
6799	0\\
6800	0\\
6801	0\\
6802	0\\
6803	0\\
6804	0\\
6805	0\\
6806	0\\
6807	0\\
6808	0\\
6809	0\\
6810	0\\
6811	0\\
6812	0\\
6813	0\\
6814	0\\
6815	0\\
6816	0\\
6817	0\\
6818	0\\
6819	0\\
6820	0\\
6821	0\\
6822	0\\
6823	0\\
6824	0\\
6825	0\\
6826	0\\
6827	0\\
6828	0\\
6829	0\\
6830	0\\
6831	0\\
6832	0\\
6833	0\\
6834	0\\
6835	0\\
6836	0\\
6837	0\\
6838	0\\
6839	0\\
6840	0\\
6841	0\\
6842	0\\
6843	0\\
6844	0\\
6845	0\\
6846	0\\
6847	0\\
6848	0\\
6849	0\\
6850	0\\
6851	0\\
6852	0\\
6853	0\\
6854	0\\
6855	0\\
6856	0\\
6857	0\\
6858	0\\
6859	0\\
6860	0\\
6861	0\\
6862	0\\
6863	0\\
6864	0\\
6865	0\\
6866	0\\
6867	0\\
6868	0\\
6869	0\\
6870	0\\
6871	0\\
6872	0\\
6873	0\\
6874	0\\
6875	0\\
6876	0\\
6877	0\\
6878	0\\
6879	0\\
6880	0\\
6881	0\\
6882	0\\
6883	0\\
6884	0\\
6885	0\\
6886	0\\
6887	0\\
6888	0\\
6889	0\\
6890	0\\
6891	0\\
6892	0\\
6893	0\\
6894	0\\
6895	0\\
6896	0\\
6897	0\\
6898	0\\
6899	0\\
6900	0\\
6901	0\\
6902	0\\
6903	0\\
6904	0\\
6905	0\\
6906	0\\
6907	0\\
6908	0\\
6909	0\\
6910	0\\
6911	0\\
6912	0\\
6913	0\\
6914	0\\
6915	0\\
6916	0\\
6917	0\\
6918	0\\
6919	0\\
6920	0\\
6921	0\\
6922	0\\
6923	0\\
6924	0\\
6925	0\\
6926	0\\
6927	0\\
6928	0\\
6929	0\\
6930	0\\
6931	0\\
6932	0\\
6933	0\\
6934	0\\
6935	0\\
6936	0\\
6937	0\\
6938	0\\
6939	0\\
6940	0\\
6941	0\\
6942	0\\
6943	0\\
6944	0\\
6945	0\\
6946	0\\
6947	0\\
6948	0\\
6949	0\\
6950	0\\
6951	0\\
6952	0\\
6953	0\\
6954	0\\
6955	0\\
6956	0\\
6957	0\\
6958	0\\
6959	0\\
6960	0\\
6961	0\\
6962	0\\
6963	0\\
6964	0\\
6965	0\\
6966	0\\
6967	0\\
6968	0\\
6969	0\\
6970	0\\
6971	0\\
6972	0\\
6973	0\\
6974	0\\
6975	0\\
6976	0\\
6977	0\\
6978	0\\
6979	0\\
6980	0\\
6981	0\\
6982	0\\
6983	0\\
6984	0\\
6985	0\\
6986	0\\
6987	0\\
6988	0\\
6989	0\\
6990	0\\
6991	0\\
6992	0\\
6993	0\\
6994	0\\
6995	0\\
6996	0\\
6997	0\\
6998	0\\
6999	0\\
7000	0\\
7001	0\\
7002	0\\
7003	0\\
7004	0\\
7005	0\\
7006	0\\
7007	0\\
7008	0\\
7009	0\\
7010	0\\
7011	0\\
7012	0\\
7013	0\\
7014	0\\
7015	0\\
7016	0\\
7017	0\\
7018	0\\
7019	0\\
7020	0\\
7021	0\\
7022	0\\
7023	0\\
7024	0\\
7025	0\\
7026	0\\
7027	0\\
7028	0\\
7029	0\\
7030	0\\
7031	0\\
7032	0\\
7033	0\\
7034	0\\
7035	0\\
7036	0\\
7037	0\\
7038	0\\
7039	0\\
7040	0\\
7041	0\\
7042	0\\
7043	0\\
7044	0\\
7045	0\\
7046	0\\
7047	0\\
7048	0\\
7049	0\\
7050	0\\
7051	0\\
7052	0\\
7053	0\\
7054	0\\
7055	0\\
7056	0\\
7057	0\\
7058	0\\
7059	0\\
7060	0\\
7061	0\\
7062	0\\
7063	0\\
7064	0\\
7065	0\\
7066	0\\
7067	0\\
7068	0\\
7069	0\\
7070	0\\
7071	0\\
7072	0\\
7073	0\\
7074	0\\
7075	0\\
7076	0\\
7077	0\\
7078	0\\
7079	0\\
7080	0\\
7081	0\\
7082	0\\
7083	0\\
7084	0\\
7085	0\\
7086	0\\
7087	0\\
7088	0\\
7089	0\\
7090	0\\
7091	0\\
7092	0\\
7093	0\\
7094	0\\
7095	0\\
7096	0\\
7097	0\\
7098	0\\
7099	0\\
7100	0\\
7101	0\\
7102	0\\
7103	0\\
7104	0\\
7105	0\\
7106	0\\
7107	0\\
7108	0\\
7109	0\\
7110	0\\
7111	0\\
7112	0\\
7113	0\\
7114	0\\
7115	0\\
7116	0\\
7117	0\\
7118	0\\
7119	0\\
7120	0\\
7121	0\\
7122	0\\
7123	0\\
7124	0\\
7125	0\\
7126	0\\
7127	0\\
7128	0\\
7129	0\\
7130	0\\
7131	0\\
7132	0\\
7133	0\\
7134	0\\
7135	0\\
7136	0\\
7137	0\\
7138	0\\
7139	0\\
7140	0\\
7141	0\\
7142	0\\
7143	0\\
7144	0\\
7145	0\\
7146	0\\
7147	0\\
7148	0\\
7149	0\\
7150	0\\
7151	0\\
7152	0\\
7153	0\\
7154	0\\
7155	0\\
7156	0\\
7157	0\\
7158	0\\
7159	0\\
7160	0\\
7161	0\\
7162	0\\
7163	0\\
7164	0\\
7165	0\\
7166	0\\
7167	0\\
7168	0\\
7169	0\\
7170	0\\
7171	0\\
7172	0\\
7173	0\\
7174	0\\
7175	0\\
7176	0\\
7177	0\\
7178	0\\
7179	0\\
7180	0\\
7181	0\\
7182	0\\
7183	0\\
7184	0\\
7185	0\\
7186	0\\
7187	0\\
7188	0\\
7189	0\\
7190	0\\
7191	0\\
7192	0\\
7193	0\\
7194	0\\
7195	0\\
7196	0\\
7197	0\\
7198	0\\
7199	0\\
7200	0\\
7201	0\\
7202	0\\
7203	0\\
7204	0\\
7205	0\\
7206	0\\
7207	0\\
7208	0\\
7209	0\\
7210	0\\
7211	0\\
7212	0\\
7213	0\\
7214	0\\
7215	0\\
7216	0\\
7217	0\\
7218	0\\
7219	0\\
7220	0\\
7221	0\\
7222	0\\
7223	0\\
7224	0\\
7225	0\\
7226	0\\
7227	0\\
7228	0\\
7229	0\\
7230	0\\
7231	0\\
7232	0\\
7233	0\\
7234	0\\
7235	0\\
7236	0\\
7237	0\\
7238	0\\
7239	0\\
7240	0\\
7241	0\\
7242	0\\
7243	0\\
7244	0\\
7245	0\\
7246	0\\
7247	0\\
7248	0\\
7249	0\\
7250	0\\
7251	0\\
7252	0\\
7253	0\\
7254	0\\
7255	0\\
7256	0\\
7257	0\\
7258	0\\
7259	0\\
7260	0\\
7261	0\\
7262	0\\
7263	0\\
7264	0\\
7265	0\\
7266	0\\
7267	0\\
7268	0\\
7269	0\\
7270	0\\
7271	0\\
7272	0\\
7273	0\\
7274	0\\
7275	0\\
7276	0\\
7277	0\\
7278	0\\
7279	0\\
7280	0\\
7281	0\\
7282	0\\
7283	0\\
7284	0\\
7285	0\\
7286	0\\
7287	0\\
7288	0\\
7289	0\\
7290	0\\
7291	0\\
7292	0\\
7293	0\\
7294	0\\
7295	0\\
7296	0\\
7297	0\\
7298	0\\
7299	0\\
7300	0\\
7301	0\\
7302	0\\
7303	0\\
7304	0\\
7305	0\\
7306	0\\
7307	0\\
7308	0\\
7309	0\\
7310	0\\
7311	0\\
7312	0\\
7313	0\\
7314	0\\
7315	0\\
7316	0\\
7317	0\\
7318	0\\
7319	0\\
7320	0\\
7321	0\\
7322	0\\
7323	0\\
7324	0\\
7325	0\\
7326	0\\
7327	0\\
7328	0\\
7329	0\\
7330	0\\
7331	0\\
7332	0\\
7333	0\\
7334	0\\
7335	0\\
7336	0\\
7337	0\\
7338	0\\
7339	0\\
7340	0\\
7341	0\\
7342	0\\
7343	0\\
7344	0\\
7345	0\\
7346	0\\
7347	0\\
7348	0\\
7349	0\\
7350	0\\
7351	0\\
7352	0\\
7353	0\\
7354	0\\
7355	0\\
7356	0\\
7357	0\\
7358	0\\
7359	0\\
7360	0\\
7361	0\\
7362	0\\
7363	0\\
7364	0\\
7365	0\\
7366	0\\
7367	0\\
7368	0\\
7369	0\\
7370	0\\
7371	0\\
7372	0\\
7373	0\\
7374	0\\
7375	0\\
7376	0\\
7377	0\\
7378	0\\
7379	0\\
7380	0\\
7381	0\\
7382	0\\
7383	0\\
7384	0\\
7385	0\\
7386	0\\
7387	0\\
7388	0\\
7389	0\\
7390	0\\
7391	0\\
7392	0\\
7393	0\\
7394	0\\
7395	0\\
7396	0\\
7397	0\\
7398	0\\
7399	0\\
7400	0\\
7401	0\\
7402	0\\
7403	0\\
7404	0\\
7405	0\\
7406	0\\
7407	0\\
7408	0\\
7409	0\\
7410	0\\
7411	0\\
7412	0\\
7413	0\\
7414	0\\
7415	0\\
7416	0\\
7417	0\\
7418	0\\
7419	0\\
7420	0\\
7421	0\\
7422	0\\
7423	0\\
7424	0\\
7425	0\\
7426	0\\
7427	0\\
7428	0\\
7429	0\\
7430	0\\
7431	0\\
7432	0\\
7433	0\\
7434	0\\
7435	0\\
7436	0\\
7437	0\\
7438	0\\
7439	0\\
7440	0\\
7441	0\\
7442	0\\
7443	0\\
7444	0\\
7445	0\\
7446	0\\
7447	0\\
7448	0\\
7449	0\\
7450	0\\
7451	0\\
7452	0\\
7453	0\\
7454	0\\
7455	0\\
7456	0\\
7457	0\\
7458	0\\
7459	0\\
7460	0\\
7461	0\\
7462	0\\
7463	0\\
7464	0\\
7465	0\\
7466	0\\
7467	0\\
7468	0\\
7469	0\\
7470	0\\
7471	0\\
7472	0\\
7473	0\\
7474	0\\
7475	0\\
7476	0\\
7477	0\\
7478	0\\
7479	0\\
7480	0\\
7481	0\\
7482	0\\
7483	0\\
7484	0\\
7485	0\\
7486	0\\
7487	0\\
7488	0\\
7489	0\\
7490	0\\
7491	0\\
7492	0\\
7493	0\\
7494	0\\
7495	0\\
7496	0\\
7497	0\\
7498	0\\
7499	0\\
7500	0\\
7501	0\\
7502	0\\
7503	0\\
7504	0\\
7505	0\\
7506	0\\
7507	0\\
7508	0\\
7509	0\\
7510	0\\
7511	0\\
7512	0\\
7513	0\\
7514	0\\
7515	0\\
7516	0\\
7517	0\\
7518	0\\
7519	0\\
7520	0\\
7521	0\\
7522	0\\
7523	0\\
7524	0\\
7525	0\\
7526	0\\
7527	0\\
7528	0\\
7529	0\\
7530	0\\
7531	0\\
7532	0\\
7533	0\\
7534	0\\
7535	0\\
7536	0\\
7537	0\\
7538	0\\
7539	0\\
7540	0\\
7541	0\\
7542	0\\
7543	0\\
7544	0\\
7545	0\\
7546	0\\
7547	0\\
7548	0\\
7549	0\\
7550	0\\
7551	0\\
7552	0\\
7553	0\\
7554	0\\
7555	0\\
7556	0\\
7557	0\\
7558	0\\
7559	0\\
7560	0\\
7561	0\\
7562	0\\
7563	0\\
7564	0\\
7565	0\\
7566	0\\
7567	0\\
7568	0\\
7569	0\\
7570	0\\
7571	0\\
7572	0\\
7573	0\\
7574	0\\
7575	0\\
7576	0\\
7577	0\\
7578	0\\
7579	0\\
7580	0\\
7581	0\\
7582	0\\
7583	0\\
7584	0\\
7585	0\\
7586	0\\
7587	0\\
7588	0\\
7589	0\\
7590	0\\
7591	0\\
7592	0\\
7593	0\\
7594	0\\
7595	0\\
7596	0\\
7597	0\\
7598	0\\
7599	0\\
7600	0\\
7601	0\\
7602	0\\
7603	0\\
7604	0\\
7605	0\\
7606	0\\
7607	0\\
7608	0\\
7609	0\\
7610	0\\
7611	0\\
7612	0\\
7613	0\\
7614	0\\
7615	0\\
7616	0\\
7617	0\\
7618	0\\
7619	0\\
7620	0\\
7621	0\\
7622	0\\
7623	0\\
7624	0\\
7625	0\\
7626	0\\
7627	0\\
7628	0\\
7629	0\\
7630	0\\
7631	0\\
7632	0\\
7633	0\\
7634	0\\
7635	0\\
7636	0\\
7637	0\\
7638	0\\
7639	0\\
7640	0\\
7641	0\\
7642	0\\
7643	0\\
7644	0\\
7645	0\\
7646	0\\
7647	0\\
7648	0\\
7649	0\\
7650	0\\
7651	0\\
7652	0\\
7653	0\\
7654	0\\
7655	0\\
7656	0\\
7657	0\\
7658	0\\
7659	0\\
7660	0\\
7661	0\\
7662	0\\
7663	0\\
7664	0\\
7665	0\\
7666	0\\
7667	0\\
7668	0\\
7669	0\\
7670	0\\
7671	0\\
7672	0\\
7673	0\\
7674	0\\
7675	0\\
7676	0\\
7677	0\\
7678	0\\
7679	0\\
7680	0\\
7681	0\\
7682	0\\
7683	0\\
7684	0\\
7685	0\\
7686	0\\
7687	0\\
7688	0\\
7689	0\\
7690	0\\
7691	0\\
7692	0\\
7693	0\\
7694	0\\
7695	0\\
7696	0\\
7697	0\\
7698	0\\
7699	0\\
7700	0\\
7701	0\\
7702	0\\
7703	0\\
7704	0\\
7705	0\\
7706	0\\
7707	0\\
7708	0\\
7709	0\\
7710	0\\
7711	0\\
7712	0\\
7713	0\\
7714	0\\
7715	0\\
7716	0\\
7717	0\\
7718	0\\
7719	0\\
7720	0\\
7721	0\\
7722	0\\
7723	0\\
7724	0\\
7725	0\\
7726	0\\
7727	0\\
7728	0\\
7729	0\\
7730	0\\
7731	0\\
7732	0\\
7733	0\\
7734	0\\
7735	0\\
7736	0\\
7737	0\\
7738	0\\
7739	0\\
7740	0\\
7741	0\\
7742	0\\
7743	0\\
7744	0\\
7745	0\\
7746	0\\
7747	0\\
7748	0\\
7749	0\\
7750	0\\
7751	0\\
7752	0\\
7753	0\\
7754	0\\
7755	0\\
7756	0\\
7757	0\\
7758	0\\
7759	0\\
7760	0\\
7761	0\\
7762	0\\
7763	0\\
7764	0\\
7765	0\\
7766	0\\
7767	0\\
7768	0\\
7769	0\\
7770	0\\
7771	0\\
7772	0\\
7773	0\\
7774	0\\
7775	0\\
7776	0\\
7777	0\\
7778	0\\
7779	0\\
7780	0\\
7781	0\\
7782	0\\
7783	0\\
7784	0\\
7785	0\\
7786	0\\
7787	0\\
7788	0\\
7789	0\\
7790	0\\
7791	0\\
7792	0\\
7793	0\\
7794	0\\
7795	0\\
7796	0\\
7797	0\\
7798	0\\
7799	0\\
7800	0\\
7801	0\\
7802	0\\
7803	0\\
7804	0\\
7805	0\\
7806	0\\
7807	0\\
7808	0\\
7809	0\\
7810	0\\
7811	0\\
7812	0\\
7813	0\\
7814	0\\
7815	0\\
7816	0\\
7817	0\\
7818	0\\
7819	0\\
7820	0\\
7821	0\\
7822	0\\
7823	0\\
7824	0\\
7825	0\\
7826	0\\
7827	0\\
7828	0\\
7829	0\\
7830	0\\
7831	0\\
7832	0\\
7833	0\\
7834	0\\
7835	0\\
7836	0\\
7837	0\\
7838	0\\
7839	0\\
7840	0\\
7841	0\\
7842	0\\
7843	0\\
7844	0\\
7845	0\\
7846	0\\
7847	0\\
7848	0\\
7849	0\\
7850	0\\
7851	0\\
7852	0\\
7853	0\\
7854	0\\
7855	0\\
7856	0\\
7857	0\\
7858	0\\
7859	0\\
7860	0\\
7861	0\\
7862	0\\
7863	0\\
7864	0\\
7865	0\\
7866	0\\
7867	0\\
7868	0\\
7869	0\\
7870	0\\
7871	0\\
7872	0\\
7873	0\\
7874	0\\
7875	0\\
7876	0\\
7877	0\\
7878	0\\
7879	0\\
7880	0\\
7881	0\\
7882	0\\
7883	0\\
7884	0\\
7885	0\\
7886	0\\
7887	0\\
7888	0\\
7889	0\\
7890	0\\
7891	0\\
7892	0\\
7893	0\\
7894	0\\
7895	0\\
7896	0\\
7897	0\\
7898	0\\
7899	0\\
7900	0\\
7901	0\\
7902	0\\
7903	0\\
7904	0\\
7905	0\\
7906	0\\
7907	0\\
7908	0\\
7909	0\\
7910	0\\
7911	0\\
7912	0\\
7913	0\\
7914	0\\
7915	0\\
7916	0\\
7917	0\\
7918	0\\
7919	0\\
7920	0\\
7921	0\\
7922	0\\
7923	0\\
7924	0\\
7925	0\\
7926	0\\
7927	0\\
7928	0\\
7929	0\\
7930	0\\
7931	0\\
7932	0\\
7933	0\\
7934	0\\
7935	0\\
7936	0\\
7937	0\\
7938	0\\
7939	0\\
7940	0\\
7941	0\\
7942	0\\
7943	0\\
7944	0\\
7945	0\\
7946	0\\
7947	0\\
7948	0\\
7949	0\\
7950	0\\
7951	0\\
7952	0\\
7953	0\\
7954	0\\
7955	0\\
7956	0\\
7957	0\\
7958	0\\
7959	0\\
7960	0\\
7961	0\\
7962	0\\
7963	0\\
7964	0\\
7965	0\\
7966	0\\
7967	0\\
7968	0\\
7969	0\\
7970	0\\
7971	0\\
7972	0\\
7973	0\\
7974	0\\
7975	0\\
7976	0\\
7977	0\\
7978	0\\
7979	0\\
7980	0\\
7981	0\\
7982	0\\
7983	0\\
7984	0\\
7985	0\\
7986	0\\
7987	0\\
7988	0\\
7989	0\\
7990	0\\
7991	0\\
7992	0\\
7993	0\\
7994	0\\
7995	0\\
7996	0\\
7997	0\\
7998	0\\
7999	0\\
8000	0\\
8001	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8001	0\\
8002	0\\
8003	0\\
8004	0\\
8005	0\\
8006	0\\
8007	0\\
8008	0\\
8009	0\\
8010	0\\
8011	0\\
8012	0\\
8013	0\\
8014	0\\
8015	0\\
8016	0\\
8017	0\\
8018	0\\
8019	0\\
8020	0\\
8021	0\\
8022	0\\
8023	0\\
8024	0\\
8025	0\\
8026	0\\
8027	0\\
8028	0\\
8029	0\\
8030	0\\
8031	0\\
8032	0\\
8033	0\\
8034	0\\
8035	0\\
8036	0\\
8037	0\\
8038	0\\
8039	0\\
8040	0\\
8041	0\\
8042	0\\
8043	0\\
8044	0\\
8045	0\\
8046	0\\
8047	0\\
8048	0\\
8049	0\\
8050	0\\
8051	0\\
8052	0\\
8053	0\\
8054	0\\
8055	0\\
8056	0\\
8057	0\\
8058	0\\
8059	0\\
8060	0\\
8061	0\\
8062	0\\
8063	0\\
8064	0\\
8065	0\\
8066	0\\
8067	0\\
8068	0\\
8069	0\\
8070	0\\
8071	0\\
8072	0\\
8073	0\\
8074	0\\
8075	0\\
8076	0\\
8077	0\\
8078	0\\
8079	0\\
8080	0\\
8081	0\\
8082	0\\
8083	0\\
8084	0\\
8085	0\\
8086	0\\
8087	0\\
8088	0\\
8089	0\\
8090	0\\
8091	0\\
8092	0\\
8093	0\\
8094	0\\
8095	0\\
8096	0\\
8097	0\\
8098	0\\
8099	0\\
8100	0\\
8101	0\\
8102	0\\
8103	0\\
8104	0\\
8105	0\\
8106	0\\
8107	0\\
8108	0\\
8109	0\\
8110	0\\
8111	0\\
8112	0\\
8113	0\\
8114	0\\
8115	0\\
8116	0\\
8117	0\\
8118	0\\
8119	0\\
8120	0\\
8121	0\\
8122	0\\
8123	0\\
8124	0\\
8125	0\\
8126	0\\
8127	0\\
8128	0\\
8129	0\\
8130	0\\
8131	0\\
8132	0\\
8133	0\\
8134	0\\
8135	0\\
8136	0\\
8137	0\\
8138	0\\
8139	0\\
8140	0\\
8141	0\\
8142	0\\
8143	0\\
8144	0\\
8145	0\\
8146	0\\
8147	0\\
8148	0\\
8149	0\\
8150	0\\
8151	0\\
8152	0\\
8153	0\\
8154	0\\
8155	0\\
8156	0\\
8157	0\\
8158	0\\
8159	0\\
8160	0\\
8161	0\\
8162	0\\
8163	0\\
8164	0\\
8165	0\\
8166	0\\
8167	0\\
8168	0\\
8169	0\\
8170	0\\
8171	0\\
8172	0\\
8173	0\\
8174	0\\
8175	0\\
8176	0\\
8177	0\\
8178	0\\
8179	0\\
8180	0\\
8181	0\\
8182	0\\
8183	0\\
8184	0\\
8185	0\\
8186	0\\
8187	0\\
8188	0\\
8189	0\\
8190	0\\
8191	0\\
8192	0\\
8193	0\\
8194	0\\
8195	0\\
8196	0\\
8197	0\\
8198	0\\
8199	0\\
8200	0\\
8201	0\\
8202	0\\
8203	0\\
8204	0\\
8205	0\\
8206	0\\
8207	0\\
8208	0\\
8209	0\\
8210	0\\
8211	0\\
8212	0\\
8213	0\\
8214	0\\
8215	0\\
8216	0\\
8217	0\\
8218	0\\
8219	0\\
8220	0\\
8221	0\\
8222	0\\
8223	0\\
8224	0\\
8225	0\\
8226	0\\
8227	0\\
8228	0\\
8229	0\\
8230	0\\
8231	0\\
8232	0\\
8233	0\\
8234	0\\
8235	0\\
8236	0\\
8237	0\\
8238	0\\
8239	0\\
8240	0\\
8241	0\\
8242	0\\
8243	0\\
8244	0\\
8245	0\\
8246	0\\
8247	0\\
8248	0\\
8249	0\\
8250	0\\
8251	0\\
8252	0\\
8253	0\\
8254	0\\
8255	0\\
8256	0\\
8257	0\\
8258	0\\
8259	0\\
8260	0\\
8261	0\\
8262	0\\
8263	0\\
8264	0\\
8265	0\\
8266	0\\
8267	0\\
8268	0\\
8269	0\\
8270	0\\
8271	0\\
8272	0\\
8273	0\\
8274	0\\
8275	0\\
8276	0\\
8277	0\\
8278	0\\
8279	0\\
8280	0\\
8281	0\\
8282	0\\
8283	0\\
8284	0\\
8285	0\\
8286	0\\
8287	0\\
8288	0\\
8289	0\\
8290	0\\
8291	0\\
8292	0\\
8293	0\\
8294	0\\
8295	0\\
8296	0\\
8297	0\\
8298	0\\
8299	0\\
8300	0\\
8301	0\\
8302	0\\
8303	0\\
8304	0\\
8305	0\\
8306	0\\
8307	0\\
8308	0\\
8309	0\\
8310	0\\
8311	0\\
8312	0\\
8313	0\\
8314	0\\
8315	0\\
8316	0\\
8317	0\\
8318	0\\
8319	0\\
8320	0\\
8321	0\\
8322	0\\
8323	0\\
8324	0\\
8325	0\\
8326	0\\
8327	0\\
8328	0\\
8329	0\\
8330	0\\
8331	0\\
8332	0\\
8333	0\\
8334	0\\
8335	0\\
8336	0\\
8337	0\\
8338	0\\
8339	0\\
8340	0\\
8341	0\\
8342	0\\
8343	0\\
8344	0\\
8345	0\\
8346	0\\
8347	0\\
8348	0\\
8349	0\\
8350	0\\
8351	0\\
8352	0\\
8353	0\\
8354	0\\
8355	0\\
8356	0\\
8357	0\\
8358	0\\
8359	0\\
8360	0\\
8361	0\\
8362	0\\
8363	0\\
8364	0\\
8365	0\\
8366	0\\
8367	0\\
8368	0\\
8369	0\\
8370	0\\
8371	0\\
8372	0\\
8373	0\\
8374	0\\
8375	0\\
8376	0\\
8377	0\\
8378	0\\
8379	0\\
8380	0\\
8381	0\\
8382	0\\
8383	0\\
8384	0\\
8385	0\\
8386	0\\
8387	0\\
8388	0\\
8389	0\\
8390	0\\
8391	0\\
8392	0\\
8393	0\\
8394	0\\
8395	0\\
8396	0\\
8397	0\\
8398	0\\
8399	0\\
8400	0\\
8401	0\\
8402	0\\
8403	0\\
8404	0\\
8405	0\\
8406	0\\
8407	0\\
8408	0\\
8409	0\\
8410	0\\
8411	0\\
8412	0\\
8413	0\\
8414	0\\
8415	0\\
8416	0\\
8417	0\\
8418	0\\
8419	0\\
8420	0\\
8421	0\\
8422	0\\
8423	0\\
8424	0\\
8425	0\\
8426	0\\
8427	0\\
8428	0\\
8429	0\\
8430	0\\
8431	0\\
8432	0\\
8433	0\\
8434	0\\
8435	0\\
8436	0\\
8437	0\\
8438	0\\
8439	0\\
8440	0\\
8441	0\\
8442	0\\
8443	0\\
8444	0\\
8445	0\\
8446	0\\
8447	0\\
8448	0\\
8449	0\\
8450	0\\
8451	0\\
8452	0\\
8453	0\\
8454	0\\
8455	0\\
8456	0\\
8457	0\\
8458	0\\
8459	0\\
8460	0\\
8461	0\\
8462	0\\
8463	0\\
8464	0\\
8465	0\\
8466	0\\
8467	0\\
8468	0\\
8469	0\\
8470	0\\
8471	0\\
8472	0\\
8473	0\\
8474	0\\
8475	0\\
8476	0\\
8477	0\\
8478	0\\
8479	0\\
8480	0\\
8481	0\\
8482	0\\
8483	0\\
8484	0\\
8485	0\\
8486	0\\
8487	0\\
8488	0\\
8489	0\\
8490	0\\
8491	0\\
8492	0\\
8493	0\\
8494	0\\
8495	0\\
8496	0\\
8497	0\\
8498	0\\
8499	0\\
8500	0\\
8501	0\\
8502	0\\
8503	0\\
8504	0\\
8505	0\\
8506	0\\
8507	0\\
8508	0\\
8509	0\\
8510	0\\
8511	0\\
8512	0\\
8513	0\\
8514	0\\
8515	0\\
8516	0\\
8517	0\\
8518	0\\
8519	0\\
8520	0\\
8521	0\\
8522	0\\
8523	0\\
8524	0\\
8525	0\\
8526	0\\
8527	0\\
8528	0\\
8529	0\\
8530	0\\
8531	0\\
8532	0\\
8533	0\\
8534	0\\
8535	0\\
8536	0\\
8537	0\\
8538	0\\
8539	0\\
8540	0\\
8541	0\\
8542	0\\
8543	0\\
8544	0\\
8545	0\\
8546	0\\
8547	0\\
8548	0\\
8549	0\\
8550	0\\
8551	0\\
8552	0\\
8553	0\\
8554	0\\
8555	0\\
8556	0\\
8557	0\\
8558	0\\
8559	0\\
8560	0\\
8561	0\\
8562	0\\
8563	0\\
8564	0\\
8565	0\\
8566	0\\
8567	0\\
8568	0\\
8569	0\\
8570	0\\
8571	0\\
8572	0\\
8573	0\\
8574	0\\
8575	0\\
8576	0\\
8577	0\\
8578	0\\
8579	0\\
8580	0\\
8581	0\\
8582	0\\
8583	0\\
8584	0\\
8585	0\\
8586	0\\
8587	0\\
8588	0\\
8589	0\\
8590	0\\
8591	0\\
8592	0\\
8593	0\\
8594	0\\
8595	0\\
8596	0\\
8597	0\\
8598	0\\
8599	0\\
8600	0\\
8601	0\\
8602	0\\
8603	0\\
8604	0\\
8605	0\\
8606	0\\
8607	0\\
8608	0\\
8609	0\\
8610	0\\
8611	0\\
8612	0\\
8613	0\\
8614	0\\
8615	0\\
8616	0\\
8617	0\\
8618	0\\
8619	0\\
8620	0\\
8621	0\\
8622	0\\
8623	0\\
8624	0\\
8625	0\\
8626	0\\
8627	0\\
8628	0\\
8629	0\\
8630	0\\
8631	0\\
8632	0\\
8633	0\\
8634	0\\
8635	0\\
8636	0\\
8637	0\\
8638	0\\
8639	0\\
8640	0\\
8641	0\\
8642	0\\
8643	0\\
8644	0\\
8645	0\\
8646	0\\
8647	0\\
8648	0\\
8649	0\\
8650	0\\
8651	0\\
8652	0\\
8653	0\\
8654	0\\
8655	0\\
8656	0\\
8657	0\\
8658	0\\
8659	0\\
8660	0\\
8661	0\\
8662	0\\
8663	0\\
8664	0\\
8665	0\\
8666	0\\
8667	0\\
8668	0\\
8669	0\\
8670	0\\
8671	0\\
8672	0\\
8673	0\\
8674	0\\
8675	0\\
8676	0\\
8677	0\\
8678	0\\
8679	0\\
8680	0\\
8681	0\\
8682	0\\
8683	0\\
8684	0\\
8685	0\\
8686	0\\
8687	0\\
8688	0\\
8689	0\\
8690	0\\
8691	0\\
8692	0\\
8693	0\\
8694	0\\
8695	0\\
8696	0\\
8697	0\\
8698	0\\
8699	0\\
8700	0\\
8701	0\\
8702	0\\
8703	0\\
8704	0\\
8705	0\\
8706	0\\
8707	0\\
8708	0\\
8709	0\\
8710	0\\
8711	0\\
8712	0\\
8713	0\\
8714	0\\
8715	0\\
8716	0\\
8717	0\\
8718	0\\
8719	0\\
8720	0\\
8721	0\\
8722	0\\
8723	0\\
8724	0\\
8725	0\\
8726	0\\
8727	0\\
8728	0\\
8729	0\\
8730	0\\
8731	0\\
8732	0\\
8733	0\\
8734	0\\
8735	0\\
8736	0\\
8737	0\\
8738	0\\
8739	0\\
8740	0\\
8741	0\\
8742	0\\
8743	0\\
8744	0\\
8745	0\\
8746	0\\
8747	0\\
8748	0\\
8749	0\\
8750	0\\
8751	0\\
8752	0\\
8753	0\\
8754	0\\
8755	0\\
8756	0\\
8757	0\\
8758	0\\
8759	0\\
8760	0\\
8761	0\\
8762	0\\
8763	0\\
8764	0\\
8765	0\\
8766	0\\
8767	0\\
8768	0\\
8769	0\\
8770	0\\
8771	0\\
8772	0\\
8773	0\\
8774	0\\
8775	0\\
8776	0\\
8777	0\\
8778	0\\
8779	0\\
8780	0\\
8781	0\\
8782	0\\
8783	0\\
8784	0\\
8785	0\\
8786	0\\
8787	0\\
8788	0\\
8789	0\\
8790	0\\
8791	0\\
8792	0\\
8793	0\\
8794	0\\
8795	0\\
8796	0\\
8797	0\\
8798	0\\
8799	0\\
8800	0\\
8801	0\\
8802	0\\
8803	0\\
8804	0\\
8805	0\\
8806	0\\
8807	0\\
8808	0\\
8809	0\\
8810	0\\
8811	0\\
8812	0\\
8813	0\\
8814	0\\
8815	0\\
8816	0\\
8817	0\\
8818	0\\
8819	0\\
8820	0\\
8821	0\\
8822	0\\
8823	0\\
8824	0\\
8825	0\\
8826	0\\
8827	0\\
8828	0\\
8829	0\\
8830	0\\
8831	0\\
8832	0\\
8833	0\\
8834	0\\
8835	0\\
8836	0\\
8837	0\\
8838	0\\
8839	0\\
8840	0\\
8841	0\\
8842	0\\
8843	0\\
8844	0\\
8845	0\\
8846	0\\
8847	0\\
8848	0\\
8849	0\\
8850	0\\
8851	0\\
8852	0\\
8853	0\\
8854	0\\
8855	0\\
8856	0\\
8857	0\\
8858	0\\
8859	0\\
8860	0\\
8861	0\\
8862	0\\
8863	0\\
8864	0\\
8865	0\\
8866	0\\
8867	0\\
8868	0\\
8869	0\\
8870	0\\
8871	0\\
8872	0\\
8873	0\\
8874	0\\
8875	0\\
8876	0\\
8877	0\\
8878	0\\
8879	0\\
8880	0\\
8881	0\\
8882	0\\
8883	0\\
8884	0\\
8885	0\\
8886	0\\
8887	0\\
8888	0\\
8889	0\\
8890	0\\
8891	0\\
8892	0\\
8893	0\\
8894	0\\
8895	0\\
8896	0\\
8897	0\\
8898	0\\
8899	0\\
8900	0\\
8901	0\\
8902	0\\
8903	0\\
8904	0\\
8905	0\\
8906	0\\
8907	0\\
8908	0\\
8909	0\\
8910	0\\
8911	0\\
8912	0\\
8913	0\\
8914	0\\
8915	0\\
8916	0\\
8917	0\\
8918	0\\
8919	0\\
8920	0\\
8921	0\\
8922	0\\
8923	0\\
8924	0\\
8925	0\\
8926	0\\
8927	0\\
8928	0\\
8929	0\\
8930	0\\
8931	0\\
8932	0\\
8933	0\\
8934	0\\
8935	0\\
8936	0\\
8937	0\\
8938	0\\
8939	0\\
8940	0\\
8941	0\\
8942	0\\
8943	0\\
8944	0\\
8945	0\\
8946	0\\
8947	0\\
8948	0\\
8949	0\\
8950	0\\
8951	0\\
8952	0\\
8953	0\\
8954	0\\
8955	0\\
8956	0\\
8957	0\\
8958	0\\
8959	0\\
8960	0\\
8961	0\\
8962	0\\
8963	0\\
8964	0\\
8965	0\\
8966	0\\
8967	0\\
8968	0\\
8969	0\\
8970	0\\
8971	0\\
8972	0\\
8973	0\\
8974	0\\
8975	0\\
8976	0\\
8977	0\\
8978	0\\
8979	0\\
8980	0\\
8981	0\\
8982	0\\
8983	0\\
8984	0\\
8985	0\\
8986	0\\
8987	0\\
8988	0\\
8989	0\\
8990	0\\
8991	0\\
8992	0\\
8993	0\\
8994	0\\
8995	0\\
8996	0\\
8997	0\\
8998	0\\
8999	0\\
9000	0\\
9001	0\\
9002	0\\
9003	0\\
9004	0\\
9005	0\\
9006	0\\
9007	0\\
9008	0\\
9009	0\\
9010	0\\
9011	0\\
9012	0\\
9013	0\\
9014	0\\
9015	0\\
9016	0\\
9017	0\\
9018	0\\
9019	0\\
9020	0\\
9021	0\\
9022	0\\
9023	0\\
9024	0\\
9025	0\\
9026	0\\
9027	0\\
9028	0\\
9029	0\\
9030	0\\
9031	0\\
9032	0\\
9033	0\\
9034	0\\
9035	0\\
9036	0\\
9037	0\\
9038	0\\
9039	0\\
9040	0\\
9041	0\\
9042	0\\
9043	0\\
9044	0\\
9045	0\\
9046	0\\
9047	0\\
9048	0\\
9049	0\\
9050	0\\
9051	0\\
9052	0\\
9053	0\\
9054	0\\
9055	0\\
9056	0\\
9057	0\\
9058	0\\
9059	0\\
9060	0\\
9061	0\\
9062	0\\
9063	0\\
9064	0\\
9065	0\\
9066	0\\
9067	0\\
9068	0\\
9069	0\\
9070	0\\
9071	0\\
9072	0\\
9073	0\\
9074	0\\
9075	0\\
9076	0\\
9077	0\\
9078	0\\
9079	0\\
9080	0\\
9081	0\\
9082	0\\
9083	0\\
9084	0\\
9085	0\\
9086	0\\
9087	0\\
9088	0\\
9089	0\\
9090	0\\
9091	0\\
9092	0\\
9093	0\\
9094	0\\
9095	0\\
9096	0\\
9097	0\\
9098	0\\
9099	0\\
9100	0\\
9101	0\\
9102	0\\
9103	0\\
9104	0\\
9105	0\\
9106	0\\
9107	0\\
9108	0\\
9109	0\\
9110	0\\
9111	0\\
9112	0\\
9113	0\\
9114	0\\
9115	0\\
9116	0\\
9117	0\\
9118	0\\
9119	0\\
9120	0\\
9121	0\\
9122	0\\
9123	0\\
9124	0\\
9125	0\\
9126	0\\
9127	0\\
9128	0\\
9129	0\\
9130	0\\
9131	0\\
9132	0\\
9133	0\\
9134	0\\
9135	0\\
9136	0\\
9137	0\\
9138	0\\
9139	0\\
9140	0\\
9141	0\\
9142	0\\
9143	0\\
9144	0\\
9145	0\\
9146	0\\
9147	0\\
9148	0\\
9149	0\\
9150	0\\
9151	0\\
9152	0\\
9153	0\\
9154	0\\
9155	0\\
9156	0\\
9157	0\\
9158	0\\
9159	0\\
9160	0\\
9161	0\\
9162	0\\
9163	0\\
9164	0\\
9165	0\\
9166	0\\
9167	0\\
9168	0\\
9169	0\\
9170	0\\
9171	0\\
9172	0\\
9173	0\\
9174	0\\
9175	0\\
9176	0\\
9177	0\\
9178	0\\
9179	0\\
9180	0\\
9181	0\\
9182	0\\
9183	0\\
9184	0\\
9185	0\\
9186	0\\
9187	0\\
9188	0\\
9189	0\\
9190	0\\
9191	0\\
9192	0\\
9193	0\\
9194	0\\
9195	0\\
9196	0\\
9197	0\\
9198	0\\
9199	0\\
9200	0\\
9201	0\\
9202	0\\
9203	0\\
9204	0\\
9205	0\\
9206	0\\
9207	0\\
9208	0\\
9209	0\\
9210	0\\
9211	0\\
9212	0\\
9213	0\\
9214	0\\
9215	0\\
9216	0\\
9217	0\\
9218	0\\
9219	0\\
9220	0\\
9221	0\\
9222	0\\
9223	0\\
9224	0\\
9225	0\\
9226	0\\
9227	0\\
9228	0\\
9229	0\\
9230	0\\
9231	0\\
9232	0\\
9233	0\\
9234	0\\
9235	0\\
9236	0\\
9237	0\\
9238	0\\
9239	0\\
9240	0\\
9241	0\\
9242	0\\
9243	0\\
9244	0\\
9245	0\\
9246	0\\
9247	0\\
9248	0\\
9249	0\\
9250	0\\
9251	0\\
9252	0\\
9253	0\\
9254	0\\
9255	0\\
9256	0\\
9257	0\\
9258	0\\
9259	0\\
9260	0\\
9261	0\\
9262	0\\
9263	0\\
9264	0\\
9265	0\\
9266	0\\
9267	0\\
9268	0\\
9269	0\\
9270	0\\
9271	0\\
9272	0\\
9273	0\\
9274	0\\
9275	0\\
9276	0\\
9277	0\\
9278	0\\
9279	0\\
9280	0\\
9281	0\\
9282	0\\
9283	0\\
9284	0\\
9285	0\\
9286	0\\
9287	0\\
9288	0\\
9289	0\\
9290	0\\
9291	0\\
9292	0\\
9293	0\\
9294	0\\
9295	0\\
9296	0\\
9297	0\\
9298	0\\
9299	0\\
9300	0\\
9301	0\\
9302	0\\
9303	0\\
9304	0\\
9305	0\\
9306	0\\
9307	0\\
9308	0\\
9309	0\\
9310	0\\
9311	0\\
9312	0\\
9313	0\\
9314	0\\
9315	0\\
9316	0\\
9317	0\\
9318	0\\
9319	0\\
9320	0\\
9321	0\\
9322	0\\
9323	0\\
9324	0\\
9325	0\\
9326	0\\
9327	0\\
9328	0\\
9329	0\\
9330	0\\
9331	0\\
9332	0\\
9333	0\\
9334	0\\
9335	0\\
9336	0\\
9337	0\\
9338	0\\
9339	0\\
9340	0\\
9341	0\\
9342	0\\
9343	0\\
9344	0\\
9345	0\\
9346	0\\
9347	0\\
9348	0\\
9349	0\\
9350	0\\
9351	0\\
9352	0\\
9353	0\\
9354	0\\
9355	0\\
9356	0\\
9357	0\\
9358	0\\
9359	0\\
9360	0\\
9361	0\\
9362	0\\
9363	0\\
9364	0\\
9365	0\\
9366	0\\
9367	0\\
9368	0\\
9369	0\\
9370	0\\
9371	0\\
9372	0\\
9373	0\\
9374	0\\
9375	0\\
9376	0\\
9377	0\\
9378	0\\
9379	0\\
9380	0\\
9381	0\\
9382	0\\
9383	0\\
9384	0\\
9385	0\\
9386	0\\
9387	0\\
9388	0\\
9389	0\\
9390	0\\
9391	0\\
9392	0\\
9393	0\\
9394	0\\
9395	0\\
9396	0\\
9397	0\\
9398	0\\
9399	0\\
9400	0\\
9401	0\\
9402	0\\
9403	0\\
9404	0\\
9405	0\\
9406	0\\
9407	0\\
9408	0\\
9409	0\\
9410	0\\
9411	0\\
9412	0\\
9413	0\\
9414	0\\
9415	0\\
9416	0\\
9417	0\\
9418	0\\
9419	0\\
9420	0\\
9421	0\\
9422	0\\
9423	0\\
9424	0\\
9425	0\\
9426	0\\
9427	0\\
9428	0\\
9429	0\\
9430	0\\
9431	0\\
9432	0\\
9433	0\\
9434	0\\
9435	0\\
9436	0\\
9437	0\\
9438	0\\
9439	0\\
9440	0\\
9441	0\\
9442	0\\
9443	0\\
9444	0\\
9445	0\\
9446	0\\
9447	0\\
9448	0\\
9449	0\\
9450	0\\
9451	0\\
9452	0\\
9453	0\\
9454	0\\
9455	0\\
9456	0\\
9457	0\\
9458	0\\
9459	0\\
9460	0\\
9461	0\\
9462	0\\
9463	0\\
9464	0\\
9465	0\\
9466	0\\
9467	0\\
9468	0\\
9469	0\\
9470	0\\
9471	0\\
9472	0\\
9473	0\\
9474	0\\
9475	0\\
9476	0\\
9477	0\\
9478	0\\
9479	0\\
9480	0\\
9481	0\\
9482	0\\
9483	0\\
9484	0\\
9485	0\\
9486	0\\
9487	0\\
9488	0\\
9489	0\\
9490	0\\
9491	0\\
9492	0\\
9493	0\\
9494	0\\
9495	0\\
9496	0\\
9497	0\\
9498	0\\
9499	0\\
9500	0\\
9501	0\\
9502	0\\
9503	0\\
9504	0\\
9505	0\\
9506	0\\
9507	0\\
9508	0\\
9509	0\\
9510	0\\
9511	0\\
9512	0\\
9513	0\\
9514	0\\
9515	0\\
9516	0\\
9517	0\\
9518	0\\
9519	0\\
9520	0\\
9521	0\\
9522	0\\
9523	0\\
9524	0\\
9525	0\\
9526	0\\
9527	0\\
9528	0\\
9529	0\\
9530	0\\
9531	0\\
9532	0\\
9533	0\\
9534	0\\
9535	0\\
9536	0\\
9537	0\\
9538	0\\
9539	0\\
9540	0\\
9541	0\\
9542	0\\
9543	0\\
9544	0\\
9545	0\\
9546	0\\
9547	0\\
9548	0\\
9549	0\\
9550	0\\
9551	0\\
9552	0\\
9553	0\\
9554	0\\
9555	0\\
9556	0\\
9557	0\\
9558	0\\
9559	0\\
9560	0\\
9561	0\\
9562	0\\
9563	0\\
9564	0\\
9565	0\\
9566	0\\
9567	0\\
9568	0\\
9569	0\\
9570	0\\
9571	0\\
9572	0\\
9573	0\\
9574	0\\
9575	0\\
9576	0\\
9577	0\\
9578	0\\
9579	0\\
9580	0\\
9581	0\\
9582	0\\
9583	0\\
9584	0\\
9585	0\\
9586	0\\
9587	0\\
9588	0\\
9589	0\\
9590	0\\
9591	0\\
9592	0\\
9593	0\\
9594	0\\
9595	0\\
9596	0\\
9597	0\\
9598	0\\
9599	0\\
9600	0\\
9601	0\\
9602	0\\
9603	0\\
9604	0\\
9605	0\\
9606	0\\
9607	0\\
9608	0\\
9609	0\\
9610	0\\
9611	0\\
9612	0\\
9613	0\\
9614	0\\
9615	0\\
9616	0\\
9617	0\\
9618	0\\
9619	0\\
9620	0\\
9621	0\\
9622	0\\
9623	0\\
9624	0\\
9625	0\\
9626	0\\
9627	0\\
9628	0\\
9629	0\\
9630	0\\
9631	0\\
9632	0\\
9633	0\\
9634	0\\
9635	0\\
9636	0\\
9637	0\\
9638	0\\
9639	0\\
9640	0\\
9641	0\\
9642	0\\
9643	0\\
9644	0\\
9645	0\\
9646	0\\
9647	0\\
9648	0\\
9649	0\\
9650	0\\
9651	0\\
9652	0\\
9653	0\\
9654	0\\
9655	0\\
9656	0\\
9657	0\\
9658	0\\
9659	0\\
9660	0\\
9661	0\\
9662	0\\
9663	0\\
9664	0\\
9665	0\\
9666	0\\
9667	0\\
9668	0\\
9669	0\\
9670	0\\
9671	0\\
9672	0\\
9673	0\\
9674	0\\
9675	0\\
9676	0\\
9677	0\\
9678	0\\
9679	0\\
9680	0\\
9681	0\\
9682	0\\
9683	0\\
9684	0\\
9685	0\\
9686	0\\
9687	0\\
9688	0\\
9689	0\\
9690	0\\
9691	0\\
9692	0\\
9693	0\\
9694	0\\
9695	0\\
9696	0\\
9697	0\\
9698	0\\
9699	0\\
9700	0\\
9701	0\\
9702	0\\
9703	0\\
9704	0\\
9705	0\\
9706	0\\
9707	0\\
9708	0\\
9709	0\\
9710	0\\
9711	0\\
9712	0\\
9713	0\\
9714	0\\
9715	0\\
9716	0\\
9717	0\\
9718	0\\
9719	0\\
9720	0\\
9721	0\\
9722	0\\
9723	0\\
9724	0\\
9725	0\\
9726	0\\
9727	0\\
9728	0\\
9729	0\\
9730	0\\
9731	0\\
9732	0\\
9733	0\\
9734	0\\
9735	0\\
9736	0\\
9737	0\\
9738	0\\
9739	0\\
9740	0\\
9741	0\\
9742	0\\
9743	0\\
9744	0\\
9745	0\\
9746	0\\
9747	0\\
9748	0\\
9749	0\\
9750	0\\
9751	0\\
9752	0\\
9753	0\\
9754	0\\
9755	0\\
9756	0\\
9757	0\\
9758	0\\
9759	0\\
9760	0\\
9761	0\\
9762	0\\
9763	0\\
9764	0\\
9765	0\\
9766	0\\
9767	0\\
9768	0\\
9769	0\\
9770	0\\
9771	0\\
9772	0\\
9773	0\\
9774	0\\
9775	0\\
9776	0\\
9777	0\\
9778	0\\
9779	0\\
9780	0\\
9781	0\\
9782	0\\
9783	0\\
9784	0\\
9785	0\\
9786	0\\
9787	0\\
9788	0\\
9789	0\\
9790	0\\
9791	0\\
9792	0\\
9793	0\\
9794	0\\
9795	0\\
9796	0\\
9797	0\\
9798	0\\
9799	0\\
9800	0\\
9801	0\\
9802	0\\
9803	0\\
9804	0\\
9805	0\\
9806	0\\
9807	0\\
9808	0\\
9809	0\\
9810	0\\
9811	0\\
9812	0\\
9813	0\\
9814	0\\
9815	0\\
9816	0\\
9817	0\\
9818	0\\
9819	0\\
9820	0\\
9821	0\\
9822	0\\
9823	0\\
9824	0\\
9825	0\\
9826	0\\
9827	0\\
9828	0\\
9829	0\\
9830	0\\
9831	0\\
9832	0\\
9833	0\\
9834	0\\
9835	0\\
9836	0\\
9837	0\\
9838	0\\
9839	0\\
9840	0\\
9841	0\\
9842	0\\
9843	0\\
9844	0\\
9845	0\\
9846	0\\
9847	0\\
9848	0\\
9849	0\\
9850	0\\
9851	0\\
9852	0\\
9853	0\\
9854	0\\
9855	0\\
9856	0\\
9857	0\\
9858	0\\
9859	0\\
9860	0\\
9861	0\\
9862	0\\
9863	0\\
9864	0\\
9865	0\\
9866	0\\
9867	0\\
9868	0\\
9869	0\\
9870	0\\
9871	0\\
9872	0\\
9873	0\\
9874	0\\
9875	0\\
9876	0\\
9877	0\\
9878	0\\
9879	0\\
9880	0\\
9881	0\\
9882	0\\
9883	0\\
9884	0\\
9885	0\\
9886	0\\
9887	0\\
9888	0\\
9889	0\\
9890	0\\
9891	0\\
9892	0\\
9893	0\\
9894	0\\
9895	0\\
9896	0\\
9897	0\\
9898	0\\
9899	0\\
9900	0\\
9901	0\\
9902	0\\
9903	0\\
9904	0\\
9905	0\\
9906	0\\
9907	0\\
9908	0\\
9909	0\\
9910	0\\
9911	0\\
9912	0\\
9913	0\\
9914	0\\
9915	0\\
9916	0\\
9917	0\\
9918	0\\
9919	0\\
9920	0\\
9921	0\\
9922	0\\
9923	0\\
9924	0\\
9925	0\\
9926	0\\
9927	0\\
9928	0\\
9929	0\\
9930	0\\
9931	0\\
9932	0\\
9933	0\\
9934	0\\
9935	0\\
9936	0\\
9937	0\\
9938	0\\
9939	0\\
9940	0\\
9941	0\\
9942	0\\
9943	0\\
9944	0\\
9945	0\\
9946	0\\
9947	0\\
9948	0\\
9949	0\\
9950	0\\
9951	0\\
9952	0\\
9953	0\\
9954	0\\
9955	0\\
9956	0\\
9957	0\\
9958	0\\
9959	0\\
9960	0\\
9961	0\\
9962	0\\
9963	0\\
9964	0\\
9965	0\\
9966	0\\
9967	0\\
9968	0\\
9969	0\\
9970	0\\
9971	0\\
9972	0\\
9973	0\\
9974	0\\
9975	0\\
9976	0\\
9977	0\\
9978	0\\
9979	0\\
9980	0\\
9981	0\\
9982	0\\
9983	0\\
9984	0\\
9985	0\\
9986	0\\
9987	0\\
9988	0\\
9989	0\\
9990	0\\
9991	0\\
9992	0\\
9993	0\\
9994	0\\
9995	0\\
9996	0\\
9997	0\\
9998	0\\
9999	0\\
10000	0\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.767in,
at={(0.758in,0.658in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={(c) general half plane, $x + y - 2.8 = 0$},
ymin=-0.03,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={distance (m)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0690494346008874\\
2	0.0671223686519113\\
3	0.0685452809816943\\
4	0.0591592896580586\\
5	0.0702086844976324\\
6	0.0452042762548295\\
7	0.0648368478955902\\
8	0.0583390375485593\\
9	0.101826153905661\\
10	0.0930706156068394\\
11	0.0345217311406133\\
12	0.0369188527362774\\
13	0.0330166345677123\\
14	0.0436601977556579\\
15	0.0495398205764594\\
16	0.0556606030362419\\
17	0.0204289305609978\\
18	0.0322178195152757\\
19	0.085385767521334\\
20	0.0274517976228329\\
21	0.10432763482253\\
22	0.0268164552399845\\
23	0.0281390961014285\\
24	0.0221967302208065\\
25	0.0390796236045463\\
26	0.0377198028974344\\
27	0.0763528800389101\\
28	0.0486561648503652\\
29	0.0772649183924899\\
30	0.042196351227005\\
31	0.0688652942222487\\
32	0.029041525032837\\
33	0.0600183453652094\\
34	0.0541032671586564\\
35	0.0458893623800424\\
36	0.0701301600052626\\
37	0.0495069103239633\\
38	0.0416576499168277\\
39	0.0890716980112797\\
40	0.0430435963114079\\
41	0.021466974037168\\
42	0.0301230442756741\\
43	0.0686813037862392\\
44	0.0249855907188191\\
45	0.0484313545587494\\
46	0.080863225670452\\
47	0.0687052691701742\\
48	0.0309261949523069\\
49	0.0784670959744123\\
50	0.0243358384864932\\
51	0.0143021898732767\\
52	0.0476893854045473\\
53	0.0649900578067321\\
54	0.0548262271503177\\
55	0.0606433021565699\\
56	0.0476719780495879\\
57	0.0739448861864527\\
58	0.0573644100030003\\
59	0.0739332122163598\\
60	0.0202644616736223\\
61	0.0327681032631936\\
62	0.0349805893758284\\
63	0.0614442818125904\\
64	0.0347281966816229\\
65	0.0554220310839743\\
66	0.0615100012141714\\
67	0.0127059749917797\\
68	0.0248858000326224\\
69	0.0645615252670291\\
70	0.0478142961371185\\
71	0.0318475330667981\\
72	0.0926361062174602\\
73	0.0391482952362179\\
74	0.0541881142847587\\
75	0.0773219750436609\\
76	0.0711451868500242\\
77	0.0364249705279288\\
78	0.078814971260278\\
79	0.04915079976453\\
80	0.0675294133048095\\
81	0.0560226567017715\\
82	0.0655482653848083\\
83	0.0902401932383217\\
84	0.0187493713439499\\
85	0.0459500405006473\\
86	0.0636257936653298\\
87	0.0495345158134555\\
88	0.0316658781371062\\
89	0.0427538706405237\\
90	0.0515687484844687\\
91	0.071210960036209\\
92	0.0598397542926487\\
93	0.0398488089851494\\
94	0.0678794289570555\\
95	0.0536434509471029\\
96	0.0355523577158036\\
97	0.0771845242039723\\
98	0.0433936122998156\\
99	0.0115603006411014\\
100	0.0429134999572547\\
101	0.0266013786486908\\
102	0.0112794719073213\\
103	0.0127540880351259\\
104	0.0301768254626995\\
105	0.0430166106506631\\
106	0.059453199303232\\
107	0.116054590222969\\
108	0.0628221598146268\\
109	0.0781117384119955\\
110	0.0612033701495835\\
111	0.0314852469588452\\
112	0.103011292581039\\
113	0.0749217170499709\\
114	0.0617381227998346\\
115	0.071867541172639\\
116	0.0471998915608529\\
117	0.0672950866868438\\
118	0.0167552246812328\\
119	0.102969528571441\\
120	0.0365788126797213\\
121	0.0521007925236011\\
122	0.048963670582083\\
123	0.0789946823355703\\
124	0.0503554898442601\\
125	0.0248285873504197\\
126	0.0505350033444785\\
127	0.0809912809747741\\
128	0.0623164197702115\\
129	0.117455988729356\\
130	0.0151122507779822\\
131	0.0714093814105756\\
132	0.0951343351357381\\
133	0.054466155510436\\
134	0.0383685937860696\\
135	0.0388765528454191\\
136	0.0269135003835641\\
137	0.0811803179104071\\
138	0.0937909114315024\\
139	0.0136998775842281\\
140	0.0201404540241787\\
141	0.0227310354183141\\
142	0.0490738022282111\\
143	0.0516912435527384\\
144	0.0667609898266509\\
145	0.0416936343813262\\
146	0.0447189671097711\\
147	0.0728841348349856\\
148	0.0761722772217058\\
149	0.0824595269968706\\
150	0.0289673697370086\\
151	0.0167549153346697\\
152	0.0966672864951087\\
153	0.106017622560094\\
154	0.0585530497931884\\
155	0.0360823821142489\\
156	0.06175901427151\\
157	0.106529621110463\\
158	0.0641427723470592\\
159	0.0114587335807033\\
160	0.0504181383116244\\
161	0.0967011341339923\\
162	0.0524825637913111\\
163	0.075285444403719\\
164	0.0543378967497465\\
165	0.0463570288990238\\
166	0.0540888821292437\\
167	0.0565362933689078\\
168	0.101107163336067\\
169	0.0705802993713992\\
170	0.0569328366868587\\
171	0.0719539885853917\\
172	0.073468544804243\\
173	0.0464996268325606\\
174	0.0135573891275421\\
175	0.0538081331922668\\
176	0.0179652515340983\\
177	0.0616862799016054\\
178	0.0199570448711297\\
179	0.0369142182734048\\
180	0.101017179307319\\
181	0.0897826251021671\\
182	0.0278873180157702\\
183	0.0536179668879058\\
184	0.0429316748256865\\
185	0.0319402006895579\\
186	0.0578316287794716\\
187	0.0401812455051651\\
188	0.0296909495743224\\
189	0.0524433709537486\\
190	0.102378437274257\\
191	0.104497112646898\\
192	0.0253867990711197\\
193	0.0283905745932351\\
194	0.0574027692564343\\
195	0.0583878803386917\\
196	0.0427700788777814\\
197	0.0339801076454845\\
198	0.0452918728260158\\
199	0.0264174356758404\\
200	0.0607147257469005\\
201	0.0634741873889457\\
202	0.078575155821725\\
203	0.00808977230732688\\
204	0.0306244550376591\\
205	0.108653021073074\\
206	0.0336630276451639\\
207	0.0147048432226814\\
208	0.0302586512433742\\
209	0.0242782973414253\\
210	0.0331105649386401\\
211	0.118423878680802\\
212	0.106307967800893\\
213	0.0724618018119529\\
214	0.0480547320951774\\
215	0.0498187640936985\\
216	0.0731518920479357\\
217	0.04340359030367\\
218	0.0194029733899951\\
219	0.0465453030645585\\
220	0.102791967548331\\
221	0.0229085071350972\\
222	0.0914171725987212\\
223	0.0813428731055699\\
224	0.0444011818178085\\
225	0.0489116445475819\\
226	0.0801797571395848\\
227	0.0103184845748657\\
228	0.0550917479259031\\
229	0.0606342987501181\\
230	0.0437128710502244\\
231	0.0224862926172632\\
232	0.0787506048041348\\
233	0.029915778418156\\
234	0.0197283479114219\\
235	0.0342005155658587\\
236	0.0661156076890804\\
237	0.0488824369475778\\
238	0.0519515581980288\\
239	0.0725766036220375\\
240	0.0662486083032119\\
241	0.0213460570011044\\
242	0.0666883850263185\\
243	0.0855931650251265\\
244	0.101424836242966\\
245	0.0529721237058963\\
246	0.0783012864574797\\
247	0.022806037486133\\
248	0.0702941443969272\\
249	0.0627281910201307\\
250	0.0403507967147608\\
251	0.0326386045653255\\
252	0.09514420462954\\
253	0.00559137387621533\\
254	0.0239135000962727\\
255	0.029217033341028\\
256	0.00960021665637767\\
257	0.0777961659380375\\
258	0.0396168197132016\\
259	0.0162294207672136\\
260	0.0269528352806588\\
261	0.0508819242353403\\
262	0.0131072527038099\\
263	0.0325899445681914\\
264	0.0353730296360879\\
265	0.0235057941749295\\
266	0.054960042051954\\
267	0.0578878792508839\\
268	0.0723877264089877\\
269	0.0809108598111536\\
270	0.028028447705695\\
271	0.074623146028773\\
272	0.062407799282308\\
273	0.0380865361072737\\
274	0.0688011182894247\\
275	0.058080295081398\\
276	0.105991258748276\\
277	0.0102082453489951\\
278	0.0325626751157543\\
279	0.0252843581533468\\
280	0.0245998330901379\\
281	0.0600531033423403\\
282	0.107466310381388\\
283	0.0626731094045274\\
284	0.0195137686823688\\
285	0.0381639522865287\\
286	0.0491649045428223\\
287	0.0328911734490538\\
288	0.0430063952680838\\
289	0.0560409816634451\\
290	0.0105628384549747\\
291	0.0547523639711565\\
292	0.0329067280233609\\
293	0.099048795177112\\
294	0.0273226815257414\\
295	0.0750023024573279\\
296	0.0248291992544387\\
297	0.0338344338778224\\
298	0.019640371210827\\
299	0.067151536175773\\
300	0.109979381969715\\
301	0.064357580550757\\
302	0.0780051951443783\\
303	0.0225016814682549\\
304	0.0926697162694151\\
305	0.0304187643901992\\
306	0.0307684295531165\\
307	0.0366493035230507\\
308	0.0267362274295219\\
309	0.0528591346961248\\
310	0.0201865809699677\\
311	0.0667381549474115\\
312	0.0709852340420359\\
313	0.0569698758946388\\
314	0.0452095943941776\\
315	0.0471404581133348\\
316	0.0176029505828427\\
317	0.0518329808785279\\
318	0.0297485741211145\\
319	0.0321770046973562\\
320	0.0637686829852184\\
321	0.0443135503491332\\
322	0.034268228015378\\
323	0.0530642970768223\\
324	0.0408984722247916\\
325	0.0821558057536727\\
326	0.0491222048168328\\
327	0.035056008815451\\
328	0.019716834993366\\
329	0.0935894095206454\\
330	0.0779573020330663\\
331	0.0698175194947404\\
332	0.0698540737331254\\
333	0.0336787591038723\\
334	0.0526763116811756\\
335	0.0573919399634741\\
336	0.0567761132665323\\
337	0.0278073747604344\\
338	0.0539038273870136\\
339	0.0248511352191055\\
340	0.0394836188579115\\
341	0.0626557031154625\\
342	0.0215260374154066\\
343	0.0213761966592098\\
344	0.0384506640323624\\
345	0.0502729625184821\\
346	0.0333341240354125\\
347	0.0474053117561533\\
348	0.0602860605646853\\
349	0.118165648638371\\
350	0.0284690895681725\\
351	0.0213088940325377\\
352	0.0810095403152822\\
353	0.06300921883915\\
354	0.06795520362608\\
355	0.0794603606681746\\
356	0.0298906230495066\\
357	0.0621237909924401\\
358	0.0204575789993866\\
359	0.048870441888873\\
360	0.0916157872336021\\
361	0.0295457448675338\\
362	0.0955693797860667\\
363	0.0496269931335681\\
364	0.0837598750438585\\
365	0.0708407263684191\\
366	0.0408845709269313\\
367	0.0491611295917871\\
368	0.0577158275099553\\
369	0.0520374447885406\\
370	0.0655158156397876\\
371	0.0361132780501756\\
372	0.0351151569051714\\
373	0.0559431259498694\\
374	0.0433964253159741\\
375	0.0677329200977841\\
376	0.0570371262271343\\
377	0.0671072595576785\\
378	0.0313449406194133\\
379	0.0579786683401329\\
380	0.00798294500926922\\
381	0.0210125044306493\\
382	0.0439535456034776\\
383	0.0605747838309751\\
384	0.0731224219074895\\
385	0.0676915699009468\\
386	0.0745671322410412\\
387	0.0631954960870902\\
388	0.0489157801319844\\
389	0.0831584999080033\\
390	0.067670767516009\\
391	0.0534191859137312\\
392	0.065528013653695\\
393	0.0562652006926667\\
394	0.0567805216713362\\
395	0.0309579688873025\\
396	0.0458012637013709\\
397	0.045375122565359\\
398	0.0609025423556356\\
399	0.0529462370059635\\
400	0.0639009227487026\\
401	0.0293537575739489\\
402	0.0672178891854436\\
403	0.0691498490161251\\
404	0.0590508365503065\\
405	0.0251397073171494\\
406	0.0133062181649443\\
407	0.0921126739897336\\
408	0.048219742166687\\
409	0.0805483795889325\\
410	0.0598051378409132\\
411	0.0369730769857574\\
412	0.0480684099916002\\
413	0.0375958270237226\\
414	0.0490890981835377\\
415	0.0774007052850675\\
416	0.0899770836258972\\
417	0.060663807812949\\
418	0.0468932013282335\\
419	0.0608789833536859\\
420	0.0639730744989047\\
421	0.0250045455487592\\
422	0.0260307773136386\\
423	0.0449673276419117\\
424	0.0172978086927636\\
425	0.031525612619498\\
426	0.0587682306503996\\
427	0.0661285664110092\\
428	0.0725222135544976\\
429	0.0787481950928767\\
430	0.0552900671321013\\
431	0.0621451414272827\\
432	0.115627487144441\\
433	0.0316565515352367\\
434	0.0128689814299524\\
435	0.0405475261927486\\
436	0.0246947079899674\\
437	0.0409029346721934\\
438	0.0664206877875699\\
439	0.0929416340824102\\
440	0.0841201130736754\\
441	0.0506063527687399\\
442	0.0266996285796581\\
443	0.056363130675828\\
444	0.0513014140442496\\
445	0.044864521774781\\
446	0.0114411247839598\\
447	0.056539852432762\\
448	0.0485253460674947\\
449	0.0754397467446514\\
450	0.107135911624468\\
451	0.0339985243738314\\
452	0.0474981980767017\\
453	0.0891066183306812\\
454	0.0593333896213675\\
455	0.040178774521465\\
456	0.0469540866239091\\
457	0.0183266228169039\\
458	0.0613676700435497\\
459	0.107925682152059\\
460	0.0611893205568546\\
461	0.0950081355220803\\
462	0.0833202332268034\\
463	0.0508002163510729\\
464	0.0347224301102509\\
465	0.0222839413883007\\
466	0.0571593330527518\\
467	0.0194643038943676\\
468	0.103506541359108\\
469	0.0624310130536616\\
470	0.0400743255257542\\
471	0.0437119261266752\\
472	0.0509395141908362\\
473	0.0947371141378294\\
474	0.0383427123517655\\
475	0.0172318190669858\\
476	0.081381070117108\\
477	0.0744647217132182\\
478	0.0521139057604791\\
479	0.0739048679123288\\
480	0.0658875509927218\\
481	0.051909617383052\\
482	0.0493455944076938\\
483	0.0940903155527019\\
484	0.0133388975509303\\
485	0.031904615683968\\
486	0.0770384428341955\\
487	0.0570622715422051\\
488	0.0148943473528511\\
489	0.0860351819599046\\
490	0.0231396578185987\\
491	0.0740635870440122\\
492	0.0590355392085142\\
493	0.0591526710879637\\
494	0.0388058055540611\\
495	0.0808418540559299\\
496	0.0562504451546069\\
497	0.0555339062576277\\
498	0.00446422070699737\\
499	0.033718790487381\\
500	0.0526039528802346\\
501	0.0731742853722779\\
502	0.0472905693703337\\
503	0.0275534995869071\\
504	0.0399304854486426\\
505	0.0275096680955196\\
506	0.0234108783675109\\
507	0.0148143720407992\\
508	0.0440197383184218\\
509	0.0577525434268951\\
510	0.0180227857879083\\
511	0.0701928299084156\\
512	0.00881089355036857\\
513	0.0581999827128903\\
514	0.0393660768009754\\
515	0.0361432821275547\\
516	0.0605568608763388\\
517	0.0700043648346965\\
518	0.0199476548100714\\
519	0.0156894785603258\\
520	0.0582391020949646\\
521	0.0609499920811754\\
522	0.0454689502468588\\
523	0.0172550585420069\\
524	0.0557253329961658\\
525	0.0560238260983477\\
526	0.0495431447848294\\
527	0.0108563072897638\\
528	0.110041591914011\\
529	0.0589792470751724\\
530	0.063938803301504\\
531	0.0562376293070732\\
532	0.0114124730473899\\
533	0.0452182189300027\\
534	0.0926783968769521\\
535	0.00449182018675631\\
536	0.00510010857359056\\
537	0.0735850940490304\\
538	0.0582842422143335\\
539	0.0799699559632459\\
540	0.0916982270606206\\
541	0.066482633456236\\
542	0.0335831232519869\\
543	0.0604705397808842\\
544	0.0652436493997643\\
545	0.0526019697724741\\
546	0.074146722199478\\
547	0.0110446603439277\\
548	0.0389262472504996\\
549	0.0394078973507768\\
550	0.0319298663392265\\
551	0.0292228092050721\\
552	0.0129209933916179\\
553	0.0474472109627935\\
554	0.0373477254766604\\
555	0.0569239629227175\\
556	0.0885659646548345\\
557	0.0731558382418274\\
558	0.0984149623310453\\
559	0.0325817871926403\\
560	0.0639025758220011\\
561	0.0531487908793988\\
562	0.0395070372574291\\
563	0.0448956637027842\\
564	0.0312653527282425\\
565	0.0742297500044371\\
566	0.0379250686082138\\
567	0.103256189159041\\
568	0.046732204586021\\
569	0.0252266521924246\\
570	0.0458705981690126\\
571	0.0284260270324337\\
572	0.0654159020421918\\
573	0.0593587704214862\\
574	0.0643265573140631\\
575	0.0609102302535895\\
576	0.0399332603236697\\
577	0.0375386237743616\\
578	0.0503151816551601\\
579	0.0367049667273024\\
580	0.0451190838067579\\
581	0.050960405578644\\
582	0.0714344871880879\\
583	0.0576401153826959\\
584	0.0651155538668334\\
585	0.0662007591206859\\
586	0.0870684086385493\\
587	0.0728101120513235\\
588	0.0392581619478551\\
589	0.0692705404406131\\
590	0.0578731641840893\\
591	0.0564475327838929\\
592	0.0358400581724101\\
593	0.0465238124600427\\
594	0.0663785710789146\\
595	0.0395913413275142\\
596	0.0383707040223082\\
597	0.0272707911545729\\
598	0.0231343877135123\\
599	0.0066734442083719\\
600	0.0427187414751208\\
601	0.00864916330602361\\
602	0.0459350687109481\\
603	0.068136799686364\\
604	0.0503825846803649\\
605	0.0552239917434492\\
606	0.0173444372660337\\
607	0.0253895598309036\\
608	0.043125824305368\\
609	0.0434728139043898\\
610	0.0854236138319054\\
611	0.0292363468249273\\
612	0.0384373200935924\\
613	0.00483979382029276\\
614	0.0153448095306727\\
615	0.0925832629267312\\
616	0.0392464046061795\\
617	0.0861640065900934\\
618	0.0731707867674743\\
619	0.0306546291920406\\
620	0.027916295653527\\
621	0.0503249089625758\\
622	0.0161997891068926\\
623	0.0143062108159715\\
624	0.064533567764269\\
625	0.0508051528891125\\
626	0.0247758898721352\\
627	0.063474993049107\\
628	0.0428676909928218\\
629	0.00942990997266224\\
630	0.086002946315621\\
631	0.01871014654022\\
632	0.0577182321879468\\
633	0.0689485342795904\\
634	0.0600680521404077\\
635	0.0683277375760574\\
636	0.0516900878943575\\
637	0.0741797889329581\\
638	0.0458962359389217\\
639	0.0808993166000467\\
640	0.0443656177768583\\
641	0.0570382616276955\\
642	0.0246016851649782\\
643	0.0320847509927029\\
644	0.0959403089559383\\
645	0.0407162737919373\\
646	0.0646565710512932\\
647	0.0646032076947303\\
648	0.0510696132635876\\
649	0.0321920300702085\\
650	0.0580120001828195\\
651	0.0416627942276439\\
652	0.0569514558049706\\
653	0.0693307821401729\\
654	0.019377338949424\\
655	0.0613881782539962\\
656	0.0229379238964924\\
657	0.0608238188538854\\
658	0.0693064598746964\\
659	0.0806969387409668\\
660	0.044141698026531\\
661	0.0491266438181185\\
662	0.0613093642546854\\
663	0.0324021352352125\\
664	0.0439647613825419\\
665	0.0441160859115259\\
666	0.0404821183154652\\
667	0.0411350369450446\\
668	0.079684803890169\\
669	0.0736872542002857\\
670	0.0688373061865075\\
671	0.0539149415922402\\
672	0.0202695763676428\\
673	0.0579848516392144\\
674	0.0349635943935629\\
675	0.0336361023902807\\
676	0.105720301996393\\
677	0.0366117192435876\\
678	0.0948012939339997\\
679	0.0392497225784784\\
680	0.0545273220384479\\
681	0.0513113543568851\\
682	0.0843738558208234\\
683	0.0771229543557638\\
684	0.0155470223056406\\
685	0.107339813716597\\
686	0.0338588987346196\\
687	0.0687396105852787\\
688	0.062578019246718\\
689	0.0725210773337426\\
690	0.0872936872822486\\
691	0.0192123446473778\\
692	0.0463833377464714\\
693	0.0564283339469061\\
694	0.0485594321899983\\
695	0.0124425391404449\\
696	0.0285787136093573\\
697	0.031839558338435\\
698	0.0430758525427355\\
699	0.0269641540571436\\
700	0.0558009678580038\\
701	0.0861162254981964\\
702	0.0425036977913635\\
703	0.00846762321802674\\
704	0.0621788976353668\\
705	0.039419375657068\\
706	0.0562005097373126\\
707	0.0819881807158075\\
708	0.0346835894755854\\
709	0.0396291019836966\\
710	0.0727217035254586\\
711	0.0803385707773129\\
712	0.0157298688864622\\
713	0.0891866384845384\\
714	0.0592956831091541\\
715	0.0586586304181039\\
716	0.0939788258227973\\
717	0.0465185702400005\\
718	0.0519698424849796\\
719	0.0482818788421941\\
720	0.0485626789922582\\
721	0.0580807021895378\\
722	0.0609586951346525\\
723	0.0326352928232674\\
724	0.0702538807337291\\
725	0.0360808245418143\\
726	0.0297330204058944\\
727	0.0299514083091792\\
728	0.0358866168212854\\
729	0.0370416624013813\\
730	0.0255838878905548\\
731	0.0279882864533174\\
732	0.0612402510589951\\
733	0.0067183512888449\\
734	0.0947933267300104\\
735	0.0247740491846072\\
736	0.0759796403761552\\
737	0.0630240635698371\\
738	0.101412715082659\\
739	0.0647310462246076\\
740	0.107948145115314\\
741	0.0247297405827505\\
742	0.0706593979210657\\
743	0.025844411263219\\
744	0.0572350369164322\\
745	0.0537958959982179\\
746	0.049012769664679\\
747	0.0578467258232449\\
748	0.0553642067208129\\
749	0.0417247460437427\\
750	0.0068071736787958\\
751	0.0715674348220775\\
752	0.0700608987965148\\
753	0.0362635237259294\\
754	0.0276284698539109\\
755	0.110461527116026\\
756	0.0833876856560605\\
757	0.039661825029335\\
758	0.101021253563063\\
759	0.0163537163695175\\
760	0.0625760356066029\\
761	0.0326525627260046\\
762	0.0343835020224826\\
763	0.102703888690035\\
764	0.0839491106242339\\
765	0.0640368677566725\\
766	0.08592908043042\\
767	0.0808167876895467\\
768	0.0392163801242618\\
769	0.0966593051603563\\
770	0.0297901989126904\\
771	0.054824435185284\\
772	0.0265571385213054\\
773	0.02674127554301\\
774	0.0146631225307312\\
775	0.0522154163811359\\
776	0.0472354713642233\\
777	0.0392484016882526\\
778	0.0287040177711164\\
779	0.089240073732709\\
780	0.0294619572348541\\
781	0.0825752274696931\\
782	0.0418194940282062\\
783	0.0828901392095577\\
784	0.0309608267397193\\
785	0.0856017563567724\\
786	0.0185391861700067\\
787	0.0294666640583828\\
788	0.0933158424203058\\
789	0.0235115752006066\\
790	0.043770511429033\\
791	0.0595066403620411\\
792	0.0186750604313621\\
793	0.0867899934459413\\
794	0.0898276944918412\\
795	0.0502379858531717\\
796	0.00801586388285369\\
797	0.0445001833054939\\
798	0.0241410250082755\\
799	0.093139987759598\\
800	0.0892609543858415\\
801	0.0541076808101203\\
802	0.0265441882075885\\
803	0.0807257276832619\\
804	0.05675553797624\\
805	0.0169123911773905\\
806	0.0262296114153728\\
807	0.0224378618462204\\
808	0.0397337202407668\\
809	0.0717240538792914\\
810	0.0619210272842379\\
811	0.0869314322546821\\
812	0.0365068999486139\\
813	0.0508955678134417\\
814	0.0577365075851695\\
815	0.0257361295181614\\
816	0.0627231630517173\\
817	0.00843238760905662\\
818	0.102169481945615\\
819	0.0350694523665781\\
820	0.0507387745381803\\
821	0.0652286909306128\\
822	0.0573110789922474\\
823	0.0215795815836475\\
824	0.0903042126692549\\
825	0.0893449530590318\\
826	0.0662191885498831\\
827	0.055380818055531\\
828	0.0426654816191796\\
829	0.0939551168192195\\
830	0.0217504082923311\\
831	0.0820410205884501\\
832	0.0873812066019408\\
833	0.0419896448079649\\
834	0.0820619872917889\\
835	0.0741117727513476\\
836	0.0156150970968824\\
837	0.0655092786314466\\
838	0.0403279811097036\\
839	0.0328584004234894\\
840	0.0107784291529582\\
841	0.0511663385270222\\
842	0.0266932248680942\\
843	0.0551174972639017\\
844	0.055537048789656\\
845	0.053255584705496\\
846	0.067980276292134\\
847	0.0690686391425235\\
848	0.00902015271415257\\
849	0.0362121076410757\\
850	0.0480970093274584\\
851	0.0394035559476332\\
852	0.0715600286075835\\
853	0.0829875332912969\\
854	0.0281510384965158\\
855	0.0387029332661485\\
856	0.104473505283131\\
857	0.029328147423984\\
858	0.0374828847826602\\
859	0.0714964937837217\\
860	0.0832851647517534\\
861	0.0395880712885206\\
862	0.0577289564248207\\
863	0.0314471905904652\\
864	0.0239940366268139\\
865	0.0213682212931158\\
866	0.0939157884843207\\
867	0.0295815123978187\\
868	0.0362611294226431\\
869	0.0669628047856056\\
870	0.0841265783446786\\
871	0.0585362143752577\\
872	0.0604419053307259\\
873	0.0549153866858795\\
874	0.0558467766855112\\
875	0.0477028420396824\\
876	0.0359219685035832\\
877	0.0286675409545584\\
878	0.0567753814999722\\
879	0.0369199316695394\\
880	0.0561584805101144\\
881	0.0557697348485144\\
882	0.0662206362007031\\
883	0.0485043668577304\\
884	0.102405410589043\\
885	0.0525181945165176\\
886	0.05956070021197\\
887	0.0685518497904307\\
888	0.0553319987632492\\
889	0.0855703714486085\\
890	0.0449197016093952\\
891	0.0445576838933934\\
892	0.0369132047019465\\
893	0.0937886136674193\\
894	0.0628231362768263\\
895	0.0392557635671444\\
896	0.0823453159820609\\
897	0.0575618278236428\\
898	0.0399980303437545\\
899	0.0929524765800955\\
900	0.0529213211848968\\
901	0.0516636792905152\\
902	0.0758971575086466\\
903	0.0659871307696687\\
904	0.0151019860488711\\
905	0.0522282380672557\\
906	0.0365764382982109\\
907	0.020409841592187\\
908	0.0266615105722778\\
909	0.0263155018898471\\
910	0.0535703522806815\\
911	0.0699814316033079\\
912	0.0339382306639857\\
913	0.0504410896036265\\
914	0.0274061819783193\\
915	0.0339508936596762\\
916	0.0258211676703478\\
917	0.0271851399509749\\
918	0.0701292345069143\\
919	0.0100437552651574\\
920	0.0300044065577493\\
921	0.066318375999761\\
922	0.0254896857549394\\
923	0.0473017696447176\\
924	0.0922875123644236\\
925	0.0635696236755789\\
926	0.0721928466122308\\
927	0.0180314807199842\\
928	0.0464968472735684\\
929	0.0351432686723476\\
930	0.0493244040022194\\
931	0.0643193341916536\\
932	0.0743127058875281\\
933	0.0579669503829559\\
934	0.00506790930231416\\
935	0.0651896066242179\\
936	0.0429184295485937\\
937	0.0183743527192419\\
938	0.0143251945108132\\
939	0.0744290476194669\\
940	0.0692434620854793\\
941	0.0162626412349429\\
942	0.0705885313763892\\
943	0.0500953512421896\\
944	0.00983179674820167\\
945	0.0358153574969808\\
946	0.081915795890757\\
947	0.068744525673272\\
948	0.0402709332900251\\
949	0.0340847346911827\\
950	0.102091653974191\\
951	0.107242785142329\\
952	0.0591256861894274\\
953	0.063559700492976\\
954	0.0247642697606696\\
955	0.0885502159826587\\
956	0.0560033488886582\\
957	0.0332662005815996\\
958	0.100831073432081\\
959	0.0836243795286414\\
960	0.082251956426284\\
961	0.0235185871423851\\
962	0.0699630096326691\\
963	0.0460568715956583\\
964	0.0228431098881413\\
965	0.0564981663350587\\
966	0.023637950125872\\
967	0.0981043516943008\\
968	0.0385812450165366\\
969	0.0426913958512036\\
970	0.0241146694869325\\
971	0.0214554968715144\\
972	0.100223869620624\\
973	0.0300673466926097\\
974	0.112925975609925\\
975	0.0958347391335134\\
976	0.0662109545712207\\
977	0.0605067509592281\\
978	0.071227338298879\\
979	0.0805218589849004\\
980	0.114445686903749\\
981	0.0457234135750776\\
982	0.0615782728042618\\
983	0.0471541804244818\\
984	0.0583374718222238\\
985	0.0440077940409571\\
986	0.0749608113457836\\
987	0.0107025694493937\\
988	0.0692626826424092\\
989	0.0527802780888343\\
990	0.0189028839039929\\
991	0.0204594862451448\\
992	0.0246113727625622\\
993	0.0702723864413262\\
994	0.0636296139367233\\
995	0.112845574588919\\
996	0.0362731577130753\\
997	0.0542175659810553\\
998	0.0860436138279187\\
999	0.00529790862451396\\
1000	0.0403079039186814\\
1001	0.0514219778499111\\
1002	0.0708125966064854\\
1003	0.0241612151183043\\
1004	0.0734652566556104\\
1005	0.0354770978716872\\
1006	0.0252241902715362\\
1007	0.0487012537380704\\
1008	0.054803949633328\\
1009	0.0585863070699674\\
1010	0.0906689903112005\\
1011	0.0289661098344249\\
1012	0.0542931037676618\\
1013	0.0702110940764411\\
1014	0.0550428867278053\\
1015	0.0663479695694665\\
1016	0.112116617524458\\
1017	0.0365927447241782\\
1018	0.0619745271934428\\
1019	0.0573415480363937\\
1020	0.0485179750701327\\
1021	0.0632766441882375\\
1022	0.0708697097368609\\
1023	0.0464226089340622\\
1024	0.0570069931316375\\
1025	0.0610022192766653\\
1026	0.0244452114170062\\
1027	0.0603822737065776\\
1028	0.0317141322216682\\
1029	0.065225410419315\\
1030	0.0486248174521609\\
1031	0.0369057461866464\\
1032	0.0430700792683021\\
1033	0.0146963557562645\\
1034	0.0449680858793858\\
1035	0.0536714096578528\\
1036	0.0672339513258855\\
1037	0.0721154260603696\\
1038	0.0449989882879871\\
1039	0.0433603592347508\\
1040	0.0588391647747423\\
1041	0.0257734298939021\\
1042	0.0472123119476515\\
1043	0.0646018483357634\\
1044	0.0662406906552895\\
1045	0.0586628750032632\\
1046	0.0770272283556701\\
1047	0.0130483750274455\\
1048	0.0628220983911603\\
1049	0.105442513419563\\
1050	0.0553106752009062\\
1051	0.0974175101560322\\
1052	0.058267186132243\\
1053	0.0508526290798983\\
1054	0.0841551865054465\\
1055	0.0870872386161551\\
1056	0.0241659288072569\\
1057	0.067256972187729\\
1058	0.0511714674099799\\
1059	0.0556115580452863\\
1060	0.0607693048117759\\
1061	0.0597887637183115\\
1062	0.0798198777510924\\
1063	0.0684403035322827\\
1064	0.0107950397150992\\
1065	0.0161042808810318\\
1066	0.0879701194374981\\
1067	0.0539339488955606\\
1068	0.086849001400386\\
1069	0.0706520357441105\\
1070	0.0840620060362164\\
1071	0.0987196294958406\\
1072	0.0904970844820766\\
1073	0.0908385431338509\\
1074	0.0481650575771948\\
1075	0.0801520830071891\\
1076	0.057726384174668\\
1077	0.0712967185887835\\
1078	0.0359436861753734\\
1079	0.0403232947405608\\
1080	0.0102012778799745\\
1081	0.0696970315991314\\
1082	0.0375675127310572\\
1083	0.0677521662366578\\
1084	0.0399958694256242\\
1085	0.0852024940774866\\
1086	0.0468866273947051\\
1087	0.0165326550262569\\
1088	0.045433811123623\\
1089	0.0775794819733049\\
1090	0.0377126392634872\\
1091	0.0658469847767448\\
1092	0.0778034791556611\\
1093	0.0175144950392025\\
1094	0.0914672367635703\\
1095	0.0606462247035179\\
1096	0.0753027538829359\\
1097	0.0219310926946763\\
1098	0.0359547686397435\\
1099	0.0579952803326675\\
1100	0.0142201923127465\\
1101	0.109507754752925\\
1102	0.0421082949155832\\
1103	0.093268253509289\\
1104	0.111627402139594\\
1105	0.0565812541517665\\
1106	0.0736919208128428\\
1107	0.0885617148280509\\
1108	0.0515161562447934\\
1109	0.0517011399575084\\
1110	0.0767747744458216\\
1111	0.111134900376224\\
1112	0.0917275900599633\\
1113	0.0786129169219688\\
1114	0.0512768353802253\\
1115	0.047090182314778\\
1116	0.041451074838437\\
1117	0.0503532861375788\\
1118	0.08512735090282\\
1119	0.0481482689747488\\
1120	0.0878473774961794\\
1121	0.0257022789823196\\
1122	0.0115316909069452\\
1123	0.0352589542305015\\
1124	0.0622640722611596\\
1125	0.0649963199470983\\
1126	0.0610625261582789\\
1127	0.0509034266494197\\
1128	0.0277459016038877\\
1129	0.05651934324432\\
1130	0.0333565871025869\\
1131	0.01338106335867\\
1132	0.078256101190194\\
1133	0.0611268711619464\\
1134	0.0317765276809701\\
1135	0.0658306632504811\\
1136	0.0251909896701251\\
1137	0.0719643129122529\\
1138	0.0689973558881354\\
1139	0.0728269694862795\\
1140	0.010263669973709\\
1141	0.0237568119526946\\
1142	0.0320126628659774\\
1143	0.107492316988537\\
1144	0.0843054668802888\\
1145	0.0598418164229945\\
1146	0.0693190900780442\\
1147	0.113485516652894\\
1148	0.0659638857410159\\
1149	0.0674362634870468\\
1150	0.0879248120525107\\
1151	0.063432426907452\\
1152	0.00946886013267934\\
1153	0.100193333369532\\
1154	0.0536776277549142\\
1155	0.0938892470185709\\
1156	0.0424010294425516\\
1157	0.0699574700429605\\
1158	0.0312314537236514\\
1159	0.057521851146503\\
1160	0.0618252981972069\\
1161	0.0427817664416612\\
1162	0.0482029172759512\\
1163	0.068068484743222\\
1164	0.0146521651206992\\
1165	0.098767341695832\\
1166	0.0295201411835608\\
1167	0.0698271475013339\\
1168	0.0688864503086476\\
1169	0.0940208857595637\\
1170	0.0949603783350293\\
1171	0.0495629637254256\\
1172	0.00681956904000947\\
1173	0.0426693823040089\\
1174	0.0544634474297846\\
1175	0.0849588107608409\\
1176	0.0603881755371374\\
1177	0.0880962440533799\\
1178	0.0578214281622911\\
1179	0.0693699401136436\\
1180	0.0169364178414095\\
1181	0.106899261464636\\
1182	0.0709815078409746\\
1183	0.0890915996636176\\
1184	0.0700865212210877\\
1185	0.0457753031776676\\
1186	0.0546410534119106\\
1187	0.0523635118078968\\
1188	0.0663682627339335\\
1189	0.00553755419928237\\
1190	0.050072886430063\\
1191	0.0645124170997825\\
1192	0.023422950699361\\
1193	0.0560922863498695\\
1194	0.034046978981397\\
1195	0.0523113159244184\\
1196	0.062685165363485\\
1197	0.0219564122067972\\
1198	0.042482056368019\\
1199	0.0784269485518689\\
1200	0.0284882197178838\\
1201	0.0503403307967976\\
1202	0.0062283793493475\\
1203	0.022197316898365\\
1204	0.077289553432193\\
1205	0.0585864875708626\\
1206	0.0636773235314564\\
1207	0.0820403014467529\\
1208	0.0647051908992851\\
1209	0.0555948366880664\\
1210	0.0526790167791561\\
1211	0.0661068647918217\\
1212	0.0535757509680848\\
1213	0.0786805189537407\\
1214	0.0685696298263686\\
1215	0.0824951445607355\\
1216	0.0466194456388426\\
1217	0.108148143018198\\
1218	0.0341420139309895\\
1219	0.0471522157797328\\
1220	0.0560546040342931\\
1221	0.0636834486790401\\
1222	0.00768746273185228\\
1223	0.0417227847260806\\
1224	0.0437234443435772\\
1225	0.0372372826005619\\
1226	0.0179701443744547\\
1227	0.0151894138714003\\
1228	0.0767312882019802\\
1229	0.0437043346204709\\
1230	0.0708069585987874\\
1231	0.0299704745830786\\
1232	0.0149262800008194\\
1233	0.0371033900692515\\
1234	0.0530284891254\\
1235	0.0192031437106406\\
1236	0.0553330218433745\\
1237	0.0966149525529409\\
1238	0.0490443216272823\\
1239	0.0877579723811616\\
1240	0.0410228760374833\\
1241	0.104478365869933\\
1242	0.100947455240705\\
1243	0.0659839173265868\\
1244	0.0360441272360756\\
1245	0.0454212495038615\\
1246	0.00404151723860935\\
1247	0.0447133074510206\\
1248	0.00965985136268077\\
1249	0.057400656278627\\
1250	0.0463154632046563\\
1251	0.0298407475297455\\
1252	0.0271774516912368\\
1253	0.0193336952679698\\
1254	0.0784013456180271\\
1255	0.0574609572614748\\
1256	0.052837341782056\\
1257	0.0228905390960529\\
1258	0.0391922407004711\\
1259	0.0914775995440632\\
1260	0.0554783321236777\\
1261	0.0583315833718685\\
1262	0.0277425838954499\\
1263	0.00729363961160767\\
1264	0.0334285139831439\\
1265	0.0722097510745221\\
1266	0.093634658189695\\
1267	0.0877486766687657\\
1268	0.0698107259031777\\
1269	0.0410019905053793\\
1270	0.0493408339294557\\
1271	0.075320498960165\\
1272	0.0439560709086559\\
1273	0.0361445246585671\\
1274	0.100696961625948\\
1275	0.092873940075328\\
1276	0.0723959054293715\\
1277	0.0825837884931453\\
1278	0.0914447111829833\\
1279	0.0115608930299329\\
1280	0.0496509177382944\\
1281	0.0345461895301518\\
1282	0.0182064888085472\\
1283	0.0726925351109904\\
1284	0.0549898327851983\\
1285	0.0460381365231433\\
1286	0.106533215465702\\
1287	0.0521211574890066\\
1288	0.0488875906314682\\
1289	0.0422365332468716\\
1290	0.0395416248015358\\
1291	0.0658865626404284\\
1292	0.044941976842275\\
1293	0.0171051861771738\\
1294	0.0673164629066061\\
1295	0.0193506245671651\\
1296	0.018232432446131\\
1297	0.0877251044415915\\
1298	0.0469809594908156\\
1299	0.0500185899434984\\
1300	0.0434109575880457\\
1301	0.0594853472075549\\
1302	0.0610726418213324\\
1303	0.0500086522930041\\
1304	0.0447346244015412\\
1305	0.0630878520515612\\
1306	0.064993491412641\\
1307	0.0209714056365875\\
1308	0.09625571731298\\
1309	0.0435389719165991\\
1310	0.0670550941497519\\
1311	0.0842714970669161\\
1312	0.022952838660656\\
1313	0.0514622274990389\\
1314	0.0835084893056433\\
1315	0.0579300452438944\\
1316	0.0972110923629064\\
1317	0.0487343115431234\\
1318	0.082001067768388\\
1319	0.080271430887795\\
1320	0.0556327446598401\\
1321	0.0466158039703529\\
1322	0.0776988428720682\\
1323	0.0365062612307056\\
1324	0.0878042461821048\\
1325	0.0626891314137529\\
1326	0.0498076806532968\\
1327	0.041974372596152\\
1328	0.0606861667106249\\
1329	0.0396666956846021\\
1330	0.0144671724147811\\
1331	0.0184750369106614\\
1332	0.0629348294271435\\
1333	0.0491451878189224\\
1334	0.0716860065609645\\
1335	0.0712552554680956\\
1336	0.0208246484462005\\
1337	0.078387418259486\\
1338	0.0224027188717129\\
1339	0.0644080292981253\\
1340	0.0431918918727237\\
1341	0.030600516620487\\
1342	0.0539448528842263\\
1343	0.0498685547252157\\
1344	0.057923272873334\\
1345	0.0460013460726159\\
1346	0.0369113198982358\\
1347	0.0674349587755599\\
1348	0.0705331731745718\\
1349	0.0366177056175256\\
1350	0.0512412768678303\\
1351	0.0871420988658621\\
1352	0.0499028391335372\\
1353	0.00875353416039748\\
1354	0.0753089352020364\\
1355	0.0282658961404736\\
1356	0.0671180934462939\\
1357	0.0232413679058749\\
1358	0.0566118250097596\\
1359	0.0673662150966768\\
1360	0.0518619871248974\\
1361	0.0280726637458382\\
1362	0.0297926586794826\\
1363	0.0324857420513779\\
1364	0.0745795488360619\\
1365	0.00718707298398025\\
1366	0.0774335935955065\\
1367	0.0431331205722123\\
1368	0.0613242975049366\\
1369	0.0481100799225931\\
1370	0.018968540298255\\
1371	0.0215037056346385\\
1372	0.056028836314435\\
1373	0.0523912777370257\\
1374	0.0932530240199142\\
1375	0.0719844721545541\\
1376	0.0793564528717066\\
1377	0.0389508274402315\\
1378	0.0210719270868509\\
1379	0.0793079427972601\\
1380	0.0999784183116609\\
1381	0.0598128161861591\\
1382	0.0283738252665411\\
1383	0.0884458150163258\\
1384	0.0663694860359343\\
1385	0.0857602453777622\\
1386	0.0963047146594327\\
1387	0.05954318167786\\
1388	0.0765135064753555\\
1389	0.0627487463466316\\
1390	0.0952601969706074\\
1391	0.0840532598415846\\
1392	0.0707947296178608\\
1393	0.0183504533760369\\
1394	0.0214529938301723\\
1395	0.0250976672009892\\
1396	0.0479929686804719\\
1397	0.0589391579618079\\
1398	0.0679230604950309\\
1399	0.010208257503319\\
1400	0.0524170468258016\\
1401	0.0439640089055009\\
1402	0.0286718180099224\\
1403	0.0616070221505879\\
1404	0.00707003978170462\\
1405	0.105033377884209\\
1406	0.0880750872083252\\
1407	0.0342380504685476\\
1408	0.012133690349895\\
1409	0.0712353922164236\\
1410	0.103838790950802\\
1411	0.0658080312082259\\
1412	0.0633318541602457\\
1413	0.0547503815597864\\
1414	0.0181963913562324\\
1415	0.0503572079279709\\
1416	0.0266222357600669\\
1417	0.0730569418910261\\
1418	0.0695410066723049\\
1419	0.0334529145372284\\
1420	0.0531940705902845\\
1421	0.0615672873568186\\
1422	0.0944050482492039\\
1423	0.0607828752387191\\
1424	0.0419085731977424\\
1425	0.0635109019791945\\
1426	0.029998520198886\\
1427	0.0521649156098153\\
1428	0.0359427356141542\\
1429	0.0725142036868844\\
1430	0.0464208433796605\\
1431	0.0424781974512589\\
1432	0.0865968384688243\\
1433	0.0123157510675805\\
1434	0.0495027622766986\\
1435	0.0182398022866351\\
1436	0.0715206600721664\\
1437	0.0191514809658553\\
1438	0.027471540147002\\
1439	0.00771738860018223\\
1440	0.038577319121659\\
1441	0.0542811864214328\\
1442	0.0638074769357828\\
1443	0.0359179266827068\\
1444	0.110816169817837\\
1445	0.0402532852947685\\
1446	0.0351770255128718\\
1447	0.0950679758819882\\
1448	0.0196353621371984\\
1449	0.0633637548476578\\
1450	0.074388788589423\\
1451	0.0801981266742507\\
1452	0.0748992374180771\\
1453	0.0136764544944391\\
1454	0.0221511536944548\\
1455	0.0896741216863021\\
1456	0.0569650207640162\\
1457	0.0396244099815175\\
1458	0.0800956788804313\\
1459	0.0621377438942102\\
1460	0.0771530516696635\\
1461	0.0457101547957705\\
1462	0.0773569451076946\\
1463	0.0284403197972015\\
1464	0.0180607149748788\\
1465	0.0542368902132723\\
1466	0.0762491813154957\\
1467	0.0820370607468793\\
1468	0.0916987613203004\\
1469	0.0914610028797611\\
1470	0.0349795201165127\\
1471	0.0521030411033261\\
1472	0.0302432587000776\\
1473	0.0652561478625272\\
1474	0.0503839149887048\\
1475	0.0263648323160891\\
1476	0.0569388826405473\\
1477	0.0391177571966392\\
1478	0.0510440233738283\\
1479	0.0197418864839554\\
1480	0.022352670262217\\
1481	0.0537012967599557\\
1482	0.0300369566790659\\
1483	0.0614551042770589\\
1484	0.0576788934741892\\
1485	0.052104901491682\\
1486	0.0067823748860929\\
1487	0.0854749531428495\\
1488	0.0354899634606011\\
1489	0.07949674167847\\
1490	0.0497922557434036\\
1491	0.029253035677816\\
1492	0.0818000732030678\\
1493	0.061032921780841\\
1494	0.0696021897321273\\
1495	0.111029143803698\\
1496	0.0767166450373358\\
1497	0.0216108393789615\\
1498	0.0345282649292276\\
1499	0.0271304922458784\\
1500	0.0338212181189887\\
1501	0.0287402568115923\\
1502	0.0540794326153873\\
1503	0.0649753745448483\\
1504	0.0626021131262671\\
1505	0.0712638122454885\\
1506	0.0186118975759728\\
1507	0.0492330554585636\\
1508	0.0318334888508186\\
1509	0.0511445409162612\\
1510	0.0638188124553588\\
1511	0.0671920520448714\\
1512	0.0798595632146867\\
1513	0.0286587001410558\\
1514	0.0788706974809645\\
1515	0.0465404799528493\\
1516	0.0670766136134449\\
1517	0.0468110687673595\\
1518	0.0617738080034071\\
1519	0.045895636763551\\
1520	0.0649735944954635\\
1521	0.0415605038312948\\
1522	0.0744632062512971\\
1523	0.102065659983561\\
1524	0.0243299666234216\\
1525	0.0150956956878591\\
1526	0.0716687287071252\\
1527	0.0353929570252111\\
1528	0.0239612879607098\\
1529	0.0469362470928236\\
1530	0.0522683065209264\\
1531	0.107071293171444\\
1532	0.0500012541075782\\
1533	0.0649052001362038\\
1534	0.0594912107765222\\
1535	0.0572185616947365\\
1536	0.0910539130430618\\
1537	0.057193036176314\\
1538	0.0521667406352628\\
1539	0.0296330371499578\\
1540	0.0341645153806189\\
1541	0.0632827321088996\\
1542	0.0861160952073139\\
1543	0.0713098971056059\\
1544	0.0530742443722199\\
1545	0.0379503324215279\\
1546	0.0427633583292346\\
1547	0.0248944240921918\\
1548	0.0412753001750265\\
1549	0.0827084900731206\\
1550	0.0905568268887635\\
1551	0.00763429463458332\\
1552	0.0740787565384393\\
1553	0.0553977408615421\\
1554	0.0425927318885548\\
1555	0.028070422174387\\
1556	0.0500179742815579\\
1557	0.085209631421143\\
1558	0.0748198672383418\\
1559	0.0520009988213602\\
1560	0.0653784102029663\\
1561	0.00433069318422608\\
1562	0.0519781423505511\\
1563	0.0218773964291765\\
1564	0.0421722251031305\\
1565	0.080992472396535\\
1566	0.0164649306082841\\
1567	0.0436098920025322\\
1568	0.0285923712914029\\
1569	0.0590804325382625\\
1570	0.0520728347232549\\
1571	0.0600223699790927\\
1572	0.00603193643642219\\
1573	0.00764918880927934\\
1574	0.0611341334792095\\
1575	0.0960376728618308\\
1576	0.062934672462805\\
1577	0.0904114719200796\\
1578	0.0381246585090448\\
1579	0.0745607700191906\\
1580	0.0352378302470842\\
1581	0.0502763642130435\\
1582	0.0532034096610962\\
1583	0.0418313988700717\\
1584	0.0723793303798518\\
1585	0.0835780205147663\\
1586	0.0430836360624368\\
1587	0.0552619592911106\\
1588	0.0634687424434849\\
1589	0.0132781448107321\\
1590	0.0229371990157228\\
1591	0.015023230157777\\
1592	0.0413062459391165\\
1593	0.0142661944933904\\
1594	0.0401669048069327\\
1595	0.0324091269019691\\
1596	0.0102052296602914\\
1597	0.0431996095496242\\
1598	0.0470281468527654\\
1599	0.025845945424968\\
1600	0.0354432520884398\\
1601	0.0236015014975232\\
1602	0.0646962615760818\\
1603	0.0292515464313221\\
1604	0.0440449807644314\\
1605	0.0308154029772686\\
1606	0.00600595271931648\\
1607	0.0863281234585509\\
1608	0.0884601257379627\\
1609	0.0455255607267413\\
1610	0.018434248199359\\
1611	0.0636761674786206\\
1612	0.021239803816534\\
1613	0.0426626587495849\\
1614	0.0879357562215942\\
1615	0.0381343988597524\\
1616	0.0812744386736289\\
1617	0.0632776674043862\\
1618	0.0454458629989567\\
1619	0.0359122758247139\\
1620	0.0503724372425531\\
1621	0.0206958751124391\\
1622	0.0756742153082207\\
1623	0.0342777269070558\\
1624	0.0605734640130926\\
1625	0.0569614380556138\\
1626	0.0646141734645447\\
1627	0.011977194353738\\
1628	0.051490109778136\\
1629	0.0801540062374028\\
1630	0.02917393379097\\
1631	0.090861706381591\\
1632	0.0392151682860669\\
1633	0.0226740610210481\\
1634	0.0639590862740624\\
1635	0.038738214360738\\
1636	0.0706074580860447\\
1637	0.0442164321036305\\
1638	0.0309469265757232\\
1639	0.0886793103188224\\
1640	0.107067558490699\\
1641	0.0308179928915782\\
1642	0.0834938007329439\\
1643	0.047543600424039\\
1644	0.0669605235021391\\
1645	0.0676551789520782\\
1646	0.0436851044870084\\
1647	0.0173959333476619\\
1648	0.0844617649859101\\
1649	0.0791486895880664\\
1650	0.0199512780266098\\
1651	0.0436317322158619\\
1652	0.0650807533900656\\
1653	0.0257622573360414\\
1654	0.0296097207912777\\
1655	0.0396725006715914\\
1656	0.0409454210042955\\
1657	0.0380853633253275\\
1658	0.0421239214116258\\
1659	0.0565374185721418\\
1660	0.0127543450109305\\
1661	0.105365514638534\\
1662	0.0589813348833609\\
1663	0.0572743174482175\\
1664	0.0417338082086075\\
1665	0.0449292725690615\\
1666	0.0570700405724752\\
1667	0.0970649255129656\\
1668	0.0569248737870065\\
1669	0.0660241522764715\\
1670	0.0878652620154726\\
1671	0.0518266948847599\\
1672	0.0550399675927983\\
1673	0.0720269589269796\\
1674	0.0634763095306223\\
1675	0.094873477406911\\
1676	0.11173125612459\\
1677	0.0296461190465908\\
1678	0.0174567178585368\\
1679	0.0419958184961611\\
1680	0.0485467878343881\\
1681	0.0227974130691831\\
1682	0.0359063548977147\\
1683	0.101609344904858\\
1684	0.011111453185696\\
1685	0.107855820226803\\
1686	0.0544815379869807\\
1687	0.0425086408508436\\
1688	0.0465380432621103\\
1689	0.0226465117778292\\
1690	0.0216283524037684\\
1691	0.0105298555747291\\
1692	0.0336833462530151\\
1693	0.0795735531004954\\
1694	0.0652444501519178\\
1695	0.0709821851065207\\
1696	0.100388871335862\\
1697	0.0933504634711467\\
1698	0.00806100567871693\\
1699	0.0791699257880434\\
1700	0.0274167941898433\\
1701	0.0922751549763798\\
1702	0.109012136888342\\
1703	0.0806987607919264\\
1704	0.080927057933991\\
1705	0.0432837808529176\\
1706	0.0542532521856042\\
1707	0.0618686065893456\\
1708	0.0532421584659564\\
1709	0.0278266073479332\\
1710	0.0888594331421695\\
1711	0.0309284591696219\\
1712	0.0139533959237447\\
1713	0.0774445422031192\\
1714	0.0495294723026304\\
1715	0.0683526676813255\\
1716	0.0288774335028403\\
1717	0.103173970478408\\
1718	0.0521722953044201\\
1719	0.0311456214842729\\
1720	0.0362760423713679\\
1721	0.0569680295910835\\
1722	0.0867265985434815\\
1723	0.0657489763119901\\
1724	0.0124055498965447\\
1725	0.0712033799424222\\
1726	0.0721060197679299\\
1727	0.0782435895237644\\
1728	0.0720659993086669\\
1729	0.0403546548833945\\
1730	0.0860129710265243\\
1731	0.0979266065317549\\
1732	0.0136657950315113\\
1733	0.0746121324406327\\
1734	0.0517235132600589\\
1735	0.0311562421191118\\
1736	0.0480985218995841\\
1737	0.0166988211480205\\
1738	0.0458703121999007\\
1739	0.028816814575288\\
1740	0.039947245733289\\
1741	0.0603892286281793\\
1742	0.0155614439993823\\
1743	0.057280158509433\\
1744	0.0368413001225935\\
1745	0.0319824700912573\\
1746	0.0187522951575675\\
1747	0.0255628499707194\\
1748	0.0449187930681663\\
1749	0.0243121866957032\\
1750	0.028362532680932\\
1751	0.0565797210599839\\
1752	0.04581414441869\\
1753	0.0886274565234187\\
1754	0.112640585234402\\
1755	0.0309140571874814\\
1756	0.0634401784316865\\
1757	0.00776609042157961\\
1758	0.0653574217818222\\
1759	0.086247710467304\\
1760	0.049249474260834\\
1761	0.0724490773526546\\
1762	0.0623040855163499\\
1763	0.0298706718617326\\
1764	0.0825897936283427\\
1765	0.0511359219791929\\
1766	0.0309139691479035\\
1767	0.0633392555751215\\
1768	0.0696445642334129\\
1769	0.0355864441759295\\
1770	0.0520291026362473\\
1771	0.0332884148081096\\
1772	0.0647212676751892\\
1773	0.0347729424123601\\
1774	0.0851635250540956\\
1775	0.0375068566359931\\
1776	0.0294961476303492\\
1777	0.0457173737284076\\
1778	0.0324186951078644\\
1779	0.0542568003482908\\
1780	0.0584010907981838\\
1781	0.0826286547542333\\
1782	0.0521325423752115\\
1783	0.0766994645322936\\
1784	0.0243989180938947\\
1785	0.0384490365769566\\
1786	0.0518574051439464\\
1787	0.00991991980177553\\
1788	0.0651920219992218\\
1789	0.0615774807024791\\
1790	0.0598811511151329\\
1791	0.0489404598114171\\
1792	0.0368163445210674\\
1793	0.0599431475372227\\
1794	0.0391220692825768\\
1795	0.0266477222103042\\
1796	0.00731498492021188\\
1797	0.0535736798159016\\
1798	0.0546896340021991\\
1799	0.0417022126391771\\
1800	0.0828741491158701\\
1801	0.0927789469424118\\
1802	0.0659269090583668\\
1803	0.0801361670386126\\
1804	0.0782071765867841\\
1805	0.0179201820360404\\
1806	0.0585255724883355\\
1807	0.0300721472482687\\
1808	0.099861651101613\\
1809	0.0795580374997596\\
1810	0.0482558391738671\\
1811	0.0914525771964935\\
1812	0.0114563111209212\\
1813	0.0674108603900119\\
1814	0.0401338246453211\\
1815	0.0120702692304929\\
1816	0.0544966455430993\\
1817	0.065864323452357\\
1818	0.0484979593018948\\
1819	0.0312145387373322\\
1820	0.0310232734456976\\
1821	0.0342336914730246\\
1822	0.0511768460245614\\
1823	0.0887745902080509\\
1824	0.0777976393919542\\
1825	0.0504356675527035\\
1826	0.0247392413318395\\
1827	0.0443964246922051\\
1828	0.023698545221118\\
1829	0.0150270451687556\\
1830	0.0514209254056334\\
1831	0.0353539748121748\\
1832	0.051778559438306\\
1833	0.0497080503635258\\
1834	0.087927954735912\\
1835	0.109890165235999\\
1836	0.0104487668100839\\
1837	0.0217682800353938\\
1838	0.052389184155025\\
1839	0.03783367037468\\
1840	0.0885833198002575\\
1841	0.0805517114198336\\
1842	0.0672383892946387\\
1843	0.0424729532094382\\
1844	0.0542446301895428\\
1845	0.0616080162913837\\
1846	0.0967410945363435\\
1847	0.0433642694105263\\
1848	0.11452131775527\\
1849	0.0590928638142258\\
1850	0.00924671639400765\\
1851	0.0741716089239846\\
1852	0.0695702811334621\\
1853	0.0858172260395025\\
1854	0.0607437781316268\\
1855	0.0417139163169331\\
1856	0.0440761490249636\\
1857	0.094888739574454\\
1858	0.0672639358484025\\
1859	0.0378665580005338\\
1860	0.0291325529813939\\
1861	0.0481964527156202\\
1862	0.020056842921978\\
1863	0.0939324714953049\\
1864	0.0371225160506861\\
1865	0.0744998616403064\\
1866	0.0350846309478096\\
1867	0.061489330781445\\
1868	0.0278565873685629\\
1869	0.0268028750942736\\
1870	0.0427322990520518\\
1871	0.0646176961564813\\
1872	0.0511100283594436\\
1873	0.0693290658945906\\
1874	0.0481766136206225\\
1875	0.0104885551452215\\
1876	0.0162064837751353\\
1877	0.0690793173439005\\
1878	0.102487819936439\\
1879	0.0265391542794732\\
1880	0.0742948189760371\\
1881	0.0426205940360309\\
1882	0.0328300289006807\\
1883	0.0463282734698489\\
1884	0.0599896796811035\\
1885	0.0606065079450635\\
1886	0.0481314943685913\\
1887	0.0542380904176794\\
1888	0.0842609726432394\\
1889	0.0442159362607923\\
1890	0.0850960614544652\\
1891	0.00698184765145904\\
1892	0.0724098670177834\\
1893	0.0667931811821578\\
1894	0.0718848073596028\\
1895	0.0820349894800296\\
1896	0.00715187648780602\\
1897	0.05779857485372\\
1898	0.0825321532180819\\
1899	0.0541404979000906\\
1900	0.0163540706494273\\
1901	0.0519621764128628\\
1902	0.0910088390322663\\
1903	0.0950459959706248\\
1904	0.0594206528255656\\
1905	0.0360229012929877\\
1906	0.0196250469285943\\
1907	0.0735257732559864\\
1908	0.0216333059472068\\
1909	0.0765553493603636\\
1910	0.0679655902318594\\
1911	0.0657601002421981\\
1912	0.0130806052346516\\
1913	0.0787513598772374\\
1914	0.0840255395577545\\
1915	0.0917656381885602\\
1916	0.0637360126944917\\
1917	0.0456303894249278\\
1918	0.062667390673214\\
1919	0.0437108332570185\\
1920	0.0627075501583896\\
1921	0.0564396210961271\\
1922	0.0364802850390782\\
1923	0.0379968847670922\\
1924	0.0239335966342009\\
1925	0.0404225519238448\\
1926	0.063015325055827\\
1927	0.0947192592463618\\
1928	0.0598750120187597\\
1929	0.0761622663356514\\
1930	0.0451417759995607\\
1931	0.0434737627980861\\
1932	0.0687344220405399\\
1933	0.0338281896463011\\
1934	0.0950762403942161\\
1935	0.0465427345289757\\
1936	0.0355519730782584\\
1937	0.0541963050257247\\
1938	0.0318333259900423\\
1939	0.00684834691045666\\
1940	0.064881057407682\\
1941	0.0765836231072945\\
1942	0.0303191083790482\\
1943	0.0730435779050758\\
1944	0.0365393857848804\\
1945	0.0808280561054422\\
1946	0.0821499928687482\\
1947	0.0392455525213832\\
1948	0.0747150869289008\\
1949	0.0231314186586613\\
1950	0.0653943095877554\\
1951	0.0422673651898124\\
1952	0.0515744619162019\\
1953	0.0507399173092865\\
1954	0.0161287191220774\\
1955	0.00686679459296158\\
1956	0.0911965306644572\\
1957	0.0486337844939025\\
1958	0.0233094075116661\\
1959	0.0685876761944242\\
1960	0.03666268816181\\
1961	0.0243697368716155\\
1962	0.0179186760956171\\
1963	0.0615953880782545\\
1964	0.020106131934126\\
1965	0.060266224110219\\
1966	0.0410485812304017\\
1967	0.0937274613574168\\
1968	0.0431285012450284\\
1969	0.0744938451575357\\
1970	0.0701478556136881\\
1971	0.0644098352628132\\
1972	0.00192577194778165\\
1973	0.0652999675852695\\
1974	0.0370676830382637\\
1975	0.0756640485545985\\
1976	0.0478201035830725\\
1977	0.0480887176199833\\
1978	0.0106724962372927\\
1979	0.0171437116498522\\
1980	0.0747839312400047\\
1981	0.0626205276456878\\
1982	0.0239071326599171\\
1983	0.0374672275774899\\
1984	0.0951100864002089\\
1985	0.072559865466533\\
1986	0.0910121412000016\\
1987	0.0311437330364076\\
1988	0.00821207659643908\\
1989	0.0215972469473402\\
1990	0.0339183476562366\\
1991	0.00979678022622732\\
1992	0.0361250873771481\\
1993	0.0427975061494971\\
1994	0.0682660690382438\\
1995	0.0579076772776315\\
1996	0.0953283901235609\\
1997	0.0816383639341964\\
1998	0.0424055047753795\\
1999	0.0559148872282659\\
2000	0.0442490068504078\\
2001	0.0899446487445164\\
2002	0.0466413015126124\\
2003	0.0641670019434132\\
2004	0.041035591019977\\
2005	0.0144429726636751\\
2006	0.0633743075479809\\
2007	0.0587182976109155\\
2008	0.0984303411725529\\
2009	0.0521170601065026\\
2010	0.0462083008039837\\
2011	0.0544327478337807\\
2012	0.0784229142569552\\
2013	0.0116515369897127\\
2014	0.0181776424687183\\
2015	0.0565865749159682\\
2016	0.0269151970747022\\
2017	0.0434285926504775\\
2018	0.0773301960564861\\
2019	0.052161087187468\\
2020	0.0540577154833755\\
2021	0.0524155895569033\\
2022	0.0529082385155676\\
2023	0.0586584260195191\\
2024	0.0650079591694337\\
2025	0.0694281161503292\\
2026	0.0810610633630655\\
2027	0.0649879213992683\\
2028	0.0387609951675379\\
2029	0.0671666118936749\\
2030	0.0711226095426412\\
2031	0.0385454028132522\\
2032	0.0648965367820828\\
2033	0.0460543397400122\\
2034	0.0742475431399225\\
2035	0.0553023807257768\\
2036	0.0236368206091837\\
2037	0.00454383372372036\\
2038	0.0479174439893403\\
2039	0.0548681586246328\\
2040	0.0443368254177202\\
2041	0.0823036410012616\\
2042	0.0298594937274557\\
2043	0.020017667480171\\
2044	0.0844726557921754\\
2045	0.0341072990049159\\
2046	0.0580891868115319\\
2047	0.0155313569513069\\
2048	0.0888800751090163\\
2049	0.0441710171020833\\
2050	0.100946726160525\\
2051	0.055260119063371\\
2052	0.0725440647530222\\
2053	0.0630716425488556\\
2054	0.0491264978914598\\
2055	0.0662671035743414\\
2056	0.0394458547159333\\
2057	0.0184579159350839\\
2058	0.00505737238481963\\
2059	0.0263101242260377\\
2060	0.0426790938170417\\
2061	0.0391302305652705\\
2062	0.0441497855608115\\
2063	0.0510961551302666\\
2064	0.055949057339243\\
2065	0.015476863361377\\
2066	0.0742015968430403\\
2067	0.0220840072612698\\
2068	0.0575681179937922\\
2069	0.0154857993689689\\
2070	0.0698052703189056\\
2071	0.0419286069486461\\
2072	0.0763580105225679\\
2073	0.0219383267374582\\
2074	0.0681318233474111\\
2075	0.0234163404766334\\
2076	0.069550679477083\\
2077	0.0480740001539472\\
2078	0.00722908427521529\\
2079	0.0353517897738538\\
2080	0.0403138393598123\\
2081	0.0586925219336264\\
2082	0.035149718402549\\
2083	0.0606576040015894\\
2084	0.0647679593154227\\
2085	0.0382813401158116\\
2086	0.0307655387676532\\
2087	0.0209637877911177\\
2088	0.107507710298404\\
2089	0.0356684899523589\\
2090	0.0196444106290623\\
2091	0.0268164147200319\\
2092	0.0445051990749653\\
2093	0.029136855884432\\
2094	0.0522013922858291\\
2095	0.0284698568129327\\
2096	0.00876987231729021\\
2097	0.00722326557719388\\
2098	0.0401662647270773\\
2099	0.0214113130435815\\
2100	0.0527613635805697\\
2101	0.0302063201827225\\
2102	0.0174239383661913\\
2103	0.0398700542350415\\
2104	0.0787078480603426\\
2105	0.0421472341813476\\
2106	0.0867701839467471\\
2107	0.0592418587030442\\
2108	0.0354283531571259\\
2109	0.00768367573460282\\
2110	0.0641253759315907\\
2111	0.0584369399046081\\
2112	0.0925972969435321\\
2113	0.0823224908924713\\
2114	0.0671506821642531\\
2115	0.0241710270778516\\
2116	0.0518410331037092\\
2117	0.0700048754323619\\
2118	0.00398037969240961\\
2119	0.0644496857338238\\
2120	0.0213156329826603\\
2121	0.065505159804224\\
2122	0.0375167361613428\\
2123	0.0427421370847275\\
2124	0.0360346287501698\\
2125	0.0258047069931991\\
2126	0.0222950824376515\\
2127	0.0685608464151566\\
2128	0.0526387440042471\\
2129	0.0108520547733152\\
2130	0.106693204222583\\
2131	0.043032263830726\\
2132	0.0314835404158129\\
2133	0.0439166613913595\\
2134	0.0808963559312195\\
2135	0.0955509659872321\\
2136	0.0543237206135081\\
2137	0.0814724130800364\\
2138	0.0866791577769169\\
2139	0.0610198618968605\\
2140	0.0661310221563323\\
2141	0.105393610421477\\
2142	0.111866440824155\\
2143	0.0607322631473317\\
2144	0.0385404625929542\\
2145	0.0364797388257593\\
2146	0.0991493272957311\\
2147	0.060800699223853\\
2148	0.0750212923555211\\
2149	0.0724506174736044\\
2150	0.0848331676855842\\
2151	0.0605122542863575\\
2152	0.0914838789120698\\
2153	0.0760524632639995\\
2154	0.106042784547038\\
2155	0.0693614696963023\\
2156	0.0533803238520076\\
2157	0.0419121410282028\\
2158	0.0882275201960109\\
2159	0.050896464729948\\
2160	0.0543463798122927\\
2161	0.0723593667907041\\
2162	0.114723767420517\\
2163	0.030192669441965\\
2164	0.00913343182891191\\
2165	0.0290465498830973\\
2166	0.0491835667149585\\
2167	0.0358622593122866\\
2168	0.0284734031022276\\
2169	0.102865095460204\\
2170	0.0858872031709221\\
2171	0.0717473865094694\\
2172	0.0172962436709474\\
2173	0.0892828506902643\\
2174	0.0466468336295447\\
2175	0.062557262732895\\
2176	0.0653299476142361\\
2177	0.0165167733994317\\
2178	0.0300720681981651\\
2179	0.0214217583933661\\
2180	0.0304871914481099\\
2181	0.0476962992990984\\
2182	0.0928839866935632\\
2183	0.0819294548900429\\
2184	0.0210433133513074\\
2185	0.0925873081043881\\
2186	0.00514055045905204\\
2187	0.0719001091631144\\
2188	0.0498116536847641\\
2189	0.0815797891259832\\
2190	0.0189171592173647\\
2191	0.0492278310454802\\
2192	0.0295187593814635\\
2193	0.0414016296931069\\
2194	0.0306443414769653\\
2195	0.0591500224521379\\
2196	0.067222986355695\\
2197	0.0351882575607256\\
2198	0.0313801509193119\\
2199	0.063400300167376\\
2200	0.049785834332971\\
2201	0.05333387649023\\
2202	0.0586542374402587\\
2203	0.075435853512875\\
2204	0.055094887319236\\
2205	0.0313059913204884\\
2206	0.0355152882973051\\
2207	0.0173368329818998\\
2208	0.0569510250250529\\
2209	0.010277037569317\\
2210	0.0652093758156183\\
2211	0.0457314833263714\\
2212	0.0551423254261305\\
2213	0.0678191866385867\\
2214	0.0129131659084698\\
2215	0.0714894963200357\\
2216	0.0891370866441026\\
2217	0.0911799432897966\\
2218	0.0602686528006106\\
2219	0.0821019574324979\\
2220	0.0697104668171438\\
2221	0.0504061263520613\\
2222	0.0101178682871539\\
2223	0.0690950931336853\\
2224	0.0356728900157608\\
2225	0.0310336808225027\\
2226	0.0608450573101075\\
2227	0.110011371234388\\
2228	0.0724233415229179\\
2229	0.0383667932966633\\
2230	0.0565320429756868\\
2231	0.0434514279403644\\
2232	0.0371936782916628\\
2233	0.0399189880400506\\
2234	0.0425036026443656\\
2235	0.0526105405435082\\
2236	0.0378797605966733\\
2237	0.105660106654338\\
2238	0.0390615038548924\\
2239	0.0714666971385912\\
2240	0.0616424086858092\\
2241	0.0102948297524086\\
2242	0.0868898736239985\\
2243	0.0212149587152456\\
2244	0.0333745166634362\\
2245	0.042650550427477\\
2246	0.0101213448773098\\
2247	0.0283901610764613\\
2248	0.0512812286850723\\
2249	0.0480380038339268\\
2250	0.0765012026526901\\
2251	0.0389945825719971\\
2252	0.0990746161716726\\
2253	0.0617205355904226\\
2254	0.0131997429650135\\
2255	0.0500543385029898\\
2256	0.0152600316581768\\
2257	0.0396956657994837\\
2258	0.0621329629474145\\
2259	0.0894392115742784\\
2260	0.0323905780412914\\
2261	0.00410517411416511\\
2262	0.0485744283537288\\
2263	0.0181775374209119\\
2264	0.0563335630139177\\
2265	0.0597091583873286\\
2266	0.0775969047446974\\
2267	0.0293062769454624\\
2268	0.0621009105072605\\
2269	0.054072252717601\\
2270	0.0779787041927653\\
2271	0.0724250053262147\\
2272	0.0095682093497691\\
2273	0.0518846478575912\\
2274	0.0500878111174312\\
2275	0.00511100703382883\\
2276	0.0156343318635599\\
2277	0.0442527603457368\\
2278	0.0412091309311644\\
2279	0.0230312809356205\\
2280	0.0513566823177147\\
2281	0.0360691557722854\\
2282	0.033661169656737\\
2283	0.00413939652246809\\
2284	0.0729461784104436\\
2285	0.0365631429777504\\
2286	0.0422014654762043\\
2287	0.0106735867222796\\
2288	0.0768170304075801\\
2289	0.0525631401813009\\
2290	0.0932032774029249\\
2291	0.0571621668032899\\
2292	0.0874715917906915\\
2293	0.0411825061472265\\
2294	0.0384317278026086\\
2295	0.0650547060098907\\
2296	0.0607884902815804\\
2297	0.0701305674355955\\
2298	0.0940395466847429\\
2299	0.0753792373162798\\
2300	0.0495943730680284\\
2301	0.059580814434133\\
2302	0.0540062710573621\\
2303	0.0616679284211662\\
2304	0.0634356674087713\\
2305	0.110550347671678\\
2306	0.0655520787861422\\
2307	0.0416318236488824\\
2308	0.0828637083513559\\
2309	0.0521027864055432\\
2310	0.0538387554956238\\
2311	0.0560995004299402\\
2312	0.0745696046274553\\
2313	0.0394480192850999\\
2314	0.0659850727296849\\
2315	0.0944457394429176\\
2316	0.0570192197371394\\
2317	0.0561431674196586\\
2318	0.0125844351957054\\
2319	0.02335870719629\\
2320	0.0595674745510447\\
2321	0.06636572541825\\
2322	0.0262132732053917\\
2323	0.0523283025829083\\
2324	0.0520501198953544\\
2325	0.0458698816559916\\
2326	0.0410223860536565\\
2327	0.0257719572444467\\
2328	0.103897070368049\\
2329	0.0590239431329878\\
2330	0.0638924313321114\\
2331	0.0351693673268401\\
2332	0.0626874159029029\\
2333	0.0452378383966801\\
2334	0.0526095216418857\\
2335	0.038530594521591\\
2336	0.0323775588649472\\
2337	0.0344849663168063\\
2338	0.0480984388441974\\
2339	0.0704983316375558\\
2340	0.0650357308251663\\
2341	0.043944358519389\\
2342	0.092869599805358\\
2343	0.0666331844709228\\
2344	0.0854527823766442\\
2345	0.0760321320121523\\
2346	0.101344530243818\\
2347	0.0599685739423879\\
2348	0.0700596010824689\\
2349	0.0650332859365197\\
2350	0.0421180809586985\\
2351	0.0628864734076775\\
2352	0.0241125637161248\\
2353	0.100888688448813\\
2354	0.106682021727462\\
2355	0.052390435709337\\
2356	0.094070784121261\\
2357	0.0286704928543773\\
2358	0.0758074981601226\\
2359	0.0733878585113305\\
2360	0.014186189095229\\
2361	0.0677154824476964\\
2362	0.0453331828693999\\
2363	0.048188580850709\\
2364	0.0958174732893929\\
2365	0.0752117069373976\\
2366	0.0331231298804382\\
2367	0.0817102521188584\\
2368	0.0705085561858436\\
2369	0.0782459565299178\\
2370	0.0570238125557289\\
2371	0.0563012402448988\\
2372	0.0497187123918981\\
2373	0.103992335232586\\
2374	0.00646157109015566\\
2375	0.0548952958843923\\
2376	0.0879482411434431\\
2377	0.0582070561278553\\
2378	0.0871174404187981\\
2379	0.0603544639950955\\
2380	0.0470180017009236\\
2381	0.0577082422724617\\
2382	0.0198634582253781\\
2383	0.0188278877029145\\
2384	0.0912449469312104\\
2385	0.0449771337083104\\
2386	0.11211064868754\\
2387	0.0459816372683217\\
2388	0.091481289288002\\
2389	0.0682548406576173\\
2390	0.025693902212699\\
2391	0.0299290300526714\\
2392	0.0612874725857118\\
2393	0.0187794758571753\\
2394	0.0266491599444993\\
2395	0.0463494208686915\\
2396	0.0730729590418502\\
2397	0.0130793809276544\\
2398	0.0656603583769477\\
2399	0.0219650783794725\\
2400	0.0343612014798347\\
2401	0.0601936834837786\\
2402	0.0587734333308354\\
2403	0.0622825451014326\\
2404	0.0420208754964509\\
2405	0.0586930017256878\\
2406	0.0974835104303825\\
2407	0.0888470086703735\\
2408	0.0291809801592743\\
2409	0.0619441527274334\\
2410	0.0865502378204875\\
2411	0.0188341726761809\\
2412	0.0763655898653455\\
2413	0.0779748188587807\\
2414	0.0900058416265295\\
2415	0.0777561286789342\\
2416	0.0610338626337997\\
2417	0.0244476280484822\\
2418	0.0660004905565986\\
2419	0.0224013145278841\\
2420	0.078532963341478\\
2421	0.0653530738438394\\
2422	0.0357373398357672\\
2423	0.0430659211033689\\
2424	0.0684250420047194\\
2425	0.0619013983404362\\
2426	0.014858078964721\\
2427	0.0385249490338051\\
2428	0.0299079316331969\\
2429	0.0913519189715234\\
2430	0.0811486524372602\\
2431	0.0283490215577253\\
2432	0.0724736811284872\\
2433	0.0267324677369893\\
2434	0.0461208809520155\\
2435	0.0487514674993881\\
2436	0.0526574460396969\\
2437	0.0768835481342113\\
2438	0.0842837817951514\\
2439	0.0388818503624644\\
2440	0.0554071076765508\\
2441	0.0576323653239651\\
2442	0.0596888838249967\\
2443	0.0769520455569005\\
2444	0.0679655198096313\\
2445	0.0784216462314719\\
2446	0.0394317033170318\\
2447	0.0667815967385083\\
2448	0.0721215601416563\\
2449	0.0879714449667207\\
2450	0.0821243071599205\\
2451	0.0840428716251018\\
2452	0.0138083800792723\\
2453	0.0339937003449438\\
2454	0.0781750427168768\\
2455	0.0536996704695134\\
2456	0.0722173450985351\\
2457	0.0173156421380953\\
2458	0.0553252491359815\\
2459	0.0710367852643004\\
2460	0.0713463703575685\\
2461	0.0536094179265317\\
2462	0.0322079131188008\\
2463	0.0232174393000892\\
2464	0.0315263859786147\\
2465	0.0394903032931305\\
2466	0.0566611124658265\\
2467	0.0514017267814162\\
2468	0.107886449563826\\
2469	0.105882414280247\\
2470	0.0668158524088598\\
2471	0.0160310931152559\\
2472	0.0440276622687579\\
2473	0.0571028031665809\\
2474	0.0307193372638275\\
2475	0.0224397118485702\\
2476	0.011562085923301\\
2477	0.0102389083437742\\
2478	0.0215251829942809\\
2479	0.0474095810409769\\
2480	0.0692829850271603\\
2481	0.0685648562865677\\
2482	0.0311812337224932\\
2483	0.0386369425281412\\
2484	0.0572774645900201\\
2485	0.0604097844944382\\
2486	0.0571014613703036\\
2487	0.0413280768390545\\
2488	0.106606493534929\\
2489	0.08093498565565\\
2490	0.0284441639004589\\
2491	0.077768832573638\\
2492	0.0556295827672439\\
2493	0.0747358805785492\\
2494	0.0958872641765366\\
2495	0.0718496600565235\\
2496	0.0417534247254334\\
2497	0.044754272292127\\
2498	0.0536143777336099\\
2499	0.0341476246747117\\
2500	0.0728335160371758\\
2501	0.014416138519301\\
2502	0.0589731205102653\\
2503	0.0525988872441632\\
2504	0.0267438522334579\\
2505	0.102214567238057\\
2506	0.0401515847461527\\
2507	0.0389098520410609\\
2508	0.0509787593843576\\
2509	0.0597331945965163\\
2510	0.0927114492324619\\
2511	0.0477930868415519\\
2512	0.0431085901373341\\
2513	0.0383258467597704\\
2514	0.0522188478492285\\
2515	0.108472869114719\\
2516	0.04079839716178\\
2517	0.0754682157585392\\
2518	0.0740476742345019\\
2519	0.0401281389174698\\
2520	0.0562984476513088\\
2521	0.0846784932013265\\
2522	0.00636617632469638\\
2523	0.0213326054953059\\
2524	0.0412497421411322\\
2525	0.0442466272916114\\
2526	0.0582697606755165\\
2527	0.108000898664062\\
2528	0.0644958350166197\\
2529	0.0582911129262456\\
2530	0.0125683595343953\\
2531	0.0564476236894988\\
2532	0.0581440777194402\\
2533	0.061529817751106\\
2534	0.031574897257693\\
2535	0.0394028837162446\\
2536	0.0280796769866276\\
2537	0.0566401055891551\\
2538	0.0345070416896418\\
2539	0.0594916383195161\\
2540	0.0895516581942198\\
2541	0.0723728704503102\\
2542	0.0794756502138448\\
2543	0.0120992694873036\\
2544	0.0284049912703467\\
2545	0.0572556087927336\\
2546	0.10066436473144\\
2547	0.0424959721120346\\
2548	0.108880035764068\\
2549	0.0439731211128856\\
2550	0.0805429411008672\\
2551	0.0719187073624769\\
2552	0.0451082427168379\\
2553	0.0786874445995609\\
2554	0.0388052017539179\\
2555	0.0632312448584234\\
2556	0.0471455394431218\\
2557	0.0194243534682474\\
2558	0.0571450574608929\\
2559	0.0838993839854512\\
2560	0.026273789774103\\
2561	0.0229945084901212\\
2562	0.0726438922817014\\
2563	0.11413181606426\\
2564	0.0908580962618288\\
2565	0.019492211496687\\
2566	0.0305005818229122\\
2567	0.0874762197142687\\
2568	0.0398085612550759\\
2569	0.0334206325436029\\
2570	0.00601214728211252\\
2571	0.0360969350868378\\
2572	0.0268404035889409\\
2573	0.0926060598790731\\
2574	0.0505961063660814\\
2575	0.0724947784562315\\
2576	0.0512003452343269\\
2577	0.0736542724128484\\
2578	0.0131704145684857\\
2579	0.0350196257651294\\
2580	0.0404027169250907\\
2581	0.0514662815783942\\
2582	0.100541911538902\\
2583	0.0328296276249321\\
2584	0.0356837066454254\\
2585	0.0154276510997295\\
2586	0.0335797487998245\\
2587	0.100347947059146\\
2588	0.107208503593838\\
2589	0.0606061554503915\\
2590	0.0421319180250832\\
2591	0.0178672895216442\\
2592	0.0263976425637829\\
2593	0.0305364234185994\\
2594	0.0492170995288821\\
2595	0.0588124336438175\\
2596	0.0701060731736325\\
2597	0.0302310004219426\\
2598	0.0521906692815731\\
2599	0.110407128877205\\
2600	0.0837983834753715\\
2601	0.00985665205073394\\
2602	0.0382243617326128\\
2603	0.0286495153906898\\
2604	0.0521415330178512\\
2605	0.0748316683858204\\
2606	0.100070739659949\\
2607	0.0463504483163772\\
2608	0.0569750657356365\\
2609	0.05398089447038\\
2610	0.0603019247791972\\
2611	0.0412344561323444\\
2612	0.0683218588776477\\
2613	0.0442248557147836\\
2614	0.0655635426672561\\
2615	0.0670513093087123\\
2616	0.0358295472988929\\
2617	0.0715866910186105\\
2618	0.0337437017690418\\
2619	0.0422141151547819\\
2620	0.063928057392739\\
2621	0.0956284834821395\\
2622	0.05845157064054\\
2623	0.0474044316225992\\
2624	0.0364269938470817\\
2625	0.099709600701536\\
2626	0.060594138848569\\
2627	0.0459188096511753\\
2628	0.0447274704358127\\
2629	0.0328765106896305\\
2630	0.0809225715484153\\
2631	0.0844123707391564\\
2632	0.0427711210932422\\
2633	0.0632160983145507\\
2634	0.0728263322410138\\
2635	0.0389030267480716\\
2636	0.028404204965338\\
2637	0.0450847010482599\\
2638	0.0725627195061266\\
2639	0.0550974858132308\\
2640	0.0492111529678336\\
2641	0.0806809720684493\\
2642	0.0406137622664324\\
2643	0.0605005506881908\\
2644	0.0886135533243042\\
2645	0.0458370748631646\\
2646	0.0165852125114605\\
2647	0.0555299949957715\\
2648	0.0377756344897757\\
2649	0.0176832241352695\\
2650	0.0293419307238095\\
2651	0.059475893853743\\
2652	0.10015000366584\\
2653	0.0607725718459223\\
2654	0.0516424677565512\\
2655	0.0338673126566235\\
2656	0.0508823491734697\\
2657	0.0491344708791989\\
2658	0.0426524915982731\\
2659	0.0446152149081965\\
2660	0.0444085439128545\\
2661	0.0348680469548912\\
2662	0.0535272796399003\\
2663	0.0177371619015729\\
2664	0.0536826819936969\\
2665	0.0240614405603315\\
2666	0.0213159075456398\\
2667	0.0815837354192032\\
2668	0.0745387522979457\\
2669	0.100173723556841\\
2670	0.0810075320117954\\
2671	0.0956915753261642\\
2672	0.0408878675251951\\
2673	0.037450301755978\\
2674	0.0437026993287706\\
2675	0.0979615748235905\\
2676	0.0443318972337822\\
2677	0.0588046009801972\\
2678	0.0107106480561178\\
2679	0.019823146471201\\
2680	0.0801351722592937\\
2681	0.0115093953813403\\
2682	0.0323255087306555\\
2683	0.0713715063391953\\
2684	0.0385596894714617\\
2685	0.0698485429966564\\
2686	0.0924046341420505\\
2687	0.0756547404914525\\
2688	0.0418633851531885\\
2689	0.0190626679042151\\
2690	0.059457740688651\\
2691	0.0140750665924875\\
2692	0.0263675206028448\\
2693	0.012018975218133\\
2694	0.0500910325333899\\
2695	0.0592287277245298\\
2696	0.0782462846227876\\
2697	0.0339616831945392\\
2698	0.0769278552274445\\
2699	0.0277268723898724\\
2700	0.0806331881475195\\
2701	0.038448021236171\\
2702	0.0235361336880436\\
2703	0.0879633731142951\\
2704	0.0340944525879137\\
2705	0.0415037884601559\\
2706	0.0684469352256639\\
2707	0.10850028107254\\
2708	0.0647273013412222\\
2709	0.0238355523786935\\
2710	0.0141689585682081\\
2711	0.0663810220805784\\
2712	0.0441397042545389\\
2713	0.0809258012865735\\
2714	0.0205273996511717\\
2715	0.0501093474217437\\
2716	0.0380245070246028\\
2717	0.0805044605910813\\
2718	0.0351693767528005\\
2719	0.0559610611284724\\
2720	0.0417809104850045\\
2721	0.0509510467005808\\
2722	0.0713059489330918\\
2723	0.0707935161692358\\
2724	0.0712677691279566\\
2725	0.0600416864003417\\
2726	0.0819085089379543\\
2727	0.0334136431532037\\
2728	0.0698412676098151\\
2729	0.0932715795134454\\
2730	0.0689679370234343\\
2731	0.0876281649443186\\
2732	0.0601646499191899\\
2733	0.0680452446146426\\
2734	0.0238036835467157\\
2735	0.0370717159559819\\
2736	0.0625998984259268\\
2737	0.0682671856250767\\
2738	0.0566135556035352\\
2739	0.0554393821753001\\
2740	0.0512456836792616\\
2741	0.0438934775817494\\
2742	0.024683131482397\\
2743	0.032349251199826\\
2744	0.0295736792048835\\
2745	0.0755074320786866\\
2746	0.0387924113023709\\
2747	0.0655828924905478\\
2748	0.0164781015509916\\
2749	0.0431113365909066\\
2750	0.0282112314504629\\
2751	0.0531049919632387\\
2752	0.057757384117356\\
2753	0.0409069863390474\\
2754	0.1064838826803\\
2755	0.0349659462629741\\
2756	0.0286460817976353\\
2757	0.0513488530887378\\
2758	0.0378437110936336\\
2759	0.0396211988247989\\
2760	0.0242221123876007\\
2761	0.0802373264443611\\
2762	0.0431169321123113\\
2763	0.0751976244752787\\
2764	0.0575414386408786\\
2765	0.068132066121211\\
2766	0.0696079281324721\\
2767	0.0613514766529408\\
2768	0.0176603714935781\\
2769	0.026703544622088\\
2770	0.0647666660387464\\
2771	0.0253264862765697\\
2772	0.024664967274773\\
2773	0.00712580273448127\\
2774	0.0587015867378254\\
2775	0.0302447829662655\\
2776	0.0171846384135976\\
2777	0.0638614365241613\\
2778	0.0361227834146447\\
2779	0.0452916124756304\\
2780	0.0116925790331525\\
2781	0.0777127004174356\\
2782	0.0534069923981298\\
2783	0.0462505037356791\\
2784	0.104374188738402\\
2785	0.0624897163886983\\
2786	0.0689135429630227\\
2787	0.0426785040856107\\
2788	0.0516070251953797\\
2789	0.0562622651422779\\
2790	0.0614833131839013\\
2791	0.0404530973560934\\
2792	0.0768065493397843\\
2793	0.114107841862115\\
2794	0.0637595213310705\\
2795	0.0348267242974158\\
2796	0.0623520742651591\\
2797	0.0946064323764847\\
2798	0.0446608259045798\\
2799	0.0237748758513181\\
2800	0.0378838398612011\\
2801	0.0586956445445636\\
2802	0.0658895612335735\\
2803	0.0674083412839709\\
2804	0.0326394487998416\\
2805	0.0247697556925045\\
2806	0.0342111450119409\\
2807	0.0487334016367369\\
2808	0.0406481775404413\\
2809	0.0593752396805373\\
2810	0.0619660004867193\\
2811	0.0691003997190101\\
2812	0.0371379818570834\\
2813	0.0639888275078679\\
2814	0.0437215468911558\\
2815	0.045968315666466\\
2816	0.074213676887413\\
2817	0.0562444536516691\\
2818	0.0187679503532128\\
2819	0.0177547051441942\\
2820	0.0453113806558338\\
2821	0.0048080319436391\\
2822	0.0503734214192287\\
2823	0.0737678983484789\\
2824	0.101482308372276\\
2825	0.0830246793242604\\
2826	0.0590351555791433\\
2827	0.0704241788494264\\
2828	0.0831980785803543\\
2829	0.0562390261025909\\
2830	0.0828523849062438\\
2831	0.0288558318409388\\
2832	0.0331653252228411\\
2833	0.0889788302418252\\
2834	0.0506148451938992\\
2835	0.0446000305950551\\
2836	0.0245763272681071\\
2837	0.0960455864472453\\
2838	0.0585750713959644\\
2839	0.0876844779047991\\
2840	0.0231696361385096\\
2841	0.0135750980472692\\
2842	0.0184755548827086\\
2843	0.06123562254992\\
2844	0.0659619982944389\\
2845	0.0362749641583882\\
2846	0.0276819521999813\\
2847	0.0330296404954098\\
2848	0.0390419595091837\\
2849	0.100524746709596\\
2850	0.0144773913749654\\
2851	0.0560901461791834\\
2852	0.0837553011114796\\
2853	0.0182962339519837\\
2854	0.0277271857170803\\
2855	0.0453229260927711\\
2856	0.024898007091941\\
2857	0.0319652541387292\\
2858	0.0547491034407619\\
2859	0.0117210146101128\\
2860	0.0820377029401638\\
2861	0.057970122161169\\
2862	0.0457411613096437\\
2863	0.0188333088965911\\
2864	0.0860178373090488\\
2865	0.032353420662846\\
2866	0.0646823022916299\\
2867	0.0214700233814853\\
2868	0.0661189352628049\\
2869	0.0640677875464677\\
2870	0.0447404008949122\\
2871	0.0723953190689681\\
2872	0.0513054779148727\\
2873	0.0631666118571228\\
2874	0.0415758674064949\\
2875	0.0875513288606453\\
2876	0.0464823641841158\\
2877	0.0424388855135771\\
2878	0.0685609278253848\\
2879	0.0461653390165238\\
2880	0.00904373223890353\\
2881	0.07737026326426\\
2882	0.0635435219109164\\
2883	0.0429742373390364\\
2884	0.0290101141587474\\
2885	0.00582120454260548\\
2886	0.034374130552264\\
2887	0.0740958498169504\\
2888	0.0556858823886024\\
2889	0.0418293702989889\\
2890	0.0123437577109569\\
2891	0.0261424304070516\\
2892	0.0574923578638393\\
2893	0.0486084346621036\\
2894	0.0425470191049028\\
2895	0.0466345878151748\\
2896	0.118899854240442\\
2897	0.0500199311999289\\
2898	0.0522083037391037\\
2899	0.0630732726963827\\
2900	0.0316681721318928\\
2901	0.0524065631340643\\
2902	0.061661415254366\\
2903	0.0326198044594451\\
2904	0.0279956357679023\\
2905	0.0676733914203874\\
2906	0.0496823240826373\\
2907	0.0411324412042048\\
2908	0.0345506896185066\\
2909	0.0328744569807656\\
2910	0.0274664734841167\\
2911	0.0698306650850468\\
2912	0.0761507041783175\\
2913	0.0761214777885423\\
2914	0.0710616203014039\\
2915	0.0546874349453443\\
2916	0.0466202785504215\\
2917	0.0195280188351404\\
2918	0.041813973857969\\
2919	0.034633472677338\\
2920	0.053470305722483\\
2921	0.00499540964731693\\
2922	0.0443766691932961\\
2923	0.0256275961824497\\
2924	0.0452591499794451\\
2925	0.0787465114716794\\
2926	0.0440897203831966\\
2927	0.0239614879421433\\
2928	0.0791837490779144\\
2929	0.059495316139096\\
2930	0.0834999104700767\\
2931	0.0572309342443069\\
2932	0.0683951249356577\\
2933	0.104554074161705\\
2934	0.0589303814275176\\
2935	0.0431863908652035\\
2936	0.0265348654874347\\
2937	0.0277026420363408\\
2938	0.0579903120482717\\
2939	0.061874529351943\\
2940	0.0561759855860849\\
2941	0.0173798992922536\\
2942	0.0618388355050443\\
2943	0.0566021138391017\\
2944	0.0906591985494375\\
2945	0.0567448464529219\\
2946	0.069533476424519\\
2947	0.0570332455382305\\
2948	0.0206071866560488\\
2949	0.0407424043871446\\
2950	0.0522841332953271\\
2951	0.0260243037156892\\
2952	0.0436318283421568\\
2953	0.0259648800797008\\
2954	0.101335127695314\\
2955	0.0493662329636482\\
2956	0.0921367664649625\\
2957	0.022466584386043\\
2958	0.0417073845637226\\
2959	0.0406083374690094\\
2960	0.104887342683859\\
2961	0.0736355226473528\\
2962	0.0148039306335747\\
2963	0.0564190227983969\\
2964	0.0501936344564602\\
2965	0.0795112997031985\\
2966	0.0288469760728365\\
2967	0.0154046132127816\\
2968	0.0944819116684594\\
2969	0.0719915964973058\\
2970	0.0523448625742482\\
2971	0.044673233615576\\
2972	0.038600674519891\\
2973	0.0776147015353224\\
2974	0.103494234266612\\
2975	0.0344292148061474\\
2976	0.0621803720391894\\
2977	0.0499559845057423\\
2978	0.060583308725649\\
2979	0.0649509774039128\\
2980	0.0304657236979392\\
2981	0.0448781972262264\\
2982	0.0889011955664019\\
2983	0.0718991368810298\\
2984	0.0544230319646819\\
2985	0.0500370640378696\\
2986	0.0616523732239773\\
2987	0.0554953670699854\\
2988	0.0428441961624481\\
2989	0.0957696743610293\\
2990	0.0542601281201682\\
2991	0.0498724213627886\\
2992	0.0141930834022649\\
2993	0.0375623084498097\\
2994	0.0549620091871788\\
2995	0.0550930327362423\\
2996	0.065573100258945\\
2997	0.0317715862943069\\
2998	0.0569134254252942\\
2999	0.0526570383147791\\
3000	0.0149222704193118\\
3001	0.0812767092458407\\
3002	0.116054621609161\\
3003	0.0784219726323939\\
3004	0.0103238879682566\\
3005	0.0532318148128023\\
3006	0.0900445362779215\\
3007	0.0530288530805074\\
3008	0.0505047563232405\\
3009	0.0535198078479564\\
3010	0.0925864559204675\\
3011	0.062270839285276\\
3012	0.0675534698754974\\
3013	0.0129257442666385\\
3014	0.0534930387104569\\
3015	0.0864879850559133\\
3016	0.0233623514204231\\
3017	0.0837261123434958\\
3018	0.0532825492307345\\
3019	0.0696336651704377\\
3020	0.0409162303850847\\
3021	0.0715717921325012\\
3022	0.0587494960986248\\
3023	0.0252283680639487\\
3024	0.0131642728045396\\
3025	0.0217239521812779\\
3026	0.0519180501530851\\
3027	0.0385523887032181\\
3028	0.0421674491383238\\
3029	0.10325057072199\\
3030	0.0305095009715433\\
3031	0.0618105571567028\\
3032	0.0490782323669006\\
3033	0.0458272074949763\\
3034	0.0597737145178658\\
3035	0.0291440079251285\\
3036	0.03567708838793\\
3037	0.0245885417654125\\
3038	0.0748063010209628\\
3039	0.0252303548267555\\
3040	0.0768548951183419\\
3041	0.0502608854744917\\
3042	0.0572438647670955\\
3043	0.075499394128913\\
3044	0.0115308352968785\\
3045	0.0580269712756014\\
3046	0.0464441101818494\\
3047	0.0817819225638933\\
3048	0.0156704394272184\\
3049	0.0716806224429642\\
3050	0.0556709488453023\\
3051	0.0241036475637747\\
3052	0.0411976151731768\\
3053	0.0332683747015795\\
3054	0.0425919155699166\\
3055	0.0675899261397152\\
3056	0.0163257588831007\\
3057	0.0674174761813058\\
3058	0.0562558706828176\\
3059	0.0803010605507829\\
3060	0.084888490551606\\
3061	0.0944972311711431\\
3062	0.0335764203201324\\
3063	0.0227354136385484\\
3064	0.0347725130120488\\
3065	0.0934070130641641\\
3066	0.0300996716007583\\
3067	0.0791484111747582\\
3068	0.0585707807684246\\
3069	0.0484689452052043\\
3070	0.0239433838693671\\
3071	0.0501414589315932\\
3072	0.0520993704524813\\
3073	0.05914343614754\\
3074	0.0455237390548697\\
3075	0.0349676362093682\\
3076	0.0531891510430318\\
3077	0.0607829159041919\\
3078	0.0184885382524582\\
3079	0.0140593937621478\\
3080	0.0515872227504195\\
3081	0.0490269553193864\\
3082	0.0799746227411642\\
3083	0.0696033097830999\\
3084	0.0197747953118785\\
3085	0.0659202959267434\\
3086	0.0183565358191371\\
3087	0.0608239380122116\\
3088	0.0377326620325295\\
3089	0.0872023396004776\\
3090	0.101896181330661\\
3091	0.0733581202565801\\
3092	0.0899770541998145\\
3093	0.0631864833204776\\
3094	0.0941813564795396\\
3095	0.0661919726136981\\
3096	0.0482855297181014\\
3097	0.0644033274725763\\
3098	0.0539265449727335\\
3099	0.0386022795559522\\
3100	0.0641060546545206\\
3101	0.0318077124804171\\
3102	0.0638510193904184\\
3103	0.0369494977534193\\
3104	0.0513646527669906\\
3105	0.0450587352939996\\
3106	0.0270878461043924\\
3107	0.0639836665255487\\
3108	0.0195093342455199\\
3109	0.0201839183931639\\
3110	0.0323319987936871\\
3111	0.0506761830257718\\
3112	0.0334989272871948\\
3113	0.0619174176956119\\
3114	0.0183875020549884\\
3115	0.0601586897226605\\
3116	0.0122009385308831\\
3117	0.0605258698911321\\
3118	0.101546466380427\\
3119	0.0722566931120837\\
3120	0.093872990199066\\
3121	0.0408517610794494\\
3122	0.0610369116754764\\
3123	0.00365303324028177\\
3124	0.0660731031139128\\
3125	0.0721866704500685\\
3126	0.0721838328616906\\
3127	0.0572405566256272\\
3128	0.078986499147834\\
3129	0.0670562886484518\\
3130	0.0584000327731458\\
3131	0.0337235089110944\\
3132	0.0772425512299966\\
3133	0.0292458721609189\\
3134	0.0859132535716112\\
3135	0.031168886208672\\
3136	0.102608652164288\\
3137	0.0459035109073946\\
3138	0.0505945417451474\\
3139	0.0247118688403771\\
3140	0.0685681942704468\\
3141	0.0848237056629433\\
3142	0.0417776736594622\\
3143	0.0882078412805049\\
3144	0.0821642546287991\\
3145	0.0703475943727975\\
3146	0.0573269088852855\\
3147	0.048072885691548\\
3148	0.0304318202806829\\
3149	0.0470031360305352\\
3150	0.0622054938636973\\
3151	0.0267098850861887\\
3152	0.039586353748851\\
3153	0.0265422335171712\\
3154	0.00595407403445547\\
3155	0.0197078183554167\\
3156	0.0413000260659031\\
3157	0.0476747994308951\\
3158	0.0366703913834543\\
3159	0.0433020736416102\\
3160	0.044804036341503\\
3161	0.0950830466691495\\
3162	0.0473574811330733\\
3163	0.0279121762770074\\
3164	0.099282734361623\\
3165	0.0388506939569571\\
3166	0.0512698220652097\\
3167	0.072396777723514\\
3168	0.0297217378130111\\
3169	0.0160413210831225\\
3170	0.0800854261492393\\
3171	0.0847929192995491\\
3172	0.0862035567050407\\
3173	0.0478378538381828\\
3174	0.0282920695609117\\
3175	0.0856209123507464\\
3176	0.00860532267173075\\
3177	0.0622615538398628\\
3178	0.0545284817675306\\
3179	0.0451501562549115\\
3180	0.0649449868753327\\
3181	0.0403362552661413\\
3182	0.0392806946565486\\
3183	0.0622824527877781\\
3184	0.0613083605801484\\
3185	0.0467323572296952\\
3186	0.0775135896798678\\
3187	0.0354219379312588\\
3188	0.0388324774230344\\
3189	0.105076833954564\\
3190	0.0764600750026264\\
3191	0.0182720355761277\\
3192	0.0710109578405692\\
3193	0.0415598287298296\\
3194	0.0578531442014993\\
3195	0.0221114104126291\\
3196	0.0546758705669809\\
3197	0.0223840931368104\\
3198	0.0330937832024644\\
3199	0.0392777391155923\\
3200	0.0625561142791269\\
3201	0.0515984333117756\\
3202	0.0132909501008116\\
3203	0.0514155378598473\\
3204	0.0746797842277016\\
3205	0.0694493555397798\\
3206	0.00987645612397858\\
3207	0.0825713175141792\\
3208	0.0269039177630569\\
3209	0.0564471807528415\\
3210	0.0602768872746815\\
3211	0.0748929279497211\\
3212	0.0165196565043894\\
3213	0.0487794814452422\\
3214	0.0212736813063463\\
3215	0.0682511496956257\\
3216	0.079529893721374\\
3217	0.0247235769200955\\
3218	0.0438523378881401\\
3219	0.0689593496669232\\
3220	0.0658647699257103\\
3221	0.0583142054547868\\
3222	0.0868838646915324\\
3223	0.0377695866941936\\
3224	0.0447775036513244\\
3225	0.0174335731741238\\
3226	0.0282385059027329\\
3227	0.0309792783506685\\
3228	0.0142917509146535\\
3229	0.0280348500473805\\
3230	0.049034849762468\\
3231	0.0195948601683759\\
3232	0.0141410428533758\\
3233	0.0727526267865417\\
3234	0.0394024842010894\\
3235	0.106180059578687\\
3236	0.05011555197629\\
3237	0.0641566178673537\\
3238	0.0558019723550484\\
3239	0.071178331019665\\
3240	0.0536955621231038\\
3241	0.10775667422799\\
3242	0.0872683162207033\\
3243	0.0908399953712361\\
3244	0.00382583263368508\\
3245	0.0776424700179419\\
3246	0.05176924751811\\
3247	0.0411572179672633\\
3248	0.0574824287323271\\
3249	0.0406480025383564\\
3250	0.0773339851998792\\
3251	0.0504246604207552\\
3252	0.0434182093619602\\
3253	0.0840384772007305\\
3254	0.0194223621694506\\
3255	0.0566175129119483\\
3256	0.0476593218219739\\
3257	0.0251653048396565\\
3258	0.0460933996884229\\
3259	0.0583250803459537\\
3260	0.105760255000161\\
3261	0.100343136012417\\
3262	0.0268627760383955\\
3263	0.0321267004546908\\
3264	0.0143470683833695\\
3265	0.0242181612409657\\
3266	0.0300873051755188\\
3267	0.038992318386264\\
3268	0.0602189703808674\\
3269	0.0796142919485012\\
3270	0.0671308409363852\\
3271	0.109625182219919\\
3272	0.0633774985388923\\
3273	0.111707001762891\\
3274	0.0254371681448916\\
3275	0.0567942439505748\\
3276	0.0902180163954517\\
3277	0.0991621412565583\\
3278	0.0592901695514318\\
3279	0.0969023360214116\\
3280	0.060786180774028\\
3281	0.0632670029779467\\
3282	0.0928667287639597\\
3283	0.0570042826346007\\
3284	0.0543016895026318\\
3285	0.0845444480278007\\
3286	0.0383628154619969\\
3287	0.0856956652338531\\
3288	0.0361211185967039\\
3289	0.0201152481317627\\
3290	0.0641660925201214\\
3291	0.0253326576504536\\
3292	0.0648579887117126\\
3293	0.0418195687163223\\
3294	0.0644282016892805\\
3295	0.0538513830749181\\
3296	0.106687579150544\\
3297	0.109965439027166\\
3298	0.0861330414057504\\
3299	0.0290025785002086\\
3300	0.0754124269330246\\
3301	0.0801015824356527\\
3302	0.057100529249243\\
3303	0.100918330751006\\
3304	0.0608792655283606\\
3305	0.0472034522230128\\
3306	0.0361550679825621\\
3307	0.0385602239111494\\
3308	0.0824266035075186\\
3309	0.0414657578721755\\
3310	0.0216663436029002\\
3311	0.0496899232352587\\
3312	0.0368656515382677\\
3313	0.0368545615346823\\
3314	0.0720187038146654\\
3315	0.101654768086314\\
3316	0.0478065673412695\\
3317	0.0111851910740643\\
3318	0.0449806352380477\\
3319	0.0696735160332973\\
3320	0.06845220306503\\
3321	0.0780904665143776\\
3322	0.0118277833039414\\
3323	0.0546712883078335\\
3324	0.0428711262644037\\
3325	0.0665514671069296\\
3326	0.0561005400938508\\
3327	0.0353608617787573\\
3328	0.0196067053238358\\
3329	0.0618034230621796\\
3330	0.0301476042717517\\
3331	0.0383436536534081\\
3332	0.0424738312531857\\
3333	0.0910434023254985\\
3334	0.0189359218731223\\
3335	0.0846466486845683\\
3336	0.0381471379970599\\
3337	0.0481455315707665\\
3338	0.0750683025685928\\
3339	0.0703073094272836\\
3340	0.0671780044164034\\
3341	0.0473320560554146\\
3342	0.0535190523952769\\
3343	0.0443218898118664\\
3344	0.0577013741005306\\
3345	0.0821192592830992\\
3346	0.0574753189937124\\
3347	0.0672046893994461\\
3348	0.0557876280204599\\
3349	0.0485193962450796\\
3350	0.0295124081646408\\
3351	0.00927252577896376\\
3352	0.0586127913591747\\
3353	0.0332361068058911\\
3354	0.0348821507199168\\
3355	0.0736976124822556\\
3356	0.0703214564438124\\
3357	0.0591316544846732\\
3358	0.111014943408257\\
3359	0.0150004433842175\\
3360	0.016083897884277\\
3361	0.048680236064099\\
3362	0.0306098023542942\\
3363	0.0971880454057987\\
3364	0.0286469901795336\\
3365	0.0531835300011203\\
3366	0.0785513190528251\\
3367	0.101198290992897\\
3368	0.0572721675080159\\
3369	0.0879816350380289\\
3370	0.093955982693035\\
3371	0.0570455500791496\\
3372	0.0279654593104446\\
3373	0.0247775158328768\\
3374	0.0327424830969846\\
3375	0.037274121259433\\
3376	0.0667782968627025\\
3377	0.029692170785989\\
3378	0.0588717760084002\\
3379	0.053737776164356\\
3380	0.0891571575733381\\
3381	0.0668104915727458\\
3382	0.0791948616902932\\
3383	0.0982393947998412\\
3384	0.0712888376400109\\
3385	0.0529832345784451\\
3386	0.0321509766358713\\
3387	0.0571280722408392\\
3388	0.0338089690639894\\
3389	0.0352433567669033\\
3390	0.0711881298001045\\
3391	0.0373322037870811\\
3392	0.0557751106295035\\
3393	0.0183554302035713\\
3394	0.0706603599115829\\
3395	0.0841340362256493\\
3396	0.0476200472147219\\
3397	0.0744294324511408\\
3398	0.0660471569455606\\
3399	0.0227701641472678\\
3400	0.0367610251771899\\
3401	0.040808216481456\\
3402	0.0322890736475552\\
3403	0.0483336238866969\\
3404	0.0359449906760813\\
3405	0.0352261441808073\\
3406	0.0475247516461921\\
3407	0.0500515614629041\\
3408	0.0734932545982475\\
3409	0.070220834057632\\
3410	0.0482530195668064\\
3411	0.0861069484665132\\
3412	0.0306031031927264\\
3413	0.0426305870619177\\
3414	0.0339186773038025\\
3415	0.0377288221836551\\
3416	0.048249903506109\\
3417	0.0476720098057828\\
3418	0.0662681190465542\\
3419	0.0902182202711015\\
3420	0.0208160898594008\\
3421	0.0442864854889219\\
3422	0.0183199832274179\\
3423	0.088510520126276\\
3424	0.0228381908577422\\
3425	0.0157630967471539\\
3426	0.0916850264702619\\
3427	0.0758140814197649\\
3428	0.057060055153372\\
3429	0.107821668998721\\
3430	0.0607793620043182\\
3431	0.0324454146015776\\
3432	0.0749741314214076\\
3433	0.0480946477176781\\
3434	0.0927043800455257\\
3435	0.0175909016433222\\
3436	0.0633946265516945\\
3437	0.0649213598941534\\
3438	0.0514608803940086\\
3439	0.048469506562805\\
3440	0.0492644024066504\\
3441	0.104102812173777\\
3442	0.0759156672665888\\
3443	0.0371931014338094\\
3444	0.061903192321721\\
3445	0.0523324453957982\\
3446	0.0769216571551754\\
3447	0.0180005236339116\\
3448	0.0314353757382647\\
3449	0.0704883573433372\\
3450	0.0370182135461709\\
3451	0.093321382954439\\
3452	0.0212572827795219\\
3453	0.0393359975591799\\
3454	0.0640177886492188\\
3455	0.029151452523689\\
3456	0.0677616592388903\\
3457	0.0124572811340515\\
3458	0.0538780931210326\\
3459	0.0740120152022002\\
3460	0.114392286846489\\
3461	0.0321813330484702\\
3462	0.0455404025330923\\
3463	0.0741383131552436\\
3464	0.0739251885630056\\
3465	0.0336468286947764\\
3466	0.0126487202761331\\
3467	0.0816249744417917\\
3468	0.0822684725481834\\
3469	0.0512548916860438\\
3470	0.0962461136249987\\
3471	0.068918526873326\\
3472	0.0262928000944473\\
3473	0.0371035950101333\\
3474	0.0611868290420969\\
3475	0.029096646953381\\
3476	0.00212079482662109\\
3477	0.0233227508663527\\
3478	0.107042912797094\\
3479	0.0526557493557932\\
3480	0.0866145442302126\\
3481	0.0529012917097397\\
3482	0.0313979389632342\\
3483	0.0303683778034473\\
3484	0.0418532032005707\\
3485	0.0777151734076463\\
3486	0.0690308732116757\\
3487	0.0189286632767611\\
3488	0.0420911300047679\\
3489	0.0874371466973405\\
3490	0.0410332994669556\\
3491	0.0684193844734411\\
3492	0.045020015173845\\
3493	0.0837265040771015\\
3494	0.0100803125522886\\
3495	0.0383592930470484\\
3496	0.0071754642191586\\
3497	0.0797837467275685\\
3498	0.0806127576416713\\
3499	0.0848533399005876\\
3500	0.0836336047046766\\
3501	0.0538464946283382\\
3502	0.0645627859868261\\
3503	0.0633688182322436\\
3504	0.0430437610457501\\
3505	0.0227721105991728\\
3506	0.0766390508146715\\
3507	0.00931512409418545\\
3508	0.0528222789332818\\
3509	0.0564012444896055\\
3510	0.0942634721133726\\
3511	0.0590935960827423\\
3512	0.0443650434348395\\
3513	0.067337247400225\\
3514	0.0900873827776028\\
3515	0.0445122034018123\\
3516	0.0452034455315489\\
3517	0.0618055753539942\\
3518	0.0824480943506491\\
3519	0.0442509049743398\\
3520	0.00550387206510605\\
3521	0.0285410762724398\\
3522	0.0282587048462895\\
3523	0.057915887826356\\
3524	0.0205661086668465\\
3525	0.0650393494137804\\
3526	0.0317042772528355\\
3527	0.0133893794533367\\
3528	0.0394258370631082\\
3529	0.031468066809631\\
3530	0.0338411333857853\\
3531	0.0595080035241015\\
3532	0.0469602706889014\\
3533	0.0935442745545215\\
3534	0.0600712018578464\\
3535	0.044779924476726\\
3536	0.00843575538902419\\
3537	0.0394066229931691\\
3538	0.0303312620514501\\
3539	0.0556504694164629\\
3540	0.0510783081411397\\
3541	0.0403552521376653\\
3542	0.104476038131218\\
3543	0.0302688447125312\\
3544	0.0221260862213637\\
3545	0.0330748877841281\\
3546	0.0277207751310882\\
3547	0.0474068591434911\\
3548	0.0300452789574088\\
3549	0.0285930354057811\\
3550	0.0072811005442206\\
3551	0.0165482470803536\\
3552	0.0369897628792943\\
3553	0.0581137018106762\\
3554	0.051426004994135\\
3555	0.0540290711700725\\
3556	0.0554895054494959\\
3557	0.0640452507305398\\
3558	0.0511384747412742\\
3559	0.0338626666130855\\
3560	0.00757533488515705\\
3561	0.0640813902794374\\
3562	0.0772266579520848\\
3563	0.0402888325338578\\
3564	0.039766619576779\\
3565	0.0134187960936416\\
3566	0.00930444596880053\\
3567	0.0601013134825465\\
3568	0.10919110791035\\
3569	0.0736996332829024\\
3570	0.0933572472623512\\
3571	0.0467116005492618\\
3572	0.079790182418508\\
3573	0.0318765862400071\\
3574	0.0176997744454155\\
3575	0.0951855056685501\\
3576	0.0309945003187059\\
3577	0.0540670761895446\\
3578	0.0706302834647619\\
3579	0.0117036278743615\\
3580	0.0868255177079924\\
3581	0.102229474095137\\
3582	0.0497938907013089\\
3583	0.0879451123724554\\
3584	0.0192988170578141\\
3585	0.0629697093382283\\
3586	0.044123800664879\\
3587	0.0377354475676331\\
3588	0.0541851545179475\\
3589	0.0631052294062666\\
3590	0.0906109276715087\\
3591	0.0574498735994817\\
3592	0.0619302114929131\\
3593	0.0631300754243792\\
3594	0.0787123048507048\\
3595	0.0661640638317467\\
3596	0.0562107518681775\\
3597	0.034723933937346\\
3598	0.0624407741295171\\
3599	0.0708560141123803\\
3600	0.110340941198589\\
3601	0.0151471941329975\\
3602	0.00237501709463461\\
3603	0.0514005150575623\\
3604	0.0379407363359843\\
3605	0.0324730538593418\\
3606	0.0236860361038665\\
3607	0.0205109879988823\\
3608	0.0724616949887469\\
3609	0.0699147743723466\\
3610	0.0303391753604885\\
3611	0.0447033108418735\\
3612	0.0875950494322861\\
3613	0.0715228881248959\\
3614	0.0928058317160828\\
3615	0.0241355338023337\\
3616	0.0273693695089331\\
3617	0.0695360186014586\\
3618	0.0424962686289047\\
3619	0.0581179662290494\\
3620	0.0615278130704853\\
3621	0.0901507130061535\\
3622	0.0173916821179443\\
3623	0.0842332098788672\\
3624	0.0702748098951687\\
3625	0.0443958869964295\\
3626	0.0854234304856949\\
3627	0.0559723042384169\\
3628	0.0697032310632852\\
3629	0.0574874846912508\\
3630	0.056331225616105\\
3631	0.0806912651391073\\
3632	0.0409618564998311\\
3633	0.0289183648828449\\
3634	0.0232274586850414\\
3635	0.066144982692898\\
3636	0.0164141028014875\\
3637	0.0439632430420313\\
3638	0.0741123900159285\\
3639	0.062497569994465\\
3640	0.0354664116239766\\
3641	0.0957923625716317\\
3642	0.0631410274606198\\
3643	0.0816950656723869\\
3644	0.0610387802244903\\
3645	0.0321143060210571\\
3646	0.0419206628162957\\
3647	0.0541115866419059\\
3648	0.0429458440529785\\
3649	0.0581145084105311\\
3650	0.0657513931465419\\
3651	0.0380620961026015\\
3652	0.0449086452021943\\
3653	0.0304007486667073\\
3654	0.0610485672658361\\
3655	0.0476176299951798\\
3656	0.0854712962479152\\
3657	0.0232816810771997\\
3658	0.0552777740782139\\
3659	0.0160595972578605\\
3660	0.0232246518893164\\
3661	0.0460301233534371\\
3662	0.044052813084537\\
3663	0.0452333875607871\\
3664	0.101802318139901\\
3665	0.0505339990008489\\
3666	0.0496084786001404\\
3667	0.0436602624718399\\
3668	0.0700236554726403\\
3669	0.0784166053340188\\
3670	0.0571256679675123\\
3671	0.039598745350596\\
3672	0.0438886899748135\\
3673	0.0396575431766114\\
3674	0.0660564504551844\\
3675	0.0803724574342901\\
3676	0.0819866550136463\\
3677	0.0537118234737982\\
3678	0.0282762838595085\\
3679	0.0611668491700145\\
3680	0.0286522535027651\\
3681	0.0760461717392854\\
3682	0.0408850224080703\\
3683	0.0464526631020086\\
3684	0.00359726524152315\\
3685	0.0271816761354248\\
3686	0.108450867195883\\
3687	0.0189770129751824\\
3688	0.0636330072587414\\
3689	0.0600877745131833\\
3690	0.0803382552298962\\
3691	0.0609539773100924\\
3692	0.100694670380901\\
3693	0.0602051318537791\\
3694	0.0605259468712012\\
3695	0.0684773567802133\\
3696	0.0670117767583562\\
3697	0.0319853744058235\\
3698	0.0739340695935378\\
3699	0.053254853395042\\
3700	0.0407795317183679\\
3701	0.0358074039242708\\
3702	0.0359625620181128\\
3703	0.0536747215030655\\
3704	0.0619370992550153\\
3705	0.0619876357374061\\
3706	0.0538686443560643\\
3707	0.105842436480168\\
3708	0.058414745312648\\
3709	0.0374583302857676\\
3710	0.0342601472991266\\
3711	0.00719480645908366\\
3712	0.0157167658259502\\
3713	0.0516476091255331\\
3714	0.0374234618962355\\
3715	0.0354121797366936\\
3716	0.0105114067393863\\
3717	0.0631268406057863\\
3718	0.0367545842778034\\
3719	0.0107193928828694\\
3720	0.0220120397605055\\
3721	0.0547893939302687\\
3722	0.0515486247280881\\
3723	0.0758129906138278\\
3724	0.0408804832031762\\
3725	0.0260565211511377\\
3726	0.046445774563472\\
3727	0.0379528585248173\\
3728	0.0276743291240074\\
3729	0.0694253122560986\\
3730	0.100996719219981\\
3731	0.031482086229626\\
3732	0.0815197539842718\\
3733	0.104069912314318\\
3734	0.0817630997739172\\
3735	0.0371223716996996\\
3736	0.0590735022681271\\
3737	0.0499964882039567\\
3738	0.0765273654937032\\
3739	0.104498040318688\\
3740	0.055836356755441\\
3741	0.0396406247065741\\
3742	0.0178573614228301\\
3743	0.0128378480323363\\
3744	0.0348745454362566\\
3745	0.0269121147081925\\
3746	0.0152654777167115\\
3747	0.047781947391121\\
3748	0.0483727104958583\\
3749	0.0903216419454282\\
3750	0.0604205577333052\\
3751	0.0403764072759986\\
3752	0.0369511559961985\\
3753	0.018693608767319\\
3754	0.0207186678663218\\
3755	0.0674062780044755\\
3756	0.111995040306022\\
3757	0.0443452746511289\\
3758	0.0559555603313383\\
3759	0.0589663083672259\\
3760	0.0489596790227261\\
3761	0.0190414254320397\\
3762	0.0436926825215029\\
3763	0.0352561626829554\\
3764	0.0878125707438172\\
3765	0.0467733248577256\\
3766	0.033309825213909\\
3767	0.0724403583610316\\
3768	0.0231025962491899\\
3769	0.0274332516603313\\
3770	0.0376435253275507\\
3771	0.0444050690255595\\
3772	0.0231508588579499\\
3773	0.0522120345261819\\
3774	0.0528548149601322\\
3775	0.0589392685779004\\
3776	0.0952369456485392\\
3777	0.0209757865066779\\
3778	0.047781921454177\\
3779	0.0546264245682982\\
3780	0.0599186720316814\\
3781	0.0188963978796702\\
3782	0.0768719044296506\\
3783	0.0675113583291843\\
3784	0.0574225396944514\\
3785	0.073782899138426\\
3786	0.0308181029226832\\
3787	0.0479714107016491\\
3788	0.0326230308363452\\
3789	0.0130190239726315\\
3790	0.0392915578333825\\
3791	0.0678383999317633\\
3792	0.0186049893593155\\
3793	0.0506986213719322\\
3794	0.0568770160315578\\
3795	0.0189756882082162\\
3796	0.0745308578890094\\
3797	0.0472107790321488\\
3798	0.0426873757623358\\
3799	0.0819320318369275\\
3800	0.0884765661047446\\
3801	0.0927765756022459\\
3802	0.0428681730257156\\
3803	0.0753142223332175\\
3804	0.057801657959083\\
3805	0.0460955737917217\\
3806	0.0846069670978564\\
3807	0.0614255801984571\\
3808	0.0579934591237636\\
3809	0.0834244392475806\\
3810	0.0812261742805581\\
3811	0.0412270162155198\\
3812	0.0256422085247053\\
3813	0.0220967701627452\\
3814	0.0712115382247657\\
3815	0.0701710381812389\\
3816	0.0493285863271617\\
3817	0.0439762453954331\\
3818	0.0556212408314227\\
3819	0.0704157276351245\\
3820	0.0159213627108769\\
3821	0.0184374529529101\\
3822	0.0420875437303806\\
3823	0.106117736698528\\
3824	0.0902772718621088\\
3825	0.0470055300400329\\
3826	0.0656375611160482\\
3827	0.0506817381097893\\
3828	0.0461838226374013\\
3829	0.0804683235451367\\
3830	0.0513472705615832\\
3831	0.0721934731487823\\
3832	0.0423341748535777\\
3833	0.0620289129572656\\
3834	0.0488447977977913\\
3835	0.108933767812683\\
3836	0.0816236587915284\\
3837	0.0646698172521764\\
3838	0.0612477169727901\\
3839	0.0940858090960054\\
3840	0.0796191184577073\\
3841	0.0927185867550091\\
3842	0.0590989587370765\\
3843	0.0478262961078112\\
3844	0.0346501883190207\\
3845	0.0565479303338352\\
3846	0.101043187089643\\
3847	0.0200948296413355\\
3848	0.0812730161096171\\
3849	0.0141624121042617\\
3850	0.00546054829554032\\
3851	0.0431418318498167\\
3852	0.054657095745515\\
3853	0.040099422788662\\
3854	0.0911412988518604\\
3855	0.0700006454491633\\
3856	0.065186174105343\\
3857	0.0482217159856382\\
3858	0.0720999506176234\\
3859	0.0425868241724647\\
3860	0.0405319321672655\\
3861	0.0705350926931403\\
3862	0.0530238639241121\\
3863	0.0585827470625153\\
3864	0.0620258150149955\\
3865	0.0610336684556584\\
3866	0.0569640510209596\\
3867	0.0466994518035524\\
3868	0.0774740887504101\\
3869	0.0616089653322506\\
3870	0.0357030925261246\\
3871	0.0931062320258584\\
3872	0.0105781887853835\\
3873	0.084809124300249\\
3874	0.0623945130872807\\
3875	0.0843674666371239\\
3876	0.0300233357701361\\
3877	0.0479433228807745\\
3878	0.0289358320014128\\
3879	0.0695889557222453\\
3880	0.053264526092169\\
3881	0.0598862517270023\\
3882	0.0555811327159772\\
3883	0.0389382426061605\\
3884	0.0702159574415555\\
3885	0.030949065435808\\
3886	0.0305852741035907\\
3887	0.0463471083436355\\
3888	0.0838507233947952\\
3889	0.0757354443400527\\
3890	0.0541698207345236\\
3891	0.0741283895351335\\
3892	0.0600704329316213\\
3893	0.0826082565482734\\
3894	0.0492632129430938\\
3895	0.0586491030578985\\
3896	0.0733083687214031\\
3897	0.0214941459950866\\
3898	0.0690757114809233\\
3899	0.100230079333142\\
3900	0.0386775165207569\\
3901	0.0770662292662219\\
3902	0.0507052892796667\\
3903	0.0907769605579891\\
3904	0.0838303402774875\\
3905	0.0511544896666196\\
3906	0.0415720800853392\\
3907	0.0605089220820946\\
3908	0.0596512538543238\\
3909	0.0208965155168273\\
3910	0.0146386828553073\\
3911	0.0494874205430945\\
3912	0.0586372651483943\\
3913	0.0695616172218876\\
3914	0.0796760654977414\\
3915	0.067827679437598\\
3916	0.032086603036704\\
3917	0.0318203755176734\\
3918	0.0253316746798213\\
3919	0.00572680734950126\\
3920	0.0287004421989667\\
3921	0.0712221307134808\\
3922	0.0638304458408208\\
3923	0.0734837697644652\\
3924	0.0415782512444167\\
3925	0.0399737563233173\\
3926	0.0736495371462838\\
3927	0.0609952080922644\\
3928	0.0701000674586854\\
3929	0.0177543769286148\\
3930	0.022153571730713\\
3931	0.0450650558348074\\
3932	0.0294921477559131\\
3933	0.0269482122442579\\
3934	0.0305336258549812\\
3935	0.0315638967990376\\
3936	0.0564174613031327\\
3937	0.0369637502353164\\
3938	0.0454109512506982\\
3939	0.0549591093770712\\
3940	0.0702836099312157\\
3941	0.110011384594027\\
3942	0.0564664367303719\\
3943	0.0509246047431589\\
3944	0.0131648355014563\\
3945	0.0646525938156159\\
3946	0.0315618793422547\\
3947	0.0151427840580258\\
3948	0.0693510049593116\\
3949	0.0737745401626176\\
3950	0.0549531798953088\\
3951	0.012831132736729\\
3952	0.048949665701679\\
3953	0.0651668950593549\\
3954	0.0542807041802841\\
3955	0.0750194462571244\\
3956	0.0517021381445946\\
3957	0.0324848640361121\\
3958	0.0543831087136846\\
3959	0.0706802029797137\\
3960	0.0343533723307372\\
3961	0.0567200394638702\\
3962	0.0504447858671555\\
3963	0.0589024858511396\\
3964	0.0922307279243332\\
3965	0.036119331023772\\
3966	0.017325853373535\\
3967	0.0461741804100199\\
3968	0.0486093020637046\\
3969	0.0877625081411587\\
3970	0.0262628930386304\\
3971	0.0655816763576056\\
3972	0.0680778798438557\\
3973	0.00886847511065036\\
3974	0.0345147023415103\\
3975	0.0484866340117613\\
3976	0.0495182515310734\\
3977	0.106349436574464\\
3978	0.0306250136284839\\
3979	0.0343844263672556\\
3980	0.0817220148133895\\
3981	0.0325194194443224\\
3982	0.0689549457775562\\
3983	0.0381672497693294\\
3984	0.0275125909163008\\
3985	0.0282433719984189\\
3986	0.0933658267218298\\
3987	0.0561731261307621\\
3988	0.0756934161208057\\
3989	0.00907342793619603\\
3990	0.012655653767781\\
3991	0.0498656903052149\\
3992	0.0803304296998767\\
3993	0.0612037870532067\\
3994	0.0674203403782845\\
3995	0.0672972154773088\\
3996	0.0509267224807166\\
3997	0.0474483284437575\\
3998	0.0609961991873924\\
3999	0.0523939409200267\\
4000	0.0602676337255816\\
4001	0.0749052827694875\\
};
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4001	0.0749052827694875\\
4002	0.0751829009559217\\
4003	0.0145752161793479\\
4004	0.107691739183986\\
4005	0.0311436520606685\\
4006	0.0308196227326023\\
4007	0.0745881083215093\\
4008	0.0468625297230474\\
4009	0.0453128798337035\\
4010	0.068169001165421\\
4011	0.0375090749622993\\
4012	0.0492681202546159\\
4013	0.0202216565259429\\
4014	0.0192409364633603\\
4015	0.00421980984552983\\
4016	0.0149663754891416\\
4017	0.0673146055629088\\
4018	0.0731354102730793\\
4019	0.0764079172939796\\
4020	0.0657083979847388\\
4021	0.0975959419358595\\
4022	0.0538061461743669\\
4023	0.0219307755006373\\
4024	0.0762544582016592\\
4025	0.0315665110157699\\
4026	0.0741395484564698\\
4027	0.0860782660712934\\
4028	0.0476885407100509\\
4029	0.0329176021616888\\
4030	0.0494181087310767\\
4031	0.0589432970178484\\
4032	0.0351330685884194\\
4033	0.0763850061931156\\
4034	0.074646067867962\\
4035	0.0588006035433905\\
4036	0.0376367018565484\\
4037	0.0188295094635053\\
4038	0.0661597307636246\\
4039	0.0634576437185974\\
4040	0.0820730561746508\\
4041	0.0132573052213979\\
4042	0.0516752187120196\\
4043	0.0589248532142452\\
4044	0.0551727862305074\\
4045	0.072898184647388\\
4046	0.0366547239710359\\
4047	0.0338351621567909\\
4048	0.0618870409978935\\
4049	0.103238617409859\\
4050	0.0554800433114054\\
4051	0.0753259166939199\\
4052	0.0937208293455708\\
4053	0.0620739705008406\\
4054	0.0644750202783355\\
4055	0.0702319489951193\\
4056	0.0323040910435093\\
4057	0.0302575756373822\\
4058	0.058301441305015\\
4059	0.0784472082129585\\
4060	0.0505240499667416\\
4061	0.0564082449159342\\
4062	0.0362545137616112\\
4063	0.0618659808972607\\
4064	0.0291927860843207\\
4065	0.00528585426029204\\
4066	0.0692753020056784\\
4067	0.068846068702226\\
4068	0.0767493617081864\\
4069	0.0524396023313463\\
4070	0.0335053824831457\\
4071	0.0233203229118699\\
4072	0.0312437957241956\\
4073	0.114910033254319\\
4074	0.080632163190364\\
4075	0.0641163080885934\\
4076	0.0551807729562449\\
4077	0.101897901846671\\
4078	0.0228311097465642\\
4079	0.0947855481927897\\
4080	0.00960140336210269\\
4081	0.0624486480261088\\
4082	0.0606797340838842\\
4083	0.0491920623473718\\
4084	0.046845443748595\\
4085	0.074674756619505\\
4086	0.027860608763699\\
4087	0.0851719182035466\\
4088	0.0399205820134104\\
4089	0.0526804947612496\\
4090	0.071222499915865\\
4091	0.0632846754558534\\
4092	0.0676360177570643\\
4093	0.0516663196427255\\
4094	0.0798724665227459\\
4095	0.0844744738711797\\
4096	0.0551301196464394\\
4097	0.0668419765357513\\
4098	0.0250511722782252\\
4099	0.0814865314985163\\
4100	0.02024843646437\\
4101	0.0522152031836891\\
4102	0.0377743143511384\\
4103	0.0287845276820835\\
4104	0.0276712149594693\\
4105	0.0935434906537772\\
4106	0.0628218875325943\\
4107	0.0441609843980043\\
4108	0.0254259266082719\\
4109	0.0750422605922829\\
4110	0.0213092520655491\\
4111	0.0418123229464842\\
4112	0.0364503260663069\\
4113	0.0371432294702992\\
4114	0.0512439001645404\\
4115	0.0160489643997058\\
4116	0.0459479535614851\\
4117	0.0508849543864832\\
4118	0.0577854594215028\\
4119	0.0586355892159017\\
4120	0.0926967229284726\\
4121	0.0551317206892892\\
4122	0.0366065025284372\\
4123	0.0193914059105752\\
4124	0.0138253321588629\\
4125	0.0434258189183192\\
4126	0.0192447212322762\\
4127	0.0742091773213401\\
4128	0.0493418066101865\\
4129	0.0173649506520628\\
4130	0.0241392101853618\\
4131	0.0627343326268963\\
4132	0.0733674638875956\\
4133	0.0878963204878345\\
4134	0.0348544821810942\\
4135	0.0368015227024274\\
4136	0.0379580221642172\\
4137	0.055817788178063\\
4138	0.089738219919788\\
4139	0.0536570446706299\\
4140	0.0342937949912224\\
4141	0.0326740646432493\\
4142	0.0464543453315281\\
4143	0.0664705218654088\\
4144	0.0210815953591394\\
4145	0.0380954594807248\\
4146	0.0897706367927532\\
4147	0.0566479264494049\\
4148	0.0183474660653382\\
4149	0.0584417261278343\\
4150	0.0635983668664454\\
4151	0.0307345431257238\\
4152	0.030324401063357\\
4153	0.0488381954583488\\
4154	0.0457172741907554\\
4155	0.0232570337042721\\
4156	0.0405184496571921\\
4157	0.0429863026584875\\
4158	0.0156988419692878\\
4159	0.0582021526862615\\
4160	0.11668138025715\\
4161	0.0604246706377572\\
4162	0.106823475027105\\
4163	0.0764396462271463\\
4164	0.00990018446861107\\
4165	0.0402270321265623\\
4166	0.0645641636679598\\
4167	0.0620150167136283\\
4168	0.0212276513513279\\
4169	0.0609408315410302\\
4170	0.0787153880925398\\
4171	0.00918286030859727\\
4172	0.0883954610926655\\
4173	0.00892765285765718\\
4174	0.0606491906656057\\
4175	0.0213756779151026\\
4176	0.113390498227689\\
4177	0.0171581960214791\\
4178	0.0958717710306417\\
4179	0.110237228214972\\
4180	0.0213456167635713\\
4181	0.0643233342304718\\
4182	0.0411343149495857\\
4183	0.0315461924839796\\
4184	0.0129681215300338\\
4185	0.0619773574620548\\
4186	0.0861554824595407\\
4187	0.062082886400985\\
4188	0.0957753441868479\\
4189	0.0118115628312622\\
4190	0.0423090774759777\\
4191	0.0799758714014958\\
4192	0.0508066053124221\\
4193	0.0801498477835837\\
4194	0.0627074538765592\\
4195	0.0282691986606088\\
4196	0.0929117212323252\\
4197	0.0471421570696917\\
4198	0.0331007761173521\\
4199	0.075399605543619\\
4200	0.0219183403629941\\
4201	0.0487656790624298\\
4202	0.0618167819997676\\
4203	0.0756095496505794\\
4204	0.0537689018852098\\
4205	0.0270193411708728\\
4206	0.0445681908348491\\
4207	0.0771239351947152\\
4208	0.0251514181658776\\
4209	0.0836646497375175\\
4210	0.0987255003572617\\
4211	0.0519967609982407\\
4212	0.0318191107503217\\
4213	0.0299321244327269\\
4214	0.0716009681559223\\
4215	0.092206832620244\\
4216	0.0386360278524159\\
4217	0.0399152274937765\\
4218	0.106163066582132\\
4219	0.0793457381168916\\
4220	0.0509069921096067\\
4221	0.0366864589456192\\
4222	0.0254628203226661\\
4223	0.047823513483619\\
4224	0.0608323364064147\\
4225	0.0750999022292157\\
4226	0.0456664465196994\\
4227	0.0379448284177479\\
4228	0.0437587635742482\\
4229	0.0226669916277857\\
4230	0.0685543538423296\\
4231	0.095040042468361\\
4232	0.0839767150634479\\
4233	0.0398446326998436\\
4234	0.0351758746221309\\
4235	0.0438149366567767\\
4236	0.0234848212661711\\
4237	0.00603363606389229\\
4238	0.0461846072487966\\
4239	0.0236958253684919\\
4240	0.0352486119657891\\
4241	0.0466025991905807\\
4242	0.00796239834445367\\
4243	0.0787680461800569\\
4244	0.0695223254268498\\
4245	0.0895089266160723\\
4246	0.0409859432108342\\
4247	0.0909622309724122\\
4248	0.0513868924435854\\
4249	0.0651589186674366\\
4250	0.0512894498407558\\
4251	0.0364058342226548\\
4252	0.098606223713512\\
4253	0.0926427969761339\\
4254	0.0566613730250753\\
4255	0.02170229750773\\
4256	0.0606855888064024\\
4257	0.060717645342679\\
4258	0.0565970614070066\\
4259	0.0289701489786789\\
4260	0.0532931390229703\\
4261	0.0828220456683578\\
4262	0.0231975665222882\\
4263	0.0699707564562335\\
4264	0.0318989264705858\\
4265	0.0475552141719962\\
4266	0.0445739048785958\\
4267	0.065479800044443\\
4268	0.0779879120070603\\
4269	0.0577588176048799\\
4270	0.0594777806656881\\
4271	0.064120721847471\\
4272	0.0198193117743736\\
4273	0.0645258613043038\\
4274	0.0250474413215153\\
4275	0.0837971553900996\\
4276	0.0405916856597556\\
4277	0.0920901226590041\\
4278	0.091892954161343\\
4279	0.0101145000149682\\
4280	0.102056228116006\\
4281	0.0224279128349034\\
4282	0.0740239228176254\\
4283	0.0588308998228985\\
4284	0.110710615746433\\
4285	0.0455387977829209\\
4286	0.0579496983849714\\
4287	0.046232815957839\\
4288	0.0758683224437042\\
4289	0.0441144395590873\\
4290	0.0687703285763768\\
4291	0.00811500742129656\\
4292	0.0495077640759226\\
4293	0.0239431363231077\\
4294	0.0616739810720961\\
4295	0.0914677202176931\\
4296	0.0333880321628112\\
4297	0.0643641398125422\\
4298	0.0498240161169948\\
4299	0.0319846478374355\\
4300	0.0674573978482284\\
4301	0.0758024536382317\\
4302	0.0618640737733169\\
4303	0.0585301921848014\\
4304	0.0194535781177145\\
4305	0.0847948070010446\\
4306	0.0721517672093417\\
4307	0.0486354215976617\\
4308	0.0275728419735337\\
4309	0.052749386222034\\
4310	0.00857628983841829\\
4311	0.0998494606142433\\
4312	0.0379105427340107\\
4313	0.0386091478851299\\
4314	0.0594953308417756\\
4315	0.113511205053572\\
4316	0.0578631977939921\\
4317	0.0614582059465199\\
4318	0.0557260778292905\\
4319	0.0101753078745196\\
4320	0.0634271216487203\\
4321	0.0642481345844583\\
4322	0.0391053094793568\\
4323	0.0126190619890477\\
4324	0.059959577553189\\
4325	0.0481738111844141\\
4326	0.014635720248898\\
4327	0.0562524128025319\\
4328	0.0404845979707793\\
4329	0.0795795182186141\\
4330	0.0200592857417854\\
4331	0.0922558376295418\\
4332	0.035991594171769\\
4333	0.0931727950387646\\
4334	0.0774024960020188\\
4335	0.0236491364251556\\
4336	0.0210215030182626\\
4337	0.0229282906175456\\
4338	0.0427902837113419\\
4339	0.0374934246649909\\
4340	0.0442698862393869\\
4341	0.0327191719357489\\
4342	0.0293187671613112\\
4343	0.0407866029396565\\
4344	0.00779399539219849\\
4345	0.0216711888634722\\
4346	0.0629517413824809\\
4347	0.0484876735818865\\
4348	0.0212238523882381\\
4349	0.0307719661779147\\
4350	0.106927905528103\\
4351	0.019609811835297\\
4352	0.0200134073128153\\
4353	0.0160240977353716\\
4354	0.0311175944755231\\
4355	0.0382374880628162\\
4356	0.0401136884102411\\
4357	0.0104487465517473\\
4358	0.0425858190301541\\
4359	0.0314629882374936\\
4360	0.0940753693345466\\
4361	0.0658001533762721\\
4362	0.0494709455264202\\
4363	0.0450007494031249\\
4364	0.0661747305099907\\
4365	0.0226390023575406\\
4366	0.0642507340639293\\
4367	0.0419828297066001\\
4368	0.105477317636228\\
4369	0.00902498648257477\\
4370	0.104146539682064\\
4371	0.0714506202259415\\
4372	0.0472663147990345\\
4373	0.0589612057771906\\
4374	0.079609385093905\\
4375	0.0513836864942504\\
4376	0.0141260664035234\\
4377	0.0889056631005557\\
4378	0.0703918309094926\\
4379	0.0365851258579185\\
4380	0.0446754242542587\\
4381	0.044129836198485\\
4382	0.0678063528562939\\
4383	0.0427002980124701\\
4384	0.0515626859952014\\
4385	0.0605833407616775\\
4386	0.0673681972769253\\
4387	0.0418356480769121\\
4388	0.0421414223483794\\
4389	0.0226258744506875\\
4390	0.0137586347872025\\
4391	0.0359313758156\\
4392	0.0266132026087875\\
4393	0.0600405227674241\\
4394	0.0379059472489719\\
4395	0.0264369729822208\\
4396	0.0643798223885667\\
4397	0.0232565705757755\\
4398	0.0970345022962372\\
4399	0.0460802228319861\\
4400	0.0972671423781015\\
4401	0.0335207160245432\\
4402	0.0671556699929897\\
4403	0.0368538095381922\\
4404	0.0447785674102796\\
4405	0.0432796349770772\\
4406	0.0730765365655239\\
4407	0.0216050797797673\\
4408	0.0402945413773359\\
4409	0.104565752052791\\
4410	0.0652799635195666\\
4411	0.067098795819643\\
4412	0.0600697835193911\\
4413	0.0458396860422049\\
4414	0.0235530390503327\\
4415	0.0404324463424395\\
4416	0.061049851161815\\
4417	0.0707864459897116\\
4418	0.0642361571305483\\
4419	0.089910031546439\\
4420	0.0487660990358048\\
4421	0.0913980528497094\\
4422	0.0255912119565911\\
4423	0.0238316516190951\\
4424	0.057386859354241\\
4425	0.0195224394533391\\
4426	0.0963951864542008\\
4427	0.0238853934802487\\
4428	0.0578888038198668\\
4429	0.0217628116623668\\
4430	0.0628462376006393\\
4431	0.0826689905549347\\
4432	0.0458135660382302\\
4433	0.0686158556094376\\
4434	0.0191086896688863\\
4435	0.0182253930819198\\
4436	0.0412156162467393\\
4437	0.109598461555583\\
4438	0.0421867961541389\\
4439	0.0387855711657102\\
4440	0.0234660655647135\\
4441	0.083812735356336\\
4442	0.0613160376141997\\
4443	0.0641343611647499\\
4444	0.0385511450832032\\
4445	0.0551628840488245\\
4446	0.0583016483968231\\
4447	0.0687445058406042\\
4448	0.0317921207138023\\
4449	0.0224358513346287\\
4450	0.0339173374530417\\
4451	0.0600385672511465\\
4452	0.0558402849641247\\
4453	0.0221245627676139\\
4454	0.0711071671627599\\
4455	0.0603743537141062\\
4456	0.0246873776286778\\
4457	0.0733583177975385\\
4458	0.037275258371994\\
4459	0.0632777632647294\\
4460	0.0364503112129735\\
4461	0.0630408811302999\\
4462	0.0496579876865332\\
4463	0.0949283044767073\\
4464	0.0386947598344737\\
4465	0.105577559778146\\
4466	0.00855108699896368\\
4467	0.0557666771592651\\
4468	0.0603121576058624\\
4469	0.0453576452858786\\
4470	0.0269117474983828\\
4471	0.0175624820593696\\
4472	0.0311276764905735\\
4473	0.0767919360809098\\
4474	0.017764051764086\\
4475	0.0316004194772352\\
4476	0.048919430169759\\
4477	0.0598619713034553\\
4478	0.0519624949785237\\
4479	0.0227738210055261\\
4480	0.035320150419258\\
4481	0.0295635393962533\\
4482	0.0729767725499237\\
4483	0.0511042802178925\\
4484	0.0109310116228334\\
4485	0.0261089726904237\\
4486	0.0815552744288331\\
4487	0.071577768918496\\
4488	0.0716422185702347\\
4489	0.0928746442301567\\
4490	0.0654585590583947\\
4491	0.0329961501833071\\
4492	0.0448850809702661\\
4493	0.0828714871972981\\
4494	0.0150842438501556\\
4495	0.0495057272096999\\
4496	0.0756996819616705\\
4497	0.0331527286783062\\
4498	0.0706632803781574\\
4499	0.0672992588206764\\
4500	0.082603524535549\\
4501	0.0554932867329561\\
4502	0.0745473384062574\\
4503	0.066969591914001\\
4504	0.0773509334671499\\
4505	0.0135947031716785\\
4506	0.0816463166691458\\
4507	0.0180244260881134\\
4508	0.0280963533284293\\
4509	0.0697307745716609\\
4510	0.0172232876137766\\
4511	0.0638155810908694\\
4512	0.0709404613897103\\
4513	0.046738693447137\\
4514	0.0224362499740574\\
4515	0.0740275918461851\\
4516	0.0537414458893422\\
4517	0.102585173309706\\
4518	0.0852961374921287\\
4519	0.0179524396685151\\
4520	0.0838993455966039\\
4521	0.0138251081082784\\
4522	0.0332717296740355\\
4523	0.0905550011530092\\
4524	0.0341857001596777\\
4525	0.0385627435026448\\
4526	0.0662998355317306\\
4527	0.0381206645012255\\
4528	0.0443057303181851\\
4529	0.0630514771052132\\
4530	0.0463167676090326\\
4531	0.0445652884239414\\
4532	0.0993819596737789\\
4533	0.0628121566613165\\
4534	0.0722597613480771\\
4535	0.050028033177443\\
4536	0.0436467942075632\\
4537	0.0449224424341612\\
4538	0.049458431091524\\
4539	0.0634366025440405\\
4540	0.0278777587193896\\
4541	0.0628865117984747\\
4542	0.0119185305110716\\
4543	0.0678095097876295\\
4544	0.0243776606507542\\
4545	0.0197764502135642\\
4546	0.0973323076272528\\
4547	0.0540464696186921\\
4548	0.0721487416913962\\
4549	0.0581501899580315\\
4550	0.0492625764912051\\
4551	0.077289730961966\\
4552	0.0746961846121141\\
4553	0.0626816809970092\\
4554	0.0649134316674502\\
4555	0.0730836569298688\\
4556	0.0635580626561267\\
4557	0.0673849366680007\\
4558	0.063067043052716\\
4559	0.033691375897\\
4560	0.0697307843732514\\
4561	0.0246955280033708\\
4562	0.0261597389682915\\
4563	0.0349760553543823\\
4564	0.0700191320118202\\
4565	0.0689862333596499\\
4566	0.0142937481423964\\
4567	0.0635239893885776\\
4568	0.0682441564191949\\
4569	0.0902220128639498\\
4570	0.109068496471633\\
4571	0.0357743635044379\\
4572	0.0754703708776147\\
4573	0.0743326233034561\\
4574	0.0535089302102951\\
4575	0.0388662184149804\\
4576	0.0520964197626103\\
4577	0.0315756471066214\\
4578	0.0649712668924414\\
4579	0.0666121088007201\\
4580	0.0138265649764259\\
4581	0.0218755262581221\\
4582	0.0540142646273216\\
4583	0.0248417727540441\\
4584	0.0466228484333235\\
4585	0.0159824718374847\\
4586	0.0597958043229994\\
4587	0.0474476179988319\\
4588	0.0208392310612961\\
4589	0.0548235699467963\\
4590	0.0805473558232118\\
4591	0.106529904952784\\
4592	0.0445074724240395\\
4593	0.0196467809438154\\
4594	0.0774393386290045\\
4595	0.0250016007157801\\
4596	0.0443328046714392\\
4597	0.0520238087749993\\
4598	0.0667366967963383\\
4599	0.0239157859526404\\
4600	0.10628495245034\\
4601	0.0854973965637852\\
4602	0.0575681332698799\\
4603	0.0315231840563117\\
4604	0.038849670966383\\
4605	0.0564659119194834\\
4606	0.0619530344947594\\
4607	0.0615845698752941\\
4608	0.0747076307099716\\
4609	0.0113682904609864\\
4610	0.00413487048800065\\
4611	0.0534338151571614\\
4612	0.053710892628784\\
4613	0.0471767156713128\\
4614	0.0165903975250883\\
4615	0.113204686145488\\
4616	0.0942654753190606\\
4617	0.0714592536158243\\
4618	0.0777392220211914\\
4619	0.0302188512389474\\
4620	0.0108014700896725\\
4621	0.065861914666029\\
4622	0.0940072823764303\\
4623	0.0393318257683284\\
4624	0.0115545660308022\\
4625	0.0519280508775366\\
4626	0.0747467235857664\\
4627	0.0898194035198818\\
4628	0.0684506938969769\\
4629	0.0491906458797102\\
4630	0.0353561998142267\\
4631	0.0391694286445661\\
4632	0.0735523213267055\\
4633	0.0628648379711465\\
4634	0.093056400823367\\
4635	0.0439126349366519\\
4636	0.0418495072638905\\
4637	0.0141269325633138\\
4638	0.0489224927687659\\
4639	0.0231980075583591\\
4640	0.0872915164818984\\
4641	0.0648259515482986\\
4642	0.106018822275969\\
4643	0.0621846789504698\\
4644	0.0371633043115104\\
4645	0.0463481918925129\\
4646	0.0780310361173592\\
4647	0.0433163253577231\\
4648	0.0392700419915653\\
4649	0.0635513673772955\\
4650	0.0524024730100111\\
4651	0.0590093428325034\\
4652	0.0681796976267859\\
4653	0.0123554021538098\\
4654	0.0492326718827865\\
4655	0.0392684944175454\\
4656	0.0163803004083711\\
4657	0.0388337197659834\\
4658	0.0632025085641215\\
4659	0.0614559972559291\\
4660	0.0772740570919612\\
4661	0.0634112080572601\\
4662	0.0593847109214116\\
4663	0.0474541279109646\\
4664	0.0422573949655731\\
4665	0.0581703088292111\\
4666	0.0375754557883172\\
4667	0.0366140623807287\\
4668	0.0671005903729918\\
4669	0.0650572718263221\\
4670	0.052205510025828\\
4671	0.0159843219555211\\
4672	0.0394106454508886\\
4673	0.0647461957768053\\
4674	0.0433916122646349\\
4675	0.0344668739364802\\
4676	0.0212892898371456\\
4677	0.0773029704413664\\
4678	0.0660427659545194\\
4679	0.0324249079375878\\
4680	0.0144097151131998\\
4681	0.0264728057514028\\
4682	0.0439060634234854\\
4683	0.0675664640513487\\
4684	0.0739674676309552\\
4685	0.0650404877031269\\
4686	0.0736070603734642\\
4687	0.0635456205035405\\
4688	0.0580512626758128\\
4689	0.0572774847168902\\
4690	0.0265093434700712\\
4691	0.0184151259676448\\
4692	0.0390943031729176\\
4693	0.0196504648900969\\
4694	0.0296403088765397\\
4695	0.0889217086734503\\
4696	0.0914649164460469\\
4697	0.0213297116442939\\
4698	0.0226387585840432\\
4699	0.0251734827983858\\
4700	0.0165445215121762\\
4701	0.0723421412064685\\
4702	0.0182532127635564\\
4703	0.0335566073207763\\
4704	0.0552666303672903\\
4705	0.0514901365114719\\
4706	0.0269655877160531\\
4707	0.0378250135724286\\
4708	0.0882657094935813\\
4709	0.106696865826474\\
4710	0.0664812204779707\\
4711	0.0980166428763958\\
4712	0.0179988406140517\\
4713	0.0840985170440066\\
4714	0.0718353683579753\\
4715	0.0301259886167515\\
4716	0.0490899549675339\\
4717	0.0323444494710945\\
4718	0.0682891053142545\\
4719	0.0143713460256736\\
4720	0.0400580860978645\\
4721	0.0287640788961621\\
4722	0.0719753229505321\\
4723	0.0582694394241936\\
4724	0.0758481374835436\\
4725	0.0533464630608276\\
4726	0.0696292054706743\\
4727	0.0342071779822714\\
4728	0.0158018868824913\\
4729	0.0406045243391584\\
4730	0.107218392355924\\
4731	0.0466758997690083\\
4732	0.0642019513810047\\
4733	0.0410155649322008\\
4734	0.0508674689011557\\
4735	0.0179436975326513\\
4736	0.0447376895087995\\
4737	0.0491192435184844\\
4738	0.0614766349997694\\
4739	0.0806600768622933\\
4740	0.0687501567880536\\
4741	0.0672345107123368\\
4742	0.0825491400120011\\
4743	0.0844098443218441\\
4744	0.0681725095421808\\
4745	0.0254473560766709\\
4746	0.034208342220531\\
4747	0.102116317943108\\
4748	0.0553703288546493\\
4749	0.102921781117881\\
4750	0.0342692831718063\\
4751	0.0725444642948192\\
4752	0.0365039335409946\\
4753	0.076430650303866\\
4754	0.098582480963033\\
4755	0.0463977466026226\\
4756	0.0590906390114356\\
4757	0.0307407534976356\\
4758	0.0337425432141247\\
4759	0.0171100349913673\\
4760	0.0653354083002996\\
4761	0.047018873219265\\
4762	0.0650913414478738\\
4763	0.0118809097486015\\
4764	0.0484693310836544\\
4765	0.0511308878458772\\
4766	0.0661008720056786\\
4767	0.0394030234454272\\
4768	0.0468339092801513\\
4769	0.0107813286004492\\
4770	0.113146986910827\\
4771	0.042456238567267\\
4772	0.0582415477493354\\
4773	0.0577483346431946\\
4774	0.0470206915040816\\
4775	0.0265092211761302\\
4776	0.0289416821661695\\
4777	0.116425370397678\\
4778	0.0481519168950466\\
4779	0.0547598822331264\\
4780	0.0840611461001975\\
4781	0.0887288373267492\\
4782	0.0758531698130995\\
4783	0.0989623597343192\\
4784	0.098854080031431\\
4785	0.0217051696142674\\
4786	0.0621526509716023\\
4787	0.0679217455931579\\
4788	0.0196810067303884\\
4789	0.0419205450809621\\
4790	0.108534671423609\\
4791	0.0591851006460099\\
4792	0.0749222795008905\\
4793	0.052669467752971\\
4794	0.0685147816712923\\
4795	0.00616533411907072\\
4796	0.0542549151114877\\
4797	0.0514679022640466\\
4798	0.108476941452453\\
4799	0.0181220400854543\\
4800	0.0235567376032719\\
4801	0.0602548680858079\\
4802	0.0243144775325599\\
4803	0.0383727202676969\\
4804	0.0229800558851023\\
4805	0.0819699894268024\\
4806	0.0348600599946922\\
4807	0.0631280628273534\\
4808	0.0540870335897794\\
4809	0.0487889626156592\\
4810	0.0427536087609627\\
4811	0.046944031345017\\
4812	0.0688309757828838\\
4813	0.0127334617779369\\
4814	0.0471148201792204\\
4815	0.0668789122493735\\
4816	0.0160037598117619\\
4817	0.0783782743743731\\
4818	0.0659254893483191\\
4819	0.0341015528538267\\
4820	0.0324243636817142\\
4821	0.0967956857992872\\
4822	0.0359741923642304\\
4823	0.0659933439066333\\
4824	0.0448962976124845\\
4825	0.0412086675144048\\
4826	0.114481184038787\\
4827	0.0524065288041156\\
4828	0.0590190796495411\\
4829	0.0573618402661511\\
4830	0.072746092748986\\
4831	0.0268861494784236\\
4832	0.0788272967653089\\
4833	0.0189448075952485\\
4834	0.110106490685909\\
4835	0.0323564248410979\\
4836	0.107124246396853\\
4837	0.00396194176922293\\
4838	0.0645416412528531\\
4839	0.037983675388825\\
4840	0.0874624516887272\\
4841	0.0652169433242329\\
4842	0.0303820487818125\\
4843	0.0637043019262853\\
4844	0.0685273679468386\\
4845	0.0525309270389502\\
4846	0.0845496119359349\\
4847	0.0635475419461625\\
4848	0.0608450428827036\\
4849	0.0532514923737437\\
4850	0.0791437041474872\\
4851	0.0719094697321797\\
4852	0.0530122059322281\\
4853	0.091936706146406\\
4854	0.0232363415520396\\
4855	0.0745094820849284\\
4856	0.04401639605464\\
4857	0.0339534816744449\\
4858	0.0335326294348322\\
4859	0.0631866949634317\\
4860	0.0472791486689829\\
4861	0.0367120804217925\\
4862	0.0613629310073864\\
4863	0.0230015083042386\\
4864	0.0643062039114681\\
4865	0.0742393195377669\\
4866	0.0165773397774398\\
4867	0.070400746354608\\
4868	0.0248765576858282\\
4869	0.0531467116541592\\
4870	0.0705703954657779\\
4871	0.036057859768009\\
4872	0.0594878671791857\\
4873	0.0129439152888784\\
4874	0.0208797301954614\\
4875	0.00976845681146798\\
4876	0.0161199866579614\\
4877	0.0551903005745422\\
4878	0.0502861533372658\\
4879	0.079938947911212\\
4880	0.0574294817236238\\
4881	0.0818508509497508\\
4882	0.0627141340703511\\
4883	0.0759369120049289\\
4884	0.0505859949278906\\
4885	0.047361121694787\\
4886	0.0510588223324973\\
4887	0.0221307944907344\\
4888	0.0596013891876646\\
4889	0.0640193157066858\\
4890	0.0670923400416775\\
4891	0.0593348441883316\\
4892	0.0517784426578978\\
4893	0.0429779363380072\\
4894	0.101289032171814\\
4895	0.0559073300739991\\
4896	0.0756173206056726\\
4897	0.10066842276894\\
4898	0.0212098884218849\\
4899	0.104869623746723\\
4900	0.0755960410496843\\
4901	0.0314823614855629\\
4902	0.0477584058631783\\
4903	0.0863635219497297\\
4904	0.0551462805020997\\
4905	0.0627345448685497\\
4906	0.0137556043592346\\
4907	0.0653785219153599\\
4908	0.0542499208931095\\
4909	0.0539899906424084\\
4910	0.0517525609998121\\
4911	0.0608911499567901\\
4912	0.0665181822698555\\
4913	0.0829850722267857\\
4914	0.0694606972878806\\
4915	0.0491698258273754\\
4916	0.108384762548676\\
4917	0.0639409012955369\\
4918	0.0433108568884084\\
4919	0.0595881196727336\\
4920	0.0371732759352493\\
4921	0.0159679695939559\\
4922	0.058360179972974\\
4923	0.0592560148373577\\
4924	0.0556221977285923\\
4925	0.0434653321701208\\
4926	0.0852045645897904\\
4927	0.049275868178299\\
4928	0.0328629433661385\\
4929	0.0721985837768983\\
4930	0.0626430472241012\\
4931	0.0731319493765388\\
4932	0.0748814533437308\\
4933	0.0217967753766851\\
4934	0.0473693407937041\\
4935	0.0640750615068549\\
4936	0.0185227606433724\\
4937	0.0100352019313846\\
4938	0.0347657589885352\\
4939	0.0852582986745475\\
4940	0.0522975631856558\\
4941	0.0655206169198257\\
4942	0.0738090774138562\\
4943	0.0603681762406001\\
4944	0.0818061061824039\\
4945	0.0710828207077823\\
4946	0.0675137993669992\\
4947	0.00856347931147972\\
4948	0.0748471265842552\\
4949	0.0907293041343934\\
4950	0.0601478242208374\\
4951	0.0616982296413567\\
4952	0.104477215353972\\
4953	0.0141372660958007\\
4954	0.0385990131144587\\
4955	0.0493446117203142\\
4956	0.100609447654153\\
4957	0.0146982295127792\\
4958	0.00915822600659466\\
4959	0.0103402247247633\\
4960	0.0448888041189595\\
4961	0.0394672173791669\\
4962	0.0309010372830503\\
4963	0.0457142154340743\\
4964	0.0769757369882229\\
4965	0.0377627811647646\\
4966	0.0884772588561999\\
4967	0.0211175201906283\\
4968	0.0505987134351377\\
4969	0.070866643891383\\
4970	0.051964242105091\\
4971	0.0234546404686723\\
4972	0.0337245342650426\\
4973	0.0184275042742903\\
4974	0.0408423812120366\\
4975	0.0272738642714285\\
4976	0.0818532994020023\\
4977	0.0646406647774483\\
4978	0.0250574865331163\\
4979	0.0540669881421216\\
4980	0.0541210492580173\\
4981	0.0271949078038787\\
4982	0.0421230850436385\\
4983	0.0506406502113097\\
4984	0.012038020271177\\
4985	0.0259472664582763\\
4986	0.0513020684727795\\
4987	0.0605133842882596\\
4988	0.0359300074410644\\
4989	0.102765429881731\\
4990	0.0119179927828836\\
4991	0.0799853575621752\\
4992	0.0273352772959534\\
4993	0.0393234535358251\\
4994	0.0683789903056888\\
4995	0.0928954378206146\\
4996	0.0494544150522676\\
4997	0.0929356250032488\\
4998	0.0172653779916556\\
4999	0.0591117381902319\\
5000	0.0894292403780406\\
5001	0.0385957287741375\\
5002	0.0749373868531\\
5003	0.0682043159745711\\
5004	0.0717774881185507\\
5005	0.00934919964239966\\
5006	0.0188694728256753\\
5007	0.027834178279721\\
5008	0.0539739416761458\\
5009	0.0527294023378833\\
5010	0.0405515345072853\\
5011	0.0375749131031958\\
5012	0.0239807842838781\\
5013	0.0208555224044298\\
5014	0.039518421176465\\
5015	0.0444109335388485\\
5016	0.0295672159884255\\
5017	0.0590241510410038\\
5018	0.0670511540981242\\
5019	0.0459135523430196\\
5020	0.0670370493028183\\
5021	0.0417849444614042\\
5022	0.0818759677666731\\
5023	0.044984204059744\\
5024	0.0823581194384693\\
5025	0.029016391612954\\
5026	0.088377729605229\\
5027	0.0570030242948566\\
5028	0.0292571474490877\\
5029	0.0488258222219125\\
5030	0.0521312469938582\\
5031	0.0557959259486864\\
5032	0.0635925258275347\\
5033	0.0615801496678426\\
5034	0.0290689699154135\\
5035	0.0293946154480665\\
5036	0.074444441289494\\
5037	0.0740296215062552\\
5038	0.0554439066917936\\
5039	0.060033475266845\\
5040	0.0779093464581987\\
5041	0.0946725186215827\\
5042	0.0219335158374525\\
5043	0.0640706728080568\\
5044	0.0386383089402706\\
5045	0.0233909303489173\\
5046	0.0593242202613375\\
5047	0.0787700626441293\\
5048	0.0407573645468087\\
5049	0.077873129022935\\
5050	0.0481858786553184\\
5051	0.0351582982665259\\
5052	0.0421457392341265\\
5053	0.0356252245931693\\
5054	0.041527801062996\\
5055	0.0499062879005124\\
5056	0.0965779623246541\\
5057	0.0253084478144452\\
5058	0.0214843190350007\\
5059	0.0215672026668088\\
5060	0.0077028551623346\\
5061	0.0186094001126428\\
5062	0.0706349060490035\\
5063	0.0379265297573594\\
5064	0.064731515954468\\
5065	0.0232885270552403\\
5066	0.0175478105426145\\
5067	0.0751026944374096\\
5068	0.0508977123995443\\
5069	0.0311131309111983\\
5070	0.0471196699649821\\
5071	0.0568755638727398\\
5072	0.0524288610030874\\
5073	0.0257118415814661\\
5074	0.108569840777928\\
5075	0.00765120196047786\\
5076	0.0931236644515735\\
5077	0.0554798804134555\\
5078	0.059968908249966\\
5079	0.0322736123167753\\
5080	0.0952201844118542\\
5081	0.0880884212445996\\
5082	0.0707603689291554\\
5083	0.0637384458606198\\
5084	0.0295847011353089\\
5085	0.0142309458892714\\
5086	0.0422822132333573\\
5087	0.0285099366183615\\
5088	0.0586127345802749\\
5089	0.060998209162471\\
5090	0.0310884461709029\\
5091	0.0371701113805504\\
5092	0.0254685316682228\\
5093	0.0569874314642652\\
5094	0.0839763829538825\\
5095	0.0476390787482637\\
5096	0.078357778019548\\
5097	0.0441212811202646\\
5098	0.0482955676903675\\
5099	0.0309387238987577\\
5100	0.049289397058512\\
5101	0.0753875362666956\\
5102	0.0575882141146221\\
5103	0.005048268891229\\
5104	0.0375984349028389\\
5105	0.0699535593050572\\
5106	0.0908711569562566\\
5107	0.0616994899394954\\
5108	0.0339609560482367\\
5109	0.0916088578568937\\
5110	0.0368238291820356\\
5111	0.0549421457634578\\
5112	0.0670984156407958\\
5113	0.052894377016532\\
5114	0.0658350088007733\\
5115	0.0718148454845691\\
5116	0.0506365604145063\\
5117	0.0167631979956548\\
5118	0.0261303574699114\\
5119	0.0311469915233087\\
5120	0.00745938551739322\\
5121	0.0412090041490329\\
5122	0.0378586778752585\\
5123	0.04148196364177\\
5124	0.0108166190559382\\
5125	0.056126505233614\\
5126	0.0493872931562294\\
5127	0.0153104781416965\\
5128	0.0294915755423022\\
5129	0.0236103093514325\\
5130	0.0546407553881738\\
5131	0.0782314015883731\\
5132	0.01642663595677\\
5133	0.0555308350934944\\
5134	0.0601016699891905\\
5135	0.0406169268303278\\
5136	0.115311517389461\\
5137	0.0356145260127626\\
5138	0.0787974450568251\\
5139	0.0155667270095542\\
5140	0.0185109495044873\\
5141	0.0454700099607248\\
5142	0.0617391675243198\\
5143	0.0705083666178768\\
5144	0.0554620231491334\\
5145	0.0518322042613835\\
5146	0.0445936331510693\\
5147	0.0763814620540726\\
5148	0.0589300805825961\\
5149	0.0790566393443375\\
5150	0.00920336780575992\\
5151	0.0324614654553116\\
5152	0.0607077950924455\\
5153	0.0253467855427354\\
5154	0.0405486544950256\\
5155	0.0319136317510998\\
5156	0.031008716201376\\
5157	0.0284613802306886\\
5158	0.0100123972268221\\
5159	0.0612653466666306\\
5160	0.117296224605123\\
5161	0.0845273528754221\\
5162	0.100251488309027\\
5163	0.0249438227981393\\
5164	0.06124506289843\\
5165	0.0364140414449421\\
5166	0.0454251579849132\\
5167	0.00466912551895815\\
5168	0.0585976490191488\\
5169	0.0531623150216682\\
5170	0.0672444573237696\\
5171	0.0367968197359424\\
5172	0.0219258656151899\\
5173	0.104535639301446\\
5174	0.0741518403123294\\
5175	0.0553897648897395\\
5176	0.0545712111123564\\
5177	0.0730394881795333\\
5178	0.0855245028596726\\
5179	0.101502532404078\\
5180	0.0561343743150441\\
5181	0.0351228482032816\\
5182	0.0269938977158943\\
5183	0.0940725706777302\\
5184	0.0254973253854391\\
5185	0.0549928023830758\\
5186	0.0765730017955281\\
5187	0.0283510973014758\\
5188	0.0682881320043192\\
5189	0.0181247415484295\\
5190	0.0103025920297739\\
5191	0.0880564116401874\\
5192	0.0427189051423409\\
5193	0.0735284602925403\\
5194	0.0296723987415617\\
5195	0.110208350942463\\
5196	0.0758974354748457\\
5197	0.0303201960554922\\
5198	0.0360655742383118\\
5199	0.0575560647707229\\
5200	0.0293365339930556\\
5201	0.0303138794609028\\
5202	0.0219732850323773\\
5203	0.0548692414396444\\
5204	0.067015297596254\\
5205	0.0561093667950507\\
5206	0.0190555993501875\\
5207	0.0160506433413297\\
5208	0.050762985418785\\
5209	0.060245079445262\\
5210	0.0148196884825345\\
5211	0.0291607559283928\\
5212	0.00854912939959385\\
5213	0.0560493191871237\\
5214	0.0424549517050115\\
5215	0.0414069043489083\\
5216	0.0501477998056644\\
5217	0.0622497031102722\\
5218	0.0768070386258668\\
5219	0.0327130522969452\\
5220	0.0758983446209061\\
5221	0.0742594470043837\\
5222	0.0183627536391753\\
5223	0.0687717251798983\\
5224	0.0381180284645174\\
5225	0.0470921176348366\\
5226	0.0474789752259314\\
5227	0.02837220442426\\
5228	0.0561375209204492\\
5229	0.0392540672618427\\
5230	0.0387434859434309\\
5231	0.0185001663496871\\
5232	0.0611667091540441\\
5233	0.0614924892794488\\
5234	0.0324278299145573\\
5235	0.0590909266413905\\
5236	0.0629479490942949\\
5237	0.0761141595287392\\
5238	0.0571107526572012\\
5239	0.0574709521380519\\
5240	0.0870740385335151\\
5241	0.0282989614124456\\
5242	0.0516223330236476\\
5243	0.0348596422012405\\
5244	0.00435629017970851\\
5245	0.0707531183549613\\
5246	0.0890496214711194\\
5247	0.0294252891408087\\
5248	0.0374504318743099\\
5249	0.0325781660937712\\
5250	0.0741393630087182\\
5251	0.0285993366913895\\
5252	0.042241404884313\\
5253	0.0681559923285376\\
5254	0.0746917725204291\\
5255	0.00706910027582519\\
5256	0.0595348859174117\\
5257	0.0736733804787723\\
5258	0.107252103455848\\
5259	0.0651019485632868\\
5260	0.0651476145325673\\
5261	0.0056456684762195\\
5262	0.0723810834388621\\
5263	0.0419308984846629\\
5264	0.0316239251590337\\
5265	0.0450627163759422\\
5266	0.0947991691254353\\
5267	0.00933971429123936\\
5268	0.0659368134107291\\
5269	0.0291747326628022\\
5270	0.0642709269894343\\
5271	0.0449525668092641\\
5272	0.066642616028822\\
5273	0.106506424740302\\
5274	0.0309682269614745\\
5275	0.0182756746092054\\
5276	0.0373484858975892\\
5277	0.0631984128779299\\
5278	0.0646396966259356\\
5279	0.0164476964799608\\
5280	0.0858554647851003\\
5281	0.0470813177727357\\
5282	0.0530879929778787\\
5283	0.0335983618543111\\
5284	0.052654581128019\\
5285	0.0456127937733136\\
5286	0.0324662114139487\\
5287	0.0202277214484764\\
5288	0.0764518560556297\\
5289	0.00835308349025721\\
5290	0.0635708416789744\\
5291	0.059668317135572\\
5292	0.103589412425293\\
5293	0.0523737172230021\\
5294	0.0322211315027904\\
5295	0.0554953012362382\\
5296	0.0670446490462974\\
5297	0.0695177210683716\\
5298	0.0513216302958026\\
5299	0.0475555802302714\\
5300	0.0627181477147954\\
5301	0.0244870737178512\\
5302	0.0669403855859383\\
5303	0.0556504957260719\\
5304	0.0551226317803969\\
5305	0.0660663538953046\\
5306	0.0744127191928312\\
5307	0.0665027053257542\\
5308	0.0249260663822206\\
5309	0.00507962311737409\\
5310	0.0358314467970684\\
5311	0.0203337872589761\\
5312	0.0306298154751941\\
5313	0.0832948077695803\\
5314	0.0376432963540633\\
5315	0.0408790742074843\\
5316	0.0343352114792085\\
5317	0.102973370481293\\
5318	0.0780478258873069\\
5319	0.0688090678659737\\
5320	0.024965130528753\\
5321	0.0242613073588269\\
5322	0.0323157277912415\\
5323	0.0272226865156255\\
5324	0.02647503129879\\
5325	0.0998907074296126\\
5326	0.0180807300311722\\
5327	0.0646311573437578\\
5328	0.108526296279269\\
5329	0.0612587073223599\\
5330	0.0402354015593615\\
5331	0.0544270160917992\\
5332	0.0891328670125358\\
5333	0.0246809770213781\\
5334	0.0576891989237324\\
5335	0.0510783963737537\\
5336	0.0114969288979818\\
5337	0.0275653534203294\\
5338	0.0505275760268291\\
5339	0.0501059785142585\\
5340	0.0536863301553052\\
5341	0.0235466423121988\\
5342	0.0285847467763516\\
5343	0.0120215155930704\\
5344	0.0443038162455229\\
5345	0.0215344830698657\\
5346	0.0479641373860483\\
5347	0.0441722634127983\\
5348	0.0783520359817412\\
5349	0.0290964284543205\\
5350	0.0130294172930163\\
5351	0.0671405905326485\\
5352	0.00447612815992349\\
5353	0.0631018536176826\\
5354	0.0844789416933036\\
5355	0.0532040158370528\\
5356	0.0391649331691216\\
5357	0.0469012668366533\\
5358	0.0266866121948112\\
5359	0.0433211063521519\\
5360	0.0478879972884017\\
5361	0.0592612072957784\\
5362	0.0644168176253719\\
5363	0.111351176309115\\
5364	0.04404416119654\\
5365	0.07325351783769\\
5366	0.025643096198782\\
5367	0.0130440208633373\\
5368	0.0228974861693204\\
5369	0.0089003722925407\\
5370	0.0589557538805988\\
5371	0.106074262453254\\
5372	0.0285212565216573\\
5373	0.0252045756183295\\
5374	0.0973580731351572\\
5375	0.0308933849535127\\
5376	0.0665749408625332\\
5377	0.0462686204568483\\
5378	0.0504616396307436\\
5379	0.0530063384696683\\
5380	0.0220721327372313\\
5381	0.108496756806605\\
5382	0.00645607037607021\\
5383	0.0496905394471411\\
5384	0.083845528329976\\
5385	0.0247139885231518\\
5386	0.040902920663283\\
5387	0.0721555499051021\\
5388	0.056723208258824\\
5389	0.0881554137415408\\
5390	0.0628648473799038\\
5391	0.0281094120855858\\
5392	0.0783346688796821\\
5393	0.0780512773605915\\
5394	0.110677846268261\\
5395	0.0111912270051719\\
5396	0.0188679793151287\\
5397	0.0627420910341392\\
5398	0.00784702455655273\\
5399	0.0543325176819669\\
5400	0.0217659205532524\\
5401	0.0257097513845316\\
5402	0.00685328202958302\\
5403	0.0465357354156339\\
5404	0.051447299655482\\
5405	0.0587271651676687\\
5406	0.0760507142179219\\
5407	0.071835601656197\\
5408	0.0465944349862897\\
5409	0.0779522931391518\\
5410	0.0887890492001777\\
5411	0.0577797021069261\\
5412	0.0306338350936319\\
5413	0.0188227456522158\\
5414	0.0263491735949566\\
5415	0.099144618251983\\
5416	0.0553742813515383\\
5417	0.0569913152435808\\
5418	0.0356404974893141\\
5419	0.0665419045770628\\
5420	0.0801788263882367\\
5421	0.0582969586925048\\
5422	0.0455227261610015\\
5423	0.0881625483207046\\
5424	0.0474153677434047\\
5425	0.0676774514566995\\
5426	0.059288998694766\\
5427	0.0161323780640965\\
5428	0.0359893734935446\\
5429	0.0406940875019786\\
5430	0.0691146090058451\\
5431	0.0480785080650232\\
5432	0.080301611399982\\
5433	0.0326978698769731\\
5434	0.064187338043233\\
5435	0.0297882837798265\\
5436	0.0206292417928453\\
5437	0.077936320376759\\
5438	0.0655187076881358\\
5439	0.0143021888738091\\
5440	0.0424228233182034\\
5441	0.110088921539013\\
5442	0.0460739509325025\\
5443	0.0812553289759992\\
5444	0.039798582826568\\
5445	0.0458520234793092\\
5446	0.0175401223801789\\
5447	0.0558967658460215\\
5448	0.0417313401312307\\
5449	0.0755176833152659\\
5450	0.0530194274425508\\
5451	0.024833169987676\\
5452	0.0727097185397443\\
5453	0.0433120473989485\\
5454	0.043948837959083\\
5455	0.0351244877745973\\
5456	0.0477798200367832\\
5457	0.0365758561989666\\
5458	0.0713728589379985\\
5459	0.00768378209680876\\
5460	0.0190942070993452\\
5461	0.0371009022469707\\
5462	0.0734930345998943\\
5463	0.063901890854134\\
5464	0.0748594558609134\\
5465	0.0441219884004205\\
5466	0.033675611403803\\
5467	0.0435261992329727\\
5468	0.0603661500182935\\
5469	0.0401638223837163\\
5470	0.044528378530302\\
5471	0.0746996463474595\\
5472	0.0986854792161078\\
5473	0.0212761442208521\\
5474	0.0739165158773011\\
5475	0.00970945483996999\\
5476	0.0479361151491402\\
5477	0.0976623638809427\\
5478	0.0367761409870969\\
5479	0.0572449489063607\\
5480	0.0670617177789193\\
5481	0.0545332771022375\\
5482	0.0746069944920686\\
5483	0.0331303426108907\\
5484	0.0305924991965409\\
5485	0.0449364871275901\\
5486	0.09360674662202\\
5487	0.095142443452166\\
5488	0.0656883417925009\\
5489	0.0837871485723121\\
5490	0.00630557461364811\\
5491	0.0560543792272854\\
5492	0.0127279264091392\\
5493	0.0654481172024077\\
5494	0.0348096065375121\\
5495	0.0494519014977596\\
5496	0.0471795080110932\\
5497	0.0625287103656053\\
5498	0.0127738786513214\\
5499	0.0661387637520375\\
5500	0.0320733468164456\\
5501	0.0935480112428038\\
5502	0.0695890607432714\\
5503	0.0033761912073772\\
5504	0.0604795366153207\\
5505	0.0547315032992803\\
5506	0.0861109953382065\\
5507	0.0313300838769657\\
5508	0.0570764030466917\\
5509	0.01308615510848\\
5510	0.0401195356295165\\
5511	0.0390758890105036\\
5512	0.0592687784694668\\
5513	0.0400543872111319\\
5514	0.0476940777323799\\
5515	0.0736228237934577\\
5516	0.0301619358474301\\
5517	0.0513404871239651\\
5518	0.0818802598913363\\
5519	0.085331082208069\\
5520	0.0443253971100189\\
5521	0.0658177050684466\\
5522	0.0915766590794556\\
5523	0.0478860942664583\\
5524	0.0638590911106334\\
5525	0.0892513073645089\\
5526	0.0564088779914866\\
5527	0.082312844168806\\
5528	0.0455761985682799\\
5529	0.031497024742814\\
5530	0.00992518308614598\\
5531	0.095106190379583\\
5532	0.0692288117188022\\
5533	0.0349101533725117\\
5534	0.0343735554896719\\
5535	0.0927078482133011\\
5536	0.0186026084906608\\
5537	0.0405137613224829\\
5538	0.0466152340353452\\
5539	0.0237097420384512\\
5540	0.0568489724481365\\
5541	0.0483005861081856\\
5542	0.0589953775001502\\
5543	0.0244673103738016\\
5544	0.060015491477275\\
5545	0.0615705505114409\\
5546	0.0315140516770955\\
5547	0.0417525083145909\\
5548	0.0377740665668069\\
5549	0.0262291505272101\\
5550	0.063879696851799\\
5551	0.0872613185808068\\
5552	0.0288601051304035\\
5553	0.0186154876224259\\
5554	0.0572001155373568\\
5555	0.0541617414274587\\
5556	0.0552054002151938\\
5557	0.0126096213173905\\
5558	0.0510869684974128\\
5559	0.0870329238844059\\
5560	0.100491574180965\\
5561	0.0598045582800717\\
5562	0.0425222149072417\\
5563	0.102274013258569\\
5564	0.0437092530789696\\
5565	0.0452706816500776\\
5566	0.0476146658301451\\
5567	0.0887652282787624\\
5568	0.0376736141356736\\
5569	0.0554524418581875\\
5570	0.0462091712119076\\
5571	0.035997010591247\\
5572	0.0625318045353257\\
5573	0.0615164693067803\\
5574	0.0975507262903069\\
5575	0.0788492410422506\\
5576	0.0827548719083756\\
5577	0.0837282709449139\\
5578	0.0290376541343109\\
5579	0.0669583977531152\\
5580	0.0284144660288985\\
5581	0.0485840351639425\\
5582	0.0936800844706359\\
5583	0.0432231050849674\\
5584	0.031245844982727\\
5585	0.00307620776393602\\
5586	0.0783153007023902\\
5587	0.0924402411750358\\
5588	0.0337517090170608\\
5589	0.0941810704266869\\
5590	0.0352475872798872\\
5591	0.0688672876469556\\
5592	0.0543771492892945\\
5593	0.055245561965204\\
5594	0.0450031889222984\\
5595	0.0514384739983155\\
5596	0.0974461484828515\\
5597	0.0637887838105308\\
5598	0.0260917538118877\\
5599	0.0752631490724311\\
5600	0.00995523193694403\\
5601	0.0162737603990522\\
5602	0.0580569047905488\\
5603	0.037689685113969\\
5604	0.07676558825374\\
5605	0.0753415625235325\\
5606	0.0875449060892556\\
5607	0.0239665847897705\\
5608	0.0496333943013416\\
5609	0.0860061599940191\\
5610	0.0354096126420566\\
5611	0.0411398638049914\\
5612	0.0136773511924525\\
5613	0.043192816267303\\
5614	0.0338601220727881\\
5615	0.0966575072399501\\
5616	0.0391094555694239\\
5617	0.0939790203475602\\
5618	0.0953026408090928\\
5619	0.0414017957758774\\
5620	0.0286863763292591\\
5621	0.0661332772980227\\
5622	0.0309907787406035\\
5623	0.0991011673150436\\
5624	0.0511913104320387\\
5625	0.00435677053942285\\
5626	0.0600426727697121\\
5627	0.0321755025204467\\
5628	0.0574203998480739\\
5629	0.0214121669374343\\
5630	0.0390998117169394\\
5631	0.0187095300372254\\
5632	0.0595776892737521\\
5633	0.0348992907806975\\
5634	0.0849782823917581\\
5635	0.0609013032062186\\
5636	0.092413884825704\\
5637	0.0598305483600738\\
5638	0.0562262859829814\\
5639	0.050422466344352\\
5640	0.0458314598218159\\
5641	0.0651972379288671\\
5642	0.0247284423633756\\
5643	0.0857451470962601\\
5644	0.04963461206775\\
5645	0.0466333495540243\\
5646	0.0340743945721367\\
5647	0.0343508110420987\\
5648	0.0395559069209346\\
5649	0.0744145876058636\\
5650	0.0401386392586947\\
5651	0.0604610998294726\\
5652	0.0795072927729819\\
5653	0.0395170931969731\\
5654	0.0376206220384114\\
5655	0.0155902813380981\\
5656	0.0240522425925001\\
5657	0.0696903095804515\\
5658	0.051581862545218\\
5659	0.0377472754815211\\
5660	0.0273069661268301\\
5661	0.0524727131803104\\
5662	0.0344462638416829\\
5663	0.0301313877980202\\
5664	0.071680933296446\\
5665	0.0659274541153658\\
5666	0.0645179108391274\\
5667	0.0369915024649553\\
5668	0.04323191046791\\
5669	0.0240441233273837\\
5670	0.0207889970206349\\
5671	0.0718104749875697\\
5672	0.0603433042012328\\
5673	0.0348531559460519\\
5674	0.0646336238938708\\
5675	0.0573200908965583\\
5676	0.115166545295699\\
5677	0.0414735895956779\\
5678	0.0192013317730357\\
5679	0.0799998242858944\\
5680	0.0821237657075166\\
5681	0.0243497394230769\\
5682	0.0124218425775215\\
5683	0.0561275277531126\\
5684	0.0209972338227072\\
5685	0.0699397317301795\\
5686	0.0270326205075855\\
5687	0.0343383199664747\\
5688	0.00553913259981353\\
5689	0.0621805057362868\\
5690	0.0600041584751549\\
5691	0.0653852148172711\\
5692	0.0438267496777439\\
5693	0.0886513173511695\\
5694	0.0332686186006947\\
5695	0.0237137891206375\\
5696	0.0747144462150344\\
5697	0.0304028162817632\\
5698	0.0446448548944768\\
5699	0.0115795206142002\\
5700	0.0872164656640346\\
5701	0.11361232506378\\
5702	0.0700919172323402\\
5703	0.0675015132883339\\
5704	0.0866523089203959\\
5705	0.0978207639275624\\
5706	0.0286130139515693\\
5707	0.035294262322202\\
5708	0.0577455183426638\\
5709	0.0698993638960169\\
5710	0.0499991499081563\\
5711	0.048317163074173\\
5712	0.038364150992507\\
5713	0.0257904481938048\\
5714	0.0503982216880916\\
5715	0.0689428519937261\\
5716	0.0262768681572982\\
5717	0.0887866054344328\\
5718	0.0861331029511299\\
5719	0.040084672907712\\
5720	0.0333596958719844\\
5721	0.0329784117443955\\
5722	0.0511912752513017\\
5723	0.0497166420040223\\
5724	0.0800618385749594\\
5725	0.0737482462282544\\
5726	0.0745504171897351\\
5727	0.090300443774211\\
5728	0.0222994431625649\\
5729	0.053496522819875\\
5730	0.0361380252314759\\
5731	0.0701826945531457\\
5732	0.0626141308587462\\
5733	0.0666862373129435\\
5734	0.0648487425882847\\
5735	0.0433406977558229\\
5736	0.0153530756541223\\
5737	0.0182659509296526\\
5738	0.0154500536655253\\
5739	0.0620403771628614\\
5740	0.0397274411443197\\
5741	0.0212815009671075\\
5742	0.0407506259761143\\
5743	0.0575666545816671\\
5744	0.0298037947435583\\
5745	0.029869259664312\\
5746	0.0655816540088024\\
5747	0.0451955931240315\\
5748	0.0501711317544709\\
5749	0.0588861729375075\\
5750	0.0504634611483175\\
5751	0.0545263951649264\\
5752	0.0445169839210693\\
5753	0.0844383589243692\\
5754	0.0171342388190592\\
5755	0.103778676724703\\
5756	0.0931096703506572\\
5757	0.0401648595801054\\
5758	0.0501462950129651\\
5759	0.0465660544508224\\
5760	0.110759738472627\\
5761	0.0561959651335263\\
5762	0.103086387380764\\
5763	0.0578135175773329\\
5764	0.0699996898858513\\
5765	0.0462602872154232\\
5766	0.0217736206920313\\
5767	0.0042978978079603\\
5768	0.0167179278592721\\
5769	0.0576140232561956\\
5770	0.0361040889706934\\
5771	0.0681458803875029\\
5772	0.0917578841579894\\
5773	0.00799226692899824\\
5774	0.0316256773403329\\
5775	0.0398637936459882\\
5776	0.0611121774836254\\
5777	0.039351598954101\\
5778	0.0580005184167405\\
5779	0.0702663268509701\\
5780	0.0464303229084542\\
5781	0.0646785963363702\\
5782	0.0535989328895227\\
5783	0.0730387498487164\\
5784	0.0158071383870765\\
5785	0.073217259408779\\
5786	0.0363797760463305\\
5787	0.0890404875513244\\
5788	0.0846796693518076\\
5789	0.0907988635897627\\
5790	0.0517597285316538\\
5791	0.0659227825385647\\
5792	0.0348316460573761\\
5793	0.0385739146135644\\
5794	0.0716872791415208\\
5795	0.081779883091897\\
5796	0.0210046159845532\\
5797	0.0993778275558908\\
5798	0.034443952948007\\
5799	0.0653523804262272\\
5800	0.0309813057498433\\
5801	0.0797179412643738\\
5802	0.0772116779416808\\
5803	0.0511716289952329\\
5804	0.0671249342953701\\
5805	0.0460056747730753\\
5806	0.0550087338075693\\
5807	0.07078359828869\\
5808	0.0380497255456259\\
5809	0.075068120850502\\
5810	0.0336452647094088\\
5811	0.0657284104920584\\
5812	0.0981303857363109\\
5813	0.0308423183707878\\
5814	0.0501798856566629\\
5815	0.0800412131065421\\
5816	0.0313826463282388\\
5817	0.0137880655429669\\
5818	0.0324563205740861\\
5819	0.0792141035555405\\
5820	0.0681878529294644\\
5821	0.0782433222579519\\
5822	0.0313149519249782\\
5823	0.034393803179567\\
5824	0.0515140455226997\\
5825	0.0509924313717857\\
5826	0.00287309180942996\\
5827	0.0376693634185148\\
5828	0.081730753977468\\
5829	0.0468896301744104\\
5830	0.0484700316294825\\
5831	0.087550139987746\\
5832	0.0385451247447247\\
5833	0.0401464948759584\\
5834	0.0392303971937212\\
5835	0.0443191000537597\\
5836	0.0518104282309362\\
5837	0.0829577935864023\\
5838	0.0567047469102364\\
5839	0.0706619554102068\\
5840	0.111489397830391\\
5841	0.101679644172658\\
5842	0.00501017541544546\\
5843	0.0730552527266892\\
5844	0.0950040623289113\\
5845	0.0449141544690128\\
5846	0.0286683371602852\\
5847	0.0629840860566805\\
5848	0.0570534795147711\\
5849	0.0540545522360955\\
5850	0.0311640761194278\\
5851	0.0892084368264421\\
5852	0.100781039861274\\
5853	0.070864613280161\\
5854	0.0256971065028896\\
5855	0.00591333503305491\\
5856	0.073763809712178\\
5857	0.0204096645422885\\
5858	0.0738878884055565\\
5859	0.0723080186771204\\
5860	0.0217249096941959\\
5861	0.0572274911771511\\
5862	0.0381899000998573\\
5863	0.0300689421155282\\
5864	0.0603580184983827\\
5865	0.00364658309702881\\
5866	0.0427920978835307\\
5867	0.0864750383309579\\
5868	0.0546555739581231\\
5869	0.00958818028419317\\
5870	0.0278078246014928\\
5871	0.0532918049145878\\
5872	0.0668309139385095\\
5873	0.0206667044146803\\
5874	0.0576809223070229\\
5875	0.065377259807571\\
5876	0.0243967830912833\\
5877	0.0130238636479234\\
5878	0.0578872122112285\\
5879	0.084042416370407\\
5880	0.052346162776997\\
5881	0.0657175986281155\\
5882	0.0714755560253618\\
5883	0.0312574416779101\\
5884	0.0660436493409166\\
5885	0.0035391790769983\\
5886	0.019351824696014\\
5887	0.0125889220688928\\
5888	0.102879268031554\\
5889	0.0485029967382129\\
5890	0.0547995682206834\\
5891	0.0681709727576595\\
5892	0.036592167657779\\
5893	0.0957019178200366\\
5894	0.0214361888681962\\
5895	0.0528057545423232\\
5896	0.0668236588537092\\
5897	0.0581737609648043\\
5898	0.0804923897498808\\
5899	0.081187893930559\\
5900	0.0535332765427079\\
5901	0.103601567226618\\
5902	0.0302264854169807\\
5903	0.041651990460162\\
5904	0.0500727868843874\\
5905	0.0966306496496825\\
5906	0.0308742773134602\\
5907	0.0751407347787681\\
5908	0.0192261296298111\\
5909	0.0521630908922828\\
5910	0.0619854763527168\\
5911	0.076073832868182\\
5912	0.0431479684765151\\
5913	0.111119111058427\\
5914	0.0633055183312317\\
5915	0.024564681377828\\
5916	0.064827762464522\\
5917	0.076950078137881\\
5918	0.0721883955314451\\
5919	0.05977467227872\\
5920	0.0999178385533578\\
5921	0.0298363063259406\\
5922	0.0247155150846405\\
5923	0.0943224736358981\\
5924	0.0732903224982812\\
5925	0.0456846524491542\\
5926	0.08996711641248\\
5927	0.102881774846075\\
5928	0.0573523897735077\\
5929	0.0450404567712837\\
5930	0.0666180967182095\\
5931	0.0615795345029075\\
5932	0.089102256512105\\
5933	0.0156282896147024\\
5934	0.0375215408871682\\
5935	0.0825317945682676\\
5936	0.0573219401209782\\
5937	0.0403778045712568\\
5938	0.0274182805299612\\
5939	0.0155581517343342\\
5940	0.0165174068752545\\
5941	0.0702230969298656\\
5942	0.0719245702999349\\
5943	0.0419604136390379\\
5944	0.0636249767907002\\
5945	0.0371561924020014\\
5946	0.0760636567958501\\
5947	0.0420429826009959\\
5948	0.0699348130420151\\
5949	0.02193283041441\\
5950	0.0293950252114968\\
5951	0.0627506810248062\\
5952	0.0722883710054943\\
5953	0.0696473164710568\\
5954	0.0369230398079491\\
5955	0.0818226104581368\\
5956	0.0576296528912982\\
5957	0.0345550183806141\\
5958	0.0627472723751905\\
5959	0.0917882730942918\\
5960	0.0860303982543883\\
5961	0.0356087836614627\\
5962	0.057883130846665\\
5963	0.0445390321218625\\
5964	0.0162408214899387\\
5965	0.0190432651718087\\
5966	0.0091689369246426\\
5967	0.0905696858701285\\
5968	0.0221986825833498\\
5969	0.0261979457866017\\
5970	0.0638864309063827\\
5971	0.00577212799325677\\
5972	0.0117211155143409\\
5973	0.0191134341157182\\
5974	0.00585184953257178\\
5975	0.0634627519017692\\
5976	0.0512108386670957\\
5977	0.0218519447211322\\
5978	0.0292474699875643\\
5979	0.0926232370397037\\
5980	0.0452057082799577\\
5981	0.0665230438861671\\
5982	0.028664387680519\\
5983	0.0300895634674732\\
5984	0.0981534343639168\\
5985	0.0576030970349878\\
5986	0.0576312317554195\\
5987	0.0351869413704845\\
5988	0.0948718288587947\\
5989	0.0553548615010416\\
5990	0.0670620400229155\\
5991	0.0575815612904352\\
5992	0.0646784045059237\\
5993	0.0833861064367312\\
5994	0.0290420449103833\\
5995	0.0499509178339128\\
5996	0.0768561999239828\\
5997	0.0552286599116117\\
5998	0.0652021161467572\\
5999	0.0941323725129564\\
6000	0.0422993684762054\\
6001	0.0113981907728689\\
6002	0.0627870199243736\\
6003	0.085149214382042\\
6004	0.0794398803856187\\
6005	0.0467076704492868\\
6006	0.0365997811424129\\
6007	0.0715628018363166\\
6008	0.0854002157358539\\
6009	0.0570013795091077\\
6010	0.0629825959299986\\
6011	0.0777975791451604\\
6012	0.0721253831205854\\
6013	0.104563824465329\\
6014	0.053339705135715\\
6015	0.0618049320540012\\
6016	0.0206514783818968\\
6017	0.093842046876336\\
6018	0.0700003999420153\\
6019	0.073560801636477\\
6020	0.0522057645980301\\
6021	0.0500494270981575\\
6022	0.0618679180138779\\
6023	0.0890626264915764\\
6024	0.0389582638419093\\
6025	0.0660284880248442\\
6026	0.029551639001489\\
6027	0.0827510864937833\\
6028	0.0427822141865635\\
6029	0.0829257474689208\\
6030	0.0559471927219672\\
6031	0.0126689701339346\\
6032	0.0775464502719885\\
6033	0.078293096084316\\
6034	0.0482899934364351\\
6035	0.0616248293482426\\
6036	0.0665956539609611\\
6037	0.0532080077328645\\
6038	0.0310986358788472\\
6039	0.034580253498296\\
6040	0.0462041565305062\\
6041	0.0375140312840312\\
6042	0.0572080587512717\\
6043	0.0339253792342871\\
6044	0.0451196584378513\\
6045	0.0462103029541543\\
6046	0.0732230146568708\\
6047	0.0501538306193566\\
6048	0.0117321422858895\\
6049	0.0509260258742688\\
6050	0.0739335017293483\\
6051	0.0190668774141005\\
6052	0.0196428661120888\\
6053	0.0112275675727002\\
6054	0.039291210344918\\
6055	0.0367693500713214\\
6056	0.0540876523716236\\
6057	0.0400636982846052\\
6058	0.0488296533993462\\
6059	0.0208948244233012\\
6060	0.0206553824497175\\
6061	0.066143497180021\\
6062	0.0702616602848051\\
6063	0.0718965924451359\\
6064	0.0345696723619054\\
6065	0.0102414091047603\\
6066	0.0912200325733253\\
6067	0.0431254743984864\\
6068	0.0285583812723127\\
6069	0.0076353234039489\\
6070	0.0613962254945633\\
6071	0.0579476445869469\\
6072	0.00463228679380501\\
6073	0.0442846671651294\\
6074	0.0835920982819569\\
6075	0.0364521597171208\\
6076	0.100436628491485\\
6077	0.0941447501993173\\
6078	0.0584303906109525\\
6079	0.0104895482626423\\
6080	0.0455769030012044\\
6081	0.047604259529891\\
6082	0.0393218849683222\\
6083	0.056417724395771\\
6084	0.05343719849189\\
6085	0.0371227052718852\\
6086	0.0853606175776253\\
6087	0.0345261516723454\\
6088	0.11243052640811\\
6089	0.0339750368465774\\
6090	0.0677430726327968\\
6091	0.0349457743017026\\
6092	0.0360952662101997\\
6093	0.053425975155619\\
6094	0.0544818363889807\\
6095	0.00733947795559253\\
6096	0.0231595640257838\\
6097	0.0948205917347803\\
6098	0.0891640102887234\\
6099	0.0559213912021084\\
6100	0.0412281281533892\\
6101	0.0436340041416378\\
6102	0.0693285064499342\\
6103	0.0134530254866539\\
6104	0.0590576861803436\\
6105	0.0881616183424817\\
6106	0.095700251996545\\
6107	0.0382013824919474\\
6108	0.0562760362931245\\
6109	0.0453859743425316\\
6110	0.0453067141235176\\
6111	0.0569028220664379\\
6112	0.0226923662046673\\
6113	0.0311816539790584\\
6114	0.0748890127734291\\
6115	0.0404219514012139\\
6116	0.0541799703554808\\
6117	0.0815119984143656\\
6118	0.0726438134999782\\
6119	0.0606792818891098\\
6120	0.037884637901048\\
6121	0.0524172271055331\\
6122	0.0626079941543962\\
6123	0.101153791461229\\
6124	0.0314978795993837\\
6125	0.00467647813969119\\
6126	0.0518527954909289\\
6127	0.0316467161660953\\
6128	0.0337117858850158\\
6129	0.010779907367705\\
6130	0.0611146749622398\\
6131	0.0212887581952906\\
6132	0.0195263246984756\\
6133	0.0495068182739915\\
6134	0.0523297898921041\\
6135	0.0849359609303851\\
6136	0.0662189433514732\\
6137	0.0368602447741035\\
6138	0.099920884524182\\
6139	0.0603010997016933\\
6140	0.0529103943416875\\
6141	0.0619783054314438\\
6142	0.11268454383848\\
6143	0.0443110403401507\\
6144	0.0596885365370194\\
6145	0.0461232539371428\\
6146	0.0841446954314521\\
6147	0.0716390334430601\\
6148	0.0288536119367548\\
6149	0.0405439644054852\\
6150	0.0188880683169105\\
6151	0.0988345091792204\\
6152	0.0904207654460134\\
6153	0.0689414128234078\\
6154	0.0644821515542611\\
6155	0.0209160202990322\\
6156	0.0567990464557573\\
6157	0.0692958510026862\\
6158	0.0746009291808312\\
6159	0.0213224368034797\\
6160	0.112715738378902\\
6161	0.0102563275908506\\
6162	0.0619489307678385\\
6163	0.0277833763382314\\
6164	0.0533144923884994\\
6165	0.0427101086058298\\
6166	0.0493879689946068\\
6167	0.100454143820025\\
6168	0.0443862829373436\\
6169	0.036972815914229\\
6170	0.0164593046319512\\
6171	0.073218071116102\\
6172	0.067758967229323\\
6173	0.064083971242429\\
6174	0.0832987585549598\\
6175	0.072982824761906\\
6176	0.016974134095573\\
6177	0.0471144353110433\\
6178	0.0364913364068558\\
6179	0.0656180536164835\\
6180	0.0917637702975351\\
6181	0.0959550138614343\\
6182	0.0281752097407124\\
6183	0.0545467912565586\\
6184	0.0733900622434517\\
6185	0.0202064772722184\\
6186	0.0271887249041854\\
6187	0.0343184260053047\\
6188	0.0727266085531495\\
6189	0.0642164582567233\\
6190	0.0540023675983297\\
6191	0.0464759443781184\\
6192	0.0449525990721924\\
6193	0.0590884995440828\\
6194	0.116617703664721\\
6195	0.101183797230442\\
6196	0.0111728248698114\\
6197	0.0507836253798684\\
6198	0.0588692544588492\\
6199	0.113225741047801\\
6200	0.0614862887547702\\
6201	0.0115796250005603\\
6202	0.0478161440948903\\
6203	0.0260035372483135\\
6204	0.0289817119098258\\
6205	0.0516493160760015\\
6206	0.049732349095621\\
6207	0.0422188097104704\\
6208	0.0779137542046219\\
6209	0.095007553127101\\
6210	0.0599326906190993\\
6211	0.0653177294978925\\
6212	0.0190738772827617\\
6213	0.0307771844315945\\
6214	0.0627125639247619\\
6215	0.0661327984466689\\
6216	0.056033632574723\\
6217	0.0698009139575584\\
6218	0.0479947128999503\\
6219	0.0272053936428709\\
6220	0.0488082844093216\\
6221	0.0584956006461845\\
6222	0.0531157686691524\\
6223	0.0517009673933522\\
6224	0.0494862150393093\\
6225	0.042414666499516\\
6226	0.0206763572171569\\
6227	0.0410381936745375\\
6228	0.059303417244354\\
6229	0.0589305215344991\\
6230	0.0543084551155141\\
6231	0.015181306838898\\
6232	0.039865879982339\\
6233	0.0371961947771181\\
6234	0.0181016816423925\\
6235	0.0482219713641492\\
6236	0.0741294207713544\\
6237	0.04378916744727\\
6238	0.0143236704511489\\
6239	0.0882877840111232\\
6240	0.0817773441048333\\
6241	0.0267929978031511\\
6242	0.0655541495894294\\
6243	0.0751148736030117\\
6244	0.0593720317672\\
6245	0.0250691351915756\\
6246	0.0356605258470543\\
6247	0.0606605624179312\\
6248	0.055078525918841\\
6249	0.0505098281902611\\
6250	0.108449753030768\\
6251	0.043406125666056\\
6252	0.0597480360420568\\
6253	0.0260808977821126\\
6254	0.0748044067377949\\
6255	0.0319483893079147\\
6256	0.015129462986087\\
6257	0.0636599517051055\\
6258	0.026170845267433\\
6259	0.10040220431679\\
6260	0.0405444632140184\\
6261	0.0836199556722269\\
6262	0.0626651475182415\\
6263	0.076827755705535\\
6264	0.0472058940146998\\
6265	0.0609242718055505\\
6266	0.0232589414909595\\
6267	0.0722126808709549\\
6268	0.092976269428781\\
6269	0.104852926426002\\
6270	0.0875761362343258\\
6271	0.0642942560188375\\
6272	0.0436268594603638\\
6273	0.0423384867267387\\
6274	0.067051802497117\\
6275	0.0345116366583934\\
6276	0.0168024447693229\\
6277	0.0863598819521275\\
6278	0.0176093816601526\\
6279	0.0488171457190143\\
6280	0.00484341603803895\\
6281	0.0677116009319374\\
6282	0.0472914890223581\\
6283	0.0439094393021716\\
6284	0.0630453730748051\\
6285	0.0974722535679616\\
6286	0.0308812810061559\\
6287	0.0494373132961233\\
6288	0.0414110318931701\\
6289	0.0901795157285726\\
6290	0.0271165620554916\\
6291	0.0122342714746172\\
6292	0.0516715335963485\\
6293	0.0465421324986997\\
6294	0.0707230985783187\\
6295	0.11472982418206\\
6296	0.018231370369737\\
6297	0.00502923310313153\\
6298	0.0155497353926652\\
6299	0.0402910160464143\\
6300	0.0357160753519719\\
6301	0.0686967399296161\\
6302	0.0656866775142946\\
6303	0.0401899667489005\\
6304	0.0460091176061499\\
6305	0.0700848919015206\\
6306	0.0713055230921824\\
6307	0.0524640307767003\\
6308	0.0121859195923567\\
6309	0.105454381056518\\
6310	0.0860413705310163\\
6311	0.0722880920085331\\
6312	0.0286798117298577\\
6313	0.0977323525832623\\
6314	0.0519958667042316\\
6315	0.0130729376676545\\
6316	0.0674962130599539\\
6317	0.0389948310832818\\
6318	0.0387243117991645\\
6319	0.0617060998372472\\
6320	0.0745217937453537\\
6321	0.0176766341500716\\
6322	0.0800199321236106\\
6323	0.0114426056034262\\
6324	0.0213717309158661\\
6325	0.0439598505828939\\
6326	0.0898531491768143\\
6327	0.0397045108138119\\
6328	0.0336453451323672\\
6329	0.0479665874197017\\
6330	0.0685397509215903\\
6331	0.0308451677468257\\
6332	0.0402598474444875\\
6333	0.0491369043416101\\
6334	0.0305163019257007\\
6335	0.0896328525986331\\
6336	0.0183471104821725\\
6337	0.0820142315870768\\
6338	0.0812151877388145\\
6339	0.0359812466739539\\
6340	0.0469933872857949\\
6341	0.0511787056236835\\
6342	0.0880655453999334\\
6343	0.0637412869031022\\
6344	0.101785181473497\\
6345	0.0537359570520735\\
6346	0.0554701430190143\\
6347	0.0676315166025394\\
6348	0.0708926181400038\\
6349	0.0261130315457186\\
6350	0.061337856368965\\
6351	0.030715932763785\\
6352	0.0713552632204372\\
6353	0.0570109479431943\\
6354	0.0404097137068953\\
6355	0.0260618932461293\\
6356	0.0722520283488255\\
6357	0.0802774101732345\\
6358	0.0418902872258964\\
6359	0.0647978780243985\\
6360	0.0177043709329361\\
6361	0.0521989222655052\\
6362	0.0769656961230858\\
6363	0.0580041339907118\\
6364	0.0785059059175118\\
6365	0.00754412643295788\\
6366	0.0828276827191828\\
6367	0.0803406829381575\\
6368	0.0723356727092135\\
6369	0.0478741222884131\\
6370	0.0461799983350726\\
6371	0.0826913767943216\\
6372	0.0560481454380988\\
6373	0.0549593551112608\\
6374	0.0792231026346183\\
6375	0.0842858649850485\\
6376	0.0364970050051242\\
6377	0.0873524904926146\\
6378	0.0557344698986504\\
6379	0.0405169086114041\\
6380	0.0272097036304779\\
6381	0.0633157745443158\\
6382	0.0537191012241114\\
6383	0.0315092791231065\\
6384	0.0431821788071333\\
6385	0.0312011230641158\\
6386	0.0170987068269974\\
6387	0.0252283964914954\\
6388	0.033986460622538\\
6389	0.0346509059655491\\
6390	0.071048316883502\\
6391	0.0287164646861616\\
6392	0.0826320612292682\\
6393	0.0488966189651876\\
6394	0.0627633954373861\\
6395	0.0632039310928108\\
6396	0.0302881638461339\\
6397	0.0177321288233848\\
6398	0.0211160888732485\\
6399	0.0557294034039969\\
6400	0.0539147407127175\\
6401	0.103917962311864\\
6402	0.0587488842739827\\
6403	0.0332536356638379\\
6404	0.0718125944533682\\
6405	0.024951194115456\\
6406	0.0694046043090181\\
6407	0.067706413967355\\
6408	0.0406585904876472\\
6409	0.0583452673608192\\
6410	0.0208466474920787\\
6411	0.0554059660272728\\
6412	0.0646861688488681\\
6413	0.0440993782929382\\
6414	0.037664624879778\\
6415	0.0281308131359322\\
6416	0.0824842347028479\\
6417	0.0992708393115698\\
6418	0.103500353402741\\
6419	0.0965676606682857\\
6420	0.0399639070093206\\
6421	0.0467215095444841\\
6422	0.0710538114842243\\
6423	0.091069671198801\\
6424	0.092180964784904\\
6425	0.082572706081416\\
6426	0.0107383419251315\\
6427	0.0952055512693107\\
6428	0.040833852806637\\
6429	0.0240668599137226\\
6430	0.0634221714517227\\
6431	0.0365034856040438\\
6432	0.0761875023321767\\
6433	0.0634464319141602\\
6434	0.0565413133059316\\
6435	0.03394894884974\\
6436	0.0538133702385976\\
6437	0.090661604375639\\
6438	0.09586261842306\\
6439	0.0644689649583161\\
6440	0.06093258891354\\
6441	0.0307196706672619\\
6442	0.0612447986706508\\
6443	0.108410932090655\\
6444	0.0820452798208188\\
6445	0.104160776172178\\
6446	0.0526508373471132\\
6447	0.076260777958459\\
6448	0.0559950676066072\\
6449	0.0376274796901457\\
6450	0.0225723325160172\\
6451	0.026040114894795\\
6452	0.0205830076633534\\
6453	0.0393061984286494\\
6454	0.0648070184392164\\
6455	0.00934040834094119\\
6456	0.00957847171789672\\
6457	0.016566772439362\\
6458	0.0911406143289405\\
6459	0.0198289624366894\\
6460	0.0407869011406408\\
6461	0.0350325835219203\\
6462	0.0599267069582867\\
6463	0.0280609207878489\\
6464	0.0112055188217061\\
6465	0.0288895624863221\\
6466	0.0172425339447245\\
6467	0.0780764905911739\\
6468	0.0490566282087448\\
6469	0.0785339194612301\\
6470	0.0626889427978303\\
6471	0.0244484257653559\\
6472	0.0374744409572511\\
6473	0.0531037936924031\\
6474	0.095104851967875\\
6475	0.062059326466965\\
6476	0.0872143681811286\\
6477	0.0607018215937489\\
6478	0.03055150710522\\
6479	0.0316151857454537\\
6480	0.0593643813635283\\
6481	0.0772372613870016\\
6482	0.110616252868101\\
6483	0.0550350328551585\\
6484	0.0836206173045756\\
6485	0.00451381804899897\\
6486	0.0169626957286195\\
6487	0.00776579364203567\\
6488	0.0108438292370246\\
6489	0.0395965345853161\\
6490	0.0370010405947231\\
6491	0.0330547760619851\\
6492	0.0059390869892022\\
6493	0.0549972924038258\\
6494	0.0899292347950085\\
6495	0.0397715049598335\\
6496	0.0182180729805825\\
6497	0.113764057340093\\
6498	0.00857671193207055\\
6499	0.101689037713402\\
6500	0.0267680160058673\\
6501	0.073284728136876\\
6502	0.0560077453404644\\
6503	0.049192802929338\\
6504	0.0695726805794413\\
6505	0.0636493704476999\\
6506	0.0628090110060281\\
6507	0.0470485634370971\\
6508	0.034291337907331\\
6509	0.0112370110806851\\
6510	0.0419511849365626\\
6511	0.103241734680067\\
6512	0.047466559545394\\
6513	0.0899154943946403\\
6514	0.102947227917989\\
6515	0.0695053474555831\\
6516	0.093230178366937\\
6517	0.0910167462435219\\
6518	0.105096111075406\\
6519	0.0551554482037983\\
6520	0.0544025566577789\\
6521	0.047936674370803\\
6522	0.0258315051918695\\
6523	0.0514295598847453\\
6524	0.0274453627295204\\
6525	0.0340945834737006\\
6526	0.0539425896820704\\
6527	0.0121607504055156\\
6528	0.0343575591996486\\
6529	0.049497291548231\\
6530	0.0524537273618573\\
6531	0.100129238898492\\
6532	0.0592095658000884\\
6533	0.0481365473126036\\
6534	0.0228057431847558\\
6535	0.083347650800789\\
6536	0.0279144867989769\\
6537	0.0347235833319044\\
6538	0.094010112852718\\
6539	0.0515399762613279\\
6540	0.0662868065629534\\
6541	0.084735628195485\\
6542	0.0649949706490734\\
6543	0.0912419013687003\\
6544	0.044551437857877\\
6545	0.0517544164789037\\
6546	0.0302567157788559\\
6547	0.033140939392257\\
6548	0.0389316677199555\\
6549	0.036841536395008\\
6550	0.0457108847750847\\
6551	0.0588481343716045\\
6552	0.03098793041189\\
6553	0.0611035637495637\\
6554	0.106444296381231\\
6555	0.0506272147227067\\
6556	0.0672956337929154\\
6557	0.00592658647345057\\
6558	0.0356815373435855\\
6559	0.0555984205242277\\
6560	0.0552815226736512\\
6561	0.0426230336263745\\
6562	0.0446974144964347\\
6563	0.0400032389729397\\
6564	0.0278663139936637\\
6565	0.0228097347127487\\
6566	0.0462239985177482\\
6567	0.0435079471439874\\
6568	0.0485687316108149\\
6569	0.0636291001752489\\
6570	0.062926300564569\\
6571	0.0113959127289731\\
6572	0.0558853366231069\\
6573	0.0632321955627253\\
6574	0.0503611522241412\\
6575	0.0289071616216853\\
6576	0.0552802620122443\\
6577	0.0973253707493548\\
6578	0.0599051602625621\\
6579	0.0359259082611278\\
6580	0.0911815536005447\\
6581	0.0551096255527188\\
6582	0.0125909161501909\\
6583	0.0568606971109872\\
6584	0.0248930516886884\\
6585	0.0189194316821754\\
6586	0.0650410917699011\\
6587	0.0479562468430046\\
6588	0.0542212354648723\\
6589	0.0398343653421949\\
6590	0.0315537916319901\\
6591	0.0831232899913484\\
6592	0.0593202061217802\\
6593	0.0865585471553283\\
6594	0.0140881702492546\\
6595	0.0588325469453914\\
6596	0.0675683918430414\\
6597	0.0690171936476663\\
6598	0.0663341919552989\\
6599	0.0309855108687482\\
6600	0.0347998462004577\\
6601	0.0494254941908563\\
6602	0.0410853759553711\\
6603	0.0585932501027148\\
6604	0.0772007438537917\\
6605	0.0344451823933043\\
6606	0.0361487706413799\\
6607	0.0919678800021445\\
6608	0.0208144296920696\\
6609	0.0403768237168327\\
6610	0.0575091010976724\\
6611	0.00873610308722483\\
6612	0.0378365089459799\\
6613	0.0530660822336566\\
6614	0.0766121839905384\\
6615	0.06341185129271\\
6616	0.0167793996152239\\
6617	0.0543966749942568\\
6618	0.0846669148084952\\
6619	0.0789532350518826\\
6620	0.0573830510232569\\
6621	0.0601202535016448\\
6622	0.0404821295718336\\
6623	0.0707119554473234\\
6624	0.0881859491954662\\
6625	0.0635757896269883\\
6626	0.0563714909670384\\
6627	0.0607082305531023\\
6628	0.00448864110318759\\
6629	0.0323838538791096\\
6630	0.0294566729016256\\
6631	0.0590629224807426\\
6632	0.0989723949792632\\
6633	0.0358256897638849\\
6634	0.0321367590809234\\
6635	0.0484718390560499\\
6636	0.0543626762527081\\
6637	0.0250382497713797\\
6638	0.0629682858484297\\
6639	0.0762541378501356\\
6640	0.0288421743399804\\
6641	0.0967980274780991\\
6642	0.0082913006343005\\
6643	0.0158147422780042\\
6644	0.0627900484807499\\
6645	0.0294434846654237\\
6646	0.097919117873236\\
6647	0.0915481058850155\\
6648	0.0339861600666702\\
6649	0.039536544535137\\
6650	0.0469879422690408\\
6651	0.118209657180063\\
6652	0.0412698108657722\\
6653	0.00856293366318572\\
6654	0.072103223769637\\
6655	0.0347864501436363\\
6656	0.0390416249327386\\
6657	0.0417674615639057\\
6658	0.0554090564899141\\
6659	0.0219649177469494\\
6660	0.0681569270332177\\
6661	0.0327775436839546\\
6662	0.0436297432072706\\
6663	0.0162716881573582\\
6664	0.0609028407600876\\
6665	0.0282921321635889\\
6666	0.0351885622348609\\
6667	0.0666403106178546\\
6668	0.0371407694134177\\
6669	0.0708313607335316\\
6670	0.0262778298628739\\
6671	0.0482173648331146\\
6672	0.0643470177468279\\
6673	0.0121666768206135\\
6674	0.0829815515072492\\
6675	0.0175365534915243\\
6676	0.056545258019238\\
6677	0.0213868513750162\\
6678	0.0331757171250469\\
6679	0.0377376182093878\\
6680	0.0581093278502368\\
6681	0.0900511858828049\\
6682	0.0747469071463653\\
6683	0.100243384255139\\
6684	0.060539010426089\\
6685	0.078196713496168\\
6686	0.0790277920706335\\
6687	0.0502560730993729\\
6688	0.0163446432617492\\
6689	0.0297172571259008\\
6690	0.0819205524307176\\
6691	0.038855731493687\\
6692	0.0609686755509018\\
6693	0.0316438489653489\\
6694	0.0537270971406657\\
6695	0.0590437317256465\\
6696	0.0313583222644667\\
6697	0.0783456580670249\\
6698	0.0378344230872927\\
6699	0.0249485688847588\\
6700	0.00943928864217081\\
6701	0.0342999151333105\\
6702	0.0635133158038729\\
6703	0.0614929197995446\\
6704	0.0657135621711656\\
6705	0.0630583218387595\\
6706	0.0818411026857944\\
6707	0.0524982539497966\\
6708	0.106210127530727\\
6709	0.0851119473551343\\
6710	0.0569210376979529\\
6711	0.0727328929508916\\
6712	0.0761509066990027\\
6713	0.0599006466313845\\
6714	0.0566256689777033\\
6715	0.0288069370338382\\
6716	0.0434834217534997\\
6717	0.0612716246724251\\
6718	0.0390391781869708\\
6719	0.0279183755317625\\
6720	0.0447187361501087\\
6721	0.0458153924676998\\
6722	0.0377670376048133\\
6723	0.0262806886764804\\
6724	0.0483915846373706\\
6725	0.0380146164196304\\
6726	0.0595469657193148\\
6727	0.0572095726595209\\
6728	0.0268783504029213\\
6729	0.023719120234573\\
6730	0.0969051270558355\\
6731	0.0562845320368716\\
6732	0.0874688138403538\\
6733	0.0104234132489101\\
6734	0.0484576401802573\\
6735	0.0649441145610903\\
6736	0.0521998752794186\\
6737	0.0418386322686639\\
6738	0.0628165112531451\\
6739	0.0170251601977136\\
6740	0.0569798118686144\\
6741	0.0369494992560122\\
6742	0.0678705883342074\\
6743	0.0391141301065701\\
6744	0.0579765125095234\\
6745	0.0767041332283057\\
6746	0.0337315126476322\\
6747	0.0851075920619242\\
6748	0.0767862220259035\\
6749	0.0186760054349295\\
6750	0.0512320669864168\\
6751	0.0642116540554715\\
6752	0.0451141153120067\\
6753	0.0705707502043792\\
6754	0.0591824988457258\\
6755	0.0583734491073357\\
6756	0.0368236352096444\\
6757	0.0368511447103861\\
6758	0.109474391970032\\
6759	0.0705451514578463\\
6760	0.0143807916567469\\
6761	0.0721482858408498\\
6762	0.0718455123961277\\
6763	0.0353704876706631\\
6764	0.0675735883008978\\
6765	0.0566003350794376\\
6766	0.0587703930554746\\
6767	0.0260399158943323\\
6768	0.0272973068453635\\
6769	0.0337194387361477\\
6770	0.0482245653767274\\
6771	0.068776889179746\\
6772	0.0463144339112574\\
6773	0.0147726336869584\\
6774	0.0316312321329324\\
6775	0.082556260275304\\
6776	0.0351373507927019\\
6777	0.0582170443386862\\
6778	0.0231962186074661\\
6779	0.0478859594451602\\
6780	0.0284560461564203\\
6781	0.0662181916179725\\
6782	0.0453028527124217\\
6783	0.0852343131232723\\
6784	0.104057136039969\\
6785	0.0622887948637094\\
6786	0.0534750331611731\\
6787	0.0205442918487162\\
6788	0.0440877398322672\\
6789	0.0671073253129341\\
6790	0.0667114812014293\\
6791	0.0162795854210943\\
6792	0.0948830576277228\\
6793	0.0677267624452665\\
6794	0.00520883350421453\\
6795	0.0167774516623274\\
6796	0.0767247815194069\\
6797	0.0255574962831844\\
6798	0.039485782438301\\
6799	0.0628989369075525\\
6800	0.0629744918063057\\
6801	0.0547106915370962\\
6802	0.0618175249822734\\
6803	0.0536441871014435\\
6804	0.0391054203524399\\
6805	0.0428881024125911\\
6806	0.0152109174820744\\
6807	0.0689279107391804\\
6808	0.0774605326879021\\
6809	0.0545880807605259\\
6810	0.0273427146038623\\
6811	0.0408804451643221\\
6812	0.0437778266069582\\
6813	0.0381792236642894\\
6814	0.0452513565241945\\
6815	0.0323880989536018\\
6816	0.0224390603868164\\
6817	0.0400306280462288\\
6818	0.0560612237643763\\
6819	0.0935784401018918\\
6820	0.0235637377073347\\
6821	0.029314264043909\\
6822	0.0279481918805633\\
6823	0.0729284646665539\\
6824	0.0051505010687245\\
6825	0.0885887952195651\\
6826	0.0243547261639221\\
6827	0.070506987089253\\
6828	0.0951091778486806\\
6829	0.0226320134940325\\
6830	0.109701795478749\\
6831	0.0509231273545366\\
6832	0.0921082559909915\\
6833	0.0955013721899124\\
6834	0.0966295461778505\\
6835	0.0580077889165476\\
6836	0.0356360146748832\\
6837	0.0345945367959988\\
6838	0.0710699463220339\\
6839	0.0329719521746261\\
6840	0.0339892322501268\\
6841	0.0110182703524615\\
6842	0.0608072578901543\\
6843	0.071752394192537\\
6844	0.0232203843254771\\
6845	0.0326435063432926\\
6846	0.0873993346503967\\
6847	0.0361946872998883\\
6848	0.080762196134486\\
6849	0.0394649847279007\\
6850	0.0211084932418042\\
6851	0.0132457635907461\\
6852	0.0729042567930027\\
6853	0.0692039507416731\\
6854	0.00778205117758701\\
6855	0.0108078330087301\\
6856	0.00387517132398929\\
6857	0.017711541435715\\
6858	0.0996804385447962\\
6859	0.0423848581582871\\
6860	0.0621265582118233\\
6861	0.0696399174649895\\
6862	0.0453114440272659\\
6863	0.0611413656106948\\
6864	0.060972540670896\\
6865	0.0580558268205191\\
6866	0.046494400887572\\
6867	0.0656961828248632\\
6868	0.0425956706920092\\
6869	0.0488161433420415\\
6870	0.0992290550790593\\
6871	0.0525996475713484\\
6872	0.0667478569259519\\
6873	0.0607976771284463\\
6874	0.0161787243990059\\
6875	0.0348840799524441\\
6876	0.0574878685078583\\
6877	0.0886456376680727\\
6878	0.107387084795472\\
6879	0.0603987309623539\\
6880	0.0622411656970224\\
6881	0.0625186347376624\\
6882	0.0600829357669441\\
6883	0.0303858756678062\\
6884	0.0265287656638465\\
6885	0.0646306182371731\\
6886	0.0628505796885874\\
6887	0.0496707144026014\\
6888	0.0482098840277114\\
6889	0.0427567883712133\\
6890	0.0268482222537096\\
6891	0.0156149270229979\\
6892	0.0336126031921584\\
6893	0.0122432273726716\\
6894	0.0100568971844857\\
6895	0.0232431505925136\\
6896	0.0678850656574062\\
6897	0.0555630035344128\\
6898	0.0472146686906751\\
6899	0.114091435930723\\
6900	0.0702151489847886\\
6901	0.0440321707928623\\
6902	0.0178991293704344\\
6903	0.00520749370226292\\
6904	0.0683426430158247\\
6905	0.0743716165835423\\
6906	0.0753352775569462\\
6907	0.0769215764092294\\
6908	0.0784406451037071\\
6909	0.0810313209342005\\
6910	0.026477355058696\\
6911	0.0289633689998825\\
6912	0.0227223275165611\\
6913	0.0436740646609535\\
6914	0.0342047045585661\\
6915	0.111702323740612\\
6916	0.0320495877109537\\
6917	0.0326621452633669\\
6918	0.0246281530341275\\
6919	0.0332039438455939\\
6920	0.0447781314008272\\
6921	0.0739765153361102\\
6922	0.067204777071628\\
6923	0.0851666738248738\\
6924	0.0736591129263996\\
6925	0.0418255913509825\\
6926	0.0280586189440009\\
6927	0.0452772011056439\\
6928	0.0367186289806032\\
6929	0.0385854002417213\\
6930	0.0518565231408824\\
6931	0.0916859939319438\\
6932	0.0576091579418498\\
6933	0.0849146363346456\\
6934	0.027394532400657\\
6935	0.0524610510969545\\
6936	0.0360797205369878\\
6937	0.02286656962006\\
6938	0.0366517671670483\\
6939	0.0832005576668248\\
6940	0.0731747143568824\\
6941	0.0212650895211003\\
6942	0.0608095957178343\\
6943	0.0390699137317303\\
6944	0.0546452200904305\\
6945	0.0357713269500529\\
6946	0.0237938695929988\\
6947	0.0212089316792863\\
6948	0.0911402012666653\\
6949	0.0449716048855229\\
6950	0.0444196818091434\\
6951	0.0595473949415806\\
6952	0.0599275557360919\\
6953	0.0217077110115727\\
6954	0.0603875676721616\\
6955	0.10774948638312\\
6956	0.0684253271626603\\
6957	0.0600305039499858\\
6958	0.00678804742132677\\
6959	0.0491318973707411\\
6960	0.0706336080499281\\
6961	0.0292201759922213\\
6962	0.0568864371468285\\
6963	0.0513417058399444\\
6964	0.0396564614804129\\
6965	0.0280605538595754\\
6966	0.0412560329966565\\
6967	0.0506208480746415\\
6968	0.082311119482566\\
6969	0.0558771627287881\\
6970	0.0301999548160937\\
6971	0.062646221453256\\
6972	0.0353276212940847\\
6973	0.065193408785522\\
6974	0.0109190585333099\\
6975	0.0724186828806183\\
6976	0.0854209192290397\\
6977	0.0540454978809226\\
6978	0.0568577889075135\\
6979	0.0582521990287297\\
6980	0.0652774852608649\\
6981	0.0143361753184086\\
6982	0.0768044454682009\\
6983	0.0567184225754672\\
6984	0.0687520700300377\\
6985	0.0329354410113416\\
6986	0.0678220776331704\\
6987	0.0702950497852695\\
6988	0.0391605033413878\\
6989	0.103267632770857\\
6990	0.02989953348606\\
6991	0.0118222039327877\\
6992	0.0596774302365537\\
6993	0.00979156858156038\\
6994	0.0136642078732261\\
6995	0.0283537105830233\\
6996	0.0472058710310294\\
6997	0.0506142109272143\\
6998	0.0225507645215048\\
6999	0.0213204368775228\\
7000	0.0539930983348467\\
7001	0.0344091915066675\\
7002	0.06027628382109\\
7003	0.0214808022447146\\
7004	0.0306335253002257\\
7005	0.0271966146268969\\
7006	0.0708467397321058\\
7007	0.0408434248589538\\
7008	0.0705617359447416\\
7009	0.0902407986328199\\
7010	0.115881550457843\\
7011	0.0102657265452772\\
7012	0.0790543497893639\\
7013	0.0656804277968486\\
7014	0.0402189881637625\\
7015	0.069026244597049\\
7016	0.1142784258818\\
7017	0.05819423411143\\
7018	0.0223585747944637\\
7019	0.0878726271977125\\
7020	0.066394288190042\\
7021	0.0730340490519176\\
7022	0.038170630258565\\
7023	0.0890042467410058\\
7024	0.0755495993491374\\
7025	0.0510715669098962\\
7026	0.0299987463212946\\
7027	0.0235470630807189\\
7028	0.10484311905307\\
7029	0.0790613287704141\\
7030	0.105720451314413\\
7031	0.0928130466811238\\
7032	0.088680814896539\\
7033	0.0929826197741627\\
7034	0.0384474737313464\\
7035	0.0445440006847035\\
7036	0.0700901699501919\\
7037	0.0365212006175424\\
7038	0.0187511696893087\\
7039	0.077886694026415\\
7040	0.0500179455231223\\
7041	0.096762366530133\\
7042	0.0626436417007858\\
7043	0.0593844923994096\\
7044	0.0399250634846025\\
7045	0.0207420914441946\\
7046	0.0426466022013128\\
7047	0.0598473693550651\\
7048	0.0608185217931112\\
7049	0.0768088364376993\\
7050	0.094055728319178\\
7051	0.0666790128411116\\
7052	0.0847295658332501\\
7053	0.0815109911038753\\
7054	0.0642027847387124\\
7055	0.0175333217458912\\
7056	0.0993695846903595\\
7057	0.0722512955865307\\
7058	0.054155773043306\\
7059	0.0201605093459336\\
7060	0.0378851447279257\\
7061	0.0494880041317967\\
7062	0.0560917823550121\\
7063	0.0833029266239009\\
7064	0.0220018060938366\\
7065	0.0845258706678678\\
7066	0.0191019901863114\\
7067	0.0679590407056679\\
7068	0.0284061055765679\\
7069	0.0339971882111769\\
7070	0.0380418456449412\\
7071	0.0415645575369217\\
7072	0.0123182516320036\\
7073	0.0763645501198178\\
7074	0.0407726597646854\\
7075	0.0368694353130696\\
7076	0.025600529700799\\
7077	0.0334302888595354\\
7078	0.0428993589139604\\
7079	0.0918526592178938\\
7080	0.0640244293972739\\
7081	0.0709114223962017\\
7082	0.0707014146376257\\
7083	0.0599444381251013\\
7084	0.0432156439425243\\
7085	0.0755466457952809\\
7086	0.112003842602671\\
7087	0.0418106110786518\\
7088	0.0273571130462639\\
7089	0.0544785784603306\\
7090	0.0270455228570505\\
7091	0.0522330470176828\\
7092	0.0479569907598441\\
7093	0.0527671923074592\\
7094	0.0761120958417898\\
7095	0.0658584239236021\\
7096	0.0597993608666012\\
7097	0.107305144331007\\
7098	0.0748552112175996\\
7099	0.0285317921966041\\
7100	0.0945592545352338\\
7101	0.0321494498911538\\
7102	0.035619796171372\\
7103	0.0357097676568598\\
7104	0.0592666906776483\\
7105	0.0654105498867579\\
7106	0.0688004600554621\\
7107	0.0375693777064522\\
7108	0.0470373859497424\\
7109	0.0821349677430631\\
7110	0.0762980237702187\\
7111	0.0399172729728743\\
7112	0.00994077336093813\\
7113	0.0386547146589529\\
7114	0.0673618678803319\\
7115	0.0534457654194097\\
7116	0.0580102468519652\\
7117	0.0510791272976489\\
7118	0.0224259282877034\\
7119	0.0699740454802915\\
7120	0.0643569622650407\\
7121	0.0784975847442457\\
7122	0.0623917983021853\\
7123	0.0522058802844676\\
7124	0.0605001100586396\\
7125	0.0450161071343759\\
7126	0.0703513397272102\\
7127	0.0346416773607411\\
7128	0.115877698644388\\
7129	0.0409382164101963\\
7130	0.0607069406446686\\
7131	0.0339486151918731\\
7132	0.0539960300402649\\
7133	0.0083973595480793\\
7134	0.010185413756691\\
7135	0.0482097771005804\\
7136	0.0217973285194597\\
7137	0.0666376252795338\\
7138	0.0507213001858797\\
7139	0.0937228553319526\\
7140	0.0363928170874621\\
7141	0.029082630111346\\
7142	0.0450006844141433\\
7143	0.0654413209843419\\
7144	0.0797655684587256\\
7145	0.0619544261935737\\
7146	0.0771545064760828\\
7147	0.0869643045586034\\
7148	0.110233089744805\\
7149	0.0453855352947228\\
7150	0.0757128975884254\\
7151	0.0366178801463419\\
7152	0.0282019235229058\\
7153	0.0496842738386427\\
7154	0.0839750949325661\\
7155	0.0445671088462448\\
7156	0.0717249941341233\\
7157	0.0171263812288774\\
7158	0.0745219638798226\\
7159	0.0597984741417704\\
7160	0.0309499565382579\\
7161	0.0442024834806148\\
7162	0.106713728523295\\
7163	0.0574701142422948\\
7164	0.0134067294086277\\
7165	0.022382142744521\\
7166	0.0373475684561908\\
7167	0.0680627884501608\\
7168	0.0558172458505078\\
7169	0.0191001700798528\\
7170	0.061994644462805\\
7171	0.0672290234694455\\
7172	0.0614355625465512\\
7173	0.0603483882790716\\
7174	0.061742754715457\\
7175	0.0315441384228633\\
7176	0.0462808185100936\\
7177	0.0659569534104246\\
7178	0.0697175051241583\\
7179	0.0777209948231076\\
7180	0.0539159850865909\\
7181	0.0529732476740008\\
7182	0.0492432194493038\\
7183	0.0414578058503938\\
7184	0.0198051109427611\\
7185	0.0492889315451467\\
7186	0.0631520840653672\\
7187	0.106851229142235\\
7188	0.0546599809287435\\
7189	0.033980418135052\\
7190	0.0484850368193361\\
7191	0.0717419083147596\\
7192	0.0697480753777611\\
7193	0.0984260094327697\\
7194	0.0718280902228298\\
7195	0.0990153916157517\\
7196	0.0412580383561441\\
7197	0.053691687157854\\
7198	0.0389788987591716\\
7199	0.0862188959916083\\
7200	0.0094009695176227\\
7201	0.0626547125420946\\
7202	0.0147446366215103\\
7203	0.0331739075811412\\
7204	0.0751734898984974\\
7205	0.0775753153037548\\
7206	0.0409993042627215\\
7207	0.0149332129541021\\
7208	0.0245011600551241\\
7209	0.0976357568022417\\
7210	0.0089075560513191\\
7211	0.0585299562146933\\
7212	0.0149543053926385\\
7213	0.0324783249615066\\
7214	0.048440420944333\\
7215	0.0662105902426179\\
7216	0.0497350730794065\\
7217	0.055894704460957\\
7218	0.0553491110976998\\
7219	0.0395076102919312\\
7220	0.0378977734537929\\
7221	0.03542555421616\\
7222	0.0529800833891114\\
7223	0.0409239926745919\\
7224	0.0321550290516092\\
7225	0.0511003793233188\\
7226	0.0906892580083382\\
7227	0.0190137438847212\\
7228	0.0367395748161807\\
7229	0.0420713122397329\\
7230	0.0296523687973962\\
7231	0.0381763608058184\\
7232	0.0354857467255847\\
7233	0.0331523191615146\\
7234	0.044534244734018\\
7235	0.0610809555708389\\
7236	0.115681242783476\\
7237	0.0079498790730681\\
7238	0.0688687659899981\\
7239	0.0078176051826323\\
7240	0.0863034293125695\\
7241	0.0799299579084831\\
7242	0.0742447212869389\\
7243	0.0228215463271988\\
7244	0.0293109278044241\\
7245	0.0444287255312721\\
7246	0.0658235756193186\\
7247	0.0662548617191283\\
7248	0.031400330535054\\
7249	0.0737994799519511\\
7250	0.0453078411281077\\
7251	0.07076477980949\\
7252	0.113096215415862\\
7253	0.0573271452314676\\
7254	0.0698077689156215\\
7255	0.0294685485953862\\
7256	0.0177427868699793\\
7257	0.0357120807196165\\
7258	0.0496311638749573\\
7259	0.0724225850269627\\
7260	0.0189023975922782\\
7261	0.0534743326524287\\
7262	0.0614101408131208\\
7263	0.0601167250233178\\
7264	0.0536971039837524\\
7265	0.0386084829743263\\
7266	0.044128007100637\\
7267	0.0346016577949055\\
7268	0.0740028011135038\\
7269	0.0609701773174034\\
7270	0.060867986358369\\
7271	0.0838702126542992\\
7272	0.0397920533140099\\
7273	0.0626986820188669\\
7274	0.0548466175519631\\
7275	0.0282690037696147\\
7276	0.056901769629113\\
7277	0.0604577521435437\\
7278	0.0635886066157914\\
7279	0.0657290020011527\\
7280	0.0468581804468469\\
7281	0.060344065860886\\
7282	0.0221709619771002\\
7283	0.0569474266852731\\
7284	0.0316543712853549\\
7285	0.0427584000841297\\
7286	0.076458935609261\\
7287	0.0332012828648568\\
7288	0.0337001901957242\\
7289	0.0314811998875884\\
7290	0.0594317246526744\\
7291	0.0931778915727192\\
7292	0.0561380233248747\\
7293	0.0486618152625391\\
7294	0.0606963624505673\\
7295	0.0195170715827473\\
7296	0.0385255557393118\\
7297	0.0345433362168541\\
7298	0.0661742998906274\\
7299	0.0654474931879591\\
7300	0.0641314336285879\\
7301	0.0193950031724786\\
7302	0.0676499336171204\\
7303	0.0731395979545626\\
7304	0.061415520433061\\
7305	0.0188301378328813\\
7306	0.0168240576528245\\
7307	0.0499327665170335\\
7308	0.0585054486061176\\
7309	0.0544991856065531\\
7310	0.0627318505086731\\
7311	0.0114406638873803\\
7312	0.0897603242336071\\
7313	0.0676034002239903\\
7314	0.0369590964283117\\
7315	0.0795174802081837\\
7316	0.0381764431551419\\
7317	0.0517773688025474\\
7318	0.0241874413581549\\
7319	0.0714078386369407\\
7320	0.0659251606685501\\
7321	0.0604964989771524\\
7322	0.0604643137136304\\
7323	0.0923671092966095\\
7324	0.0432444704462581\\
7325	0.0538928231882844\\
7326	0.0528578800747497\\
7327	0.030304883147658\\
7328	0.032676645536785\\
7329	0.0949481616843162\\
7330	0.0924616099677521\\
7331	0.0669848423929544\\
7332	0.0327115702108679\\
7333	0.0468996042128019\\
7334	0.0745581639318972\\
7335	0.0362605851616078\\
7336	0.0806304631768194\\
7337	0.0845175039641273\\
7338	0.0498895670320172\\
7339	0.0608951571136808\\
7340	0.0744019861552312\\
7341	0.0818765045044834\\
7342	0.0492901213358792\\
7343	0.0379026357052525\\
7344	0.0544942653356224\\
7345	0.0470687440532229\\
7346	0.0051280447156129\\
7347	0.0667727741599174\\
7348	0.0191335446492393\\
7349	0.0495850720612102\\
7350	0.0524302553688347\\
7351	0.0614281066001108\\
7352	0.025585182513569\\
7353	0.0552584078335152\\
7354	0.0321545306650675\\
7355	0.0364762890397128\\
7356	0.0763628127470258\\
7357	0.0160346847591655\\
7358	0.0885030062434882\\
7359	0.0823340875379409\\
7360	0.0462723084974889\\
7361	0.0743847028172289\\
7362	0.0445649625343515\\
7363	0.0310661770825403\\
7364	0.0600227956794256\\
7365	0.0519222062893082\\
7366	0.0240490278427457\\
7367	0.0679269145935469\\
7368	0.023977482970436\\
7369	0.0498071013144834\\
7370	0.0315263296877478\\
7371	0.0586184888686966\\
7372	0.0925841373368609\\
7373	0.0546502214423262\\
7374	0.0670076292619748\\
7375	0.047872290051852\\
7376	0.0504849549437426\\
7377	0.0116765687158704\\
7378	0.0702489431201672\\
7379	0.0251605431616789\\
7380	0.0527591008231194\\
7381	0.0467330993832137\\
7382	0.0409558398468997\\
7383	0.0654591566980118\\
7384	0.0418563870420519\\
7385	0.0349188301377814\\
7386	0.0346552990480842\\
7387	0.064715883276187\\
7388	0.0169045187488716\\
7389	0.0452329900032353\\
7390	0.0504767470704557\\
7391	0.103229498121084\\
7392	0.0172153840591431\\
7393	0.0285703101910951\\
7394	0.0127957260749978\\
7395	0.0575384799741159\\
7396	0.0742867453939533\\
7397	0.0656312196921163\\
7398	0.0250522622564752\\
7399	0.0419281570465255\\
7400	0.0642644909874854\\
7401	0.054713232031766\\
7402	0.0286237549935187\\
7403	0.080467139259879\\
7404	0.0376262416831937\\
7405	0.0955259812384295\\
7406	0.069576887431824\\
7407	0.0426780359498\\
7408	0.0222151370098125\\
7409	0.0653099958686131\\
7410	0.0855487925924278\\
7411	0.059843431457961\\
7412	0.0905409084120078\\
7413	0.0359377952590519\\
7414	0.0187057281160816\\
7415	0.0886719187798799\\
7416	0.0186234323722714\\
7417	0.0439729030539352\\
7418	0.0643912979249581\\
7419	0.03468600011901\\
7420	0.0584770463489912\\
7421	0.0554355990097255\\
7422	0.0812200818005906\\
7423	0.0161844043039049\\
7424	0.0498353558865016\\
7425	0.0619142350098174\\
7426	0.0483308425879754\\
7427	0.053397681195344\\
7428	0.0520674450945601\\
7429	0.00998446891911575\\
7430	0.0283927872959282\\
7431	0.0477494321993543\\
7432	0.0708436153718659\\
7433	0.0242373873643635\\
7434	0.10388747818652\\
7435	0.0705549440759028\\
7436	0.0748004651735772\\
7437	0.0973413220604863\\
7438	0.00998942105426148\\
7439	0.0514161659846371\\
7440	0.0572099423455872\\
7441	0.067834061167096\\
7442	0.100773234822923\\
7443	0.0243577731169584\\
7444	0.0238550827438351\\
7445	0.0256563077514551\\
7446	0.0656092810525677\\
7447	0.0179527287984823\\
7448	0.0546786758407763\\
7449	0.0473546400901326\\
7450	0.0574696284657401\\
7451	0.075995856872579\\
7452	0.0531039172604657\\
7453	0.088227296665596\\
7454	0.0960774528290507\\
7455	0.0668847853685415\\
7456	0.0302254870245715\\
7457	0.0405264164122046\\
7458	0.0408593091871368\\
7459	0.0404054588936862\\
7460	0.0708007243527669\\
7461	0.0803618784217334\\
7462	0.111955746846071\\
7463	0.0631467771595107\\
7464	0.0307375449710666\\
7465	0.100952528799591\\
7466	0.0359552109924826\\
7467	0.0411059598519548\\
7468	0.0766007911194824\\
7469	0.0271995736675055\\
7470	0.0914972782770178\\
7471	0.0632032937072075\\
7472	0.0274663956058809\\
7473	0.0769512140110326\\
7474	0.0982656143163924\\
7475	0.0690823927165296\\
7476	0.0479158220698281\\
7477	0.0951335550287896\\
7478	0.0473085398683664\\
7479	0.0588998372667203\\
7480	0.0323967564801393\\
7481	0.0263918370720528\\
7482	0.0818018532253729\\
7483	0.0225178775813273\\
7484	0.0477732401865559\\
7485	0.0537750055412188\\
7486	0.0422291078631347\\
7487	0.0178722589432344\\
7488	0.108316267868415\\
7489	0.0178685237722376\\
7490	0.0133902136370929\\
7491	0.00459041420103135\\
7492	0.102298300856128\\
7493	0.0278451272850141\\
7494	0.10683766331348\\
7495	0.0735941138560097\\
7496	0.0471298017093293\\
7497	0.0520050215110401\\
7498	0.0417642885574818\\
7499	0.065373065473688\\
7500	0.0983185580103739\\
7501	0.0656964129998221\\
7502	0.061413055376967\\
7503	0.0408871681487777\\
7504	0.0151504797218408\\
7505	0.0324258117023317\\
7506	0.0544536248316827\\
7507	0.0316870981923634\\
7508	0.0564868599457151\\
7509	0.0375523993959652\\
7510	0.104666422538999\\
7511	0.0589677415361711\\
7512	0.0184102156656284\\
7513	0.0557990738385448\\
7514	0.0348582436054561\\
7515	0.0484096958459532\\
7516	0.0859717556356246\\
7517	0.0378188437863405\\
7518	0.0376856979092688\\
7519	0.0412705904876318\\
7520	0.0281451165714304\\
7521	0.0122814655767959\\
7522	0.0305081695968241\\
7523	0.0726331457000217\\
7524	0.0572181344471012\\
7525	0.0446683015054653\\
7526	0.0862646086055781\\
7527	0.0177369634395447\\
7528	0.0987369801270569\\
7529	0.0340042652724641\\
7530	0.0546932442899259\\
7531	0.0908877917062703\\
7532	0.0561859611931678\\
7533	0.0774793651810439\\
7534	0.095624395831449\\
7535	0.0539662695030205\\
7536	0.0156098565190836\\
7537	0.105514928444504\\
7538	0.0487891169162706\\
7539	0.0521607710963888\\
7540	0.0109430317571951\\
7541	0.0351160885756471\\
7542	0.0523655597857151\\
7543	0.0730921276894489\\
7544	0.023987207058807\\
7545	0.0967979910257203\\
7546	0.0622392822266264\\
7547	0.0484615022867018\\
7548	0.0897595901310735\\
7549	0.0243301174453177\\
7550	0.0958792642355981\\
7551	0.0813181990010768\\
7552	0.059678147610696\\
7553	0.0754519463047536\\
7554	0.036669962952504\\
7555	0.111083759159266\\
7556	0.0384309776568231\\
7557	0.0721750053461949\\
7558	0.0508793321002314\\
7559	0.0442094921261078\\
7560	0.025225382160881\\
7561	0.048455810248524\\
7562	0.0449915511301482\\
7563	0.079879005495947\\
7564	0.0710596127704768\\
7565	0.0314096512796238\\
7566	0.0311298880974127\\
7567	0.0185100718028566\\
7568	0.0615729476019257\\
7569	0.0197304864111396\\
7570	0.0540929865775561\\
7571	0.037704198892309\\
7572	0.0071942248217427\\
7573	0.0585340668722041\\
7574	0.0176606780072674\\
7575	0.0663627466269857\\
7576	0.0437305953772141\\
7577	0.0580286115822332\\
7578	0.0137426708932379\\
7579	0.0694248784995981\\
7580	0.0439672999094791\\
7581	0.0294747514132403\\
7582	0.0415011500316977\\
7583	0.0330306677521364\\
7584	0.0813861883649325\\
7585	0.056217086824782\\
7586	0.0649061097509268\\
7587	0.0481961438894281\\
7588	0.0817228463319666\\
7589	0.0181759358826161\\
7590	0.0774218808923972\\
7591	0.0944472203075176\\
7592	0.039829101393909\\
7593	0.0531938013731443\\
7594	0.0365555668196289\\
7595	0.0778463078814678\\
7596	0.0456924713402892\\
7597	0.0527452342429031\\
7598	0.0611770623024872\\
7599	0.0357092122486047\\
7600	0.102287986589498\\
7601	0.0589358234359297\\
7602	0.0690461094118642\\
7603	0.0241799317875683\\
7604	0.0812201470323317\\
7605	0.0954278996755387\\
7606	0.0580447481166274\\
7607	0.0101773899776614\\
7608	0.100092270164095\\
7609	0.0959242093739123\\
7610	0.0760554028377818\\
7611	0.0983690117351079\\
7612	0.0960688844490076\\
7613	0.0198682723551804\\
7614	0.0195594471057393\\
7615	0.0311739444131653\\
7616	0.0274521601915929\\
7617	0.0539584532052112\\
7618	0.0310239821787295\\
7619	0.0674182807350974\\
7620	0.0303670419589105\\
7621	0.0774706151414829\\
7622	0.0636596774635595\\
7623	0.0252692336620965\\
7624	0.0530224843412391\\
7625	0.0487596107249127\\
7626	0.0613627618907321\\
7627	0.04557911140075\\
7628	0.0210521111426207\\
7629	0.0561185225587864\\
7630	0.0799964117790204\\
7631	0.0289919780456065\\
7632	0.0635051637547501\\
7633	0.10288119102671\\
7634	0.0640450451290286\\
7635	0.0690438469197747\\
7636	0.0610615463930201\\
7637	0.0301113603932621\\
7638	0.0269761976132128\\
7639	0.0627245260154421\\
7640	0.0205912686797175\\
7641	0.0256363828657102\\
7642	0.0318936391578443\\
7643	0.0540499467000226\\
7644	0.0681993709355162\\
7645	0.0299478567095077\\
7646	0.0648646221773078\\
7647	0.0294012652983487\\
7648	0.0685267118510425\\
7649	0.0143112796431009\\
7650	0.0620660865276075\\
7651	0.0330977463983153\\
7652	0.0518163766917992\\
7653	0.0371958598212269\\
7654	0.0379575628549127\\
7655	0.00448620343654205\\
7656	0.0333724499329962\\
7657	0.0598626421231989\\
7658	0.0940797274162649\\
7659	0.0752930429962119\\
7660	0.0563331971035234\\
7661	0.0355056950243329\\
7662	0.05222125807022\\
7663	0.0391009261237807\\
7664	0.0631747668803352\\
7665	0.039753156914933\\
7666	0.0852106231341271\\
7667	0.070765414392796\\
7668	0.048677365882952\\
7669	0.0653615157954178\\
7670	0.0850471156446717\\
7671	0.0140158294542091\\
7672	0.034655922633101\\
7673	0.0207652670505631\\
7674	0.0439057261723683\\
7675	0.0766543643883401\\
7676	0.0596139524272723\\
7677	0.0632770234816077\\
7678	0.0559979212204667\\
7679	0.0225545433424487\\
7680	0.0645931595026219\\
7681	0.0568903969321208\\
7682	0.00583621382942179\\
7683	0.0657537762281094\\
7684	0.0653210260820394\\
7685	0.0445412855605365\\
7686	0.0330803963999765\\
7687	0.0705212991875224\\
7688	0.0597517415934126\\
7689	0.0685738548557897\\
7690	0.00800774793249437\\
7691	0.035356743767559\\
7692	0.0783419274312271\\
7693	0.0659318034069284\\
7694	0.0369079399497061\\
7695	0.0975409306680021\\
7696	0.075348304515199\\
7697	0.0672830710582698\\
7698	0.0523993839466598\\
7699	0.00774252761910921\\
7700	0.0395299811162323\\
7701	0.0263416089934063\\
7702	0.0343385331848076\\
7703	0.0328410942837939\\
7704	0.0439386820817047\\
7705	0.0332093571405594\\
7706	0.0590850999873821\\
7707	0.0404677169443514\\
7708	0.0611798587733495\\
7709	0.0448988569598148\\
7710	0.0274953877383158\\
7711	0.0656480751362383\\
7712	0.0594031318927568\\
7713	0.0250168196543467\\
7714	0.0164958061868061\\
7715	0.027284709929615\\
7716	0.0806037134602328\\
7717	0.050054684297596\\
7718	0.0427742350088089\\
7719	0.054589318359114\\
7720	0.0477793617884871\\
7721	0.0447064112494794\\
7722	0.033052671291939\\
7723	0.0630958244456178\\
7724	0.0471100879188273\\
7725	0.0173365918345836\\
7726	0.030896324580202\\
7727	0.0185006425272961\\
7728	0.0727201379667352\\
7729	0.037834148305969\\
7730	0.0811626645192877\\
7731	0.0635682221814066\\
7732	0.0551386532799462\\
7733	0.019589832771442\\
7734	0.03725231303931\\
7735	0.0874395933156208\\
7736	0.0430678304823097\\
7737	0.0571707367636589\\
7738	0.0422580812972245\\
7739	0.0533637729099101\\
7740	0.0479186649490593\\
7741	0.0395412699415754\\
7742	0.106279381065677\\
7743	0.0217969488052354\\
7744	0.0464071552063754\\
7745	0.0727816717017321\\
7746	0.0319270212663482\\
7747	0.0691937508284043\\
7748	0.0267658831268913\\
7749	0.040567792850204\\
7750	0.0534364566252329\\
7751	0.0562398308375608\\
7752	0.0697241486972513\\
7753	0.0846137734599015\\
7754	0.0368995964029719\\
7755	0.041678795993091\\
7756	0.055725889471068\\
7757	0.0162698383256348\\
7758	0.0565979379641115\\
7759	0.0122325281538219\\
7760	0.0834965370777744\\
7761	0.0892241797170337\\
7762	0.067386655151236\\
7763	0.0514801293234164\\
7764	0.0597331831171659\\
7765	0.0396972697863188\\
7766	0.0154120432649766\\
7767	0.0778029441113969\\
7768	0.060269835591316\\
7769	0.0632386117021722\\
7770	0.0557636767285301\\
7771	0.0939945990985223\\
7772	0.0290171087453639\\
7773	0.0584563419988499\\
7774	0.0705036655455276\\
7775	0.0261030299520456\\
7776	0.0545739085877663\\
7777	0.00657082084184657\\
7778	0.0341659484283048\\
7779	0.0595828034060388\\
7780	0.106985549125149\\
7781	0.00771222312384878\\
7782	0.0774751542677105\\
7783	0.0546047237796525\\
7784	0.0414727391654772\\
7785	0.105756190726437\\
7786	0.0910312666875475\\
7787	0.0790922342141915\\
7788	0.0507958177064288\\
7789	0.0542464984150053\\
7790	0.0366157200155962\\
7791	0.058321104871878\\
7792	0.0259539580625106\\
7793	0.0700619618234053\\
7794	0.0643193499871004\\
7795	0.0152623678662925\\
7796	0.0355088107503959\\
7797	0.112362738163761\\
7798	0.0529006733231392\\
7799	0.0357043213803492\\
7800	0.0508809107947538\\
7801	0.094558872744181\\
7802	0.0874675957144362\\
7803	0.0342044100530858\\
7804	0.0216938628141556\\
7805	0.0563934597506498\\
7806	0.0687085146863655\\
7807	0.0611944809928294\\
7808	0.0132315114254369\\
7809	0.0187421288864017\\
7810	0.0653537515892393\\
7811	0.105783591518125\\
7812	0.0304510761057388\\
7813	0.0657100099674696\\
7814	0.0569517610173356\\
7815	0.0679699959667113\\
7816	0.060624325376833\\
7817	0.0117928417785403\\
7818	0.0657737647160156\\
7819	0.0256689680761462\\
7820	0.0690255372604429\\
7821	0.0349614546063923\\
7822	0.0701511821631678\\
7823	0.0729321762295072\\
7824	0.0154835257104504\\
7825	0.0769225490175214\\
7826	0.0670505760064319\\
7827	0.0788116623943909\\
7828	0.0898773236202497\\
7829	0.0474045457528662\\
7830	0.0658215201430028\\
7831	0.0515015778790875\\
7832	0.0130923345556032\\
7833	0.0407002689230977\\
7834	0.0785302844547804\\
7835	0.0722185844385339\\
7836	0.0367365704929532\\
7837	0.0806433986282429\\
7838	0.0338442458074432\\
7839	0.0724038637739908\\
7840	0.0509531995288875\\
7841	0.0701438915973294\\
7842	0.017889944671147\\
7843	0.105078257346877\\
7844	0.0247430922497605\\
7845	0.0508218175420457\\
7846	0.0287761139710759\\
7847	0.0638458040143665\\
7848	0.0306699772206076\\
7849	0.0511290487858492\\
7850	0.0813990904004334\\
7851	0.0772189026058502\\
7852	0.0465034800175239\\
7853	0.0372773074647439\\
7854	0.094747971433359\\
7855	0.0757573978807485\\
7856	0.0319306131689503\\
7857	0.03266745728793\\
7858	0.026900684739715\\
7859	0.0272340798430074\\
7860	0.0534680649153902\\
7861	0.0727970982960356\\
7862	0.0676047598462652\\
7863	0.0718824578791932\\
7864	0.0329256898598986\\
7865	0.0841251884417547\\
7866	0.0235367450646882\\
7867	0.0423613101422302\\
7868	0.0390799056148632\\
7869	0.0492920483773582\\
7870	0.00613755306486119\\
7871	0.0604875482778627\\
7872	0.0522982752543606\\
7873	0.0455640278676073\\
7874	0.0276378867962448\\
7875	0.0904869306041587\\
7876	0.0397203668315309\\
7877	0.0139966352379803\\
7878	0.0315717292242954\\
7879	0.100571539285022\\
7880	0.0158639181844465\\
7881	0.0570018548221931\\
7882	0.0744857621558894\\
7883	0.0570820411570285\\
7884	0.0362559776509968\\
7885	0.0272569923922984\\
7886	0.0400186550878705\\
7887	0.0616375942028808\\
7888	0.0354718453818942\\
7889	0.0950910487990716\\
7890	0.0521432519903416\\
7891	0.0583231952716804\\
7892	0.0263860547176548\\
7893	0.062282591360235\\
7894	0.0582047491623991\\
7895	0.0533144766588972\\
7896	0.100252595810838\\
7897	0.0235238174101559\\
7898	0.0561687748878291\\
7899	0.044066739650729\\
7900	0.0502146685388588\\
7901	0.0158604892667564\\
7902	0.0473668349180003\\
7903	0.0773992351606028\\
7904	0.0433422822003496\\
7905	0.0547117385903689\\
7906	0.042896260022151\\
7907	0.0681090061081093\\
7908	0.0623607501653149\\
7909	0.0551788471064867\\
7910	0.0700997733496785\\
7911	0.0837531474328983\\
7912	0.0552270887011505\\
7913	0.0713556513718926\\
7914	0.0155426048843254\\
7915	0.0450704364166549\\
7916	0.0108693989276532\\
7917	0.0323885533130973\\
7918	0.0622877691320383\\
7919	0.0610043214615235\\
7920	0.0487451195722559\\
7921	0.0714205018047741\\
7922	0.0674003267604529\\
7923	0.102821094949902\\
7924	0.060568268213004\\
7925	0.0728348326551219\\
7926	0.0904023285982704\\
7927	0.0958569374172111\\
7928	0.0497201588123484\\
7929	0.0598325165509854\\
7930	0.0683118242858403\\
7931	0.0634894020347241\\
7932	0.00900978444952139\\
7933	0.0307213175241928\\
7934	0.0663503896627096\\
7935	0.0614521559806942\\
7936	0.0511260284616427\\
7937	0.0800328005990539\\
7938	0.0836422697698165\\
7939	0.0293448050566\\
7940	0.0512294707348422\\
7941	0.0255208116286433\\
7942	0.107524722516256\\
7943	0.0543380295644393\\
7944	0.0629909816096699\\
7945	0.0766814107632348\\
7946	0.0386563617095881\\
7947	0.0613892749256106\\
7948	0.0342116012644769\\
7949	0.0233066688443837\\
7950	0.0949000620662959\\
7951	0.0922985662210811\\
7952	0.0123695897037525\\
7953	0.0177222160134392\\
7954	0.0135435850320423\\
7955	0.0134839111699077\\
7956	0.0408119250081094\\
7957	0.0546524661918227\\
7958	0.0891029249980072\\
7959	0.0601124384930849\\
7960	0.0335488338888161\\
7961	0.046435440587736\\
7962	0.0209099248884789\\
7963	0.0370111195344354\\
7964	0.0975930719477859\\
7965	0.0130543059546233\\
7966	0.048585197211984\\
7967	0.031425726071893\\
7968	0.0540631503950366\\
7969	0.0490618063241515\\
7970	0.0172008405602315\\
7971	0.0903335026681688\\
7972	0.054191220028311\\
7973	0.0536163999421556\\
7974	0.0520420881194156\\
7975	0.0220288841052794\\
7976	0.038990629000291\\
7977	0.0837837078548813\\
7978	0.0345139379914046\\
7979	0.0213097386668551\\
7980	0.0394962114914017\\
7981	0.0944708407652459\\
7982	0.0345782513777911\\
7983	0.0413508856459541\\
7984	0.0625046198111883\\
7985	0.0808540465469226\\
7986	0.0554248625366416\\
7987	0.0494849214628179\\
7988	0.063899158620213\\
7989	0.0412798152475145\\
7990	0.0139666184073493\\
7991	0.0716511643948741\\
7992	0.0251200595157591\\
7993	0.0714166302414645\\
7994	0.0152480407844897\\
7995	0.0690261074276775\\
7996	0.0180694512709646\\
7997	0.0573651708514498\\
7998	0.0217303411381244\\
7999	0.0203323949194893\\
8000	0.0128249975189626\\
8001	0.0310720369418235\\
};
\addplot [color=mycolor1, only marks, mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8001	0.0310720369418235\\
8002	0.0762872233273535\\
8003	0.0512115137660616\\
8004	0.0766811524284146\\
8005	0.0209727389511697\\
8006	0.0451723386734717\\
8007	0.0605712496293156\\
8008	0.022178556099603\\
8009	0.0256252353094939\\
8010	0.025706634875124\\
8011	0.0146019745558097\\
8012	0.0736228420597911\\
8013	0.0866339383180121\\
8014	0.062510915389846\\
8015	0.0452302593523443\\
8016	0.0455923002131027\\
8017	0.0163685985139987\\
8018	0.0443005008497583\\
8019	0.0795465380900657\\
8020	0.0323847209870967\\
8021	0.0460313072784185\\
8022	0.0607250395755486\\
8023	0.0489104855695081\\
8024	0.0745213598378259\\
8025	0.0233230101107089\\
8026	0.0579697462720226\\
8027	0.0397742826852525\\
8028	0.0662872541854014\\
8029	0.0956989381877392\\
8030	0.0190236470613068\\
8031	0.0412130885566913\\
8032	0.0326952273635877\\
8033	0.0550423578970569\\
8034	0.0707637388616263\\
8035	0.0777670518208177\\
8036	0.078160316393016\\
8037	0.0405694747450642\\
8038	0.0949284095281328\\
8039	0.0441650247332697\\
8040	0.00859650571324289\\
8041	0.0320500969309179\\
8042	0.04684227174676\\
8043	0.0185605364520575\\
8044	0.0497207898801711\\
8045	0.112095099974694\\
8046	0.0619489302569586\\
8047	0.0631670617259467\\
8048	0.0911410075412483\\
8049	0.0625268739654795\\
8050	0.0393868547061857\\
8051	0.0214011013727823\\
8052	0.0612836700229462\\
8053	0.0840021633236253\\
8054	0.0263530285017238\\
8055	0.0292818694422267\\
8056	0.0439270350418746\\
8057	0.0284723179956443\\
8058	0.0428736434560592\\
8059	0.106288292854785\\
8060	0.0283673330543591\\
8061	0.0370562950538589\\
8062	0.0749238854223666\\
8063	0.0197480149900423\\
8064	0.0461504655032869\\
8065	0.0806308693110215\\
8066	0.0420441757312617\\
8067	0.0381739236565037\\
8068	0.0166101850049195\\
8069	0.0677380951158473\\
8070	0.0681923017179416\\
8071	0.01952372503227\\
8072	0.0692057892560356\\
8073	0.0961362127508024\\
8074	0.0715014009980625\\
8075	0.0714109375344987\\
8076	0.0401866025919002\\
8077	0.0684674302649287\\
8078	0.047342422254931\\
8079	0.0121965040577516\\
8080	0.00972168328816536\\
8081	0.0500105912045348\\
8082	0.046228280427822\\
8083	0.0763557177626364\\
8084	0.0523435776093552\\
8085	0.0866427255970408\\
8086	0.0370461651439149\\
8087	0.0524763825085152\\
8088	0.0350839524847606\\
8089	0.0487366496231264\\
8090	0.0564039798296352\\
8091	0.088927359418713\\
8092	0.0738990808246345\\
8093	0.0188855584292855\\
8094	0.0409508991552284\\
8095	0.0626326249006238\\
8096	0.0554109068259598\\
8097	0.0259054956902298\\
8098	0.0120173110318791\\
8099	0.0658037076444018\\
8100	0.0376364102734109\\
8101	0.10332717822196\\
8102	0.0686024208628729\\
8103	0.0310666432879909\\
8104	0.0420628841491573\\
8105	0.0235002178747853\\
8106	0.0369042460379574\\
8107	0.0482141825736935\\
8108	0.0292424284320251\\
8109	0.0295973752005675\\
8110	0.016009756963673\\
8111	0.0303738468031625\\
8112	0.0618171152514079\\
8113	0.0551858971817889\\
8114	0.0303912384416967\\
8115	0.042177086991239\\
8116	0.0463467991702062\\
8117	0.0195192398092507\\
8118	0.0620556784410244\\
8119	0.0822749577731714\\
8120	0.0372316166554747\\
8121	0.0149427180054638\\
8122	0.0107866118403623\\
8123	0.0113302621335656\\
8124	0.0457409092528994\\
8125	0.0463178367076836\\
8126	0.0711971121692827\\
8127	0.0860454056739047\\
8128	0.0333295736977817\\
8129	0.0907517304269011\\
8130	0.0908885163791583\\
8131	0.0460912305087576\\
8132	0.0334562952677785\\
8133	0.0232904445285993\\
8134	0.0917587342734973\\
8135	0.0364567212272374\\
8136	0.0644354044658388\\
8137	0.0855876273908801\\
8138	0.0942251062304986\\
8139	0.0498024480795694\\
8140	0.0548549346495673\\
8141	0.0457762674115181\\
8142	0.0496984652484853\\
8143	0.00926961114977898\\
8144	0.0541758899363084\\
8145	0.0702828418622252\\
8146	0.0257282489942274\\
8147	0.0919051640881272\\
8148	0.025882888417701\\
8149	0.082259885175893\\
8150	0.023881811393888\\
8151	0.0227265184605957\\
8152	0.0422275072872971\\
8153	0.00944553424184258\\
8154	0.0366704193300609\\
8155	0.0410582087051927\\
8156	0.0302662545690621\\
8157	0.0320436994438519\\
8158	0.0696601833476778\\
8159	0.00704177953754503\\
8160	0.0369238351783603\\
8161	0.0599565569720608\\
8162	0.0892285349708214\\
8163	0.0787704725976252\\
8164	0.0413742202139991\\
8165	0.0540375615423463\\
8166	0.0143906666500743\\
8167	0.045013326843556\\
8168	0.0282277642688097\\
8169	0.0847290995938529\\
8170	0.0165956509411145\\
8171	0.0492079083661732\\
8172	0.0509996750096398\\
8173	0.0102820904795375\\
8174	0.0226143589011296\\
8175	0.0733871227510801\\
8176	0.0562023450261134\\
8177	0.0635109948692898\\
8178	0.0720014889566002\\
8179	0.0693022960230392\\
8180	0.0910317884870797\\
8181	0.0453354614501096\\
8182	0.044322172264966\\
8183	0.0265871294986449\\
8184	0.0256315100912188\\
8185	0.0426503420346109\\
8186	0.0663879767530308\\
8187	0.0575849922517728\\
8188	0.0439444475534533\\
8189	0.0793381089306449\\
8190	0.0617004286989647\\
8191	0.0532782496933903\\
8192	0.0832549891765796\\
8193	0.0752651293031527\\
8194	0.0258031221321473\\
8195	0.0727538057686866\\
8196	0.0441281138564302\\
8197	0.0516465940408337\\
8198	0.0148518208133883\\
8199	0.0474134378276049\\
8200	0.0448477293927961\\
8201	0.0626327142022901\\
8202	0.0811163178129746\\
8203	0.0552265660670301\\
8204	0.0757054967571608\\
8205	0.0872395223326319\\
8206	0.0424410470614629\\
8207	0.0380506352662398\\
8208	0.00987497042403274\\
8209	0.0808473722503463\\
8210	0.0648479851652264\\
8211	0.0748347001058784\\
8212	0.109813911131144\\
8213	0.0355249737652469\\
8214	0.0580144857227998\\
8215	0.0153625883483831\\
8216	0.0408451733475758\\
8217	0.0743581117127013\\
8218	0.0155353569566925\\
8219	0.0448060594454338\\
8220	0.0744181791732477\\
8221	0.0611574402333874\\
8222	0.0802815169293091\\
8223	0.0597674020386632\\
8224	0.0222874023446895\\
8225	0.00525635141108816\\
8226	0.0836978251678779\\
8227	0.0566144082253448\\
8228	0.0802673127987203\\
8229	0.0127666123065908\\
8230	0.0355094165074363\\
8231	0.0650876321372323\\
8232	0.052986239007852\\
8233	0.0389560301408477\\
8234	0.0254505722750561\\
8235	0.0293592054490327\\
8236	0.0651908840196586\\
8237	0.0982053667138104\\
8238	0.0795528324993026\\
8239	0.0680032355083074\\
8240	0.0174701936424128\\
8241	0.0633103877967707\\
8242	0.0432817790547756\\
8243	0.0206905870069251\\
8244	0.0952729030508932\\
8245	0.0779991702207092\\
8246	0.025586257503448\\
8247	0.0593356889679835\\
8248	0.0613225201712375\\
8249	0.0468044361843208\\
8250	0.0752775059860884\\
8251	0.0612679128525454\\
8252	0.0623526675809964\\
8253	0.0470191538834436\\
8254	0.0655892314016031\\
8255	0.0731086233193839\\
8256	0.0405753072102886\\
8257	0.0357165403421963\\
8258	0.0370870374583088\\
8259	0.0637795293277724\\
8260	0.0650215790349089\\
8261	0.0306883656900533\\
8262	0.0679026198404193\\
8263	0.0564043621211535\\
8264	0.0882907560008831\\
8265	0.0155671525312715\\
8266	0.0220723908617033\\
8267	0.0680917153869173\\
8268	0.0927499574082297\\
8269	0.0465542553852276\\
8270	0.0430368064938541\\
8271	0.0531903457938629\\
8272	0.0522336526724497\\
8273	0.0577227760593069\\
8274	0.0855601166333956\\
8275	0.0193811671294191\\
8276	0.0999963768393689\\
8277	0.061359693904838\\
8278	0.0339732611741621\\
8279	0.0738736777439953\\
8280	0.0545464907521198\\
8281	0.0236122122703186\\
8282	0.0308853643439129\\
8283	0.0556124588224443\\
8284	0.0993358477789705\\
8285	0.0296273188739637\\
8286	0.0555517561849298\\
8287	0.0436008568470649\\
8288	0.0544063600473907\\
8289	0.040379713193649\\
8290	0.0376730311164437\\
8291	0.0144356870378186\\
8292	0.0699611311023256\\
8293	0.0396532660519444\\
8294	0.024473016128287\\
8295	0.0471959729593686\\
8296	0.0588989027379654\\
8297	0.0799350364922574\\
8298	0.0868894858158608\\
8299	0.0594128581056977\\
8300	0.00744665186954852\\
8301	0.058328939188425\\
8302	0.0597244288748309\\
8303	0.0715504432412629\\
8304	0.0617722044838668\\
8305	0.0573029560220419\\
8306	0.0908749933787909\\
8307	0.0702907396736046\\
8308	0.0658145356800006\\
8309	0.0874022823073355\\
8310	0.0347775763622779\\
8311	0.035477334463215\\
8312	0.0850965656727105\\
8313	0.0237440170850004\\
8314	0.0664836981186663\\
8315	0.0409301805660066\\
8316	0.0526891188542045\\
8317	0.0310135551787355\\
8318	0.0667020448454848\\
8319	0.0391944011085796\\
8320	0.0504553128402416\\
8321	0.0424855192804591\\
8322	0.0264342649560579\\
8323	0.0378405263580694\\
8324	0.0460660874122013\\
8325	0.02557194393895\\
8326	0.0132719429376278\\
8327	0.058319816270198\\
8328	0.109391643140679\\
8329	0.00865698576608931\\
8330	0.0852560359926233\\
8331	0.100711697285688\\
8332	0.0300187372045201\\
8333	0.0589915428682127\\
8334	0.0328689389732166\\
8335	0.0908534230319389\\
8336	0.0537311140834529\\
8337	0.0224330409194486\\
8338	0.107233357554716\\
8339	0.0649243966928952\\
8340	0.0543401242190342\\
8341	0.0449816085456287\\
8342	0.0569203103148059\\
8343	0.0885482198105224\\
8344	0.0450170081930044\\
8345	0.0137594918342427\\
8346	0.0737549619870674\\
8347	0.0842798752030178\\
8348	0.0592811573250187\\
8349	0.0768238784488285\\
8350	0.0617798732772002\\
8351	0.0901855497406907\\
8352	0.0331451656946444\\
8353	0.0652198591106632\\
8354	0.0638522831395418\\
8355	0.0699534608538279\\
8356	0.0478753939011237\\
8357	0.050268260466749\\
8358	0.0474353991349926\\
8359	0.0607429588978639\\
8360	0.0612966454280148\\
8361	0.0612405349965326\\
8362	0.0160258998225227\\
8363	0.0791872241100541\\
8364	0.0202262585309538\\
8365	0.0513012705378377\\
8366	0.0170166823141662\\
8367	0.0307529027229058\\
8368	0.0206321821776264\\
8369	0.0494504567569898\\
8370	0.0706372337683517\\
8371	0.0584048540595503\\
8372	0.0740168505709059\\
8373	0.0870157656828896\\
8374	0.0554639517221103\\
8375	0.0881871598761125\\
8376	0.0613201306047889\\
8377	0.0198379475607079\\
8378	0.047018091339514\\
8379	0.0486459463468221\\
8380	0.0337399413708976\\
8381	0.020973265227117\\
8382	0.018854895959827\\
8383	0.0543018777093907\\
8384	0.0251297447096497\\
8385	0.0211286682857532\\
8386	0.0706019787409613\\
8387	0.0276457404973282\\
8388	0.0926241424099115\\
8389	0.0927062602328802\\
8390	0.0252668664554871\\
8391	0.0583832626838168\\
8392	0.0547049441712231\\
8393	0.00521883479642837\\
8394	0.00371328940665461\\
8395	0.0484395524943388\\
8396	0.0524539214924917\\
8397	0.06095262510262\\
8398	0.0523920674567097\\
8399	0.110172359531745\\
8400	0.0645533180226825\\
8401	0.0743910749455351\\
8402	0.0264139594185736\\
8403	0.0657848697101577\\
8404	0.0826760570089543\\
8405	0.0257424078068544\\
8406	0.0234464615895376\\
8407	0.0695943241895567\\
8408	0.0484656119272198\\
8409	0.0558777937354126\\
8410	0.0414065996317784\\
8411	0.0298907543153555\\
8412	0.0316695365308433\\
8413	0.0763863949381751\\
8414	0.055791037127461\\
8415	0.0745944338980611\\
8416	0.0929804119741662\\
8417	0.0258996277554912\\
8418	0.050565801349728\\
8419	0.0734668996543346\\
8420	0.0321877164846247\\
8421	0.108468452581104\\
8422	0.0267196464670914\\
8423	0.0475790963022098\\
8424	0.061791571295003\\
8425	0.0523623443820977\\
8426	0.0244713416556064\\
8427	0.0592430498001959\\
8428	0.0458948754442605\\
8429	0.0851223686457998\\
8430	0.0390063976116232\\
8431	0.0334767147260934\\
8432	0.0382021779970019\\
8433	0.0586599566501371\\
8434	0.0633903434132108\\
8435	0.044353575438014\\
8436	0.0850682319633249\\
8437	0.0880935800294986\\
8438	0.0032889272432729\\
8439	0.0463239219902907\\
8440	0.0629376018160219\\
8441	0.0374751215800684\\
8442	0.0537275978680716\\
8443	0.0641134035755446\\
8444	0.0585632077000295\\
8445	0.0703517266274927\\
8446	0.0338783338692418\\
8447	0.00978109397765214\\
8448	0.0572131569418129\\
8449	0.0493272109033891\\
8450	0.0894464556074184\\
8451	0.0294616304269707\\
8452	0.0652529497505749\\
8453	0.0607713261092839\\
8454	0.0580393356894908\\
8455	0.0721668484375296\\
8456	0.0475316493430247\\
8457	0.0794910246922789\\
8458	0.0783169483330001\\
8459	0.0605457044655782\\
8460	0.0915893860500346\\
8461	0.0708742340553021\\
8462	0.044001820073059\\
8463	0.0428762903192282\\
8464	0.0592676870709389\\
8465	0.0413136479163452\\
8466	0.0882368498959095\\
8467	0.0171057310671734\\
8468	0.0475965691448085\\
8469	0.058350663247807\\
8470	0.0904269313000647\\
8471	0.00770241091934054\\
8472	0.0315571476313219\\
8473	0.0378012933550245\\
8474	0.0558081472389806\\
8475	0.0332483162479069\\
8476	0.0394660009953619\\
8477	0.0320179421131762\\
8478	0.0886560445334825\\
8479	0.0396724347296578\\
8480	0.0209333779103543\\
8481	0.019455436237766\\
8482	0.0668054317817026\\
8483	0.0501273551091495\\
8484	0.00794142715515656\\
8485	0.0326499159777882\\
8486	0.0709581205879682\\
8487	0.0393335280416561\\
8488	0.0313655724991163\\
8489	0.0473504650564414\\
8490	0.082864388834931\\
8491	0.0528134464596596\\
8492	0.071780425757016\\
8493	0.0483144827104822\\
8494	0.0269209544497493\\
8495	0.0684650074002358\\
8496	0.0120020915873074\\
8497	0.0401071930279505\\
8498	0.087678151875466\\
8499	0.0257766099168522\\
8500	0.0676444521743782\\
8501	0.0169083722264098\\
8502	0.0624696298379155\\
8503	0.0276047422804364\\
8504	0.048308368112397\\
8505	0.0810188146877407\\
8506	0.0496175699386288\\
8507	0.0610162016057265\\
8508	0.0693194538892281\\
8509	0.043506168040901\\
8510	0.00766521580940416\\
8511	0.0876103356842044\\
8512	0.0116458339224821\\
8513	0.0582140530996553\\
8514	0.0643788578011353\\
8515	0.0702378290143141\\
8516	0.0567679793014293\\
8517	0.0630428793244093\\
8518	0.0310295984981948\\
8519	0.107542361658202\\
8520	0.0761331348699195\\
8521	0.0887562432567979\\
8522	0.0537678097406673\\
8523	0.058168566291473\\
8524	0.0635875229673754\\
8525	0.0304379352724751\\
8526	0.0613873360305183\\
8527	0.0846681130597209\\
8528	0.031647203808461\\
8529	0.0808897019281494\\
8530	0.031451167083451\\
8531	0.0204631679900695\\
8532	0.0240438680227885\\
8533	0.0506872600886681\\
8534	0.0362278289297501\\
8535	0.0495236870339575\\
8536	0.0602370269286425\\
8537	0.0585276117941225\\
8538	0.0392814404871666\\
8539	0.0805714575664006\\
8540	0.0417898486949657\\
8541	0.0638102213096312\\
8542	0.0710063600730754\\
8543	0.0653451866674083\\
8544	0.0306867327922794\\
8545	0.0141468757080536\\
8546	0.0741969269295951\\
8547	0.0511112250156718\\
8548	0.0471861672461507\\
8549	0.0652605444718288\\
8550	0.0723101640301058\\
8551	0.0270658922544165\\
8552	0.0559064968867609\\
8553	0.0427819755729127\\
8554	0.0343536751421167\\
8555	0.0419878522275048\\
8556	0.0276960767389076\\
8557	0.0499459817736433\\
8558	0.0683602650108248\\
8559	0.0518308936579672\\
8560	0.0585903113192394\\
8561	0.0508542333215151\\
8562	0.0160123485571104\\
8563	0.0847842660063798\\
8564	0.0246241089782011\\
8565	0.084832049428628\\
8566	0.0773234301933812\\
8567	0.00929157577501172\\
8568	0.0687287386807326\\
8569	0.0654623014167923\\
8570	0.0717491661897397\\
8571	0.0450162929066321\\
8572	0.0364338642910557\\
8573	0.0244891397298632\\
8574	0.0604717955605507\\
8575	0.0515214464149713\\
8576	0.0335183495994243\\
8577	0.0512547968768574\\
8578	0.0339389688041138\\
8579	0.055324678183955\\
8580	0.0463122992088815\\
8581	0.01991502565071\\
8582	0.0716538679474557\\
8583	0.050124766925227\\
8584	0.0100014026969035\\
8585	0.0527219539076056\\
8586	0.0722726620366924\\
8587	0.0604415819268189\\
8588	0.0151956657291946\\
8589	0.0885889130679317\\
8590	0.0416390222411276\\
8591	0.0857244271169394\\
8592	0.103104472588363\\
8593	0.0193082141658352\\
8594	0.0853765007649205\\
8595	0.0351274007814653\\
8596	0.0674672359261674\\
8597	0.00254978541561202\\
8598	0.0606145362501816\\
8599	0.0206659970200787\\
8600	0.0110964688255928\\
8601	0.0322311631616119\\
8602	0.0712935182099457\\
8603	0.0711863560800229\\
8604	0.0255135477761306\\
8605	0.0286853981301227\\
8606	0.0811263046281243\\
8607	0.0337524559652116\\
8608	0.0462165235328726\\
8609	0.0975989532898647\\
8610	0.0520258555353614\\
8611	0.0560013238234489\\
8612	0.0824406385344131\\
8613	0.0120287796352498\\
8614	0.0332641301542417\\
8615	0.0247290290515392\\
8616	0.0313814955947206\\
8617	0.0730336472495788\\
8618	0.0348090797002689\\
8619	0.0680249010435852\\
8620	0.0681832724299259\\
8621	0.0547963667338056\\
8622	0.0370740137493568\\
8623	0.0287221731817122\\
8624	0.0586698644895249\\
8625	0.0513219633759094\\
8626	0.0868123163975525\\
8627	0.0827444450619971\\
8628	0.0318479587614451\\
8629	0.039522582813625\\
8630	0.0195075697471061\\
8631	0.0160813758462579\\
8632	0.0690722705466899\\
8633	0.0442828063213517\\
8634	0.047292360822663\\
8635	0.0207132087929868\\
8636	0.0472502160550528\\
8637	0.0367170945824986\\
8638	0.0323780478409659\\
8639	0.0652886757899068\\
8640	0.01686730463386\\
8641	0.0387959258668895\\
8642	0.0723054716318168\\
8643	0.109590286252992\\
8644	0.077806881958552\\
8645	0.0635530095467725\\
8646	0.0454645011817481\\
8647	0.0399114949842942\\
8648	0.0248481745668061\\
8649	0.0176908159346096\\
8650	0.0585612061250439\\
8651	0.0430352986054623\\
8652	0.0232887468497456\\
8653	0.0513502542362894\\
8654	0.0841242873191373\\
8655	0.032202110190394\\
8656	0.0898797093829029\\
8657	0.0930738016860219\\
8658	0.0423702694346408\\
8659	0.068285595154292\\
8660	0.00975760564101669\\
8661	0.0309883568745932\\
8662	0.0524137667235014\\
8663	0.0406634124437071\\
8664	0.023964303918131\\
8665	0.0858655409705456\\
8666	0.0220147865108777\\
8667	0.0488887590099679\\
8668	0.07808703352063\\
8669	0.0810497197319208\\
8670	0.0410511739626923\\
8671	0.00905009473054996\\
8672	0.0547170400867141\\
8673	0.0693743816619273\\
8674	0.0538586943010297\\
8675	0.0519378383371853\\
8676	0.0560626045301137\\
8677	0.0884325472792168\\
8678	0.0289116704509386\\
8679	0.0758223829431175\\
8680	0.0184874859034551\\
8681	0.00265685553611106\\
8682	0.079026491953227\\
8683	0.0307505562002659\\
8684	0.0935516197759884\\
8685	0.0583166987132562\\
8686	0.040115872127102\\
8687	0.0201249255939366\\
8688	0.0343521634882871\\
8689	0.029301565139024\\
8690	0.0451696926216322\\
8691	0.0634111612107107\\
8692	0.0665350236377877\\
8693	0.0825677576531876\\
8694	0.0177995138692926\\
8695	0.0576843422613362\\
8696	0.0278934288107185\\
8697	0.0694250683807771\\
8698	0.0299564592824142\\
8699	0.0331029412484369\\
8700	0.0805368509191416\\
8701	0.0579384017965064\\
8702	0.0819833959971162\\
8703	0.0913806414873607\\
8704	0.0587091598685932\\
8705	0.0526986117680055\\
8706	0.105051188088148\\
8707	0.0266501872694318\\
8708	0.0591823476213931\\
8709	0.0355491388274879\\
8710	0.013619551679704\\
8711	0.0773961836964148\\
8712	0.0107032601710551\\
8713	0.0640552466951341\\
8714	0.0420566739352443\\
8715	0.0554171291539698\\
8716	0.0737384635680645\\
8717	0.0266965210668418\\
8718	0.0405701267718896\\
8719	0.00257807789447539\\
8720	0.0852978394186744\\
8721	0.0495432744582291\\
8722	0.0459571140338528\\
8723	0.0307539018875651\\
8724	0.0302623335719459\\
8725	0.110550546531375\\
8726	0.0448313504228217\\
8727	0.00821848699573191\\
8728	0.0776794976413134\\
8729	0.0587906460976937\\
8730	0.0450671495020933\\
8731	0.0442478294969104\\
8732	0.0868571002891139\\
8733	0.0426216926478389\\
8734	0.0811209322881892\\
8735	0.0976276995870459\\
8736	0.0493525880080605\\
8737	0.00553271505910047\\
8738	0.0711999184580171\\
8739	0.0543478476160077\\
8740	0.0388115456780667\\
8741	0.055145873019868\\
8742	0.0305201610685126\\
8743	0.0843579184814423\\
8744	0.0726465166567154\\
8745	0.0428657729315078\\
8746	0.0704361263475045\\
8747	0.0745415676285957\\
8748	0.0692916198839485\\
8749	0.0219672425842729\\
8750	0.0658041069748885\\
8751	0.0175536964358046\\
8752	0.043447051390725\\
8753	0.0975724627055858\\
8754	0.0951552732634731\\
8755	0.0464825015054636\\
8756	0.0157592356785099\\
8757	0.110472816786942\\
8758	0.0514217646717833\\
8759	0.0166912606072658\\
8760	0.0399238018945649\\
8761	0.0347819334868502\\
8762	0.070332170107408\\
8763	0.0790629146462299\\
8764	0.0472142218604279\\
8765	0.0548497048340953\\
8766	0.068069603712142\\
8767	0.0169968242759239\\
8768	0.0473976571040682\\
8769	0.0151150956731774\\
8770	0.0552413246461345\\
8771	0.0344183168668752\\
8772	0.02517569313912\\
8773	0.0541627199225067\\
8774	0.0317014705938009\\
8775	0.0377461316253149\\
8776	0.0670683018009215\\
8777	0.0612678812570947\\
8778	0.0507259946769191\\
8779	0.104095694913492\\
8780	0.0339400523849893\\
8781	0.0312001264109458\\
8782	0.0178614314736147\\
8783	0.0763426326747277\\
8784	0.030973971773303\\
8785	0.0345996324551647\\
8786	0.0407318743884614\\
8787	0.0671055812018014\\
8788	0.0525942195734062\\
8789	0.104887338136143\\
8790	0.0898735148936218\\
8791	0.0318346394409139\\
8792	0.0417573121154307\\
8793	0.0401624773218905\\
8794	0.017440854119267\\
8795	0.0527354067381458\\
8796	0.0783192784329714\\
8797	0.0929803907222675\\
8798	0.0686563867253503\\
8799	0.0696445665285305\\
8800	0.0168003699150635\\
8801	0.0514057740728691\\
8802	0.0264522262250583\\
8803	0.086861530849746\\
8804	0.0663556230496909\\
8805	0.051667127584475\\
8806	0.0549088350400151\\
8807	0.091834788885938\\
8808	0.0723935366343987\\
8809	0.0071820297172589\\
8810	0.0220069357419294\\
8811	0.0551527029477799\\
8812	0.0467480384771649\\
8813	0.0645514497312365\\
8814	0.0493340780367563\\
8815	0.0644166296625663\\
8816	0.0611974374217026\\
8817	0.0736709670137252\\
8818	0.0587726043758131\\
8819	0.012901882226958\\
8820	0.057681318742054\\
8821	0.0574055474197286\\
8822	0.062500542503346\\
8823	0.0539768762207388\\
8824	0.040183161457626\\
8825	0.0248855286628821\\
8826	0.0435072688842641\\
8827	0.0419737939063991\\
8828	0.0256684510096288\\
8829	0.0491053714313016\\
8830	0.0236335974141648\\
8831	0.0742752323920404\\
8832	0.0563213583244496\\
8833	0.0822422022448436\\
8834	0.0528620855525714\\
8835	0.0892466400469767\\
8836	0.0526795929833939\\
8837	0.0492967737929059\\
8838	0.0605881671948875\\
8839	0.063328742800123\\
8840	0.0566542142447939\\
8841	0.0559087044391533\\
8842	0.0331852333174663\\
8843	0.0134581792702186\\
8844	0.0196730593283182\\
8845	0.052321501905206\\
8846	0.0382277386030878\\
8847	0.0270193857052026\\
8848	0.0660023279847598\\
8849	0.0608448249534767\\
8850	0.031730212716098\\
8851	0.0739545522580081\\
8852	0.0845257277430465\\
8853	0.0419895227741676\\
8854	0.0596524032979678\\
8855	0.0307510799739648\\
8856	0.0399820787766753\\
8857	0.0567456734655405\\
8858	0.0437611456390232\\
8859	0.0285573766294898\\
8860	0.0110502766121937\\
8861	0.0436822967477566\\
8862	0.0557853573155604\\
8863	0.0571542149739224\\
8864	0.0258794668500729\\
8865	0.0173512423772311\\
8866	0.084716644902662\\
8867	0.0365348657026361\\
8868	0.0746749769803988\\
8869	0.0569130378635637\\
8870	0.00946803771077631\\
8871	0.0932715450790585\\
8872	0.0871590382085888\\
8873	0.0529823659901877\\
8874	0.0329359776430032\\
8875	0.00615708240273471\\
8876	0.071477894749268\\
8877	0.0643935179743318\\
8878	0.0493088612524486\\
8879	0.0265018871317853\\
8880	0.0390539832759813\\
8881	0.0470715189963811\\
8882	0.0598275132208984\\
8883	0.0560209857276712\\
8884	0.0151375436672391\\
8885	0.0595572752025206\\
8886	0.0677002904192469\\
8887	0.0265108720821493\\
8888	0.0909535088913869\\
8889	0.0721050901805258\\
8890	0.0575063417870976\\
8891	0.00752700898569203\\
8892	0.0747235354441846\\
8893	0.0667975182064613\\
8894	0.0544002005254161\\
8895	0.0360098413310157\\
8896	0.0361766479712504\\
8897	0.0357317885553375\\
8898	0.0459880872351062\\
8899	0.0154578894840736\\
8900	0.0469777042028873\\
8901	0.017225464771355\\
8902	0.0388610748762411\\
8903	0.00879785705821368\\
8904	0.0589983758989691\\
8905	0.0114507005675295\\
8906	0.0313780924889209\\
8907	0.0992520710811217\\
8908	0.0690894310083181\\
8909	0.0739389735240014\\
8910	0.0703539923775492\\
8911	0.066657778094759\\
8912	0.108812634236196\\
8913	0.0231234244075645\\
8914	0.0533086691237949\\
8915	0.0321076337545884\\
8916	0.0632605762830953\\
8917	0.0768958671279959\\
8918	0.0615748034305291\\
8919	0.0701625844869259\\
8920	0.0882935911516008\\
8921	0.0677861631136587\\
8922	0.0389112056950256\\
8923	0.0448810876821795\\
8924	0.0672766317570949\\
8925	0.0156044114636256\\
8926	0.0445365934063532\\
8927	0.0709460054448562\\
8928	0.0594820246781025\\
8929	0.0736883707844921\\
8930	0.0452607496548898\\
8931	0.0383355057284097\\
8932	0.0609002838376586\\
8933	0.0692529717317776\\
8934	0.00790327212567399\\
8935	0.0415422781353042\\
8936	0.0550338204810424\\
8937	0.0354293657885365\\
8938	0.0435199884316849\\
8939	0.0766447944734899\\
8940	0.0744744242954867\\
8941	0.0192442159368256\\
8942	0.0178555728412129\\
8943	0.0104830208816256\\
8944	0.0259463875760187\\
8945	0.034080376385173\\
8946	0.0852780834782734\\
8947	0.0745468153622167\\
8948	0.0457303419111783\\
8949	0.0521831854546985\\
8950	0.0638701016877958\\
8951	0.0143704488051666\\
8952	0.0314500913348686\\
8953	0.0838874862451695\\
8954	0.104669834278868\\
8955	0.0419660114836515\\
8956	0.0402344034249721\\
8957	0.0873826475750318\\
8958	0.0260035348167816\\
8959	0.0716022826575573\\
8960	0.0290861560798843\\
8961	0.0776287636612364\\
8962	0.0308072255821752\\
8963	0.0259742826124596\\
8964	0.0809447618183069\\
8965	0.078465213993409\\
8966	0.0226281663975906\\
8967	0.0769034126678497\\
8968	0.0617794306618648\\
8969	0.102852799722823\\
8970	0.066213057706066\\
8971	0.0229275404541451\\
8972	0.0405863444016032\\
8973	0.0303681790570398\\
8974	0.100354417050755\\
8975	0.0641109663531416\\
8976	0.0785327965470055\\
8977	0.0314020789752676\\
8978	0.0962556784618581\\
8979	0.0531611972411621\\
8980	0.030588451159167\\
8981	0.0141388133469038\\
8982	0.092138984692206\\
8983	0.0774414412047552\\
8984	0.0339088069612232\\
8985	0.018403882728072\\
8986	0.0296751141560356\\
8987	0.0311868053244461\\
8988	0.0316780733047636\\
8989	0.01151826280831\\
8990	0.0354066656043568\\
8991	0.030113524307635\\
8992	0.042785281036023\\
8993	0.0192343576555349\\
8994	0.0244229949346663\\
8995	0.00479769225418414\\
8996	0.0627335874279222\\
8997	0.0188792674115266\\
8998	0.0370687826339929\\
8999	0.019462837990358\\
9000	0.0174368140582649\\
9001	0.0334535752312074\\
9002	0.069768800343236\\
9003	0.0593789864718519\\
9004	0.018095057914623\\
9005	0.035981860797199\\
9006	0.0337193901024982\\
9007	0.0317776631682493\\
9008	0.0501545338268887\\
9009	0.00771653747169421\\
9010	0.0650118612167488\\
9011	0.0326751172778423\\
9012	0.0253260457298278\\
9013	0.0910469765763464\\
9014	0.0742089287705917\\
9015	0.0578640376933807\\
9016	0.0815078299795775\\
9017	0.102792580743601\\
9018	0.0316469039244902\\
9019	0.0577200144692372\\
9020	0.042826895562774\\
9021	0.0833077956093774\\
9022	0.0721039177378751\\
9023	0.0648514246850809\\
9024	0.0320223839825067\\
9025	0.0869510837975597\\
9026	0.0919542642638554\\
9027	0.020823968750409\\
9028	0.0800681509622234\\
9029	0.0897891923381364\\
9030	0.0410782076520432\\
9031	0.0546408794184933\\
9032	0.054194869525234\\
9033	0.0747652575283808\\
9034	0.0752000887986575\\
9035	0.0929202589000504\\
9036	0.0630298267292919\\
9037	0.0129731236212703\\
9038	0.0873476985702006\\
9039	0.0492067124860178\\
9040	0.0816489501595722\\
9041	0.041348636228465\\
9042	0.0867337059780686\\
9043	0.0833613971003508\\
9044	0.0825355887494447\\
9045	0.082447246397097\\
9046	0.0172203171476946\\
9047	0.0866810191789977\\
9048	0.0608073920842047\\
9049	0.104892678726992\\
9050	0.0500291623112327\\
9051	0.0208024905283137\\
9052	0.060825049299695\\
9053	0.0379535287458015\\
9054	0.0508205852196846\\
9055	0.0717865032053427\\
9056	0.0503041973550207\\
9057	0.0628935791812326\\
9058	0.0600125187622045\\
9059	0.0605620870151595\\
9060	0.0054985803568337\\
9061	0.0733663617957422\\
9062	0.0266704492718076\\
9063	0.0911001631847629\\
9064	0.0391510858518026\\
9065	0.0688841915086268\\
9066	0.0327874294418113\\
9067	0.093974718588291\\
9068	0.0676706770094138\\
9069	0.0750762719753129\\
9070	0.0499143714805237\\
9071	0.0937597732187507\\
9072	0.0716185443594795\\
9073	0.0603107248457291\\
9074	0.0548856713818002\\
9075	0.0627856948067872\\
9076	0.0686140122432148\\
9077	0.0123149360433599\\
9078	0.0415845216132329\\
9079	0.0567927123617956\\
9080	0.0265709383401573\\
9081	0.0319645916957343\\
9082	0.0245153764118393\\
9083	0.0119993738531587\\
9084	0.0465195838181731\\
9085	0.0402637275195175\\
9086	0.0535733470889594\\
9087	0.0273949682263273\\
9088	0.06999567097257\\
9089	0.0525396438141088\\
9090	0.0822694661528197\\
9091	0.0707898964321431\\
9092	0.0749923821625902\\
9093	0.0216755133629878\\
9094	0.00775543168462145\\
9095	0.0817219873973637\\
9096	0.0860420123604539\\
9097	0.0500861229422798\\
9098	0.103353795229127\\
9099	0.113005517076718\\
9100	0.0984915669009465\\
9101	0.0391287299643324\\
9102	0.0654872244471345\\
9103	0.021241814642073\\
9104	0.0515459225773751\\
9105	0.0536394078478772\\
9106	0.0271493382333672\\
9107	0.0419710952108711\\
9108	0.014623591819569\\
9109	0.048245433584531\\
9110	0.0904370720074451\\
9111	0.0467219460294772\\
9112	0.0716386164499374\\
9113	0.0125862212344366\\
9114	0.0922082525860618\\
9115	0.0254655540461828\\
9116	0.0665233966970477\\
9117	0.0501432549756362\\
9118	0.00473655168284914\\
9119	0.00998831728276062\\
9120	0.0751273933629671\\
9121	0.0290515978277591\\
9122	0.0161975863464591\\
9123	0.0718539867541222\\
9124	0.0135630994945678\\
9125	0.0522536807370937\\
9126	0.0382050992749889\\
9127	0.071612407067595\\
9128	0.0822450258451566\\
9129	0.0788394134456012\\
9130	0.0675262990489144\\
9131	0.0556011517348101\\
9132	0.0642344578504722\\
9133	0.0554140337313684\\
9134	0.0372904610748169\\
9135	0.0412603105520116\\
9136	0.0171339116583168\\
9137	0.00791677947113745\\
9138	0.0522667966465572\\
9139	0.0605366901058451\\
9140	0.0374323884638101\\
9141	0.0230250391947623\\
9142	0.0560945022765312\\
9143	0.095441674072263\\
9144	0.0908537052504025\\
9145	0.0273806488118838\\
9146	0.0349752604072109\\
9147	0.0524720062626736\\
9148	0.0231010324274976\\
9149	0.0617359981614212\\
9150	0.0663659730220516\\
9151	0.0228953925302807\\
9152	0.0438826553460192\\
9153	0.0626434669787579\\
9154	0.0887214321230231\\
9155	0.061591319018368\\
9156	0.0339602431096431\\
9157	0.0124995937139868\\
9158	0.0486466567215003\\
9159	0.0402600688094861\\
9160	0.0215141221831611\\
9161	0.0708690970099128\\
9162	0.0150392294410846\\
9163	0.0319223824981546\\
9164	0.00620215815479086\\
9165	0.0337521289935898\\
9166	0.0611702440386021\\
9167	0.0599698019621833\\
9168	0.049446363304893\\
9169	0.0349151710905586\\
9170	0.110867218426482\\
9171	0.0311911968799564\\
9172	0.0230563034894051\\
9173	0.0624234360617216\\
9174	0.0548863025023066\\
9175	0.0491043181200066\\
9176	0.0485307973694155\\
9177	0.00273674013310654\\
9178	0.0624830321698813\\
9179	0.0622257294589315\\
9180	0.0416762444904054\\
9181	0.0845189178600138\\
9182	0.0358281783235156\\
9183	0.0526242323886462\\
9184	0.0459501128461286\\
9185	0.0146773498756074\\
9186	0.106836689916594\\
9187	0.0198181865696133\\
9188	0.0863877710675602\\
9189	0.0826168090958236\\
9190	0.0313672084635528\\
9191	0.0407704424438138\\
9192	0.067806969736009\\
9193	0.0394289939931305\\
9194	0.0714208036418624\\
9195	0.022999812608643\\
9196	0.0283242643416901\\
9197	0.0242462957623676\\
9198	0.0560334598442525\\
9199	0.0176286695978081\\
9200	0.0388172472905797\\
9201	0.0638798694173826\\
9202	0.0630059068996531\\
9203	0.105300330866933\\
9204	0.0553585097517952\\
9205	0.0604831745480808\\
9206	0.059166073972433\\
9207	0.025799467885499\\
9208	0.0187558675643983\\
9209	0.0667795171046247\\
9210	0.0677122797524149\\
9211	0.0259184508110637\\
9212	0.0498440171149721\\
9213	0.034483437639278\\
9214	0.0384506536595834\\
9215	0.0331873238098249\\
9216	0.0147538626105179\\
9217	0.0175655022827964\\
9218	0.0098309821200282\\
9219	0.0362162083936817\\
9220	0.0855448819665668\\
9221	0.032275570614497\\
9222	0.0624469748917141\\
9223	0.00960534312992567\\
9224	0.0435177706251829\\
9225	0.0744572030055413\\
9226	0.0197859631333107\\
9227	0.0466926009998867\\
9228	0.0458289107304792\\
9229	0.0470104704592686\\
9230	0.0111251362786726\\
9231	0.0592485639572623\\
9232	0.0781038756792254\\
9233	0.0807223820867179\\
9234	0.0272823686314705\\
9235	0.00734342700711033\\
9236	0.0662760190620736\\
9237	0.0654887265272613\\
9238	0.0165716947663377\\
9239	0.0606572447386826\\
9240	0.0586800316141977\\
9241	0.0130591566273817\\
9242	0.0576081715187771\\
9243	0.0867985074927181\\
9244	0.0513100636912794\\
9245	0.0563189792888249\\
9246	0.020687414443843\\
9247	0.10301291702918\\
9248	0.0206970092987298\\
9249	0.0721784223732838\\
9250	0.0510484661159464\\
9251	0.0222080147261438\\
9252	0.0104456584352702\\
9253	0.0447010683095208\\
9254	0.0656250272068162\\
9255	0.0575592291297474\\
9256	0.0583837603020465\\
9257	0.093358780280426\\
9258	0.0160677865722949\\
9259	0.0513844030258865\\
9260	0.0580211988600562\\
9261	0.0667771012101503\\
9262	0.0320199405686136\\
9263	0.0970084215740871\\
9264	0.0147683628194393\\
9265	0.0661375136295409\\
9266	0.0307184639338841\\
9267	0.0442609091897458\\
9268	0.0834375261791824\\
9269	0.0510595526094875\\
9270	0.0227433901107074\\
9271	0.0459247260543806\\
9272	0.0729129279030526\\
9273	0.0293258980802313\\
9274	0.0712164376456451\\
9275	0.0358225794644351\\
9276	0.065329521627558\\
9277	0.0354748924620918\\
9278	0.0879582131139878\\
9279	0.104110837444998\\
9280	0.0388311576804715\\
9281	0.0349751039491818\\
9282	0.0193847517867672\\
9283	0.0598624626793131\\
9284	0.0473946155961312\\
9285	0.0613167978545871\\
9286	0.055326026466243\\
9287	0.0594665353602921\\
9288	0.0553192750916536\\
9289	0.0672859645238081\\
9290	0.0520913250255711\\
9291	0.0391365746415184\\
9292	0.10433903415765\\
9293	0.0900887383638955\\
9294	0.0895570572083342\\
9295	0.0792615473694593\\
9296	0.07539673806749\\
9297	0.0751327352246584\\
9298	0.0427340533720297\\
9299	0.0618257363635326\\
9300	0.0474473571488219\\
9301	0.0439429250520698\\
9302	0.0602989743796865\\
9303	0.0630326747277304\\
9304	0.0553422075689395\\
9305	0.0341924575791954\\
9306	0.0745842140772415\\
9307	0.0511888875579212\\
9308	0.0931894554021346\\
9309	0.0477915433499289\\
9310	0.0413799254484404\\
9311	0.0902161548152268\\
9312	0.0973306901389996\\
9313	0.0653515844756041\\
9314	0.0675760248288805\\
9315	0.0584385114571304\\
9316	0.0527260020749889\\
9317	0.0499322737821182\\
9318	0.0502385909874377\\
9319	0.0469075746872245\\
9320	0.0199032980810731\\
9321	0.0438839436510339\\
9322	0.0551644751449938\\
9323	0.0513520467035685\\
9324	0.0921114653022501\\
9325	0.0625341447727583\\
9326	0.0789292204247365\\
9327	0.0485824600490961\\
9328	0.104375449835283\\
9329	0.0418314715507286\\
9330	0.083250579389218\\
9331	0.0518562231290298\\
9332	0.0573815420796671\\
9333	0.0640450036014204\\
9334	0.104936245040567\\
9335	0.0918329958525035\\
9336	0.00584205186945952\\
9337	0.00954256385892782\\
9338	0.0650157588930291\\
9339	0.046508940850972\\
9340	0.0708265913854041\\
9341	0.043112418316694\\
9342	0.0525769428625682\\
9343	0.0280211793270194\\
9344	0.049841584708556\\
9345	0.0363818807937819\\
9346	0.0638541911712123\\
9347	0.0480150277370535\\
9348	0.0704155742447142\\
9349	0.0698099556279903\\
9350	0.0164957275883789\\
9351	0.0568927147348622\\
9352	0.0711683427126618\\
9353	0.049830938098021\\
9354	0.0857850924633008\\
9355	0.0792334995692585\\
9356	0.0345026079478868\\
9357	0.0973184562342988\\
9358	0.0587305678761798\\
9359	0.0168257629595594\\
9360	0.0762316185796565\\
9361	0.0403813294476947\\
9362	0.00809780685446282\\
9363	0.0413498940966643\\
9364	0.0767499395510001\\
9365	0.0530101632353597\\
9366	0.0769304571926914\\
9367	0.0102862120036393\\
9368	0.0879576443400284\\
9369	0.0695752712316449\\
9370	0.0528136242926658\\
9371	0.0410803168959017\\
9372	0.0705967282442065\\
9373	0.107749846848015\\
9374	0.0759196671634926\\
9375	0.10751858087022\\
9376	0.0897457157677536\\
9377	0.0122421489253234\\
9378	0.0527747579983523\\
9379	0.0135847572620439\\
9380	0.00967226332609061\\
9381	0.10331090384033\\
9382	0.0199690674055911\\
9383	0.05901951192793\\
9384	0.0223383268379499\\
9385	0.0959726096734289\\
9386	0.0558171723669754\\
9387	0.035369903547414\\
9388	0.0474719018450813\\
9389	0.0336013551415322\\
9390	0.0391384547507232\\
9391	0.0636490978477741\\
9392	0.0224404583465696\\
9393	0.0981471087867734\\
9394	0.0237231729716902\\
9395	0.0118676626084712\\
9396	0.088188340694248\\
9397	0.04966143871075\\
9398	0.0220954779493102\\
9399	0.0306245513061926\\
9400	0.102721732701968\\
9401	0.0717412883895822\\
9402	0.0178390843469518\\
9403	0.0241370607281708\\
9404	0.105116842132413\\
9405	0.030440554960197\\
9406	0.0292758792556975\\
9407	0.00953623675361359\\
9408	0.0117612683144839\\
9409	0.0626277828593124\\
9410	0.0509641850741983\\
9411	0.0447641737184341\\
9412	0.0546618072321866\\
9413	0.0232413190172081\\
9414	0.0286356417209439\\
9415	0.0026465866947214\\
9416	0.0970832976263301\\
9417	0.0526849815073144\\
9418	0.010345578706435\\
9419	0.0534950297107403\\
9420	0.0716640513312469\\
9421	0.0724334615504283\\
9422	0.0340592544064504\\
9423	0.0566038707504027\\
9424	0.0590194169148111\\
9425	0.00302123008677502\\
9426	0.0507291054378616\\
9427	0.0430243902369536\\
9428	0.0698796280664371\\
9429	0.0625087673744646\\
9430	0.0489354165693126\\
9431	0.0136308684266306\\
9432	0.0570841769469652\\
9433	0.0646335394504027\\
9434	0.0259620122328823\\
9435	0.0419445280070362\\
9436	0.038548727906154\\
9437	0.0596204440730095\\
9438	0.0343228476209071\\
9439	0.0794678614615598\\
9440	0.0720743891294335\\
9441	0.0461818293245497\\
9442	0.0507504708164291\\
9443	0.00634912028272527\\
9444	0.0443789298885788\\
9445	0.0810774659548751\\
9446	0.033446819640284\\
9447	0.0362168252675368\\
9448	0.048038668336392\\
9449	0.0116772541413601\\
9450	0.0581629591200569\\
9451	0.0962560468494615\\
9452	0.0477626182727751\\
9453	0.0372998217082293\\
9454	0.094049008094468\\
9455	0.0266714573392237\\
9456	0.0220400607907195\\
9457	0.0731995764316562\\
9458	0.0685220776756597\\
9459	0.0400439766602441\\
9460	0.0845316885982893\\
9461	0.0839684955072264\\
9462	0.0530356201084634\\
9463	0.0529751483781953\\
9464	0.0637973076064193\\
9465	0.0533689344740969\\
9466	0.0923758196795563\\
9467	0.027124852433088\\
9468	0.064509779762947\\
9469	0.0661081079523539\\
9470	0.0163708200146165\\
9471	0.0213370642843674\\
9472	0.0581030231681987\\
9473	0.0424835594366924\\
9474	0.0167029601900284\\
9475	0.0494556124895944\\
9476	0.0253211846310367\\
9477	0.100442835286192\\
9478	0.0605482691853785\\
9479	0.0739975409285358\\
9480	0.0133471212473412\\
9481	0.0359140296601129\\
9482	0.0821322630844405\\
9483	0.0645496833642492\\
9484	0.0379823072276303\\
9485	0.0667791008204672\\
9486	0.0502657157133432\\
9487	0.0386484589832243\\
9488	0.0853683954685726\\
9489	0.0531571245163253\\
9490	0.023630512416932\\
9491	0.00959903863140488\\
9492	0.0143726121094476\\
9493	0.0996498210541635\\
9494	0.0291592225470365\\
9495	0.056896533898329\\
9496	0.081579302709373\\
9497	0.0653248578381365\\
9498	0.0368751527878549\\
9499	0.0451161270603985\\
9500	0.049204010514267\\
9501	0.0179134979714255\\
9502	0.056290915477491\\
9503	0.0497360298013863\\
9504	0.0350106479214427\\
9505	0.0380909293722536\\
9506	0.0261157029938643\\
9507	0.0309322004122997\\
9508	0.0116839776337352\\
9509	0.0501085017437635\\
9510	0.0651733677194024\\
9511	0.0304758734109534\\
9512	0.0752510651176377\\
9513	0.0636768320332102\\
9514	0.0577763257284942\\
9515	0.0785253907264922\\
9516	0.024076334165842\\
9517	0.0152786059915034\\
9518	0.0277622966518745\\
9519	0.0654208928265583\\
9520	0.0898777622176689\\
9521	0.0111939242261765\\
9522	0.0426831958855952\\
9523	0.0448622528157727\\
9524	0.0655880175120593\\
9525	0.0448514822030326\\
9526	0.037152268342442\\
9527	0.0451287541391148\\
9528	0.0485310500635847\\
9529	0.0371133890851822\\
9530	0.0757300551300297\\
9531	0.0139154760633219\\
9532	0.0291883665158271\\
9533	0.0444793526237028\\
9534	0.0449631014797138\\
9535	0.0150307834445671\\
9536	0.0364970048990868\\
9537	0.0553169163915601\\
9538	0.0356811277454583\\
9539	0.0514687981111055\\
9540	0.0398276572056075\\
9541	0.0523500415567665\\
9542	0.0542619977141975\\
9543	0.0329551791085072\\
9544	0.0121722601014457\\
9545	0.0397060613198373\\
9546	0.0441840403211025\\
9547	0.0153806220789096\\
9548	0.048094291635201\\
9549	0.0979558575306161\\
9550	0.0457124068156376\\
9551	0.018016944709409\\
9552	0.0944730623205153\\
9553	0.0570275646788063\\
9554	0.0546699803219672\\
9555	0.0760145109411862\\
9556	0.0591032115568128\\
9557	0.0378620622507027\\
9558	0.0552315789636968\\
9559	0.0271420038380203\\
9560	0.0536790764254867\\
9561	0.0572995100163135\\
9562	0.0620740182725531\\
9563	0.0101559306677373\\
9564	0.0208584001636731\\
9565	0.0713699958402727\\
9566	0.0439028806502887\\
9567	0.03157471905993\\
9568	0.0800034582309371\\
9569	0.100467950542836\\
9570	0.0942253176650975\\
9571	0.0735408802926248\\
9572	0.0744016506522664\\
9573	0.0306934111353393\\
9574	0.0296333494859838\\
9575	0.063249873578282\\
9576	0.0810047381027443\\
9577	0.0502642735546606\\
9578	0.0465640073060762\\
9579	0.0171590788112301\\
9580	0.00759762464626024\\
9581	0.0235153117976741\\
9582	0.0484314637290336\\
9583	0.0336120067965957\\
9584	0.0873300312872065\\
9585	0.0733544704853479\\
9586	0.0346717337032417\\
9587	0.0560153209923225\\
9588	0.0523765605491509\\
9589	0.08956824581361\\
9590	0.0729627888217499\\
9591	0.0650804184315442\\
9592	0.0147636169520242\\
9593	0.0395039451622455\\
9594	0.0268617838631265\\
9595	0.0690674109193143\\
9596	0.0311484696328225\\
9597	0.039390807106819\\
9598	0.0505229742250763\\
9599	0.0581024226973323\\
9600	0.016624368827713\\
9601	0.0406354657551694\\
9602	0.0703515373254213\\
9603	0.0869478003787392\\
9604	0.0568542848297013\\
9605	0.0779338486811697\\
9606	0.104020160236765\\
9607	0.0382757164350647\\
9608	0.0477476756110389\\
9609	0.0350764188988105\\
9610	0.0714616233405951\\
9611	0.0405764233006463\\
9612	0.0535867633309954\\
9613	0.0168138181354094\\
9614	0.0780192597769243\\
9615	0.0158622194129553\\
9616	0.107805669907747\\
9617	0.0842628739049532\\
9618	0.0938448486437842\\
9619	0.0540979053649199\\
9620	0.0657302040483858\\
9621	0.0532211374498976\\
9622	0.0231280051168142\\
9623	0.0587966549423242\\
9624	0.0638825282666777\\
9625	0.0554039591700628\\
9626	0.0413206786982367\\
9627	0.0148869383031909\\
9628	0.00929654756310705\\
9629	0.0292908035137596\\
9630	0.0491579202326047\\
9631	0.0920174744933747\\
9632	0.0537674071198049\\
9633	0.0836482424688916\\
9634	0.0552432676371852\\
9635	0.0650455465963888\\
9636	0.0376675118255001\\
9637	0.0363736772083365\\
9638	0.0439355250427048\\
9639	0.0345786372955552\\
9640	0.0423397966463372\\
9641	0.0488531475964238\\
9642	0.0596421901140941\\
9643	0.0549691104495967\\
9644	0.0599970945080457\\
9645	0.0490052491654184\\
9646	0.0747628982575308\\
9647	0.0805324364799911\\
9648	0.0495601422929016\\
9649	0.0350948129654497\\
9650	0.01528272206451\\
9651	0.0379651918810299\\
9652	0.0399798480446694\\
9653	0.0169991555437123\\
9654	0.0515147839898957\\
9655	0.050091175248976\\
9656	0.0934815974063642\\
9657	0.0388360031920031\\
9658	0.0651536462540413\\
9659	0.082330645512729\\
9660	0.0774342677355249\\
9661	0.0761006265271895\\
9662	0.0567169672490562\\
9663	0.0591359595347039\\
9664	0.0245198384906634\\
9665	0.0746305242765128\\
9666	0.0442156916148351\\
9667	0.0414484843687541\\
9668	0.0526891744888851\\
9669	0.0898973783484431\\
9670	0.0602988955864354\\
9671	0.0416672494487667\\
9672	0.0209196856474758\\
9673	0.00990046255670118\\
9674	0.0780588677080143\\
9675	0.0472171915011061\\
9676	0.061544610306169\\
9677	0.0976998125110653\\
9678	0.0657418442576109\\
9679	0.054930592039025\\
9680	0.0452356261414188\\
9681	0.0598671451091404\\
9682	0.0285390502176417\\
9683	0.0466444859550614\\
9684	0.046268948165202\\
9685	0.0411487823486305\\
9686	0.047472603939383\\
9687	0.061919042777963\\
9688	0.0247126350525115\\
9689	0.0667841353087991\\
9690	0.07348646652638\\
9691	0.0778327715721897\\
9692	0.0328231923601709\\
9693	0.0563146467194684\\
9694	0.0570873439096171\\
9695	0.0687737277626446\\
9696	0.0781230081615885\\
9697	0.0303664084922868\\
9698	0.0547288459202807\\
9699	0.0646840633199344\\
9700	0.0433313859246418\\
9701	0.0197394929599066\\
9702	0.0457776049486671\\
9703	0.0607120017125024\\
9704	0.0741865396084297\\
9705	0.067876603472634\\
9706	0.060739629006517\\
9707	0.069149234088255\\
9708	0.0681533968180684\\
9709	0.0890038926169934\\
9710	0.0589388563711137\\
9711	0.0315681158097116\\
9712	0.08056119276329\\
9713	0.0619993201409719\\
9714	0.0808288844984164\\
9715	0.0411894804968319\\
9716	0.0727369487189599\\
9717	0.0567376762853093\\
9718	0.0588794882183215\\
9719	0.0475713212426522\\
9720	0.0578680945171832\\
9721	0.0652138208798752\\
9722	0.0387483948357505\\
9723	0.0132653689438584\\
9724	0.0286164731143203\\
9725	0.0445580359758788\\
9726	0.0278107683009136\\
9727	0.0579458636803383\\
9728	0.09117864697565\\
9729	0.0835532447474828\\
9730	0.0501353559975051\\
9731	0.0312480611537154\\
9732	0.0285110240980893\\
9733	0.0773946316438634\\
9734	0.0355486093693518\\
9735	0.0688836595700759\\
9736	0.0335049935883096\\
9737	0.0198879829902785\\
9738	0.0249381565168356\\
9739	0.0177195029073378\\
9740	0.0396541609649188\\
9741	0.061961376680834\\
9742	0.0269027393562195\\
9743	0.0833223929328235\\
9744	0.0643378754810592\\
9745	0.0623670625769315\\
9746	0.0220869507894961\\
9747	0.0548944665828359\\
9748	0.0181021127382388\\
9749	0.0665026437472029\\
9750	0.0534666229359902\\
9751	0.0240843347446426\\
9752	0.0706371127823975\\
9753	0.04618443142047\\
9754	0.0481159899568144\\
9755	0.048230344684203\\
9756	0.0674694538492987\\
9757	0.0741782539262736\\
9758	0.0311653572105846\\
9759	0.0400181557642001\\
9760	0.0687305946871962\\
9761	0.0442270457607357\\
9762	0.0221353846403455\\
9763	0.0427041070008267\\
9764	0.105381509673869\\
9765	0.0169048582039412\\
9766	0.0761893790182598\\
9767	0.0714355959337011\\
9768	0.0888339351436205\\
9769	0.0565371809573164\\
9770	0.0520967410614358\\
9771	0.0693138584554812\\
9772	0.0745295232015046\\
9773	0.0488058249434214\\
9774	0.044333587146673\\
9775	0.0789542346894324\\
9776	0.0308929695189977\\
9777	0.0345906808506181\\
9778	0.0462692299077714\\
9779	0.020079098097969\\
9780	0.0731403608193795\\
9781	0.0152616475498792\\
9782	0.0205681659698316\\
9783	0.00996743606843786\\
9784	0.0353288542463541\\
9785	0.0257666814264393\\
9786	0.0230928105170598\\
9787	0.0419408377941083\\
9788	0.0291875563047295\\
9789	0.0416180611105299\\
9790	0.0468603990212696\\
9791	0.057067597342209\\
9792	0.0320723575631087\\
9793	0.0399339849193315\\
9794	0.0518538325213707\\
9795	0.0234372430176778\\
9796	0.0599860698280685\\
9797	0.00596680549367046\\
9798	0.0291901934297156\\
9799	0.0211983894375521\\
9800	0.0900204614755402\\
9801	0.0703448001051735\\
9802	0.0773254415233882\\
9803	0.0161023636345694\\
9804	0.0412681583962322\\
9805	0.0466389241593305\\
9806	0.0791087832938043\\
9807	0.0489704513925208\\
9808	0.0176230487860822\\
9809	0.0109480484433698\\
9810	0.0261419357870301\\
9811	0.05031981866567\\
9812	0.0897140124887645\\
9813	0.0909497871461218\\
9814	0.0708389289752499\\
9815	0.0501415918422758\\
9816	0.030782887916408\\
9817	0.050484050193256\\
9818	0.0636505384790984\\
9819	0.0750320550497954\\
9820	0.067584208272368\\
9821	0.0367256257068828\\
9822	0.0760354209400744\\
9823	0.0693103475885188\\
9824	0.0362736109411936\\
9825	0.0296455217376866\\
9826	0.0204974384317156\\
9827	0.0404022259995179\\
9828	0.0333481131845044\\
9829	0.0366481589214771\\
9830	0.0773860044509469\\
9831	0.0604710948851028\\
9832	0.0887639228663935\\
9833	0.0684179866082044\\
9834	0.0458031023533224\\
9835	0.0752218518294981\\
9836	0.0755216863080785\\
9837	0.0531155624460988\\
9838	0.0518224889943669\\
9839	0.0695232108277859\\
9840	0.0115048363111147\\
9841	0.105664953010595\\
9842	0.0621676856505312\\
9843	0.0488497637392424\\
9844	0.0388791130642074\\
9845	0.100838087992719\\
9846	0.0128133845819317\\
9847	0.0841543193091039\\
9848	0.0599923662044257\\
9849	0.0368814719028311\\
9850	0.0466488070274853\\
9851	0.0898520055000437\\
9852	0.0785871720244066\\
9853	0.0251089706995398\\
9854	0.0502395832501583\\
9855	0.0707338280756914\\
9856	0.0174974453761878\\
9857	0.0586826075029661\\
9858	0.0778161427600428\\
9859	0.0316594373767949\\
9860	0.0363934352835658\\
9861	0.0343905366796522\\
9862	0.0715538943370523\\
9863	0.0875499900182348\\
9864	0.0332791436128121\\
9865	0.0295124215296435\\
9866	0.0534181234578357\\
9867	0.0867961323456468\\
9868	0.0457700298187893\\
9869	0.0437707946566117\\
9870	0.038410433337933\\
9871	0.0533273319434104\\
9872	0.113545131758921\\
9873	0.0119961662965608\\
9874	0.0557190937377775\\
9875	0.0617915600810029\\
9876	0.0318242829700643\\
9877	0.0683395078911081\\
9878	0.104022885296249\\
9879	0.08247394941255\\
9880	0.0365284867357657\\
9881	0.0724802162891547\\
9882	0.010018104309117\\
9883	0.054953236436343\\
9884	0.057397022507051\\
9885	0.0429748740190576\\
9886	0.0424921452858182\\
9887	0.0289455165958638\\
9888	0.0449790100842986\\
9889	0.0547242568028354\\
9890	0.0671662388385236\\
9891	0.0694192567849543\\
9892	0.0364872846718746\\
9893	0.0451006945802268\\
9894	0.0515245785545486\\
9895	0.0677852826079106\\
9896	0.0456959906445387\\
9897	0.0268949472530327\\
9898	0.0580378007204948\\
9899	0.0397388493888753\\
9900	0.0574871653529694\\
9901	0.0555639822999408\\
9902	0.0865074358897135\\
9903	0.0596062976752868\\
9904	0.0773340061782251\\
9905	0.0433680337720476\\
9906	0.0444223242894404\\
9907	0.0394950683770294\\
9908	0.0402206537337927\\
9909	0.0733589048264897\\
9910	0.0170950600386229\\
9911	0.0536401417368327\\
9912	0.0470854712563509\\
9913	0.0297981701568597\\
9914	0.0733349283677236\\
9915	0.0675510176647713\\
9916	0.0453321623578149\\
9917	0.0686271776913394\\
9918	0.058276856540501\\
9919	0.0161089145836064\\
9920	0.110762438696718\\
9921	0.0622432437379599\\
9922	0.0741742348025907\\
9923	0.0481924995622873\\
9924	0.00881198638346758\\
9925	0.0736636509117079\\
9926	0.0343575288435527\\
9927	0.0989864272239382\\
9928	0.0981066526691532\\
9929	0.0664830017972123\\
9930	0.0604237637883344\\
9931	0.0338253767694886\\
9932	0.1089993218555\\
9933	0.0745396360117416\\
9934	0.0177785682451229\\
9935	0.028506046063219\\
9936	0.0263210315527294\\
9937	0.0459098172648109\\
9938	0.0108266447735322\\
9939	0.0518172461861668\\
9940	0.1017254531284\\
9941	0.0937258329829238\\
9942	0.0754762513462111\\
9943	0.0685522775387047\\
9944	0.0383942884709625\\
9945	0.0481399115311383\\
9946	0.0790004607031101\\
9947	0.0414928244858543\\
9948	0.0431226686311267\\
9949	0.0399403345129011\\
9950	0.0457114813027142\\
9951	0.042620457434088\\
9952	0.0181319606089732\\
9953	0.0702875672037048\\
9954	0.0783153782174352\\
9955	0.0872732606855127\\
9956	0.0945792457488921\\
9957	0.0568461098442201\\
9958	0.0364802877624659\\
9959	0.0368317635861335\\
9960	0.0141214130751175\\
9961	0.053427445477537\\
9962	0.0504980650644135\\
9963	0.0752438299048771\\
9964	0.0520860943736243\\
9965	0.0247180309066232\\
9966	0.0393592188268392\\
9967	0.0466197369732909\\
9968	0.105870146000709\\
9969	0.0892708445077949\\
9970	0.0432243809632409\\
9971	0.0529421550810855\\
9972	0.0258886959417293\\
9973	0.0623064619736656\\
9974	0.0625479777435269\\
9975	0.0473703183309511\\
9976	0.0352946214355346\\
9977	0.0147376502985205\\
9978	0.0302316003635851\\
9979	0.0985537917429824\\
9980	0.00893613483369959\\
9981	0.0380645695057747\\
9982	0.0551122268658353\\
9983	0.0459849105490099\\
9984	0.0813265077241156\\
9985	0.043681343719983\\
9986	0.041692726601676\\
9987	0.0276521379334569\\
9988	0.0648701519943871\\
9989	0.0821619905649651\\
9990	0.0744606404336907\\
9991	0.082945277703751\\
9992	0.0152423032532065\\
9993	0.01898528424047\\
9994	0.0697987427221606\\
9995	0.0661122347955044\\
9996	0.0792490467098546\\
9997	0.0449117633674054\\
9998	0.0465732526886342\\
9999	0.0822303193540759\\
10000	0.0189002014345098\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	0\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	0\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	0\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	0\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
1501	0\\
1502	0\\
1503	0\\
1504	0\\
1505	0\\
1506	0\\
1507	0\\
1508	0\\
1509	0\\
1510	0\\
1511	0\\
1512	0\\
1513	0\\
1514	0\\
1515	0\\
1516	0\\
1517	0\\
1518	0\\
1519	0\\
1520	0\\
1521	0\\
1522	0\\
1523	0\\
1524	0\\
1525	0\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	0\\
1537	0\\
1538	0\\
1539	0\\
1540	0\\
1541	0\\
1542	0\\
1543	0\\
1544	0\\
1545	0\\
1546	0\\
1547	0\\
1548	0\\
1549	0\\
1550	0\\
1551	0\\
1552	0\\
1553	0\\
1554	0\\
1555	0\\
1556	0\\
1557	0\\
1558	0\\
1559	0\\
1560	0\\
1561	0\\
1562	0\\
1563	0\\
1564	0\\
1565	0\\
1566	0\\
1567	0\\
1568	0\\
1569	0\\
1570	0\\
1571	0\\
1572	0\\
1573	0\\
1574	0\\
1575	0\\
1576	0\\
1577	0\\
1578	0\\
1579	0\\
1580	0\\
1581	0\\
1582	0\\
1583	0\\
1584	0\\
1585	0\\
1586	0\\
1587	0\\
1588	0\\
1589	0\\
1590	0\\
1591	0\\
1592	0\\
1593	0\\
1594	0\\
1595	0\\
1596	0\\
1597	0\\
1598	0\\
1599	0\\
1600	0\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
1639	0\\
1640	0\\
1641	0\\
1642	0\\
1643	0\\
1644	0\\
1645	0\\
1646	0\\
1647	0\\
1648	0\\
1649	0\\
1650	0\\
1651	0\\
1652	0\\
1653	0\\
1654	0\\
1655	0\\
1656	0\\
1657	0\\
1658	0\\
1659	0\\
1660	0\\
1661	0\\
1662	0\\
1663	0\\
1664	0\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0\\
1718	0\\
1719	0\\
1720	0\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
2001	0\\
2002	0\\
2003	0\\
2004	0\\
2005	0\\
2006	0\\
2007	0\\
2008	0\\
2009	0\\
2010	0\\
2011	0\\
2012	0\\
2013	0\\
2014	0\\
2015	0\\
2016	0\\
2017	0\\
2018	0\\
2019	0\\
2020	0\\
2021	0\\
2022	0\\
2023	0\\
2024	0\\
2025	0\\
2026	0\\
2027	0\\
2028	0\\
2029	0\\
2030	0\\
2031	0\\
2032	0\\
2033	0\\
2034	0\\
2035	0\\
2036	0\\
2037	0\\
2038	0\\
2039	0\\
2040	0\\
2041	0\\
2042	0\\
2043	0\\
2044	0\\
2045	0\\
2046	0\\
2047	0\\
2048	0\\
2049	0\\
2050	0\\
2051	0\\
2052	0\\
2053	0\\
2054	0\\
2055	0\\
2056	0\\
2057	0\\
2058	0\\
2059	0\\
2060	0\\
2061	0\\
2062	0\\
2063	0\\
2064	0\\
2065	0\\
2066	0\\
2067	0\\
2068	0\\
2069	0\\
2070	0\\
2071	0\\
2072	0\\
2073	0\\
2074	0\\
2075	0\\
2076	0\\
2077	0\\
2078	0\\
2079	0\\
2080	0\\
2081	0\\
2082	0\\
2083	0\\
2084	0\\
2085	0\\
2086	0\\
2087	0\\
2088	0\\
2089	0\\
2090	0\\
2091	0\\
2092	0\\
2093	0\\
2094	0\\
2095	0\\
2096	0\\
2097	0\\
2098	0\\
2099	0\\
2100	0\\
2101	0\\
2102	0\\
2103	0\\
2104	0\\
2105	0\\
2106	0\\
2107	0\\
2108	0\\
2109	0\\
2110	0\\
2111	0\\
2112	0\\
2113	0\\
2114	0\\
2115	0\\
2116	0\\
2117	0\\
2118	0\\
2119	0\\
2120	0\\
2121	0\\
2122	0\\
2123	0\\
2124	0\\
2125	0\\
2126	0\\
2127	0\\
2128	0\\
2129	0\\
2130	0\\
2131	0\\
2132	0\\
2133	0\\
2134	0\\
2135	0\\
2136	0\\
2137	0\\
2138	0\\
2139	0\\
2140	0\\
2141	0\\
2142	0\\
2143	0\\
2144	0\\
2145	0\\
2146	0\\
2147	0\\
2148	0\\
2149	0\\
2150	0\\
2151	0\\
2152	0\\
2153	0\\
2154	0\\
2155	0\\
2156	0\\
2157	0\\
2158	0\\
2159	0\\
2160	0\\
2161	0\\
2162	0\\
2163	0\\
2164	0\\
2165	0\\
2166	0\\
2167	0\\
2168	0\\
2169	0\\
2170	0\\
2171	0\\
2172	0\\
2173	0\\
2174	0\\
2175	0\\
2176	0\\
2177	0\\
2178	0\\
2179	0\\
2180	0\\
2181	0\\
2182	0\\
2183	0\\
2184	0\\
2185	0\\
2186	0\\
2187	0\\
2188	0\\
2189	0\\
2190	0\\
2191	0\\
2192	0\\
2193	0\\
2194	0\\
2195	0\\
2196	0\\
2197	0\\
2198	0\\
2199	0\\
2200	0\\
2201	0\\
2202	0\\
2203	0\\
2204	0\\
2205	0\\
2206	0\\
2207	0\\
2208	0\\
2209	0\\
2210	0\\
2211	0\\
2212	0\\
2213	0\\
2214	0\\
2215	0\\
2216	0\\
2217	0\\
2218	0\\
2219	0\\
2220	0\\
2221	0\\
2222	0\\
2223	0\\
2224	0\\
2225	0\\
2226	0\\
2227	0\\
2228	0\\
2229	0\\
2230	0\\
2231	0\\
2232	0\\
2233	0\\
2234	0\\
2235	0\\
2236	0\\
2237	0\\
2238	0\\
2239	0\\
2240	0\\
2241	0\\
2242	0\\
2243	0\\
2244	0\\
2245	0\\
2246	0\\
2247	0\\
2248	0\\
2249	0\\
2250	0\\
2251	0\\
2252	0\\
2253	0\\
2254	0\\
2255	0\\
2256	0\\
2257	0\\
2258	0\\
2259	0\\
2260	0\\
2261	0\\
2262	0\\
2263	0\\
2264	0\\
2265	0\\
2266	0\\
2267	0\\
2268	0\\
2269	0\\
2270	0\\
2271	0\\
2272	0\\
2273	0\\
2274	0\\
2275	0\\
2276	0\\
2277	0\\
2278	0\\
2279	0\\
2280	0\\
2281	0\\
2282	0\\
2283	0\\
2284	0\\
2285	0\\
2286	0\\
2287	0\\
2288	0\\
2289	0\\
2290	0\\
2291	0\\
2292	0\\
2293	0\\
2294	0\\
2295	0\\
2296	0\\
2297	0\\
2298	0\\
2299	0\\
2300	0\\
2301	0\\
2302	0\\
2303	0\\
2304	0\\
2305	0\\
2306	0\\
2307	0\\
2308	0\\
2309	0\\
2310	0\\
2311	0\\
2312	0\\
2313	0\\
2314	0\\
2315	0\\
2316	0\\
2317	0\\
2318	0\\
2319	0\\
2320	0\\
2321	0\\
2322	0\\
2323	0\\
2324	0\\
2325	0\\
2326	0\\
2327	0\\
2328	0\\
2329	0\\
2330	0\\
2331	0\\
2332	0\\
2333	0\\
2334	0\\
2335	0\\
2336	0\\
2337	0\\
2338	0\\
2339	0\\
2340	0\\
2341	0\\
2342	0\\
2343	0\\
2344	0\\
2345	0\\
2346	0\\
2347	0\\
2348	0\\
2349	0\\
2350	0\\
2351	0\\
2352	0\\
2353	0\\
2354	0\\
2355	0\\
2356	0\\
2357	0\\
2358	0\\
2359	0\\
2360	0\\
2361	0\\
2362	0\\
2363	0\\
2364	0\\
2365	0\\
2366	0\\
2367	0\\
2368	0\\
2369	0\\
2370	0\\
2371	0\\
2372	0\\
2373	0\\
2374	0\\
2375	0\\
2376	0\\
2377	0\\
2378	0\\
2379	0\\
2380	0\\
2381	0\\
2382	0\\
2383	0\\
2384	0\\
2385	0\\
2386	0\\
2387	0\\
2388	0\\
2389	0\\
2390	0\\
2391	0\\
2392	0\\
2393	0\\
2394	0\\
2395	0\\
2396	0\\
2397	0\\
2398	0\\
2399	0\\
2400	0\\
2401	0\\
2402	0\\
2403	0\\
2404	0\\
2405	0\\
2406	0\\
2407	0\\
2408	0\\
2409	0\\
2410	0\\
2411	0\\
2412	0\\
2413	0\\
2414	0\\
2415	0\\
2416	0\\
2417	0\\
2418	0\\
2419	0\\
2420	0\\
2421	0\\
2422	0\\
2423	0\\
2424	0\\
2425	0\\
2426	0\\
2427	0\\
2428	0\\
2429	0\\
2430	0\\
2431	0\\
2432	0\\
2433	0\\
2434	0\\
2435	0\\
2436	0\\
2437	0\\
2438	0\\
2439	0\\
2440	0\\
2441	0\\
2442	0\\
2443	0\\
2444	0\\
2445	0\\
2446	0\\
2447	0\\
2448	0\\
2449	0\\
2450	0\\
2451	0\\
2452	0\\
2453	0\\
2454	0\\
2455	0\\
2456	0\\
2457	0\\
2458	0\\
2459	0\\
2460	0\\
2461	0\\
2462	0\\
2463	0\\
2464	0\\
2465	0\\
2466	0\\
2467	0\\
2468	0\\
2469	0\\
2470	0\\
2471	0\\
2472	0\\
2473	0\\
2474	0\\
2475	0\\
2476	0\\
2477	0\\
2478	0\\
2479	0\\
2480	0\\
2481	0\\
2482	0\\
2483	0\\
2484	0\\
2485	0\\
2486	0\\
2487	0\\
2488	0\\
2489	0\\
2490	0\\
2491	0\\
2492	0\\
2493	0\\
2494	0\\
2495	0\\
2496	0\\
2497	0\\
2498	0\\
2499	0\\
2500	0\\
2501	0\\
2502	0\\
2503	0\\
2504	0\\
2505	0\\
2506	0\\
2507	0\\
2508	0\\
2509	0\\
2510	0\\
2511	0\\
2512	0\\
2513	0\\
2514	0\\
2515	0\\
2516	0\\
2517	0\\
2518	0\\
2519	0\\
2520	0\\
2521	0\\
2522	0\\
2523	0\\
2524	0\\
2525	0\\
2526	0\\
2527	0\\
2528	0\\
2529	0\\
2530	0\\
2531	0\\
2532	0\\
2533	0\\
2534	0\\
2535	0\\
2536	0\\
2537	0\\
2538	0\\
2539	0\\
2540	0\\
2541	0\\
2542	0\\
2543	0\\
2544	0\\
2545	0\\
2546	0\\
2547	0\\
2548	0\\
2549	0\\
2550	0\\
2551	0\\
2552	0\\
2553	0\\
2554	0\\
2555	0\\
2556	0\\
2557	0\\
2558	0\\
2559	0\\
2560	0\\
2561	0\\
2562	0\\
2563	0\\
2564	0\\
2565	0\\
2566	0\\
2567	0\\
2568	0\\
2569	0\\
2570	0\\
2571	0\\
2572	0\\
2573	0\\
2574	0\\
2575	0\\
2576	0\\
2577	0\\
2578	0\\
2579	0\\
2580	0\\
2581	0\\
2582	0\\
2583	0\\
2584	0\\
2585	0\\
2586	0\\
2587	0\\
2588	0\\
2589	0\\
2590	0\\
2591	0\\
2592	0\\
2593	0\\
2594	0\\
2595	0\\
2596	0\\
2597	0\\
2598	0\\
2599	0\\
2600	0\\
2601	0\\
2602	0\\
2603	0\\
2604	0\\
2605	0\\
2606	0\\
2607	0\\
2608	0\\
2609	0\\
2610	0\\
2611	0\\
2612	0\\
2613	0\\
2614	0\\
2615	0\\
2616	0\\
2617	0\\
2618	0\\
2619	0\\
2620	0\\
2621	0\\
2622	0\\
2623	0\\
2624	0\\
2625	0\\
2626	0\\
2627	0\\
2628	0\\
2629	0\\
2630	0\\
2631	0\\
2632	0\\
2633	0\\
2634	0\\
2635	0\\
2636	0\\
2637	0\\
2638	0\\
2639	0\\
2640	0\\
2641	0\\
2642	0\\
2643	0\\
2644	0\\
2645	0\\
2646	0\\
2647	0\\
2648	0\\
2649	0\\
2650	0\\
2651	0\\
2652	0\\
2653	0\\
2654	0\\
2655	0\\
2656	0\\
2657	0\\
2658	0\\
2659	0\\
2660	0\\
2661	0\\
2662	0\\
2663	0\\
2664	0\\
2665	0\\
2666	0\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
2801	0\\
2802	0\\
2803	0\\
2804	0\\
2805	0\\
2806	0\\
2807	0\\
2808	0\\
2809	0\\
2810	0\\
2811	0\\
2812	0\\
2813	0\\
2814	0\\
2815	0\\
2816	0\\
2817	0\\
2818	0\\
2819	0\\
2820	0\\
2821	0\\
2822	0\\
2823	0\\
2824	0\\
2825	0\\
2826	0\\
2827	0\\
2828	0\\
2829	0\\
2830	0\\
2831	0\\
2832	0\\
2833	0\\
2834	0\\
2835	0\\
2836	0\\
2837	0\\
2838	0\\
2839	0\\
2840	0\\
2841	0\\
2842	0\\
2843	0\\
2844	0\\
2845	0\\
2846	0\\
2847	0\\
2848	0\\
2849	0\\
2850	0\\
2851	0\\
2852	0\\
2853	0\\
2854	0\\
2855	0\\
2856	0\\
2857	0\\
2858	0\\
2859	0\\
2860	0\\
2861	0\\
2862	0\\
2863	0\\
2864	0\\
2865	0\\
2866	0\\
2867	0\\
2868	0\\
2869	0\\
2870	0\\
2871	0\\
2872	0\\
2873	0\\
2874	0\\
2875	0\\
2876	0\\
2877	0\\
2878	0\\
2879	0\\
2880	0\\
2881	0\\
2882	0\\
2883	0\\
2884	0\\
2885	0\\
2886	0\\
2887	0\\
2888	0\\
2889	0\\
2890	0\\
2891	0\\
2892	0\\
2893	0\\
2894	0\\
2895	0\\
2896	0\\
2897	0\\
2898	0\\
2899	0\\
2900	0\\
2901	0\\
2902	0\\
2903	0\\
2904	0\\
2905	0\\
2906	0\\
2907	0\\
2908	0\\
2909	0\\
2910	0\\
2911	0\\
2912	0\\
2913	0\\
2914	0\\
2915	0\\
2916	0\\
2917	0\\
2918	0\\
2919	0\\
2920	0\\
2921	0\\
2922	0\\
2923	0\\
2924	0\\
2925	0\\
2926	0\\
2927	0\\
2928	0\\
2929	0\\
2930	0\\
2931	0\\
2932	0\\
2933	0\\
2934	0\\
2935	0\\
2936	0\\
2937	0\\
2938	0\\
2939	0\\
2940	0\\
2941	0\\
2942	0\\
2943	0\\
2944	0\\
2945	0\\
2946	0\\
2947	0\\
2948	0\\
2949	0\\
2950	0\\
2951	0\\
2952	0\\
2953	0\\
2954	0\\
2955	0\\
2956	0\\
2957	0\\
2958	0\\
2959	0\\
2960	0\\
2961	0\\
2962	0\\
2963	0\\
2964	0\\
2965	0\\
2966	0\\
2967	0\\
2968	0\\
2969	0\\
2970	0\\
2971	0\\
2972	0\\
2973	0\\
2974	0\\
2975	0\\
2976	0\\
2977	0\\
2978	0\\
2979	0\\
2980	0\\
2981	0\\
2982	0\\
2983	0\\
2984	0\\
2985	0\\
2986	0\\
2987	0\\
2988	0\\
2989	0\\
2990	0\\
2991	0\\
2992	0\\
2993	0\\
2994	0\\
2995	0\\
2996	0\\
2997	0\\
2998	0\\
2999	0\\
3000	0\\
3001	0\\
3002	0\\
3003	0\\
3004	0\\
3005	0\\
3006	0\\
3007	0\\
3008	0\\
3009	0\\
3010	0\\
3011	0\\
3012	0\\
3013	0\\
3014	0\\
3015	0\\
3016	0\\
3017	0\\
3018	0\\
3019	0\\
3020	0\\
3021	0\\
3022	0\\
3023	0\\
3024	0\\
3025	0\\
3026	0\\
3027	0\\
3028	0\\
3029	0\\
3030	0\\
3031	0\\
3032	0\\
3033	0\\
3034	0\\
3035	0\\
3036	0\\
3037	0\\
3038	0\\
3039	0\\
3040	0\\
3041	0\\
3042	0\\
3043	0\\
3044	0\\
3045	0\\
3046	0\\
3047	0\\
3048	0\\
3049	0\\
3050	0\\
3051	0\\
3052	0\\
3053	0\\
3054	0\\
3055	0\\
3056	0\\
3057	0\\
3058	0\\
3059	0\\
3060	0\\
3061	0\\
3062	0\\
3063	0\\
3064	0\\
3065	0\\
3066	0\\
3067	0\\
3068	0\\
3069	0\\
3070	0\\
3071	0\\
3072	0\\
3073	0\\
3074	0\\
3075	0\\
3076	0\\
3077	0\\
3078	0\\
3079	0\\
3080	0\\
3081	0\\
3082	0\\
3083	0\\
3084	0\\
3085	0\\
3086	0\\
3087	0\\
3088	0\\
3089	0\\
3090	0\\
3091	0\\
3092	0\\
3093	0\\
3094	0\\
3095	0\\
3096	0\\
3097	0\\
3098	0\\
3099	0\\
3100	0\\
3101	0\\
3102	0\\
3103	0\\
3104	0\\
3105	0\\
3106	0\\
3107	0\\
3108	0\\
3109	0\\
3110	0\\
3111	0\\
3112	0\\
3113	0\\
3114	0\\
3115	0\\
3116	0\\
3117	0\\
3118	0\\
3119	0\\
3120	0\\
3121	0\\
3122	0\\
3123	0\\
3124	0\\
3125	0\\
3126	0\\
3127	0\\
3128	0\\
3129	0\\
3130	0\\
3131	0\\
3132	0\\
3133	0\\
3134	0\\
3135	0\\
3136	0\\
3137	0\\
3138	0\\
3139	0\\
3140	0\\
3141	0\\
3142	0\\
3143	0\\
3144	0\\
3145	0\\
3146	0\\
3147	0\\
3148	0\\
3149	0\\
3150	0\\
3151	0\\
3152	0\\
3153	0\\
3154	0\\
3155	0\\
3156	0\\
3157	0\\
3158	0\\
3159	0\\
3160	0\\
3161	0\\
3162	0\\
3163	0\\
3164	0\\
3165	0\\
3166	0\\
3167	0\\
3168	0\\
3169	0\\
3170	0\\
3171	0\\
3172	0\\
3173	0\\
3174	0\\
3175	0\\
3176	0\\
3177	0\\
3178	0\\
3179	0\\
3180	0\\
3181	0\\
3182	0\\
3183	0\\
3184	0\\
3185	0\\
3186	0\\
3187	0\\
3188	0\\
3189	0\\
3190	0\\
3191	0\\
3192	0\\
3193	0\\
3194	0\\
3195	0\\
3196	0\\
3197	0\\
3198	0\\
3199	0\\
3200	0\\
3201	0\\
3202	0\\
3203	0\\
3204	0\\
3205	0\\
3206	0\\
3207	0\\
3208	0\\
3209	0\\
3210	0\\
3211	0\\
3212	0\\
3213	0\\
3214	0\\
3215	0\\
3216	0\\
3217	0\\
3218	0\\
3219	0\\
3220	0\\
3221	0\\
3222	0\\
3223	0\\
3224	0\\
3225	0\\
3226	0\\
3227	0\\
3228	0\\
3229	0\\
3230	0\\
3231	0\\
3232	0\\
3233	0\\
3234	0\\
3235	0\\
3236	0\\
3237	0\\
3238	0\\
3239	0\\
3240	0\\
3241	0\\
3242	0\\
3243	0\\
3244	0\\
3245	0\\
3246	0\\
3247	0\\
3248	0\\
3249	0\\
3250	0\\
3251	0\\
3252	0\\
3253	0\\
3254	0\\
3255	0\\
3256	0\\
3257	0\\
3258	0\\
3259	0\\
3260	0\\
3261	0\\
3262	0\\
3263	0\\
3264	0\\
3265	0\\
3266	0\\
3267	0\\
3268	0\\
3269	0\\
3270	0\\
3271	0\\
3272	0\\
3273	0\\
3274	0\\
3275	0\\
3276	0\\
3277	0\\
3278	0\\
3279	0\\
3280	0\\
3281	0\\
3282	0\\
3283	0\\
3284	0\\
3285	0\\
3286	0\\
3287	0\\
3288	0\\
3289	0\\
3290	0\\
3291	0\\
3292	0\\
3293	0\\
3294	0\\
3295	0\\
3296	0\\
3297	0\\
3298	0\\
3299	0\\
3300	0\\
3301	0\\
3302	0\\
3303	0\\
3304	0\\
3305	0\\
3306	0\\
3307	0\\
3308	0\\
3309	0\\
3310	0\\
3311	0\\
3312	0\\
3313	0\\
3314	0\\
3315	0\\
3316	0\\
3317	0\\
3318	0\\
3319	0\\
3320	0\\
3321	0\\
3322	0\\
3323	0\\
3324	0\\
3325	0\\
3326	0\\
3327	0\\
3328	0\\
3329	0\\
3330	0\\
3331	0\\
3332	0\\
3333	0\\
3334	0\\
3335	0\\
3336	0\\
3337	0\\
3338	0\\
3339	0\\
3340	0\\
3341	0\\
3342	0\\
3343	0\\
3344	0\\
3345	0\\
3346	0\\
3347	0\\
3348	0\\
3349	0\\
3350	0\\
3351	0\\
3352	0\\
3353	0\\
3354	0\\
3355	0\\
3356	0\\
3357	0\\
3358	0\\
3359	0\\
3360	0\\
3361	0\\
3362	0\\
3363	0\\
3364	0\\
3365	0\\
3366	0\\
3367	0\\
3368	0\\
3369	0\\
3370	0\\
3371	0\\
3372	0\\
3373	0\\
3374	0\\
3375	0\\
3376	0\\
3377	0\\
3378	0\\
3379	0\\
3380	0\\
3381	0\\
3382	0\\
3383	0\\
3384	0\\
3385	0\\
3386	0\\
3387	0\\
3388	0\\
3389	0\\
3390	0\\
3391	0\\
3392	0\\
3393	0\\
3394	0\\
3395	0\\
3396	0\\
3397	0\\
3398	0\\
3399	0\\
3400	0\\
3401	0\\
3402	0\\
3403	0\\
3404	0\\
3405	0\\
3406	0\\
3407	0\\
3408	0\\
3409	0\\
3410	0\\
3411	0\\
3412	0\\
3413	0\\
3414	0\\
3415	0\\
3416	0\\
3417	0\\
3418	0\\
3419	0\\
3420	0\\
3421	0\\
3422	0\\
3423	0\\
3424	0\\
3425	0\\
3426	0\\
3427	0\\
3428	0\\
3429	0\\
3430	0\\
3431	0\\
3432	0\\
3433	0\\
3434	0\\
3435	0\\
3436	0\\
3437	0\\
3438	0\\
3439	0\\
3440	0\\
3441	0\\
3442	0\\
3443	0\\
3444	0\\
3445	0\\
3446	0\\
3447	0\\
3448	0\\
3449	0\\
3450	0\\
3451	0\\
3452	0\\
3453	0\\
3454	0\\
3455	0\\
3456	0\\
3457	0\\
3458	0\\
3459	0\\
3460	0\\
3461	0\\
3462	0\\
3463	0\\
3464	0\\
3465	0\\
3466	0\\
3467	0\\
3468	0\\
3469	0\\
3470	0\\
3471	0\\
3472	0\\
3473	0\\
3474	0\\
3475	0\\
3476	0\\
3477	0\\
3478	0\\
3479	0\\
3480	0\\
3481	0\\
3482	0\\
3483	0\\
3484	0\\
3485	0\\
3486	0\\
3487	0\\
3488	0\\
3489	0\\
3490	0\\
3491	0\\
3492	0\\
3493	0\\
3494	0\\
3495	0\\
3496	0\\
3497	0\\
3498	0\\
3499	0\\
3500	0\\
3501	0\\
3502	0\\
3503	0\\
3504	0\\
3505	0\\
3506	0\\
3507	0\\
3508	0\\
3509	0\\
3510	0\\
3511	0\\
3512	0\\
3513	0\\
3514	0\\
3515	0\\
3516	0\\
3517	0\\
3518	0\\
3519	0\\
3520	0\\
3521	0\\
3522	0\\
3523	0\\
3524	0\\
3525	0\\
3526	0\\
3527	0\\
3528	0\\
3529	0\\
3530	0\\
3531	0\\
3532	0\\
3533	0\\
3534	0\\
3535	0\\
3536	0\\
3537	0\\
3538	0\\
3539	0\\
3540	0\\
3541	0\\
3542	0\\
3543	0\\
3544	0\\
3545	0\\
3546	0\\
3547	0\\
3548	0\\
3549	0\\
3550	0\\
3551	0\\
3552	0\\
3553	0\\
3554	0\\
3555	0\\
3556	0\\
3557	0\\
3558	0\\
3559	0\\
3560	0\\
3561	0\\
3562	0\\
3563	0\\
3564	0\\
3565	0\\
3566	0\\
3567	0\\
3568	0\\
3569	0\\
3570	0\\
3571	0\\
3572	0\\
3573	0\\
3574	0\\
3575	0\\
3576	0\\
3577	0\\
3578	0\\
3579	0\\
3580	0\\
3581	0\\
3582	0\\
3583	0\\
3584	0\\
3585	0\\
3586	0\\
3587	0\\
3588	0\\
3589	0\\
3590	0\\
3591	0\\
3592	0\\
3593	0\\
3594	0\\
3595	0\\
3596	0\\
3597	0\\
3598	0\\
3599	0\\
3600	0\\
3601	0\\
3602	0\\
3603	0\\
3604	0\\
3605	0\\
3606	0\\
3607	0\\
3608	0\\
3609	0\\
3610	0\\
3611	0\\
3612	0\\
3613	0\\
3614	0\\
3615	0\\
3616	0\\
3617	0\\
3618	0\\
3619	0\\
3620	0\\
3621	0\\
3622	0\\
3623	0\\
3624	0\\
3625	0\\
3626	0\\
3627	0\\
3628	0\\
3629	0\\
3630	0\\
3631	0\\
3632	0\\
3633	0\\
3634	0\\
3635	0\\
3636	0\\
3637	0\\
3638	0\\
3639	0\\
3640	0\\
3641	0\\
3642	0\\
3643	0\\
3644	0\\
3645	0\\
3646	0\\
3647	0\\
3648	0\\
3649	0\\
3650	0\\
3651	0\\
3652	0\\
3653	0\\
3654	0\\
3655	0\\
3656	0\\
3657	0\\
3658	0\\
3659	0\\
3660	0\\
3661	0\\
3662	0\\
3663	0\\
3664	0\\
3665	0\\
3666	0\\
3667	0\\
3668	0\\
3669	0\\
3670	0\\
3671	0\\
3672	0\\
3673	0\\
3674	0\\
3675	0\\
3676	0\\
3677	0\\
3678	0\\
3679	0\\
3680	0\\
3681	0\\
3682	0\\
3683	0\\
3684	0\\
3685	0\\
3686	0\\
3687	0\\
3688	0\\
3689	0\\
3690	0\\
3691	0\\
3692	0\\
3693	0\\
3694	0\\
3695	0\\
3696	0\\
3697	0\\
3698	0\\
3699	0\\
3700	0\\
3701	0\\
3702	0\\
3703	0\\
3704	0\\
3705	0\\
3706	0\\
3707	0\\
3708	0\\
3709	0\\
3710	0\\
3711	0\\
3712	0\\
3713	0\\
3714	0\\
3715	0\\
3716	0\\
3717	0\\
3718	0\\
3719	0\\
3720	0\\
3721	0\\
3722	0\\
3723	0\\
3724	0\\
3725	0\\
3726	0\\
3727	0\\
3728	0\\
3729	0\\
3730	0\\
3731	0\\
3732	0\\
3733	0\\
3734	0\\
3735	0\\
3736	0\\
3737	0\\
3738	0\\
3739	0\\
3740	0\\
3741	0\\
3742	0\\
3743	0\\
3744	0\\
3745	0\\
3746	0\\
3747	0\\
3748	0\\
3749	0\\
3750	0\\
3751	0\\
3752	0\\
3753	0\\
3754	0\\
3755	0\\
3756	0\\
3757	0\\
3758	0\\
3759	0\\
3760	0\\
3761	0\\
3762	0\\
3763	0\\
3764	0\\
3765	0\\
3766	0\\
3767	0\\
3768	0\\
3769	0\\
3770	0\\
3771	0\\
3772	0\\
3773	0\\
3774	0\\
3775	0\\
3776	0\\
3777	0\\
3778	0\\
3779	0\\
3780	0\\
3781	0\\
3782	0\\
3783	0\\
3784	0\\
3785	0\\
3786	0\\
3787	0\\
3788	0\\
3789	0\\
3790	0\\
3791	0\\
3792	0\\
3793	0\\
3794	0\\
3795	0\\
3796	0\\
3797	0\\
3798	0\\
3799	0\\
3800	0\\
3801	0\\
3802	0\\
3803	0\\
3804	0\\
3805	0\\
3806	0\\
3807	0\\
3808	0\\
3809	0\\
3810	0\\
3811	0\\
3812	0\\
3813	0\\
3814	0\\
3815	0\\
3816	0\\
3817	0\\
3818	0\\
3819	0\\
3820	0\\
3821	0\\
3822	0\\
3823	0\\
3824	0\\
3825	0\\
3826	0\\
3827	0\\
3828	0\\
3829	0\\
3830	0\\
3831	0\\
3832	0\\
3833	0\\
3834	0\\
3835	0\\
3836	0\\
3837	0\\
3838	0\\
3839	0\\
3840	0\\
3841	0\\
3842	0\\
3843	0\\
3844	0\\
3845	0\\
3846	0\\
3847	0\\
3848	0\\
3849	0\\
3850	0\\
3851	0\\
3852	0\\
3853	0\\
3854	0\\
3855	0\\
3856	0\\
3857	0\\
3858	0\\
3859	0\\
3860	0\\
3861	0\\
3862	0\\
3863	0\\
3864	0\\
3865	0\\
3866	0\\
3867	0\\
3868	0\\
3869	0\\
3870	0\\
3871	0\\
3872	0\\
3873	0\\
3874	0\\
3875	0\\
3876	0\\
3877	0\\
3878	0\\
3879	0\\
3880	0\\
3881	0\\
3882	0\\
3883	0\\
3884	0\\
3885	0\\
3886	0\\
3887	0\\
3888	0\\
3889	0\\
3890	0\\
3891	0\\
3892	0\\
3893	0\\
3894	0\\
3895	0\\
3896	0\\
3897	0\\
3898	0\\
3899	0\\
3900	0\\
3901	0\\
3902	0\\
3903	0\\
3904	0\\
3905	0\\
3906	0\\
3907	0\\
3908	0\\
3909	0\\
3910	0\\
3911	0\\
3912	0\\
3913	0\\
3914	0\\
3915	0\\
3916	0\\
3917	0\\
3918	0\\
3919	0\\
3920	0\\
3921	0\\
3922	0\\
3923	0\\
3924	0\\
3925	0\\
3926	0\\
3927	0\\
3928	0\\
3929	0\\
3930	0\\
3931	0\\
3932	0\\
3933	0\\
3934	0\\
3935	0\\
3936	0\\
3937	0\\
3938	0\\
3939	0\\
3940	0\\
3941	0\\
3942	0\\
3943	0\\
3944	0\\
3945	0\\
3946	0\\
3947	0\\
3948	0\\
3949	0\\
3950	0\\
3951	0\\
3952	0\\
3953	0\\
3954	0\\
3955	0\\
3956	0\\
3957	0\\
3958	0\\
3959	0\\
3960	0\\
3961	0\\
3962	0\\
3963	0\\
3964	0\\
3965	0\\
3966	0\\
3967	0\\
3968	0\\
3969	0\\
3970	0\\
3971	0\\
3972	0\\
3973	0\\
3974	0\\
3975	0\\
3976	0\\
3977	0\\
3978	0\\
3979	0\\
3980	0\\
3981	0\\
3982	0\\
3983	0\\
3984	0\\
3985	0\\
3986	0\\
3987	0\\
3988	0\\
3989	0\\
3990	0\\
3991	0\\
3992	0\\
3993	0\\
3994	0\\
3995	0\\
3996	0\\
3997	0\\
3998	0\\
3999	0\\
4000	0\\
4001	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	0\\
4002	0\\
4003	0\\
4004	0\\
4005	0\\
4006	0\\
4007	0\\
4008	0\\
4009	0\\
4010	0\\
4011	0\\
4012	0\\
4013	0\\
4014	0\\
4015	0\\
4016	0\\
4017	0\\
4018	0\\
4019	0\\
4020	0\\
4021	0\\
4022	0\\
4023	0\\
4024	0\\
4025	0\\
4026	0\\
4027	0\\
4028	0\\
4029	0\\
4030	0\\
4031	0\\
4032	0\\
4033	0\\
4034	0\\
4035	0\\
4036	0\\
4037	0\\
4038	0\\
4039	0\\
4040	0\\
4041	0\\
4042	0\\
4043	0\\
4044	0\\
4045	0\\
4046	0\\
4047	0\\
4048	0\\
4049	0\\
4050	0\\
4051	0\\
4052	0\\
4053	0\\
4054	0\\
4055	0\\
4056	0\\
4057	0\\
4058	0\\
4059	0\\
4060	0\\
4061	0\\
4062	0\\
4063	0\\
4064	0\\
4065	0\\
4066	0\\
4067	0\\
4068	0\\
4069	0\\
4070	0\\
4071	0\\
4072	0\\
4073	0\\
4074	0\\
4075	0\\
4076	0\\
4077	0\\
4078	0\\
4079	0\\
4080	0\\
4081	0\\
4082	0\\
4083	0\\
4084	0\\
4085	0\\
4086	0\\
4087	0\\
4088	0\\
4089	0\\
4090	0\\
4091	0\\
4092	0\\
4093	0\\
4094	0\\
4095	0\\
4096	0\\
4097	0\\
4098	0\\
4099	0\\
4100	0\\
4101	0\\
4102	0\\
4103	0\\
4104	0\\
4105	0\\
4106	0\\
4107	0\\
4108	0\\
4109	0\\
4110	0\\
4111	0\\
4112	0\\
4113	0\\
4114	0\\
4115	0\\
4116	0\\
4117	0\\
4118	0\\
4119	0\\
4120	0\\
4121	0\\
4122	0\\
4123	0\\
4124	0\\
4125	0\\
4126	0\\
4127	0\\
4128	0\\
4129	0\\
4130	0\\
4131	0\\
4132	0\\
4133	0\\
4134	0\\
4135	0\\
4136	0\\
4137	0\\
4138	0\\
4139	0\\
4140	0\\
4141	0\\
4142	0\\
4143	0\\
4144	0\\
4145	0\\
4146	0\\
4147	0\\
4148	0\\
4149	0\\
4150	0\\
4151	0\\
4152	0\\
4153	0\\
4154	0\\
4155	0\\
4156	0\\
4157	0\\
4158	0\\
4159	0\\
4160	0\\
4161	0\\
4162	0\\
4163	0\\
4164	0\\
4165	0\\
4166	0\\
4167	0\\
4168	0\\
4169	0\\
4170	0\\
4171	0\\
4172	0\\
4173	0\\
4174	0\\
4175	0\\
4176	0\\
4177	0\\
4178	0\\
4179	0\\
4180	0\\
4181	0\\
4182	0\\
4183	0\\
4184	0\\
4185	0\\
4186	0\\
4187	0\\
4188	0\\
4189	0\\
4190	0\\
4191	0\\
4192	0\\
4193	0\\
4194	0\\
4195	0\\
4196	0\\
4197	0\\
4198	0\\
4199	0\\
4200	0\\
4201	0\\
4202	0\\
4203	0\\
4204	0\\
4205	0\\
4206	0\\
4207	0\\
4208	0\\
4209	0\\
4210	0\\
4211	0\\
4212	0\\
4213	0\\
4214	0\\
4215	0\\
4216	0\\
4217	0\\
4218	0\\
4219	0\\
4220	0\\
4221	0\\
4222	0\\
4223	0\\
4224	0\\
4225	0\\
4226	0\\
4227	0\\
4228	0\\
4229	0\\
4230	0\\
4231	0\\
4232	0\\
4233	0\\
4234	0\\
4235	0\\
4236	0\\
4237	0\\
4238	0\\
4239	0\\
4240	0\\
4241	0\\
4242	0\\
4243	0\\
4244	0\\
4245	0\\
4246	0\\
4247	0\\
4248	0\\
4249	0\\
4250	0\\
4251	0\\
4252	0\\
4253	0\\
4254	0\\
4255	0\\
4256	0\\
4257	0\\
4258	0\\
4259	0\\
4260	0\\
4261	0\\
4262	0\\
4263	0\\
4264	0\\
4265	0\\
4266	0\\
4267	0\\
4268	0\\
4269	0\\
4270	0\\
4271	0\\
4272	0\\
4273	0\\
4274	0\\
4275	0\\
4276	0\\
4277	0\\
4278	0\\
4279	0\\
4280	0\\
4281	0\\
4282	0\\
4283	0\\
4284	0\\
4285	0\\
4286	0\\
4287	0\\
4288	0\\
4289	0\\
4290	0\\
4291	0\\
4292	0\\
4293	0\\
4294	0\\
4295	0\\
4296	0\\
4297	0\\
4298	0\\
4299	0\\
4300	0\\
4301	0\\
4302	0\\
4303	0\\
4304	0\\
4305	0\\
4306	0\\
4307	0\\
4308	0\\
4309	0\\
4310	0\\
4311	0\\
4312	0\\
4313	0\\
4314	0\\
4315	0\\
4316	0\\
4317	0\\
4318	0\\
4319	0\\
4320	0\\
4321	0\\
4322	0\\
4323	0\\
4324	0\\
4325	0\\
4326	0\\
4327	0\\
4328	0\\
4329	0\\
4330	0\\
4331	0\\
4332	0\\
4333	0\\
4334	0\\
4335	0\\
4336	0\\
4337	0\\
4338	0\\
4339	0\\
4340	0\\
4341	0\\
4342	0\\
4343	0\\
4344	0\\
4345	0\\
4346	0\\
4347	0\\
4348	0\\
4349	0\\
4350	0\\
4351	0\\
4352	0\\
4353	0\\
4354	0\\
4355	0\\
4356	0\\
4357	0\\
4358	0\\
4359	0\\
4360	0\\
4361	0\\
4362	0\\
4363	0\\
4364	0\\
4365	0\\
4366	0\\
4367	0\\
4368	0\\
4369	0\\
4370	0\\
4371	0\\
4372	0\\
4373	0\\
4374	0\\
4375	0\\
4376	0\\
4377	0\\
4378	0\\
4379	0\\
4380	0\\
4381	0\\
4382	0\\
4383	0\\
4384	0\\
4385	0\\
4386	0\\
4387	0\\
4388	0\\
4389	0\\
4390	0\\
4391	0\\
4392	0\\
4393	0\\
4394	0\\
4395	0\\
4396	0\\
4397	0\\
4398	0\\
4399	0\\
4400	0\\
4401	0\\
4402	0\\
4403	0\\
4404	0\\
4405	0\\
4406	0\\
4407	0\\
4408	0\\
4409	0\\
4410	0\\
4411	0\\
4412	0\\
4413	0\\
4414	0\\
4415	0\\
4416	0\\
4417	0\\
4418	0\\
4419	0\\
4420	0\\
4421	0\\
4422	0\\
4423	0\\
4424	0\\
4425	0\\
4426	0\\
4427	0\\
4428	0\\
4429	0\\
4430	0\\
4431	0\\
4432	0\\
4433	0\\
4434	0\\
4435	0\\
4436	0\\
4437	0\\
4438	0\\
4439	0\\
4440	0\\
4441	0\\
4442	0\\
4443	0\\
4444	0\\
4445	0\\
4446	0\\
4447	0\\
4448	0\\
4449	0\\
4450	0\\
4451	0\\
4452	0\\
4453	0\\
4454	0\\
4455	0\\
4456	0\\
4457	0\\
4458	0\\
4459	0\\
4460	0\\
4461	0\\
4462	0\\
4463	0\\
4464	0\\
4465	0\\
4466	0\\
4467	0\\
4468	0\\
4469	0\\
4470	0\\
4471	0\\
4472	0\\
4473	0\\
4474	0\\
4475	0\\
4476	0\\
4477	0\\
4478	0\\
4479	0\\
4480	0\\
4481	0\\
4482	0\\
4483	0\\
4484	0\\
4485	0\\
4486	0\\
4487	0\\
4488	0\\
4489	0\\
4490	0\\
4491	0\\
4492	0\\
4493	0\\
4494	0\\
4495	0\\
4496	0\\
4497	0\\
4498	0\\
4499	0\\
4500	0\\
4501	0\\
4502	0\\
4503	0\\
4504	0\\
4505	0\\
4506	0\\
4507	0\\
4508	0\\
4509	0\\
4510	0\\
4511	0\\
4512	0\\
4513	0\\
4514	0\\
4515	0\\
4516	0\\
4517	0\\
4518	0\\
4519	0\\
4520	0\\
4521	0\\
4522	0\\
4523	0\\
4524	0\\
4525	0\\
4526	0\\
4527	0\\
4528	0\\
4529	0\\
4530	0\\
4531	0\\
4532	0\\
4533	0\\
4534	0\\
4535	0\\
4536	0\\
4537	0\\
4538	0\\
4539	0\\
4540	0\\
4541	0\\
4542	0\\
4543	0\\
4544	0\\
4545	0\\
4546	0\\
4547	0\\
4548	0\\
4549	0\\
4550	0\\
4551	0\\
4552	0\\
4553	0\\
4554	0\\
4555	0\\
4556	0\\
4557	0\\
4558	0\\
4559	0\\
4560	0\\
4561	0\\
4562	0\\
4563	0\\
4564	0\\
4565	0\\
4566	0\\
4567	0\\
4568	0\\
4569	0\\
4570	0\\
4571	0\\
4572	0\\
4573	0\\
4574	0\\
4575	0\\
4576	0\\
4577	0\\
4578	0\\
4579	0\\
4580	0\\
4581	0\\
4582	0\\
4583	0\\
4584	0\\
4585	0\\
4586	0\\
4587	0\\
4588	0\\
4589	0\\
4590	0\\
4591	0\\
4592	0\\
4593	0\\
4594	0\\
4595	0\\
4596	0\\
4597	0\\
4598	0\\
4599	0\\
4600	0\\
4601	0\\
4602	0\\
4603	0\\
4604	0\\
4605	0\\
4606	0\\
4607	0\\
4608	0\\
4609	0\\
4610	0\\
4611	0\\
4612	0\\
4613	0\\
4614	0\\
4615	0\\
4616	0\\
4617	0\\
4618	0\\
4619	0\\
4620	0\\
4621	0\\
4622	0\\
4623	0\\
4624	0\\
4625	0\\
4626	0\\
4627	0\\
4628	0\\
4629	0\\
4630	0\\
4631	0\\
4632	0\\
4633	0\\
4634	0\\
4635	0\\
4636	0\\
4637	0\\
4638	0\\
4639	0\\
4640	0\\
4641	0\\
4642	0\\
4643	0\\
4644	0\\
4645	0\\
4646	0\\
4647	0\\
4648	0\\
4649	0\\
4650	0\\
4651	0\\
4652	0\\
4653	0\\
4654	0\\
4655	0\\
4656	0\\
4657	0\\
4658	0\\
4659	0\\
4660	0\\
4661	0\\
4662	0\\
4663	0\\
4664	0\\
4665	0\\
4666	0\\
4667	0\\
4668	0\\
4669	0\\
4670	0\\
4671	0\\
4672	0\\
4673	0\\
4674	0\\
4675	0\\
4676	0\\
4677	0\\
4678	0\\
4679	0\\
4680	0\\
4681	0\\
4682	0\\
4683	0\\
4684	0\\
4685	0\\
4686	0\\
4687	0\\
4688	0\\
4689	0\\
4690	0\\
4691	0\\
4692	0\\
4693	0\\
4694	0\\
4695	0\\
4696	0\\
4697	0\\
4698	0\\
4699	0\\
4700	0\\
4701	0\\
4702	0\\
4703	0\\
4704	0\\
4705	0\\
4706	0\\
4707	0\\
4708	0\\
4709	0\\
4710	0\\
4711	0\\
4712	0\\
4713	0\\
4714	0\\
4715	0\\
4716	0\\
4717	0\\
4718	0\\
4719	0\\
4720	0\\
4721	0\\
4722	0\\
4723	0\\
4724	0\\
4725	0\\
4726	0\\
4727	0\\
4728	0\\
4729	0\\
4730	0\\
4731	0\\
4732	0\\
4733	0\\
4734	0\\
4735	0\\
4736	0\\
4737	0\\
4738	0\\
4739	0\\
4740	0\\
4741	0\\
4742	0\\
4743	0\\
4744	0\\
4745	0\\
4746	0\\
4747	0\\
4748	0\\
4749	0\\
4750	0\\
4751	0\\
4752	0\\
4753	0\\
4754	0\\
4755	0\\
4756	0\\
4757	0\\
4758	0\\
4759	0\\
4760	0\\
4761	0\\
4762	0\\
4763	0\\
4764	0\\
4765	0\\
4766	0\\
4767	0\\
4768	0\\
4769	0\\
4770	0\\
4771	0\\
4772	0\\
4773	0\\
4774	0\\
4775	0\\
4776	0\\
4777	0\\
4778	0\\
4779	0\\
4780	0\\
4781	0\\
4782	0\\
4783	0\\
4784	0\\
4785	0\\
4786	0\\
4787	0\\
4788	0\\
4789	0\\
4790	0\\
4791	0\\
4792	0\\
4793	0\\
4794	0\\
4795	0\\
4796	0\\
4797	0\\
4798	0\\
4799	0\\
4800	0\\
4801	0\\
4802	0\\
4803	0\\
4804	0\\
4805	0\\
4806	0\\
4807	0\\
4808	0\\
4809	0\\
4810	0\\
4811	0\\
4812	0\\
4813	0\\
4814	0\\
4815	0\\
4816	0\\
4817	0\\
4818	0\\
4819	0\\
4820	0\\
4821	0\\
4822	0\\
4823	0\\
4824	0\\
4825	0\\
4826	0\\
4827	0\\
4828	0\\
4829	0\\
4830	0\\
4831	0\\
4832	0\\
4833	0\\
4834	0\\
4835	0\\
4836	0\\
4837	0\\
4838	0\\
4839	0\\
4840	0\\
4841	0\\
4842	0\\
4843	0\\
4844	0\\
4845	0\\
4846	0\\
4847	0\\
4848	0\\
4849	0\\
4850	0\\
4851	0\\
4852	0\\
4853	0\\
4854	0\\
4855	0\\
4856	0\\
4857	0\\
4858	0\\
4859	0\\
4860	0\\
4861	0\\
4862	0\\
4863	0\\
4864	0\\
4865	0\\
4866	0\\
4867	0\\
4868	0\\
4869	0\\
4870	0\\
4871	0\\
4872	0\\
4873	0\\
4874	0\\
4875	0\\
4876	0\\
4877	0\\
4878	0\\
4879	0\\
4880	0\\
4881	0\\
4882	0\\
4883	0\\
4884	0\\
4885	0\\
4886	0\\
4887	0\\
4888	0\\
4889	0\\
4890	0\\
4891	0\\
4892	0\\
4893	0\\
4894	0\\
4895	0\\
4896	0\\
4897	0\\
4898	0\\
4899	0\\
4900	0\\
4901	0\\
4902	0\\
4903	0\\
4904	0\\
4905	0\\
4906	0\\
4907	0\\
4908	0\\
4909	0\\
4910	0\\
4911	0\\
4912	0\\
4913	0\\
4914	0\\
4915	0\\
4916	0\\
4917	0\\
4918	0\\
4919	0\\
4920	0\\
4921	0\\
4922	0\\
4923	0\\
4924	0\\
4925	0\\
4926	0\\
4927	0\\
4928	0\\
4929	0\\
4930	0\\
4931	0\\
4932	0\\
4933	0\\
4934	0\\
4935	0\\
4936	0\\
4937	0\\
4938	0\\
4939	0\\
4940	0\\
4941	0\\
4942	0\\
4943	0\\
4944	0\\
4945	0\\
4946	0\\
4947	0\\
4948	0\\
4949	0\\
4950	0\\
4951	0\\
4952	0\\
4953	0\\
4954	0\\
4955	0\\
4956	0\\
4957	0\\
4958	0\\
4959	0\\
4960	0\\
4961	0\\
4962	0\\
4963	0\\
4964	0\\
4965	0\\
4966	0\\
4967	0\\
4968	0\\
4969	0\\
4970	0\\
4971	0\\
4972	0\\
4973	0\\
4974	0\\
4975	0\\
4976	0\\
4977	0\\
4978	0\\
4979	0\\
4980	0\\
4981	0\\
4982	0\\
4983	0\\
4984	0\\
4985	0\\
4986	0\\
4987	0\\
4988	0\\
4989	0\\
4990	0\\
4991	0\\
4992	0\\
4993	0\\
4994	0\\
4995	0\\
4996	0\\
4997	0\\
4998	0\\
4999	0\\
5000	0\\
5001	0\\
5002	0\\
5003	0\\
5004	0\\
5005	0\\
5006	0\\
5007	0\\
5008	0\\
5009	0\\
5010	0\\
5011	0\\
5012	0\\
5013	0\\
5014	0\\
5015	0\\
5016	0\\
5017	0\\
5018	0\\
5019	0\\
5020	0\\
5021	0\\
5022	0\\
5023	0\\
5024	0\\
5025	0\\
5026	0\\
5027	0\\
5028	0\\
5029	0\\
5030	0\\
5031	0\\
5032	0\\
5033	0\\
5034	0\\
5035	0\\
5036	0\\
5037	0\\
5038	0\\
5039	0\\
5040	0\\
5041	0\\
5042	0\\
5043	0\\
5044	0\\
5045	0\\
5046	0\\
5047	0\\
5048	0\\
5049	0\\
5050	0\\
5051	0\\
5052	0\\
5053	0\\
5054	0\\
5055	0\\
5056	0\\
5057	0\\
5058	0\\
5059	0\\
5060	0\\
5061	0\\
5062	0\\
5063	0\\
5064	0\\
5065	0\\
5066	0\\
5067	0\\
5068	0\\
5069	0\\
5070	0\\
5071	0\\
5072	0\\
5073	0\\
5074	0\\
5075	0\\
5076	0\\
5077	0\\
5078	0\\
5079	0\\
5080	0\\
5081	0\\
5082	0\\
5083	0\\
5084	0\\
5085	0\\
5086	0\\
5087	0\\
5088	0\\
5089	0\\
5090	0\\
5091	0\\
5092	0\\
5093	0\\
5094	0\\
5095	0\\
5096	0\\
5097	0\\
5098	0\\
5099	0\\
5100	0\\
5101	0\\
5102	0\\
5103	0\\
5104	0\\
5105	0\\
5106	0\\
5107	0\\
5108	0\\
5109	0\\
5110	0\\
5111	0\\
5112	0\\
5113	0\\
5114	0\\
5115	0\\
5116	0\\
5117	0\\
5118	0\\
5119	0\\
5120	0\\
5121	0\\
5122	0\\
5123	0\\
5124	0\\
5125	0\\
5126	0\\
5127	0\\
5128	0\\
5129	0\\
5130	0\\
5131	0\\
5132	0\\
5133	0\\
5134	0\\
5135	0\\
5136	0\\
5137	0\\
5138	0\\
5139	0\\
5140	0\\
5141	0\\
5142	0\\
5143	0\\
5144	0\\
5145	0\\
5146	0\\
5147	0\\
5148	0\\
5149	0\\
5150	0\\
5151	0\\
5152	0\\
5153	0\\
5154	0\\
5155	0\\
5156	0\\
5157	0\\
5158	0\\
5159	0\\
5160	0\\
5161	0\\
5162	0\\
5163	0\\
5164	0\\
5165	0\\
5166	0\\
5167	0\\
5168	0\\
5169	0\\
5170	0\\
5171	0\\
5172	0\\
5173	0\\
5174	0\\
5175	0\\
5176	0\\
5177	0\\
5178	0\\
5179	0\\
5180	0\\
5181	0\\
5182	0\\
5183	0\\
5184	0\\
5185	0\\
5186	0\\
5187	0\\
5188	0\\
5189	0\\
5190	0\\
5191	0\\
5192	0\\
5193	0\\
5194	0\\
5195	0\\
5196	0\\
5197	0\\
5198	0\\
5199	0\\
5200	0\\
5201	0\\
5202	0\\
5203	0\\
5204	0\\
5205	0\\
5206	0\\
5207	0\\
5208	0\\
5209	0\\
5210	0\\
5211	0\\
5212	0\\
5213	0\\
5214	0\\
5215	0\\
5216	0\\
5217	0\\
5218	0\\
5219	0\\
5220	0\\
5221	0\\
5222	0\\
5223	0\\
5224	0\\
5225	0\\
5226	0\\
5227	0\\
5228	0\\
5229	0\\
5230	0\\
5231	0\\
5232	0\\
5233	0\\
5234	0\\
5235	0\\
5236	0\\
5237	0\\
5238	0\\
5239	0\\
5240	0\\
5241	0\\
5242	0\\
5243	0\\
5244	0\\
5245	0\\
5246	0\\
5247	0\\
5248	0\\
5249	0\\
5250	0\\
5251	0\\
5252	0\\
5253	0\\
5254	0\\
5255	0\\
5256	0\\
5257	0\\
5258	0\\
5259	0\\
5260	0\\
5261	0\\
5262	0\\
5263	0\\
5264	0\\
5265	0\\
5266	0\\
5267	0\\
5268	0\\
5269	0\\
5270	0\\
5271	0\\
5272	0\\
5273	0\\
5274	0\\
5275	0\\
5276	0\\
5277	0\\
5278	0\\
5279	0\\
5280	0\\
5281	0\\
5282	0\\
5283	0\\
5284	0\\
5285	0\\
5286	0\\
5287	0\\
5288	0\\
5289	0\\
5290	0\\
5291	0\\
5292	0\\
5293	0\\
5294	0\\
5295	0\\
5296	0\\
5297	0\\
5298	0\\
5299	0\\
5300	0\\
5301	0\\
5302	0\\
5303	0\\
5304	0\\
5305	0\\
5306	0\\
5307	0\\
5308	0\\
5309	0\\
5310	0\\
5311	0\\
5312	0\\
5313	0\\
5314	0\\
5315	0\\
5316	0\\
5317	0\\
5318	0\\
5319	0\\
5320	0\\
5321	0\\
5322	0\\
5323	0\\
5324	0\\
5325	0\\
5326	0\\
5327	0\\
5328	0\\
5329	0\\
5330	0\\
5331	0\\
5332	0\\
5333	0\\
5334	0\\
5335	0\\
5336	0\\
5337	0\\
5338	0\\
5339	0\\
5340	0\\
5341	0\\
5342	0\\
5343	0\\
5344	0\\
5345	0\\
5346	0\\
5347	0\\
5348	0\\
5349	0\\
5350	0\\
5351	0\\
5352	0\\
5353	0\\
5354	0\\
5355	0\\
5356	0\\
5357	0\\
5358	0\\
5359	0\\
5360	0\\
5361	0\\
5362	0\\
5363	0\\
5364	0\\
5365	0\\
5366	0\\
5367	0\\
5368	0\\
5369	0\\
5370	0\\
5371	0\\
5372	0\\
5373	0\\
5374	0\\
5375	0\\
5376	0\\
5377	0\\
5378	0\\
5379	0\\
5380	0\\
5381	0\\
5382	0\\
5383	0\\
5384	0\\
5385	0\\
5386	0\\
5387	0\\
5388	0\\
5389	0\\
5390	0\\
5391	0\\
5392	0\\
5393	0\\
5394	0\\
5395	0\\
5396	0\\
5397	0\\
5398	0\\
5399	0\\
5400	0\\
5401	0\\
5402	0\\
5403	0\\
5404	0\\
5405	0\\
5406	0\\
5407	0\\
5408	0\\
5409	0\\
5410	0\\
5411	0\\
5412	0\\
5413	0\\
5414	0\\
5415	0\\
5416	0\\
5417	0\\
5418	0\\
5419	0\\
5420	0\\
5421	0\\
5422	0\\
5423	0\\
5424	0\\
5425	0\\
5426	0\\
5427	0\\
5428	0\\
5429	0\\
5430	0\\
5431	0\\
5432	0\\
5433	0\\
5434	0\\
5435	0\\
5436	0\\
5437	0\\
5438	0\\
5439	0\\
5440	0\\
5441	0\\
5442	0\\
5443	0\\
5444	0\\
5445	0\\
5446	0\\
5447	0\\
5448	0\\
5449	0\\
5450	0\\
5451	0\\
5452	0\\
5453	0\\
5454	0\\
5455	0\\
5456	0\\
5457	0\\
5458	0\\
5459	0\\
5460	0\\
5461	0\\
5462	0\\
5463	0\\
5464	0\\
5465	0\\
5466	0\\
5467	0\\
5468	0\\
5469	0\\
5470	0\\
5471	0\\
5472	0\\
5473	0\\
5474	0\\
5475	0\\
5476	0\\
5477	0\\
5478	0\\
5479	0\\
5480	0\\
5481	0\\
5482	0\\
5483	0\\
5484	0\\
5485	0\\
5486	0\\
5487	0\\
5488	0\\
5489	0\\
5490	0\\
5491	0\\
5492	0\\
5493	0\\
5494	0\\
5495	0\\
5496	0\\
5497	0\\
5498	0\\
5499	0\\
5500	0\\
5501	0\\
5502	0\\
5503	0\\
5504	0\\
5505	0\\
5506	0\\
5507	0\\
5508	0\\
5509	0\\
5510	0\\
5511	0\\
5512	0\\
5513	0\\
5514	0\\
5515	0\\
5516	0\\
5517	0\\
5518	0\\
5519	0\\
5520	0\\
5521	0\\
5522	0\\
5523	0\\
5524	0\\
5525	0\\
5526	0\\
5527	0\\
5528	0\\
5529	0\\
5530	0\\
5531	0\\
5532	0\\
5533	0\\
5534	0\\
5535	0\\
5536	0\\
5537	0\\
5538	0\\
5539	0\\
5540	0\\
5541	0\\
5542	0\\
5543	0\\
5544	0\\
5545	0\\
5546	0\\
5547	0\\
5548	0\\
5549	0\\
5550	0\\
5551	0\\
5552	0\\
5553	0\\
5554	0\\
5555	0\\
5556	0\\
5557	0\\
5558	0\\
5559	0\\
5560	0\\
5561	0\\
5562	0\\
5563	0\\
5564	0\\
5565	0\\
5566	0\\
5567	0\\
5568	0\\
5569	0\\
5570	0\\
5571	0\\
5572	0\\
5573	0\\
5574	0\\
5575	0\\
5576	0\\
5577	0\\
5578	0\\
5579	0\\
5580	0\\
5581	0\\
5582	0\\
5583	0\\
5584	0\\
5585	0\\
5586	0\\
5587	0\\
5588	0\\
5589	0\\
5590	0\\
5591	0\\
5592	0\\
5593	0\\
5594	0\\
5595	0\\
5596	0\\
5597	0\\
5598	0\\
5599	0\\
5600	0\\
5601	0\\
5602	0\\
5603	0\\
5604	0\\
5605	0\\
5606	0\\
5607	0\\
5608	0\\
5609	0\\
5610	0\\
5611	0\\
5612	0\\
5613	0\\
5614	0\\
5615	0\\
5616	0\\
5617	0\\
5618	0\\
5619	0\\
5620	0\\
5621	0\\
5622	0\\
5623	0\\
5624	0\\
5625	0\\
5626	0\\
5627	0\\
5628	0\\
5629	0\\
5630	0\\
5631	0\\
5632	0\\
5633	0\\
5634	0\\
5635	0\\
5636	0\\
5637	0\\
5638	0\\
5639	0\\
5640	0\\
5641	0\\
5642	0\\
5643	0\\
5644	0\\
5645	0\\
5646	0\\
5647	0\\
5648	0\\
5649	0\\
5650	0\\
5651	0\\
5652	0\\
5653	0\\
5654	0\\
5655	0\\
5656	0\\
5657	0\\
5658	0\\
5659	0\\
5660	0\\
5661	0\\
5662	0\\
5663	0\\
5664	0\\
5665	0\\
5666	0\\
5667	0\\
5668	0\\
5669	0\\
5670	0\\
5671	0\\
5672	0\\
5673	0\\
5674	0\\
5675	0\\
5676	0\\
5677	0\\
5678	0\\
5679	0\\
5680	0\\
5681	0\\
5682	0\\
5683	0\\
5684	0\\
5685	0\\
5686	0\\
5687	0\\
5688	0\\
5689	0\\
5690	0\\
5691	0\\
5692	0\\
5693	0\\
5694	0\\
5695	0\\
5696	0\\
5697	0\\
5698	0\\
5699	0\\
5700	0\\
5701	0\\
5702	0\\
5703	0\\
5704	0\\
5705	0\\
5706	0\\
5707	0\\
5708	0\\
5709	0\\
5710	0\\
5711	0\\
5712	0\\
5713	0\\
5714	0\\
5715	0\\
5716	0\\
5717	0\\
5718	0\\
5719	0\\
5720	0\\
5721	0\\
5722	0\\
5723	0\\
5724	0\\
5725	0\\
5726	0\\
5727	0\\
5728	0\\
5729	0\\
5730	0\\
5731	0\\
5732	0\\
5733	0\\
5734	0\\
5735	0\\
5736	0\\
5737	0\\
5738	0\\
5739	0\\
5740	0\\
5741	0\\
5742	0\\
5743	0\\
5744	0\\
5745	0\\
5746	0\\
5747	0\\
5748	0\\
5749	0\\
5750	0\\
5751	0\\
5752	0\\
5753	0\\
5754	0\\
5755	0\\
5756	0\\
5757	0\\
5758	0\\
5759	0\\
5760	0\\
5761	0\\
5762	0\\
5763	0\\
5764	0\\
5765	0\\
5766	0\\
5767	0\\
5768	0\\
5769	0\\
5770	0\\
5771	0\\
5772	0\\
5773	0\\
5774	0\\
5775	0\\
5776	0\\
5777	0\\
5778	0\\
5779	0\\
5780	0\\
5781	0\\
5782	0\\
5783	0\\
5784	0\\
5785	0\\
5786	0\\
5787	0\\
5788	0\\
5789	0\\
5790	0\\
5791	0\\
5792	0\\
5793	0\\
5794	0\\
5795	0\\
5796	0\\
5797	0\\
5798	0\\
5799	0\\
5800	0\\
5801	0\\
5802	0\\
5803	0\\
5804	0\\
5805	0\\
5806	0\\
5807	0\\
5808	0\\
5809	0\\
5810	0\\
5811	0\\
5812	0\\
5813	0\\
5814	0\\
5815	0\\
5816	0\\
5817	0\\
5818	0\\
5819	0\\
5820	0\\
5821	0\\
5822	0\\
5823	0\\
5824	0\\
5825	0\\
5826	0\\
5827	0\\
5828	0\\
5829	0\\
5830	0\\
5831	0\\
5832	0\\
5833	0\\
5834	0\\
5835	0\\
5836	0\\
5837	0\\
5838	0\\
5839	0\\
5840	0\\
5841	0\\
5842	0\\
5843	0\\
5844	0\\
5845	0\\
5846	0\\
5847	0\\
5848	0\\
5849	0\\
5850	0\\
5851	0\\
5852	0\\
5853	0\\
5854	0\\
5855	0\\
5856	0\\
5857	0\\
5858	0\\
5859	0\\
5860	0\\
5861	0\\
5862	0\\
5863	0\\
5864	0\\
5865	0\\
5866	0\\
5867	0\\
5868	0\\
5869	0\\
5870	0\\
5871	0\\
5872	0\\
5873	0\\
5874	0\\
5875	0\\
5876	0\\
5877	0\\
5878	0\\
5879	0\\
5880	0\\
5881	0\\
5882	0\\
5883	0\\
5884	0\\
5885	0\\
5886	0\\
5887	0\\
5888	0\\
5889	0\\
5890	0\\
5891	0\\
5892	0\\
5893	0\\
5894	0\\
5895	0\\
5896	0\\
5897	0\\
5898	0\\
5899	0\\
5900	0\\
5901	0\\
5902	0\\
5903	0\\
5904	0\\
5905	0\\
5906	0\\
5907	0\\
5908	0\\
5909	0\\
5910	0\\
5911	0\\
5912	0\\
5913	0\\
5914	0\\
5915	0\\
5916	0\\
5917	0\\
5918	0\\
5919	0\\
5920	0\\
5921	0\\
5922	0\\
5923	0\\
5924	0\\
5925	0\\
5926	0\\
5927	0\\
5928	0\\
5929	0\\
5930	0\\
5931	0\\
5932	0\\
5933	0\\
5934	0\\
5935	0\\
5936	0\\
5937	0\\
5938	0\\
5939	0\\
5940	0\\
5941	0\\
5942	0\\
5943	0\\
5944	0\\
5945	0\\
5946	0\\
5947	0\\
5948	0\\
5949	0\\
5950	0\\
5951	0\\
5952	0\\
5953	0\\
5954	0\\
5955	0\\
5956	0\\
5957	0\\
5958	0\\
5959	0\\
5960	0\\
5961	0\\
5962	0\\
5963	0\\
5964	0\\
5965	0\\
5966	0\\
5967	0\\
5968	0\\
5969	0\\
5970	0\\
5971	0\\
5972	0\\
5973	0\\
5974	0\\
5975	0\\
5976	0\\
5977	0\\
5978	0\\
5979	0\\
5980	0\\
5981	0\\
5982	0\\
5983	0\\
5984	0\\
5985	0\\
5986	0\\
5987	0\\
5988	0\\
5989	0\\
5990	0\\
5991	0\\
5992	0\\
5993	0\\
5994	0\\
5995	0\\
5996	0\\
5997	0\\
5998	0\\
5999	0\\
6000	0\\
6001	0\\
6002	0\\
6003	0\\
6004	0\\
6005	0\\
6006	0\\
6007	0\\
6008	0\\
6009	0\\
6010	0\\
6011	0\\
6012	0\\
6013	0\\
6014	0\\
6015	0\\
6016	0\\
6017	0\\
6018	0\\
6019	0\\
6020	0\\
6021	0\\
6022	0\\
6023	0\\
6024	0\\
6025	0\\
6026	0\\
6027	0\\
6028	0\\
6029	0\\
6030	0\\
6031	0\\
6032	0\\
6033	0\\
6034	0\\
6035	0\\
6036	0\\
6037	0\\
6038	0\\
6039	0\\
6040	0\\
6041	0\\
6042	0\\
6043	0\\
6044	0\\
6045	0\\
6046	0\\
6047	0\\
6048	0\\
6049	0\\
6050	0\\
6051	0\\
6052	0\\
6053	0\\
6054	0\\
6055	0\\
6056	0\\
6057	0\\
6058	0\\
6059	0\\
6060	0\\
6061	0\\
6062	0\\
6063	0\\
6064	0\\
6065	0\\
6066	0\\
6067	0\\
6068	0\\
6069	0\\
6070	0\\
6071	0\\
6072	0\\
6073	0\\
6074	0\\
6075	0\\
6076	0\\
6077	0\\
6078	0\\
6079	0\\
6080	0\\
6081	0\\
6082	0\\
6083	0\\
6084	0\\
6085	0\\
6086	0\\
6087	0\\
6088	0\\
6089	0\\
6090	0\\
6091	0\\
6092	0\\
6093	0\\
6094	0\\
6095	0\\
6096	0\\
6097	0\\
6098	0\\
6099	0\\
6100	0\\
6101	0\\
6102	0\\
6103	0\\
6104	0\\
6105	0\\
6106	0\\
6107	0\\
6108	0\\
6109	0\\
6110	0\\
6111	0\\
6112	0\\
6113	0\\
6114	0\\
6115	0\\
6116	0\\
6117	0\\
6118	0\\
6119	0\\
6120	0\\
6121	0\\
6122	0\\
6123	0\\
6124	0\\
6125	0\\
6126	0\\
6127	0\\
6128	0\\
6129	0\\
6130	0\\
6131	0\\
6132	0\\
6133	0\\
6134	0\\
6135	0\\
6136	0\\
6137	0\\
6138	0\\
6139	0\\
6140	0\\
6141	0\\
6142	0\\
6143	0\\
6144	0\\
6145	0\\
6146	0\\
6147	0\\
6148	0\\
6149	0\\
6150	0\\
6151	0\\
6152	0\\
6153	0\\
6154	0\\
6155	0\\
6156	0\\
6157	0\\
6158	0\\
6159	0\\
6160	0\\
6161	0\\
6162	0\\
6163	0\\
6164	0\\
6165	0\\
6166	0\\
6167	0\\
6168	0\\
6169	0\\
6170	0\\
6171	0\\
6172	0\\
6173	0\\
6174	0\\
6175	0\\
6176	0\\
6177	0\\
6178	0\\
6179	0\\
6180	0\\
6181	0\\
6182	0\\
6183	0\\
6184	0\\
6185	0\\
6186	0\\
6187	0\\
6188	0\\
6189	0\\
6190	0\\
6191	0\\
6192	0\\
6193	0\\
6194	0\\
6195	0\\
6196	0\\
6197	0\\
6198	0\\
6199	0\\
6200	0\\
6201	0\\
6202	0\\
6203	0\\
6204	0\\
6205	0\\
6206	0\\
6207	0\\
6208	0\\
6209	0\\
6210	0\\
6211	0\\
6212	0\\
6213	0\\
6214	0\\
6215	0\\
6216	0\\
6217	0\\
6218	0\\
6219	0\\
6220	0\\
6221	0\\
6222	0\\
6223	0\\
6224	0\\
6225	0\\
6226	0\\
6227	0\\
6228	0\\
6229	0\\
6230	0\\
6231	0\\
6232	0\\
6233	0\\
6234	0\\
6235	0\\
6236	0\\
6237	0\\
6238	0\\
6239	0\\
6240	0\\
6241	0\\
6242	0\\
6243	0\\
6244	0\\
6245	0\\
6246	0\\
6247	0\\
6248	0\\
6249	0\\
6250	0\\
6251	0\\
6252	0\\
6253	0\\
6254	0\\
6255	0\\
6256	0\\
6257	0\\
6258	0\\
6259	0\\
6260	0\\
6261	0\\
6262	0\\
6263	0\\
6264	0\\
6265	0\\
6266	0\\
6267	0\\
6268	0\\
6269	0\\
6270	0\\
6271	0\\
6272	0\\
6273	0\\
6274	0\\
6275	0\\
6276	0\\
6277	0\\
6278	0\\
6279	0\\
6280	0\\
6281	0\\
6282	0\\
6283	0\\
6284	0\\
6285	0\\
6286	0\\
6287	0\\
6288	0\\
6289	0\\
6290	0\\
6291	0\\
6292	0\\
6293	0\\
6294	0\\
6295	0\\
6296	0\\
6297	0\\
6298	0\\
6299	0\\
6300	0\\
6301	0\\
6302	0\\
6303	0\\
6304	0\\
6305	0\\
6306	0\\
6307	0\\
6308	0\\
6309	0\\
6310	0\\
6311	0\\
6312	0\\
6313	0\\
6314	0\\
6315	0\\
6316	0\\
6317	0\\
6318	0\\
6319	0\\
6320	0\\
6321	0\\
6322	0\\
6323	0\\
6324	0\\
6325	0\\
6326	0\\
6327	0\\
6328	0\\
6329	0\\
6330	0\\
6331	0\\
6332	0\\
6333	0\\
6334	0\\
6335	0\\
6336	0\\
6337	0\\
6338	0\\
6339	0\\
6340	0\\
6341	0\\
6342	0\\
6343	0\\
6344	0\\
6345	0\\
6346	0\\
6347	0\\
6348	0\\
6349	0\\
6350	0\\
6351	0\\
6352	0\\
6353	0\\
6354	0\\
6355	0\\
6356	0\\
6357	0\\
6358	0\\
6359	0\\
6360	0\\
6361	0\\
6362	0\\
6363	0\\
6364	0\\
6365	0\\
6366	0\\
6367	0\\
6368	0\\
6369	0\\
6370	0\\
6371	0\\
6372	0\\
6373	0\\
6374	0\\
6375	0\\
6376	0\\
6377	0\\
6378	0\\
6379	0\\
6380	0\\
6381	0\\
6382	0\\
6383	0\\
6384	0\\
6385	0\\
6386	0\\
6387	0\\
6388	0\\
6389	0\\
6390	0\\
6391	0\\
6392	0\\
6393	0\\
6394	0\\
6395	0\\
6396	0\\
6397	0\\
6398	0\\
6399	0\\
6400	0\\
6401	0\\
6402	0\\
6403	0\\
6404	0\\
6405	0\\
6406	0\\
6407	0\\
6408	0\\
6409	0\\
6410	0\\
6411	0\\
6412	0\\
6413	0\\
6414	0\\
6415	0\\
6416	0\\
6417	0\\
6418	0\\
6419	0\\
6420	0\\
6421	0\\
6422	0\\
6423	0\\
6424	0\\
6425	0\\
6426	0\\
6427	0\\
6428	0\\
6429	0\\
6430	0\\
6431	0\\
6432	0\\
6433	0\\
6434	0\\
6435	0\\
6436	0\\
6437	0\\
6438	0\\
6439	0\\
6440	0\\
6441	0\\
6442	0\\
6443	0\\
6444	0\\
6445	0\\
6446	0\\
6447	0\\
6448	0\\
6449	0\\
6450	0\\
6451	0\\
6452	0\\
6453	0\\
6454	0\\
6455	0\\
6456	0\\
6457	0\\
6458	0\\
6459	0\\
6460	0\\
6461	0\\
6462	0\\
6463	0\\
6464	0\\
6465	0\\
6466	0\\
6467	0\\
6468	0\\
6469	0\\
6470	0\\
6471	0\\
6472	0\\
6473	0\\
6474	0\\
6475	0\\
6476	0\\
6477	0\\
6478	0\\
6479	0\\
6480	0\\
6481	0\\
6482	0\\
6483	0\\
6484	0\\
6485	0\\
6486	0\\
6487	0\\
6488	0\\
6489	0\\
6490	0\\
6491	0\\
6492	0\\
6493	0\\
6494	0\\
6495	0\\
6496	0\\
6497	0\\
6498	0\\
6499	0\\
6500	0\\
6501	0\\
6502	0\\
6503	0\\
6504	0\\
6505	0\\
6506	0\\
6507	0\\
6508	0\\
6509	0\\
6510	0\\
6511	0\\
6512	0\\
6513	0\\
6514	0\\
6515	0\\
6516	0\\
6517	0\\
6518	0\\
6519	0\\
6520	0\\
6521	0\\
6522	0\\
6523	0\\
6524	0\\
6525	0\\
6526	0\\
6527	0\\
6528	0\\
6529	0\\
6530	0\\
6531	0\\
6532	0\\
6533	0\\
6534	0\\
6535	0\\
6536	0\\
6537	0\\
6538	0\\
6539	0\\
6540	0\\
6541	0\\
6542	0\\
6543	0\\
6544	0\\
6545	0\\
6546	0\\
6547	0\\
6548	0\\
6549	0\\
6550	0\\
6551	0\\
6552	0\\
6553	0\\
6554	0\\
6555	0\\
6556	0\\
6557	0\\
6558	0\\
6559	0\\
6560	0\\
6561	0\\
6562	0\\
6563	0\\
6564	0\\
6565	0\\
6566	0\\
6567	0\\
6568	0\\
6569	0\\
6570	0\\
6571	0\\
6572	0\\
6573	0\\
6574	0\\
6575	0\\
6576	0\\
6577	0\\
6578	0\\
6579	0\\
6580	0\\
6581	0\\
6582	0\\
6583	0\\
6584	0\\
6585	0\\
6586	0\\
6587	0\\
6588	0\\
6589	0\\
6590	0\\
6591	0\\
6592	0\\
6593	0\\
6594	0\\
6595	0\\
6596	0\\
6597	0\\
6598	0\\
6599	0\\
6600	0\\
6601	0\\
6602	0\\
6603	0\\
6604	0\\
6605	0\\
6606	0\\
6607	0\\
6608	0\\
6609	0\\
6610	0\\
6611	0\\
6612	0\\
6613	0\\
6614	0\\
6615	0\\
6616	0\\
6617	0\\
6618	0\\
6619	0\\
6620	0\\
6621	0\\
6622	0\\
6623	0\\
6624	0\\
6625	0\\
6626	0\\
6627	0\\
6628	0\\
6629	0\\
6630	0\\
6631	0\\
6632	0\\
6633	0\\
6634	0\\
6635	0\\
6636	0\\
6637	0\\
6638	0\\
6639	0\\
6640	0\\
6641	0\\
6642	0\\
6643	0\\
6644	0\\
6645	0\\
6646	0\\
6647	0\\
6648	0\\
6649	0\\
6650	0\\
6651	0\\
6652	0\\
6653	0\\
6654	0\\
6655	0\\
6656	0\\
6657	0\\
6658	0\\
6659	0\\
6660	0\\
6661	0\\
6662	0\\
6663	0\\
6664	0\\
6665	0\\
6666	0\\
6667	0\\
6668	0\\
6669	0\\
6670	0\\
6671	0\\
6672	0\\
6673	0\\
6674	0\\
6675	0\\
6676	0\\
6677	0\\
6678	0\\
6679	0\\
6680	0\\
6681	0\\
6682	0\\
6683	0\\
6684	0\\
6685	0\\
6686	0\\
6687	0\\
6688	0\\
6689	0\\
6690	0\\
6691	0\\
6692	0\\
6693	0\\
6694	0\\
6695	0\\
6696	0\\
6697	0\\
6698	0\\
6699	0\\
6700	0\\
6701	0\\
6702	0\\
6703	0\\
6704	0\\
6705	0\\
6706	0\\
6707	0\\
6708	0\\
6709	0\\
6710	0\\
6711	0\\
6712	0\\
6713	0\\
6714	0\\
6715	0\\
6716	0\\
6717	0\\
6718	0\\
6719	0\\
6720	0\\
6721	0\\
6722	0\\
6723	0\\
6724	0\\
6725	0\\
6726	0\\
6727	0\\
6728	0\\
6729	0\\
6730	0\\
6731	0\\
6732	0\\
6733	0\\
6734	0\\
6735	0\\
6736	0\\
6737	0\\
6738	0\\
6739	0\\
6740	0\\
6741	0\\
6742	0\\
6743	0\\
6744	0\\
6745	0\\
6746	0\\
6747	0\\
6748	0\\
6749	0\\
6750	0\\
6751	0\\
6752	0\\
6753	0\\
6754	0\\
6755	0\\
6756	0\\
6757	0\\
6758	0\\
6759	0\\
6760	0\\
6761	0\\
6762	0\\
6763	0\\
6764	0\\
6765	0\\
6766	0\\
6767	0\\
6768	0\\
6769	0\\
6770	0\\
6771	0\\
6772	0\\
6773	0\\
6774	0\\
6775	0\\
6776	0\\
6777	0\\
6778	0\\
6779	0\\
6780	0\\
6781	0\\
6782	0\\
6783	0\\
6784	0\\
6785	0\\
6786	0\\
6787	0\\
6788	0\\
6789	0\\
6790	0\\
6791	0\\
6792	0\\
6793	0\\
6794	0\\
6795	0\\
6796	0\\
6797	0\\
6798	0\\
6799	0\\
6800	0\\
6801	0\\
6802	0\\
6803	0\\
6804	0\\
6805	0\\
6806	0\\
6807	0\\
6808	0\\
6809	0\\
6810	0\\
6811	0\\
6812	0\\
6813	0\\
6814	0\\
6815	0\\
6816	0\\
6817	0\\
6818	0\\
6819	0\\
6820	0\\
6821	0\\
6822	0\\
6823	0\\
6824	0\\
6825	0\\
6826	0\\
6827	0\\
6828	0\\
6829	0\\
6830	0\\
6831	0\\
6832	0\\
6833	0\\
6834	0\\
6835	0\\
6836	0\\
6837	0\\
6838	0\\
6839	0\\
6840	0\\
6841	0\\
6842	0\\
6843	0\\
6844	0\\
6845	0\\
6846	0\\
6847	0\\
6848	0\\
6849	0\\
6850	0\\
6851	0\\
6852	0\\
6853	0\\
6854	0\\
6855	0\\
6856	0\\
6857	0\\
6858	0\\
6859	0\\
6860	0\\
6861	0\\
6862	0\\
6863	0\\
6864	0\\
6865	0\\
6866	0\\
6867	0\\
6868	0\\
6869	0\\
6870	0\\
6871	0\\
6872	0\\
6873	0\\
6874	0\\
6875	0\\
6876	0\\
6877	0\\
6878	0\\
6879	0\\
6880	0\\
6881	0\\
6882	0\\
6883	0\\
6884	0\\
6885	0\\
6886	0\\
6887	0\\
6888	0\\
6889	0\\
6890	0\\
6891	0\\
6892	0\\
6893	0\\
6894	0\\
6895	0\\
6896	0\\
6897	0\\
6898	0\\
6899	0\\
6900	0\\
6901	0\\
6902	0\\
6903	0\\
6904	0\\
6905	0\\
6906	0\\
6907	0\\
6908	0\\
6909	0\\
6910	0\\
6911	0\\
6912	0\\
6913	0\\
6914	0\\
6915	0\\
6916	0\\
6917	0\\
6918	0\\
6919	0\\
6920	0\\
6921	0\\
6922	0\\
6923	0\\
6924	0\\
6925	0\\
6926	0\\
6927	0\\
6928	0\\
6929	0\\
6930	0\\
6931	0\\
6932	0\\
6933	0\\
6934	0\\
6935	0\\
6936	0\\
6937	0\\
6938	0\\
6939	0\\
6940	0\\
6941	0\\
6942	0\\
6943	0\\
6944	0\\
6945	0\\
6946	0\\
6947	0\\
6948	0\\
6949	0\\
6950	0\\
6951	0\\
6952	0\\
6953	0\\
6954	0\\
6955	0\\
6956	0\\
6957	0\\
6958	0\\
6959	0\\
6960	0\\
6961	0\\
6962	0\\
6963	0\\
6964	0\\
6965	0\\
6966	0\\
6967	0\\
6968	0\\
6969	0\\
6970	0\\
6971	0\\
6972	0\\
6973	0\\
6974	0\\
6975	0\\
6976	0\\
6977	0\\
6978	0\\
6979	0\\
6980	0\\
6981	0\\
6982	0\\
6983	0\\
6984	0\\
6985	0\\
6986	0\\
6987	0\\
6988	0\\
6989	0\\
6990	0\\
6991	0\\
6992	0\\
6993	0\\
6994	0\\
6995	0\\
6996	0\\
6997	0\\
6998	0\\
6999	0\\
7000	0\\
7001	0\\
7002	0\\
7003	0\\
7004	0\\
7005	0\\
7006	0\\
7007	0\\
7008	0\\
7009	0\\
7010	0\\
7011	0\\
7012	0\\
7013	0\\
7014	0\\
7015	0\\
7016	0\\
7017	0\\
7018	0\\
7019	0\\
7020	0\\
7021	0\\
7022	0\\
7023	0\\
7024	0\\
7025	0\\
7026	0\\
7027	0\\
7028	0\\
7029	0\\
7030	0\\
7031	0\\
7032	0\\
7033	0\\
7034	0\\
7035	0\\
7036	0\\
7037	0\\
7038	0\\
7039	0\\
7040	0\\
7041	0\\
7042	0\\
7043	0\\
7044	0\\
7045	0\\
7046	0\\
7047	0\\
7048	0\\
7049	0\\
7050	0\\
7051	0\\
7052	0\\
7053	0\\
7054	0\\
7055	0\\
7056	0\\
7057	0\\
7058	0\\
7059	0\\
7060	0\\
7061	0\\
7062	0\\
7063	0\\
7064	0\\
7065	0\\
7066	0\\
7067	0\\
7068	0\\
7069	0\\
7070	0\\
7071	0\\
7072	0\\
7073	0\\
7074	0\\
7075	0\\
7076	0\\
7077	0\\
7078	0\\
7079	0\\
7080	0\\
7081	0\\
7082	0\\
7083	0\\
7084	0\\
7085	0\\
7086	0\\
7087	0\\
7088	0\\
7089	0\\
7090	0\\
7091	0\\
7092	0\\
7093	0\\
7094	0\\
7095	0\\
7096	0\\
7097	0\\
7098	0\\
7099	0\\
7100	0\\
7101	0\\
7102	0\\
7103	0\\
7104	0\\
7105	0\\
7106	0\\
7107	0\\
7108	0\\
7109	0\\
7110	0\\
7111	0\\
7112	0\\
7113	0\\
7114	0\\
7115	0\\
7116	0\\
7117	0\\
7118	0\\
7119	0\\
7120	0\\
7121	0\\
7122	0\\
7123	0\\
7124	0\\
7125	0\\
7126	0\\
7127	0\\
7128	0\\
7129	0\\
7130	0\\
7131	0\\
7132	0\\
7133	0\\
7134	0\\
7135	0\\
7136	0\\
7137	0\\
7138	0\\
7139	0\\
7140	0\\
7141	0\\
7142	0\\
7143	0\\
7144	0\\
7145	0\\
7146	0\\
7147	0\\
7148	0\\
7149	0\\
7150	0\\
7151	0\\
7152	0\\
7153	0\\
7154	0\\
7155	0\\
7156	0\\
7157	0\\
7158	0\\
7159	0\\
7160	0\\
7161	0\\
7162	0\\
7163	0\\
7164	0\\
7165	0\\
7166	0\\
7167	0\\
7168	0\\
7169	0\\
7170	0\\
7171	0\\
7172	0\\
7173	0\\
7174	0\\
7175	0\\
7176	0\\
7177	0\\
7178	0\\
7179	0\\
7180	0\\
7181	0\\
7182	0\\
7183	0\\
7184	0\\
7185	0\\
7186	0\\
7187	0\\
7188	0\\
7189	0\\
7190	0\\
7191	0\\
7192	0\\
7193	0\\
7194	0\\
7195	0\\
7196	0\\
7197	0\\
7198	0\\
7199	0\\
7200	0\\
7201	0\\
7202	0\\
7203	0\\
7204	0\\
7205	0\\
7206	0\\
7207	0\\
7208	0\\
7209	0\\
7210	0\\
7211	0\\
7212	0\\
7213	0\\
7214	0\\
7215	0\\
7216	0\\
7217	0\\
7218	0\\
7219	0\\
7220	0\\
7221	0\\
7222	0\\
7223	0\\
7224	0\\
7225	0\\
7226	0\\
7227	0\\
7228	0\\
7229	0\\
7230	0\\
7231	0\\
7232	0\\
7233	0\\
7234	0\\
7235	0\\
7236	0\\
7237	0\\
7238	0\\
7239	0\\
7240	0\\
7241	0\\
7242	0\\
7243	0\\
7244	0\\
7245	0\\
7246	0\\
7247	0\\
7248	0\\
7249	0\\
7250	0\\
7251	0\\
7252	0\\
7253	0\\
7254	0\\
7255	0\\
7256	0\\
7257	0\\
7258	0\\
7259	0\\
7260	0\\
7261	0\\
7262	0\\
7263	0\\
7264	0\\
7265	0\\
7266	0\\
7267	0\\
7268	0\\
7269	0\\
7270	0\\
7271	0\\
7272	0\\
7273	0\\
7274	0\\
7275	0\\
7276	0\\
7277	0\\
7278	0\\
7279	0\\
7280	0\\
7281	0\\
7282	0\\
7283	0\\
7284	0\\
7285	0\\
7286	0\\
7287	0\\
7288	0\\
7289	0\\
7290	0\\
7291	0\\
7292	0\\
7293	0\\
7294	0\\
7295	0\\
7296	0\\
7297	0\\
7298	0\\
7299	0\\
7300	0\\
7301	0\\
7302	0\\
7303	0\\
7304	0\\
7305	0\\
7306	0\\
7307	0\\
7308	0\\
7309	0\\
7310	0\\
7311	0\\
7312	0\\
7313	0\\
7314	0\\
7315	0\\
7316	0\\
7317	0\\
7318	0\\
7319	0\\
7320	0\\
7321	0\\
7322	0\\
7323	0\\
7324	0\\
7325	0\\
7326	0\\
7327	0\\
7328	0\\
7329	0\\
7330	0\\
7331	0\\
7332	0\\
7333	0\\
7334	0\\
7335	0\\
7336	0\\
7337	0\\
7338	0\\
7339	0\\
7340	0\\
7341	0\\
7342	0\\
7343	0\\
7344	0\\
7345	0\\
7346	0\\
7347	0\\
7348	0\\
7349	0\\
7350	0\\
7351	0\\
7352	0\\
7353	0\\
7354	0\\
7355	0\\
7356	0\\
7357	0\\
7358	0\\
7359	0\\
7360	0\\
7361	0\\
7362	0\\
7363	0\\
7364	0\\
7365	0\\
7366	0\\
7367	0\\
7368	0\\
7369	0\\
7370	0\\
7371	0\\
7372	0\\
7373	0\\
7374	0\\
7375	0\\
7376	0\\
7377	0\\
7378	0\\
7379	0\\
7380	0\\
7381	0\\
7382	0\\
7383	0\\
7384	0\\
7385	0\\
7386	0\\
7387	0\\
7388	0\\
7389	0\\
7390	0\\
7391	0\\
7392	0\\
7393	0\\
7394	0\\
7395	0\\
7396	0\\
7397	0\\
7398	0\\
7399	0\\
7400	0\\
7401	0\\
7402	0\\
7403	0\\
7404	0\\
7405	0\\
7406	0\\
7407	0\\
7408	0\\
7409	0\\
7410	0\\
7411	0\\
7412	0\\
7413	0\\
7414	0\\
7415	0\\
7416	0\\
7417	0\\
7418	0\\
7419	0\\
7420	0\\
7421	0\\
7422	0\\
7423	0\\
7424	0\\
7425	0\\
7426	0\\
7427	0\\
7428	0\\
7429	0\\
7430	0\\
7431	0\\
7432	0\\
7433	0\\
7434	0\\
7435	0\\
7436	0\\
7437	0\\
7438	0\\
7439	0\\
7440	0\\
7441	0\\
7442	0\\
7443	0\\
7444	0\\
7445	0\\
7446	0\\
7447	0\\
7448	0\\
7449	0\\
7450	0\\
7451	0\\
7452	0\\
7453	0\\
7454	0\\
7455	0\\
7456	0\\
7457	0\\
7458	0\\
7459	0\\
7460	0\\
7461	0\\
7462	0\\
7463	0\\
7464	0\\
7465	0\\
7466	0\\
7467	0\\
7468	0\\
7469	0\\
7470	0\\
7471	0\\
7472	0\\
7473	0\\
7474	0\\
7475	0\\
7476	0\\
7477	0\\
7478	0\\
7479	0\\
7480	0\\
7481	0\\
7482	0\\
7483	0\\
7484	0\\
7485	0\\
7486	0\\
7487	0\\
7488	0\\
7489	0\\
7490	0\\
7491	0\\
7492	0\\
7493	0\\
7494	0\\
7495	0\\
7496	0\\
7497	0\\
7498	0\\
7499	0\\
7500	0\\
7501	0\\
7502	0\\
7503	0\\
7504	0\\
7505	0\\
7506	0\\
7507	0\\
7508	0\\
7509	0\\
7510	0\\
7511	0\\
7512	0\\
7513	0\\
7514	0\\
7515	0\\
7516	0\\
7517	0\\
7518	0\\
7519	0\\
7520	0\\
7521	0\\
7522	0\\
7523	0\\
7524	0\\
7525	0\\
7526	0\\
7527	0\\
7528	0\\
7529	0\\
7530	0\\
7531	0\\
7532	0\\
7533	0\\
7534	0\\
7535	0\\
7536	0\\
7537	0\\
7538	0\\
7539	0\\
7540	0\\
7541	0\\
7542	0\\
7543	0\\
7544	0\\
7545	0\\
7546	0\\
7547	0\\
7548	0\\
7549	0\\
7550	0\\
7551	0\\
7552	0\\
7553	0\\
7554	0\\
7555	0\\
7556	0\\
7557	0\\
7558	0\\
7559	0\\
7560	0\\
7561	0\\
7562	0\\
7563	0\\
7564	0\\
7565	0\\
7566	0\\
7567	0\\
7568	0\\
7569	0\\
7570	0\\
7571	0\\
7572	0\\
7573	0\\
7574	0\\
7575	0\\
7576	0\\
7577	0\\
7578	0\\
7579	0\\
7580	0\\
7581	0\\
7582	0\\
7583	0\\
7584	0\\
7585	0\\
7586	0\\
7587	0\\
7588	0\\
7589	0\\
7590	0\\
7591	0\\
7592	0\\
7593	0\\
7594	0\\
7595	0\\
7596	0\\
7597	0\\
7598	0\\
7599	0\\
7600	0\\
7601	0\\
7602	0\\
7603	0\\
7604	0\\
7605	0\\
7606	0\\
7607	0\\
7608	0\\
7609	0\\
7610	0\\
7611	0\\
7612	0\\
7613	0\\
7614	0\\
7615	0\\
7616	0\\
7617	0\\
7618	0\\
7619	0\\
7620	0\\
7621	0\\
7622	0\\
7623	0\\
7624	0\\
7625	0\\
7626	0\\
7627	0\\
7628	0\\
7629	0\\
7630	0\\
7631	0\\
7632	0\\
7633	0\\
7634	0\\
7635	0\\
7636	0\\
7637	0\\
7638	0\\
7639	0\\
7640	0\\
7641	0\\
7642	0\\
7643	0\\
7644	0\\
7645	0\\
7646	0\\
7647	0\\
7648	0\\
7649	0\\
7650	0\\
7651	0\\
7652	0\\
7653	0\\
7654	0\\
7655	0\\
7656	0\\
7657	0\\
7658	0\\
7659	0\\
7660	0\\
7661	0\\
7662	0\\
7663	0\\
7664	0\\
7665	0\\
7666	0\\
7667	0\\
7668	0\\
7669	0\\
7670	0\\
7671	0\\
7672	0\\
7673	0\\
7674	0\\
7675	0\\
7676	0\\
7677	0\\
7678	0\\
7679	0\\
7680	0\\
7681	0\\
7682	0\\
7683	0\\
7684	0\\
7685	0\\
7686	0\\
7687	0\\
7688	0\\
7689	0\\
7690	0\\
7691	0\\
7692	0\\
7693	0\\
7694	0\\
7695	0\\
7696	0\\
7697	0\\
7698	0\\
7699	0\\
7700	0\\
7701	0\\
7702	0\\
7703	0\\
7704	0\\
7705	0\\
7706	0\\
7707	0\\
7708	0\\
7709	0\\
7710	0\\
7711	0\\
7712	0\\
7713	0\\
7714	0\\
7715	0\\
7716	0\\
7717	0\\
7718	0\\
7719	0\\
7720	0\\
7721	0\\
7722	0\\
7723	0\\
7724	0\\
7725	0\\
7726	0\\
7727	0\\
7728	0\\
7729	0\\
7730	0\\
7731	0\\
7732	0\\
7733	0\\
7734	0\\
7735	0\\
7736	0\\
7737	0\\
7738	0\\
7739	0\\
7740	0\\
7741	0\\
7742	0\\
7743	0\\
7744	0\\
7745	0\\
7746	0\\
7747	0\\
7748	0\\
7749	0\\
7750	0\\
7751	0\\
7752	0\\
7753	0\\
7754	0\\
7755	0\\
7756	0\\
7757	0\\
7758	0\\
7759	0\\
7760	0\\
7761	0\\
7762	0\\
7763	0\\
7764	0\\
7765	0\\
7766	0\\
7767	0\\
7768	0\\
7769	0\\
7770	0\\
7771	0\\
7772	0\\
7773	0\\
7774	0\\
7775	0\\
7776	0\\
7777	0\\
7778	0\\
7779	0\\
7780	0\\
7781	0\\
7782	0\\
7783	0\\
7784	0\\
7785	0\\
7786	0\\
7787	0\\
7788	0\\
7789	0\\
7790	0\\
7791	0\\
7792	0\\
7793	0\\
7794	0\\
7795	0\\
7796	0\\
7797	0\\
7798	0\\
7799	0\\
7800	0\\
7801	0\\
7802	0\\
7803	0\\
7804	0\\
7805	0\\
7806	0\\
7807	0\\
7808	0\\
7809	0\\
7810	0\\
7811	0\\
7812	0\\
7813	0\\
7814	0\\
7815	0\\
7816	0\\
7817	0\\
7818	0\\
7819	0\\
7820	0\\
7821	0\\
7822	0\\
7823	0\\
7824	0\\
7825	0\\
7826	0\\
7827	0\\
7828	0\\
7829	0\\
7830	0\\
7831	0\\
7832	0\\
7833	0\\
7834	0\\
7835	0\\
7836	0\\
7837	0\\
7838	0\\
7839	0\\
7840	0\\
7841	0\\
7842	0\\
7843	0\\
7844	0\\
7845	0\\
7846	0\\
7847	0\\
7848	0\\
7849	0\\
7850	0\\
7851	0\\
7852	0\\
7853	0\\
7854	0\\
7855	0\\
7856	0\\
7857	0\\
7858	0\\
7859	0\\
7860	0\\
7861	0\\
7862	0\\
7863	0\\
7864	0\\
7865	0\\
7866	0\\
7867	0\\
7868	0\\
7869	0\\
7870	0\\
7871	0\\
7872	0\\
7873	0\\
7874	0\\
7875	0\\
7876	0\\
7877	0\\
7878	0\\
7879	0\\
7880	0\\
7881	0\\
7882	0\\
7883	0\\
7884	0\\
7885	0\\
7886	0\\
7887	0\\
7888	0\\
7889	0\\
7890	0\\
7891	0\\
7892	0\\
7893	0\\
7894	0\\
7895	0\\
7896	0\\
7897	0\\
7898	0\\
7899	0\\
7900	0\\
7901	0\\
7902	0\\
7903	0\\
7904	0\\
7905	0\\
7906	0\\
7907	0\\
7908	0\\
7909	0\\
7910	0\\
7911	0\\
7912	0\\
7913	0\\
7914	0\\
7915	0\\
7916	0\\
7917	0\\
7918	0\\
7919	0\\
7920	0\\
7921	0\\
7922	0\\
7923	0\\
7924	0\\
7925	0\\
7926	0\\
7927	0\\
7928	0\\
7929	0\\
7930	0\\
7931	0\\
7932	0\\
7933	0\\
7934	0\\
7935	0\\
7936	0\\
7937	0\\
7938	0\\
7939	0\\
7940	0\\
7941	0\\
7942	0\\
7943	0\\
7944	0\\
7945	0\\
7946	0\\
7947	0\\
7948	0\\
7949	0\\
7950	0\\
7951	0\\
7952	0\\
7953	0\\
7954	0\\
7955	0\\
7956	0\\
7957	0\\
7958	0\\
7959	0\\
7960	0\\
7961	0\\
7962	0\\
7963	0\\
7964	0\\
7965	0\\
7966	0\\
7967	0\\
7968	0\\
7969	0\\
7970	0\\
7971	0\\
7972	0\\
7973	0\\
7974	0\\
7975	0\\
7976	0\\
7977	0\\
7978	0\\
7979	0\\
7980	0\\
7981	0\\
7982	0\\
7983	0\\
7984	0\\
7985	0\\
7986	0\\
7987	0\\
7988	0\\
7989	0\\
7990	0\\
7991	0\\
7992	0\\
7993	0\\
7994	0\\
7995	0\\
7996	0\\
7997	0\\
7998	0\\
7999	0\\
8000	0\\
8001	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8001	0\\
8002	0\\
8003	0\\
8004	0\\
8005	0\\
8006	0\\
8007	0\\
8008	0\\
8009	0\\
8010	0\\
8011	0\\
8012	0\\
8013	0\\
8014	0\\
8015	0\\
8016	0\\
8017	0\\
8018	0\\
8019	0\\
8020	0\\
8021	0\\
8022	0\\
8023	0\\
8024	0\\
8025	0\\
8026	0\\
8027	0\\
8028	0\\
8029	0\\
8030	0\\
8031	0\\
8032	0\\
8033	0\\
8034	0\\
8035	0\\
8036	0\\
8037	0\\
8038	0\\
8039	0\\
8040	0\\
8041	0\\
8042	0\\
8043	0\\
8044	0\\
8045	0\\
8046	0\\
8047	0\\
8048	0\\
8049	0\\
8050	0\\
8051	0\\
8052	0\\
8053	0\\
8054	0\\
8055	0\\
8056	0\\
8057	0\\
8058	0\\
8059	0\\
8060	0\\
8061	0\\
8062	0\\
8063	0\\
8064	0\\
8065	0\\
8066	0\\
8067	0\\
8068	0\\
8069	0\\
8070	0\\
8071	0\\
8072	0\\
8073	0\\
8074	0\\
8075	0\\
8076	0\\
8077	0\\
8078	0\\
8079	0\\
8080	0\\
8081	0\\
8082	0\\
8083	0\\
8084	0\\
8085	0\\
8086	0\\
8087	0\\
8088	0\\
8089	0\\
8090	0\\
8091	0\\
8092	0\\
8093	0\\
8094	0\\
8095	0\\
8096	0\\
8097	0\\
8098	0\\
8099	0\\
8100	0\\
8101	0\\
8102	0\\
8103	0\\
8104	0\\
8105	0\\
8106	0\\
8107	0\\
8108	0\\
8109	0\\
8110	0\\
8111	0\\
8112	0\\
8113	0\\
8114	0\\
8115	0\\
8116	0\\
8117	0\\
8118	0\\
8119	0\\
8120	0\\
8121	0\\
8122	0\\
8123	0\\
8124	0\\
8125	0\\
8126	0\\
8127	0\\
8128	0\\
8129	0\\
8130	0\\
8131	0\\
8132	0\\
8133	0\\
8134	0\\
8135	0\\
8136	0\\
8137	0\\
8138	0\\
8139	0\\
8140	0\\
8141	0\\
8142	0\\
8143	0\\
8144	0\\
8145	0\\
8146	0\\
8147	0\\
8148	0\\
8149	0\\
8150	0\\
8151	0\\
8152	0\\
8153	0\\
8154	0\\
8155	0\\
8156	0\\
8157	0\\
8158	0\\
8159	0\\
8160	0\\
8161	0\\
8162	0\\
8163	0\\
8164	0\\
8165	0\\
8166	0\\
8167	0\\
8168	0\\
8169	0\\
8170	0\\
8171	0\\
8172	0\\
8173	0\\
8174	0\\
8175	0\\
8176	0\\
8177	0\\
8178	0\\
8179	0\\
8180	0\\
8181	0\\
8182	0\\
8183	0\\
8184	0\\
8185	0\\
8186	0\\
8187	0\\
8188	0\\
8189	0\\
8190	0\\
8191	0\\
8192	0\\
8193	0\\
8194	0\\
8195	0\\
8196	0\\
8197	0\\
8198	0\\
8199	0\\
8200	0\\
8201	0\\
8202	0\\
8203	0\\
8204	0\\
8205	0\\
8206	0\\
8207	0\\
8208	0\\
8209	0\\
8210	0\\
8211	0\\
8212	0\\
8213	0\\
8214	0\\
8215	0\\
8216	0\\
8217	0\\
8218	0\\
8219	0\\
8220	0\\
8221	0\\
8222	0\\
8223	0\\
8224	0\\
8225	0\\
8226	0\\
8227	0\\
8228	0\\
8229	0\\
8230	0\\
8231	0\\
8232	0\\
8233	0\\
8234	0\\
8235	0\\
8236	0\\
8237	0\\
8238	0\\
8239	0\\
8240	0\\
8241	0\\
8242	0\\
8243	0\\
8244	0\\
8245	0\\
8246	0\\
8247	0\\
8248	0\\
8249	0\\
8250	0\\
8251	0\\
8252	0\\
8253	0\\
8254	0\\
8255	0\\
8256	0\\
8257	0\\
8258	0\\
8259	0\\
8260	0\\
8261	0\\
8262	0\\
8263	0\\
8264	0\\
8265	0\\
8266	0\\
8267	0\\
8268	0\\
8269	0\\
8270	0\\
8271	0\\
8272	0\\
8273	0\\
8274	0\\
8275	0\\
8276	0\\
8277	0\\
8278	0\\
8279	0\\
8280	0\\
8281	0\\
8282	0\\
8283	0\\
8284	0\\
8285	0\\
8286	0\\
8287	0\\
8288	0\\
8289	0\\
8290	0\\
8291	0\\
8292	0\\
8293	0\\
8294	0\\
8295	0\\
8296	0\\
8297	0\\
8298	0\\
8299	0\\
8300	0\\
8301	0\\
8302	0\\
8303	0\\
8304	0\\
8305	0\\
8306	0\\
8307	0\\
8308	0\\
8309	0\\
8310	0\\
8311	0\\
8312	0\\
8313	0\\
8314	0\\
8315	0\\
8316	0\\
8317	0\\
8318	0\\
8319	0\\
8320	0\\
8321	0\\
8322	0\\
8323	0\\
8324	0\\
8325	0\\
8326	0\\
8327	0\\
8328	0\\
8329	0\\
8330	0\\
8331	0\\
8332	0\\
8333	0\\
8334	0\\
8335	0\\
8336	0\\
8337	0\\
8338	0\\
8339	0\\
8340	0\\
8341	0\\
8342	0\\
8343	0\\
8344	0\\
8345	0\\
8346	0\\
8347	0\\
8348	0\\
8349	0\\
8350	0\\
8351	0\\
8352	0\\
8353	0\\
8354	0\\
8355	0\\
8356	0\\
8357	0\\
8358	0\\
8359	0\\
8360	0\\
8361	0\\
8362	0\\
8363	0\\
8364	0\\
8365	0\\
8366	0\\
8367	0\\
8368	0\\
8369	0\\
8370	0\\
8371	0\\
8372	0\\
8373	0\\
8374	0\\
8375	0\\
8376	0\\
8377	0\\
8378	0\\
8379	0\\
8380	0\\
8381	0\\
8382	0\\
8383	0\\
8384	0\\
8385	0\\
8386	0\\
8387	0\\
8388	0\\
8389	0\\
8390	0\\
8391	0\\
8392	0\\
8393	0\\
8394	0\\
8395	0\\
8396	0\\
8397	0\\
8398	0\\
8399	0\\
8400	0\\
8401	0\\
8402	0\\
8403	0\\
8404	0\\
8405	0\\
8406	0\\
8407	0\\
8408	0\\
8409	0\\
8410	0\\
8411	0\\
8412	0\\
8413	0\\
8414	0\\
8415	0\\
8416	0\\
8417	0\\
8418	0\\
8419	0\\
8420	0\\
8421	0\\
8422	0\\
8423	0\\
8424	0\\
8425	0\\
8426	0\\
8427	0\\
8428	0\\
8429	0\\
8430	0\\
8431	0\\
8432	0\\
8433	0\\
8434	0\\
8435	0\\
8436	0\\
8437	0\\
8438	0\\
8439	0\\
8440	0\\
8441	0\\
8442	0\\
8443	0\\
8444	0\\
8445	0\\
8446	0\\
8447	0\\
8448	0\\
8449	0\\
8450	0\\
8451	0\\
8452	0\\
8453	0\\
8454	0\\
8455	0\\
8456	0\\
8457	0\\
8458	0\\
8459	0\\
8460	0\\
8461	0\\
8462	0\\
8463	0\\
8464	0\\
8465	0\\
8466	0\\
8467	0\\
8468	0\\
8469	0\\
8470	0\\
8471	0\\
8472	0\\
8473	0\\
8474	0\\
8475	0\\
8476	0\\
8477	0\\
8478	0\\
8479	0\\
8480	0\\
8481	0\\
8482	0\\
8483	0\\
8484	0\\
8485	0\\
8486	0\\
8487	0\\
8488	0\\
8489	0\\
8490	0\\
8491	0\\
8492	0\\
8493	0\\
8494	0\\
8495	0\\
8496	0\\
8497	0\\
8498	0\\
8499	0\\
8500	0\\
8501	0\\
8502	0\\
8503	0\\
8504	0\\
8505	0\\
8506	0\\
8507	0\\
8508	0\\
8509	0\\
8510	0\\
8511	0\\
8512	0\\
8513	0\\
8514	0\\
8515	0\\
8516	0\\
8517	0\\
8518	0\\
8519	0\\
8520	0\\
8521	0\\
8522	0\\
8523	0\\
8524	0\\
8525	0\\
8526	0\\
8527	0\\
8528	0\\
8529	0\\
8530	0\\
8531	0\\
8532	0\\
8533	0\\
8534	0\\
8535	0\\
8536	0\\
8537	0\\
8538	0\\
8539	0\\
8540	0\\
8541	0\\
8542	0\\
8543	0\\
8544	0\\
8545	0\\
8546	0\\
8547	0\\
8548	0\\
8549	0\\
8550	0\\
8551	0\\
8552	0\\
8553	0\\
8554	0\\
8555	0\\
8556	0\\
8557	0\\
8558	0\\
8559	0\\
8560	0\\
8561	0\\
8562	0\\
8563	0\\
8564	0\\
8565	0\\
8566	0\\
8567	0\\
8568	0\\
8569	0\\
8570	0\\
8571	0\\
8572	0\\
8573	0\\
8574	0\\
8575	0\\
8576	0\\
8577	0\\
8578	0\\
8579	0\\
8580	0\\
8581	0\\
8582	0\\
8583	0\\
8584	0\\
8585	0\\
8586	0\\
8587	0\\
8588	0\\
8589	0\\
8590	0\\
8591	0\\
8592	0\\
8593	0\\
8594	0\\
8595	0\\
8596	0\\
8597	0\\
8598	0\\
8599	0\\
8600	0\\
8601	0\\
8602	0\\
8603	0\\
8604	0\\
8605	0\\
8606	0\\
8607	0\\
8608	0\\
8609	0\\
8610	0\\
8611	0\\
8612	0\\
8613	0\\
8614	0\\
8615	0\\
8616	0\\
8617	0\\
8618	0\\
8619	0\\
8620	0\\
8621	0\\
8622	0\\
8623	0\\
8624	0\\
8625	0\\
8626	0\\
8627	0\\
8628	0\\
8629	0\\
8630	0\\
8631	0\\
8632	0\\
8633	0\\
8634	0\\
8635	0\\
8636	0\\
8637	0\\
8638	0\\
8639	0\\
8640	0\\
8641	0\\
8642	0\\
8643	0\\
8644	0\\
8645	0\\
8646	0\\
8647	0\\
8648	0\\
8649	0\\
8650	0\\
8651	0\\
8652	0\\
8653	0\\
8654	0\\
8655	0\\
8656	0\\
8657	0\\
8658	0\\
8659	0\\
8660	0\\
8661	0\\
8662	0\\
8663	0\\
8664	0\\
8665	0\\
8666	0\\
8667	0\\
8668	0\\
8669	0\\
8670	0\\
8671	0\\
8672	0\\
8673	0\\
8674	0\\
8675	0\\
8676	0\\
8677	0\\
8678	0\\
8679	0\\
8680	0\\
8681	0\\
8682	0\\
8683	0\\
8684	0\\
8685	0\\
8686	0\\
8687	0\\
8688	0\\
8689	0\\
8690	0\\
8691	0\\
8692	0\\
8693	0\\
8694	0\\
8695	0\\
8696	0\\
8697	0\\
8698	0\\
8699	0\\
8700	0\\
8701	0\\
8702	0\\
8703	0\\
8704	0\\
8705	0\\
8706	0\\
8707	0\\
8708	0\\
8709	0\\
8710	0\\
8711	0\\
8712	0\\
8713	0\\
8714	0\\
8715	0\\
8716	0\\
8717	0\\
8718	0\\
8719	0\\
8720	0\\
8721	0\\
8722	0\\
8723	0\\
8724	0\\
8725	0\\
8726	0\\
8727	0\\
8728	0\\
8729	0\\
8730	0\\
8731	0\\
8732	0\\
8733	0\\
8734	0\\
8735	0\\
8736	0\\
8737	0\\
8738	0\\
8739	0\\
8740	0\\
8741	0\\
8742	0\\
8743	0\\
8744	0\\
8745	0\\
8746	0\\
8747	0\\
8748	0\\
8749	0\\
8750	0\\
8751	0\\
8752	0\\
8753	0\\
8754	0\\
8755	0\\
8756	0\\
8757	0\\
8758	0\\
8759	0\\
8760	0\\
8761	0\\
8762	0\\
8763	0\\
8764	0\\
8765	0\\
8766	0\\
8767	0\\
8768	0\\
8769	0\\
8770	0\\
8771	0\\
8772	0\\
8773	0\\
8774	0\\
8775	0\\
8776	0\\
8777	0\\
8778	0\\
8779	0\\
8780	0\\
8781	0\\
8782	0\\
8783	0\\
8784	0\\
8785	0\\
8786	0\\
8787	0\\
8788	0\\
8789	0\\
8790	0\\
8791	0\\
8792	0\\
8793	0\\
8794	0\\
8795	0\\
8796	0\\
8797	0\\
8798	0\\
8799	0\\
8800	0\\
8801	0\\
8802	0\\
8803	0\\
8804	0\\
8805	0\\
8806	0\\
8807	0\\
8808	0\\
8809	0\\
8810	0\\
8811	0\\
8812	0\\
8813	0\\
8814	0\\
8815	0\\
8816	0\\
8817	0\\
8818	0\\
8819	0\\
8820	0\\
8821	0\\
8822	0\\
8823	0\\
8824	0\\
8825	0\\
8826	0\\
8827	0\\
8828	0\\
8829	0\\
8830	0\\
8831	0\\
8832	0\\
8833	0\\
8834	0\\
8835	0\\
8836	0\\
8837	0\\
8838	0\\
8839	0\\
8840	0\\
8841	0\\
8842	0\\
8843	0\\
8844	0\\
8845	0\\
8846	0\\
8847	0\\
8848	0\\
8849	0\\
8850	0\\
8851	0\\
8852	0\\
8853	0\\
8854	0\\
8855	0\\
8856	0\\
8857	0\\
8858	0\\
8859	0\\
8860	0\\
8861	0\\
8862	0\\
8863	0\\
8864	0\\
8865	0\\
8866	0\\
8867	0\\
8868	0\\
8869	0\\
8870	0\\
8871	0\\
8872	0\\
8873	0\\
8874	0\\
8875	0\\
8876	0\\
8877	0\\
8878	0\\
8879	0\\
8880	0\\
8881	0\\
8882	0\\
8883	0\\
8884	0\\
8885	0\\
8886	0\\
8887	0\\
8888	0\\
8889	0\\
8890	0\\
8891	0\\
8892	0\\
8893	0\\
8894	0\\
8895	0\\
8896	0\\
8897	0\\
8898	0\\
8899	0\\
8900	0\\
8901	0\\
8902	0\\
8903	0\\
8904	0\\
8905	0\\
8906	0\\
8907	0\\
8908	0\\
8909	0\\
8910	0\\
8911	0\\
8912	0\\
8913	0\\
8914	0\\
8915	0\\
8916	0\\
8917	0\\
8918	0\\
8919	0\\
8920	0\\
8921	0\\
8922	0\\
8923	0\\
8924	0\\
8925	0\\
8926	0\\
8927	0\\
8928	0\\
8929	0\\
8930	0\\
8931	0\\
8932	0\\
8933	0\\
8934	0\\
8935	0\\
8936	0\\
8937	0\\
8938	0\\
8939	0\\
8940	0\\
8941	0\\
8942	0\\
8943	0\\
8944	0\\
8945	0\\
8946	0\\
8947	0\\
8948	0\\
8949	0\\
8950	0\\
8951	0\\
8952	0\\
8953	0\\
8954	0\\
8955	0\\
8956	0\\
8957	0\\
8958	0\\
8959	0\\
8960	0\\
8961	0\\
8962	0\\
8963	0\\
8964	0\\
8965	0\\
8966	0\\
8967	0\\
8968	0\\
8969	0\\
8970	0\\
8971	0\\
8972	0\\
8973	0\\
8974	0\\
8975	0\\
8976	0\\
8977	0\\
8978	0\\
8979	0\\
8980	0\\
8981	0\\
8982	0\\
8983	0\\
8984	0\\
8985	0\\
8986	0\\
8987	0\\
8988	0\\
8989	0\\
8990	0\\
8991	0\\
8992	0\\
8993	0\\
8994	0\\
8995	0\\
8996	0\\
8997	0\\
8998	0\\
8999	0\\
9000	0\\
9001	0\\
9002	0\\
9003	0\\
9004	0\\
9005	0\\
9006	0\\
9007	0\\
9008	0\\
9009	0\\
9010	0\\
9011	0\\
9012	0\\
9013	0\\
9014	0\\
9015	0\\
9016	0\\
9017	0\\
9018	0\\
9019	0\\
9020	0\\
9021	0\\
9022	0\\
9023	0\\
9024	0\\
9025	0\\
9026	0\\
9027	0\\
9028	0\\
9029	0\\
9030	0\\
9031	0\\
9032	0\\
9033	0\\
9034	0\\
9035	0\\
9036	0\\
9037	0\\
9038	0\\
9039	0\\
9040	0\\
9041	0\\
9042	0\\
9043	0\\
9044	0\\
9045	0\\
9046	0\\
9047	0\\
9048	0\\
9049	0\\
9050	0\\
9051	0\\
9052	0\\
9053	0\\
9054	0\\
9055	0\\
9056	0\\
9057	0\\
9058	0\\
9059	0\\
9060	0\\
9061	0\\
9062	0\\
9063	0\\
9064	0\\
9065	0\\
9066	0\\
9067	0\\
9068	0\\
9069	0\\
9070	0\\
9071	0\\
9072	0\\
9073	0\\
9074	0\\
9075	0\\
9076	0\\
9077	0\\
9078	0\\
9079	0\\
9080	0\\
9081	0\\
9082	0\\
9083	0\\
9084	0\\
9085	0\\
9086	0\\
9087	0\\
9088	0\\
9089	0\\
9090	0\\
9091	0\\
9092	0\\
9093	0\\
9094	0\\
9095	0\\
9096	0\\
9097	0\\
9098	0\\
9099	0\\
9100	0\\
9101	0\\
9102	0\\
9103	0\\
9104	0\\
9105	0\\
9106	0\\
9107	0\\
9108	0\\
9109	0\\
9110	0\\
9111	0\\
9112	0\\
9113	0\\
9114	0\\
9115	0\\
9116	0\\
9117	0\\
9118	0\\
9119	0\\
9120	0\\
9121	0\\
9122	0\\
9123	0\\
9124	0\\
9125	0\\
9126	0\\
9127	0\\
9128	0\\
9129	0\\
9130	0\\
9131	0\\
9132	0\\
9133	0\\
9134	0\\
9135	0\\
9136	0\\
9137	0\\
9138	0\\
9139	0\\
9140	0\\
9141	0\\
9142	0\\
9143	0\\
9144	0\\
9145	0\\
9146	0\\
9147	0\\
9148	0\\
9149	0\\
9150	0\\
9151	0\\
9152	0\\
9153	0\\
9154	0\\
9155	0\\
9156	0\\
9157	0\\
9158	0\\
9159	0\\
9160	0\\
9161	0\\
9162	0\\
9163	0\\
9164	0\\
9165	0\\
9166	0\\
9167	0\\
9168	0\\
9169	0\\
9170	0\\
9171	0\\
9172	0\\
9173	0\\
9174	0\\
9175	0\\
9176	0\\
9177	0\\
9178	0\\
9179	0\\
9180	0\\
9181	0\\
9182	0\\
9183	0\\
9184	0\\
9185	0\\
9186	0\\
9187	0\\
9188	0\\
9189	0\\
9190	0\\
9191	0\\
9192	0\\
9193	0\\
9194	0\\
9195	0\\
9196	0\\
9197	0\\
9198	0\\
9199	0\\
9200	0\\
9201	0\\
9202	0\\
9203	0\\
9204	0\\
9205	0\\
9206	0\\
9207	0\\
9208	0\\
9209	0\\
9210	0\\
9211	0\\
9212	0\\
9213	0\\
9214	0\\
9215	0\\
9216	0\\
9217	0\\
9218	0\\
9219	0\\
9220	0\\
9221	0\\
9222	0\\
9223	0\\
9224	0\\
9225	0\\
9226	0\\
9227	0\\
9228	0\\
9229	0\\
9230	0\\
9231	0\\
9232	0\\
9233	0\\
9234	0\\
9235	0\\
9236	0\\
9237	0\\
9238	0\\
9239	0\\
9240	0\\
9241	0\\
9242	0\\
9243	0\\
9244	0\\
9245	0\\
9246	0\\
9247	0\\
9248	0\\
9249	0\\
9250	0\\
9251	0\\
9252	0\\
9253	0\\
9254	0\\
9255	0\\
9256	0\\
9257	0\\
9258	0\\
9259	0\\
9260	0\\
9261	0\\
9262	0\\
9263	0\\
9264	0\\
9265	0\\
9266	0\\
9267	0\\
9268	0\\
9269	0\\
9270	0\\
9271	0\\
9272	0\\
9273	0\\
9274	0\\
9275	0\\
9276	0\\
9277	0\\
9278	0\\
9279	0\\
9280	0\\
9281	0\\
9282	0\\
9283	0\\
9284	0\\
9285	0\\
9286	0\\
9287	0\\
9288	0\\
9289	0\\
9290	0\\
9291	0\\
9292	0\\
9293	0\\
9294	0\\
9295	0\\
9296	0\\
9297	0\\
9298	0\\
9299	0\\
9300	0\\
9301	0\\
9302	0\\
9303	0\\
9304	0\\
9305	0\\
9306	0\\
9307	0\\
9308	0\\
9309	0\\
9310	0\\
9311	0\\
9312	0\\
9313	0\\
9314	0\\
9315	0\\
9316	0\\
9317	0\\
9318	0\\
9319	0\\
9320	0\\
9321	0\\
9322	0\\
9323	0\\
9324	0\\
9325	0\\
9326	0\\
9327	0\\
9328	0\\
9329	0\\
9330	0\\
9331	0\\
9332	0\\
9333	0\\
9334	0\\
9335	0\\
9336	0\\
9337	0\\
9338	0\\
9339	0\\
9340	0\\
9341	0\\
9342	0\\
9343	0\\
9344	0\\
9345	0\\
9346	0\\
9347	0\\
9348	0\\
9349	0\\
9350	0\\
9351	0\\
9352	0\\
9353	0\\
9354	0\\
9355	0\\
9356	0\\
9357	0\\
9358	0\\
9359	0\\
9360	0\\
9361	0\\
9362	0\\
9363	0\\
9364	0\\
9365	0\\
9366	0\\
9367	0\\
9368	0\\
9369	0\\
9370	0\\
9371	0\\
9372	0\\
9373	0\\
9374	0\\
9375	0\\
9376	0\\
9377	0\\
9378	0\\
9379	0\\
9380	0\\
9381	0\\
9382	0\\
9383	0\\
9384	0\\
9385	0\\
9386	0\\
9387	0\\
9388	0\\
9389	0\\
9390	0\\
9391	0\\
9392	0\\
9393	0\\
9394	0\\
9395	0\\
9396	0\\
9397	0\\
9398	0\\
9399	0\\
9400	0\\
9401	0\\
9402	0\\
9403	0\\
9404	0\\
9405	0\\
9406	0\\
9407	0\\
9408	0\\
9409	0\\
9410	0\\
9411	0\\
9412	0\\
9413	0\\
9414	0\\
9415	0\\
9416	0\\
9417	0\\
9418	0\\
9419	0\\
9420	0\\
9421	0\\
9422	0\\
9423	0\\
9424	0\\
9425	0\\
9426	0\\
9427	0\\
9428	0\\
9429	0\\
9430	0\\
9431	0\\
9432	0\\
9433	0\\
9434	0\\
9435	0\\
9436	0\\
9437	0\\
9438	0\\
9439	0\\
9440	0\\
9441	0\\
9442	0\\
9443	0\\
9444	0\\
9445	0\\
9446	0\\
9447	0\\
9448	0\\
9449	0\\
9450	0\\
9451	0\\
9452	0\\
9453	0\\
9454	0\\
9455	0\\
9456	0\\
9457	0\\
9458	0\\
9459	0\\
9460	0\\
9461	0\\
9462	0\\
9463	0\\
9464	0\\
9465	0\\
9466	0\\
9467	0\\
9468	0\\
9469	0\\
9470	0\\
9471	0\\
9472	0\\
9473	0\\
9474	0\\
9475	0\\
9476	0\\
9477	0\\
9478	0\\
9479	0\\
9480	0\\
9481	0\\
9482	0\\
9483	0\\
9484	0\\
9485	0\\
9486	0\\
9487	0\\
9488	0\\
9489	0\\
9490	0\\
9491	0\\
9492	0\\
9493	0\\
9494	0\\
9495	0\\
9496	0\\
9497	0\\
9498	0\\
9499	0\\
9500	0\\
9501	0\\
9502	0\\
9503	0\\
9504	0\\
9505	0\\
9506	0\\
9507	0\\
9508	0\\
9509	0\\
9510	0\\
9511	0\\
9512	0\\
9513	0\\
9514	0\\
9515	0\\
9516	0\\
9517	0\\
9518	0\\
9519	0\\
9520	0\\
9521	0\\
9522	0\\
9523	0\\
9524	0\\
9525	0\\
9526	0\\
9527	0\\
9528	0\\
9529	0\\
9530	0\\
9531	0\\
9532	0\\
9533	0\\
9534	0\\
9535	0\\
9536	0\\
9537	0\\
9538	0\\
9539	0\\
9540	0\\
9541	0\\
9542	0\\
9543	0\\
9544	0\\
9545	0\\
9546	0\\
9547	0\\
9548	0\\
9549	0\\
9550	0\\
9551	0\\
9552	0\\
9553	0\\
9554	0\\
9555	0\\
9556	0\\
9557	0\\
9558	0\\
9559	0\\
9560	0\\
9561	0\\
9562	0\\
9563	0\\
9564	0\\
9565	0\\
9566	0\\
9567	0\\
9568	0\\
9569	0\\
9570	0\\
9571	0\\
9572	0\\
9573	0\\
9574	0\\
9575	0\\
9576	0\\
9577	0\\
9578	0\\
9579	0\\
9580	0\\
9581	0\\
9582	0\\
9583	0\\
9584	0\\
9585	0\\
9586	0\\
9587	0\\
9588	0\\
9589	0\\
9590	0\\
9591	0\\
9592	0\\
9593	0\\
9594	0\\
9595	0\\
9596	0\\
9597	0\\
9598	0\\
9599	0\\
9600	0\\
9601	0\\
9602	0\\
9603	0\\
9604	0\\
9605	0\\
9606	0\\
9607	0\\
9608	0\\
9609	0\\
9610	0\\
9611	0\\
9612	0\\
9613	0\\
9614	0\\
9615	0\\
9616	0\\
9617	0\\
9618	0\\
9619	0\\
9620	0\\
9621	0\\
9622	0\\
9623	0\\
9624	0\\
9625	0\\
9626	0\\
9627	0\\
9628	0\\
9629	0\\
9630	0\\
9631	0\\
9632	0\\
9633	0\\
9634	0\\
9635	0\\
9636	0\\
9637	0\\
9638	0\\
9639	0\\
9640	0\\
9641	0\\
9642	0\\
9643	0\\
9644	0\\
9645	0\\
9646	0\\
9647	0\\
9648	0\\
9649	0\\
9650	0\\
9651	0\\
9652	0\\
9653	0\\
9654	0\\
9655	0\\
9656	0\\
9657	0\\
9658	0\\
9659	0\\
9660	0\\
9661	0\\
9662	0\\
9663	0\\
9664	0\\
9665	0\\
9666	0\\
9667	0\\
9668	0\\
9669	0\\
9670	0\\
9671	0\\
9672	0\\
9673	0\\
9674	0\\
9675	0\\
9676	0\\
9677	0\\
9678	0\\
9679	0\\
9680	0\\
9681	0\\
9682	0\\
9683	0\\
9684	0\\
9685	0\\
9686	0\\
9687	0\\
9688	0\\
9689	0\\
9690	0\\
9691	0\\
9692	0\\
9693	0\\
9694	0\\
9695	0\\
9696	0\\
9697	0\\
9698	0\\
9699	0\\
9700	0\\
9701	0\\
9702	0\\
9703	0\\
9704	0\\
9705	0\\
9706	0\\
9707	0\\
9708	0\\
9709	0\\
9710	0\\
9711	0\\
9712	0\\
9713	0\\
9714	0\\
9715	0\\
9716	0\\
9717	0\\
9718	0\\
9719	0\\
9720	0\\
9721	0\\
9722	0\\
9723	0\\
9724	0\\
9725	0\\
9726	0\\
9727	0\\
9728	0\\
9729	0\\
9730	0\\
9731	0\\
9732	0\\
9733	0\\
9734	0\\
9735	0\\
9736	0\\
9737	0\\
9738	0\\
9739	0\\
9740	0\\
9741	0\\
9742	0\\
9743	0\\
9744	0\\
9745	0\\
9746	0\\
9747	0\\
9748	0\\
9749	0\\
9750	0\\
9751	0\\
9752	0\\
9753	0\\
9754	0\\
9755	0\\
9756	0\\
9757	0\\
9758	0\\
9759	0\\
9760	0\\
9761	0\\
9762	0\\
9763	0\\
9764	0\\
9765	0\\
9766	0\\
9767	0\\
9768	0\\
9769	0\\
9770	0\\
9771	0\\
9772	0\\
9773	0\\
9774	0\\
9775	0\\
9776	0\\
9777	0\\
9778	0\\
9779	0\\
9780	0\\
9781	0\\
9782	0\\
9783	0\\
9784	0\\
9785	0\\
9786	0\\
9787	0\\
9788	0\\
9789	0\\
9790	0\\
9791	0\\
9792	0\\
9793	0\\
9794	0\\
9795	0\\
9796	0\\
9797	0\\
9798	0\\
9799	0\\
9800	0\\
9801	0\\
9802	0\\
9803	0\\
9804	0\\
9805	0\\
9806	0\\
9807	0\\
9808	0\\
9809	0\\
9810	0\\
9811	0\\
9812	0\\
9813	0\\
9814	0\\
9815	0\\
9816	0\\
9817	0\\
9818	0\\
9819	0\\
9820	0\\
9821	0\\
9822	0\\
9823	0\\
9824	0\\
9825	0\\
9826	0\\
9827	0\\
9828	0\\
9829	0\\
9830	0\\
9831	0\\
9832	0\\
9833	0\\
9834	0\\
9835	0\\
9836	0\\
9837	0\\
9838	0\\
9839	0\\
9840	0\\
9841	0\\
9842	0\\
9843	0\\
9844	0\\
9845	0\\
9846	0\\
9847	0\\
9848	0\\
9849	0\\
9850	0\\
9851	0\\
9852	0\\
9853	0\\
9854	0\\
9855	0\\
9856	0\\
9857	0\\
9858	0\\
9859	0\\
9860	0\\
9861	0\\
9862	0\\
9863	0\\
9864	0\\
9865	0\\
9866	0\\
9867	0\\
9868	0\\
9869	0\\
9870	0\\
9871	0\\
9872	0\\
9873	0\\
9874	0\\
9875	0\\
9876	0\\
9877	0\\
9878	0\\
9879	0\\
9880	0\\
9881	0\\
9882	0\\
9883	0\\
9884	0\\
9885	0\\
9886	0\\
9887	0\\
9888	0\\
9889	0\\
9890	0\\
9891	0\\
9892	0\\
9893	0\\
9894	0\\
9895	0\\
9896	0\\
9897	0\\
9898	0\\
9899	0\\
9900	0\\
9901	0\\
9902	0\\
9903	0\\
9904	0\\
9905	0\\
9906	0\\
9907	0\\
9908	0\\
9909	0\\
9910	0\\
9911	0\\
9912	0\\
9913	0\\
9914	0\\
9915	0\\
9916	0\\
9917	0\\
9918	0\\
9919	0\\
9920	0\\
9921	0\\
9922	0\\
9923	0\\
9924	0\\
9925	0\\
9926	0\\
9927	0\\
9928	0\\
9929	0\\
9930	0\\
9931	0\\
9932	0\\
9933	0\\
9934	0\\
9935	0\\
9936	0\\
9937	0\\
9938	0\\
9939	0\\
9940	0\\
9941	0\\
9942	0\\
9943	0\\
9944	0\\
9945	0\\
9946	0\\
9947	0\\
9948	0\\
9949	0\\
9950	0\\
9951	0\\
9952	0\\
9953	0\\
9954	0\\
9955	0\\
9956	0\\
9957	0\\
9958	0\\
9959	0\\
9960	0\\
9961	0\\
9962	0\\
9963	0\\
9964	0\\
9965	0\\
9966	0\\
9967	0\\
9968	0\\
9969	0\\
9970	0\\
9971	0\\
9972	0\\
9973	0\\
9974	0\\
9975	0\\
9976	0\\
9977	0\\
9978	0\\
9979	0\\
9980	0\\
9981	0\\
9982	0\\
9983	0\\
9984	0\\
9985	0\\
9986	0\\
9987	0\\
9988	0\\
9989	0\\
9990	0\\
9991	0\\
9992	0\\
9993	0\\
9994	0\\
9995	0\\
9996	0\\
9997	0\\
9998	0\\
9999	0\\
10000	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
